Planetary Candidates Observed by Kepler V: Planet Sample from Q1-Q12 (36 Months)

The Kepler mission discovered 2842 exoplanet candidates with 2 years of data. We provide updates to the Kepler planet candidate sample based upon 3 years (Q1-Q12) of data. Through a series of tests to exclude false-positives, primarily caused by eclipsing binary stars and instrumental systematics, 855 additional planetary candidates have been discovered, bringing the total number known to 3697. We provide revised transit parameters and accompanying posterior distributions based on a Markov Chain Monte Carlo algorithm for the cumulative catalogue of Kepler Objects of Interest. There are now 130 candidates in the cumulative catalogue that receive less than twice the flux the Earth receives and more than 1100 have a radius less than 1.5 Rearth. There are now a dozen candidates meeting both criteria, roughly doubling the number of candidate Earth analogs. A majority of planetary candidates have a high probability of being bonafide planets, however, there are populations of likely false-positives. We discuss and suggest additional cuts that can be easily applied to the catalogue to produce a set of planetary candidates with good fidelity. The full catalogue is publicly available at the NASA Exoplanet Archive.

==> koifit.tex <==
\begin{deluxetable}{ccccccccccccc}
\tabletypesize{\scriptsize}
\tablecaption{Transit Model Parameters}
\tablewidth{0pt}
\tablehead{
\colhead{KOI}  & \colhead{KIC} & \colhead{$P$}  & \colhead{\rpl}    & \colhead{$S$}              & \colhead{$b$} & \colhead{\rprs} & \colhead{\rhostar$_{f}$} & \colhead{T$_{dep}$} & \colhead{T$_{dur}$} & \colhead{$T_0$}        & \colhead{S/N} & \colhead{fp} \\
\colhead{}     & \colhead{}          & \colhead{days} & \colhead{\rearth} & \colhead{$S_{\earth}$}     &  \colhead{}   & \colhead{}      & \colhead{\gcmc}          & \colhead{ppm}       & \colhead{hours}     & \colhead{days$^1$}  & \colhead{}    & \colhead{} 
}
\startdata
1.01 & 11446443 & 2.4706134 & 12.850 & 772.2 & 0.82 & 0.12385 & 1.8318 & 14186.4 & 1.743 & 55.763301 & 6802.0 & 0 \\
  &   & 0.0000000 & +0.270-0.270 & +60.7-57.1 & +0.00-0.00 & +0.00003-0.00008 & +0.0068-0.0044 & 46.7 & 0.001 & 0.000006 &   &   \\
2.01 & 10666592 & 2.2047354 & 16.390 & 3973.7 & 0.00 & 0.07541 & 0.4059 & 6690.6 & 3.882 & 54.358572 & 6714.5 & 0 \\
  &   & 0.0000000 & +0.150-0.140 & +279.9-264.5 & +0.01-0.00 & +0.00001-0.00001 & +0.0001-0.0003 & 1.3 & 0.000 & 0.000014 &   &   \\
3.01 & 10748390 & 4.8878027 & 4.840 & 97.1 & 0.03 & 0.05799 & 3.7001 & 4342.1 & 2.364 & 57.813141 & 2207.8 & 0 \\
  &   & 0.0000002 & +0.190-0.140 & +16.2-12.3 & +0.05-0.03 & +0.00005-0.00003 & +0.0114-0.0291 & 2.2 & 0.001 & 0.000028 &   &   \\
4.01 & 3861595 & 3.8493715 & 13.100 & 4055.3 & 0.92 & 0.04011 & 0.2082 & 1317.3 & 2.661 & 90.526738 & 262.6 & 1 \\
  &   & 0.0000013 & +2.060-3.250 & +1837.2-1919.9 & +0.01-0.01 & +0.00028-0.00047 & +0.0250-0.0202 & 7.3 & 0.034 & 0.000269 &   &   \\
5.01 & 8554498 & 4.7803278 & 7.070 & 898.7 & 0.95 & 0.03707 & 0.3442 & 977.2 & 2.035 & 65.974137 & 383.4 & 0 \\
  &   & 0.0000009 & +0.170-0.170 & +93.8-86.5 & +0.00-0.00 & +0.00016-0.00023 & +0.0175-0.0135 & 4.0 & 0.014 & 0.000152 &   &   \\
5.02 & 8554498 & 7.0518600 & 0.200 & 534.8 & 0.95 & 0.00104 & 0.3479 & 0.8 & 1.740 & 66.367000 & 0.3 & 0 \\
  &   & 0.0000000 & +0.000-0.010 & +55.8-51.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
6.01 & 3248033 & 1.3341043 & 50.730 & 5207.6 & 1.27 & 0.29402 & 0.0353 & 444.2 & 3.014 & 66.701635 & 192.7 & 1 \\
  &   & 0.0000007 & +13.320-10.920 & +3668.2-2267.5 & +0.10-0.22 & +0.10368-0.20946 & +0.0070-0.0094 & 3.1 & 0.022 & 0.000420 &   &   \\
7.01 & 11853905 & 3.2136686 & 4.140 & 1218.9 & 0.02 & 0.02474 & 0.4638 & 727.7 & 3.994 & 56.611934 & 328.5 & 0 \\
  &   & 0.0000011 & +0.110-0.110 & +133.3-122.4 & +0.20-0.02 & +0.00014-0.00008 & +0.0002-0.0571 & 2.6 & 0.009 & 0.000280 &   &   \\
8.01 & 5903312 & 1.1601532 & 2.000 & 2229.3 & 0.78 & 0.01856 & 1.0186 & 368.7 & 1.413 & 54.704057 & 201.0 & 1 \\
  &   & 0.0000004 & +0.380-0.160 & +1175.9-491.1 & +0.02-0.56 & +0.00025-0.00168 & +2.5637-0.1790 & 19.3 & 0.025 & 0.000369 &   &   \\
9.01 & 11553706 & 3.7198080 & 7.850 & 616.1 & 0.94 & 0.07082 & 0.1069 & 3749.1 & 3.522 & 68.068333 & 587.5 & 1 \\
  &   & 0.0000007 & +3.600-0.700 & +825.4-162.4 & +0.00-0.00 & +0.00090-0.00093 & +0.0022-0.0035 & 15.8 & 0.014 & 0.000168 &   &   \\
10.01 & 6922244 & 3.5224986 & 14.830 & 1264.7 & 0.61 & 0.09358 & 0.6891 & 9379.3 & 3.191 & 54.119429 & 1801.5 & 0 \\
  &   & 0.0000002 & +1.190-1.320 & +323.4-317.5 & +0.01-0.01 & +0.00012-0.00020 & +0.0184-0.0125 & 6.6 & 0.006 & 0.000046 &   &   \\
11.01 & 11913073 & 3.7478392 & 10.470 & 266.8 & 1.08 & 0.11602 & 0.0108 & 871.7 & 5.111 & 104.664884 & 200.6 & 1 \\
  &   & 0.0000032 & +3.870-0.750 & +293.0-59.1 & +0.14-0.07 & +0.13034-0.06166 & +0.0008-0.0007 & 5.8 & 0.036 & 0.000723 &   &   \\
12.01 & 5812701 & 17.8552197 & 14.630 & 186.2 & 0.00 & 0.08839 & 0.4742 & 9153.6 & 7.429 & 79.596388 & 1034.5 & 0 \\
  &   & 0.0000038 & +8.540-3.180 & +322.2-86.3 & +0.05-0.00 & +0.00008-0.00005 & +0.0004-0.0042 & 11.4 & 0.005 & 0.000170 &   &   \\
13.01 & 9941662 & 1.7635876 & 25.800 & 37958.3 & 0.37 & 0.07794 & 0.4963 & 4598.9 & 3.181 & 53.565925 & 5120.6 & 0 \\
  &   & 0.0000000 & +10.190-8.040 & +44636.8-23093.5 & +0.01-0.01 & +0.00005-0.00004 & +0.0044-0.0065 & 1.9 & 0.005 & 0.000015 &   &   \\
14.01 & 7684873 & 2.9473757 & 5.890 & 7903.8 & 0.98 & 0.02414 & 0.1103 & 401.0 & 1.966 & 104.523181 & 75.6 & 1 \\
  &   & 0.0000006 & +2.730-1.310 & +11190.2-3801.2 & +0.00-0.00 & +0.00022-0.00030 & +0.0039-0.0067 & 3.0 & 0.016 & 0.000171 &   &   \\
15.01 & 3964562 & 3.0124768 & 92.010 & 6499.9 & 1.41 & 0.44868 & 0.0521 & 1861.7 & 3.095 & 68.259011 & 345.1 & 1 \\
  &   & 0.0000019 & +65.660-13.130 & +14930.2-2510.4 & +0.30-0.27 & +0.28730-0.26741 & +0.0135-0.0081 & 16.1 & 0.027 & 0.000518 &   &   \\
16.01 & 9110357 & 0.8952782 & 12.630 & 77480.3 & 0.95 & 0.03479 & 0.0616 & 937.0 & 2.919 & 66.411221 & 264.8 & 1 \\
  &   & 0.0000005 & +2.600-4.200 & +48912.2-48104.9 & +0.27-0.01 & +0.21866-0.00078 & +0.0032-0.0170 & 29.6 & 0.158 & 0.000477 &   &   \\
17.01 & 10874614 & 3.2346993 & 13.410 & 797.6 & 0.00 & 0.09514 & 0.7755 & 10814.1 & 3.601 & 54.486570 & 3344.9 & 0 \\
  &   & 0.0000001 & +0.970-1.030 & +185.1-169.2 & +0.02-0.00 & +0.00002-0.00002 & +0.0004-0.0011 & 4.0 & 0.001 & 0.000028 &   &   \\
18.01 & 8191672 & 3.5484654 & 15.280 & 1708.3 & 0.00 & 0.08013 & 0.3990 & 7451.9 & 4.577 & 55.901470 & 2442.4 & 0 \\
  &   & 0.0000002 & +1.180-1.280 & +410.1-380.1 & +0.02-0.00 & +0.00002-0.00002 & +0.0003-0.0006 & 3.6 & 0.001 & 0.000046 &   &   \\
19.01 & 7255336 & 1.2032010 & 33.120 & 4809.2 & 1.16 & 0.22484 & 0.1506 & 2837.6 & 1.918 & 66.929840 & 696.8 & 1 \\
  &   & 0.0000001 & +6.970-5.840 & +2788.4-1821.4 & +0.02-0.09 & +0.01824-0.08277 & +0.0025-0.0021 & 7.8 & 0.011 & 0.000072 &   &   \\
20.01 & 11804465 & 4.4379630 & 18.220 & 757.6 & 0.00 & 0.11794 & 0.5082 & 16721.1 & 4.701 & 104.009119 & 3953.1 & 0 \\
  &   & 0.0000002 & +3.930-3.130 & +442.9-279.5 & +0.01-0.00 & +0.00002-0.00002 & +0.0002-0.0005 & 5.2 & 0.001 & 0.000028 &   &   \\
21.01 & 10125352 & 4.2885154 & 34.590 & 895.4 & 1.18 & 0.25338 & 0.2437 & 3543.1 & 2.288 & 54.972740 & 585.1 & 1 \\
  &   & 0.0000005 & +12.670-7.000 & +957.2-391.6 & +0.17-0.10 & +0.15894-0.08718 & +0.0172-0.0071 & 8.1 & 0.007 & 0.000106 &   &   \\
22.01 & 9631995 & 7.8914485 & 12.240 & 235.9 & 0.20 & 0.09394 & 1.0413 & 10612.6 & 4.304 & 110.250010 & 2148.2 & 0 \\
  &   & 0.0000005 & +2.450-1.520 & +126.6-70.9 & +0.04-0.05 & +0.00014-0.00024 & +0.0336-0.0231 & 6.4 & 0.007 & 0.000047 &   &   \\
23.01 & 9071386 & 4.6933055 & 17.990 & 902.1 & 0.01 & 0.11052 & 0.4069 & 14470.1 & 5.125 & 69.862729 & 4328.3 & 1 \\
  &   & 0.0000002 & +4.740-2.940 & +630.5-333.8 & +0.02-0.01 & +0.00003-0.00001 & +0.0003-0.0007 & 3.7 & 0.001 & 0.000026 &   &   \\
24.01 & 4743513 & 2.0860761 & 7.700 & 1203.0 & 0.91 & 0.07589 & 0.3016 & 4751.3 & 2.288 & 103.965357 & 402.2 & 1 \\
  &   & 0.0000006 & +2.950-1.000 & +1350.2-384.3 & +0.00-0.01 & +0.00041-0.00073 & +0.0147-0.0138 & 32.9 & 0.019 & 0.000231 &   &   \\
25.01 & 10593759 & 3.1326050 & 22.440 & 1028.8 & 1.01 & 0.17398 & 0.1336 & 10044.6 & 3.585 & 69.010194 & 1223.2 & 1 \\
  &   & 0.0000003 & +14.110-3.080 & +1971.6-354.1 & +0.01-0.02 & +0.01099-0.01587 & +0.0032-0.0036 & 14.0 & 0.008 & 0.000086 &   &   \\
26.01 & 5021737 & 15.0394629 & 12.720 & 197.8 & 0.91 & 0.08179 & 0.1981 & 5609.2 & 5.100 & 77.137008 & 480.8 & 1 \\
  &   & 0.0000117 & +7.630-2.750 & +357.6-90.8 & +0.00-0.00 & +0.00032-0.00070 & +0.0076-0.0073 & 80.1 & 0.059 & 0.000631 &   &   \\
27.01 & 3832716 & 1.1418769 & 115.170 & 5358.8 & 0.88 & 0.77098 & 0.6758 & 313766.2 & 3.974 & 103.338988 & 564.8 & 1 \\
  &   & 0.0000001 & +52.960-28.450 & +7342.9-2666.2 & +0.02-0.02 & +0.01670-0.01698 & +0.0149-0.0122 & 220.9 & 0.005 & 0.000040 &   &   \\
28.01 & 4247791 & 4.1008704 & 83.050 & 939.6 & 0.95 & 0.50369 & 0.1180 & 122062.6 & 8.007 & 101.146073 & 485.7 & 1 \\
  &   & 0.0000001 & +40.270-23.210 & +1406.0-516.2 & +0.01-0.00 & +0.00753-0.00346 & +0.0006-0.0003 & 16.6 & 0.001 & 0.000021 &   &   \\
31.01 & 6956014 & 0.9255881 & 45.270 & 460202.2 & 0.01 & 0.01693 & 1.3735 & 384.7 & 1.835 & 102.692315 & 98.9 & 1 \\
  &   & 0.0000006 & +12.790-4.840 & +350794.2-113502.9 & +0.34-0.01 & +0.00042-0.00022 & +0.0131-0.2750 & 5.0 & 0.023 & 0.000579 &   &   \\
33.01 & 5725087 & 0.3661978 & 63.090 & 2335438.3 & 0.76 & 0.01834 & 0.8345 & 327.0 & 1.194 & 66.559513 & 51.6 & 1 \\
  &   & 0.0000003 & +10.370-16.590 & +1107173.0-1203159.0 & +0.08-0.54 & +0.00016-0.00195 & +1.0750-0.3089 & 7.9 & 0.029 & 0.000778 &   &   \\
41.01 & 6521045 & 12.8158838 & 2.280 & 189.1 & 0.59 & 0.01403 & 0.2361 & 218.1 & 6.373 & 55.948244 & 110.3 & 0 \\
  &   & 0.0000184 & +0.060-0.050 & +19.4-17.9 & +0.03-0.46 & +0.00008-0.00060 & +0.1778-0.0224 & 2.0 & 0.041 & 0.001102 &   &   \\
41.02 & 6521045 & 6.8870604 & 1.310 & 432.8 & 0.51 & 0.00806 & 0.4401 & 73.9 & 4.428 & 66.177901 & 47.9 & 0 \\
  &   & 0.0000204 & +0.030-0.030 & +44.4-41.0 & +0.00-0.48 & +0.00134-0.00023 & +0.2829-0.0044 & 1.8 & 0.073 & 0.002389 &   &   \\
41.03 & 6521045 & 35.3330866 & 1.500 & 48.9 & 0.59 & 0.00921 & 0.7863 & 93.8 & 5.904 & 86.983330 & 30.2 & 0 \\
  &   & 0.0002155 & +0.030-0.040 & +5.0-4.6 & +0.37-0.36 & +0.00233-0.00035 & +0.5450-0.7508 & 3.3 & 0.131 & 0.004810 &   &   \\
42.01 & 8866102 & 17.8336821 & 2.470 & 128.7 & 0.00 & 0.01664 & 1.6895 & 327.9 & 4.540 & 114.233657 & 185.6 & 0 \\
  &   & 0.0000115 & +0.040-0.030 & +9.8-9.2 & +0.27-0.00 & +0.00015-0.00004 & +0.0191-0.1967 & 2.0 & 0.017 & 0.000493 &   &   \\
43.01 & 9025922 & 11.3202780 & 621.070 & 102.1 & 6.64 & 5.68746 & 0.5207 & 4880.6 & 4.782 & 110.085384 & 160.5 & 1 \\
  &   & 0.0000165 & +0.0000.000 & +0.00.0 & +3.84-0.10 & +3.84167-0.10078 & +0.6289-0.0757 & 61.8 & 0.054 & 0.001163 &   &   \\
44.01 & 8845026 & 66.4675186 & 11.940 & 10.8 & 0.10 & 0.10368 & 0.0976 & 13023.3 & 19.683 & 93.475527 & 1446.5 & 1 \\
  &   & 0.0000236 & +5.430-1.350 & +14.9-3.5 & +0.03-0.08 & +0.00006-0.00016 & +0.0018-0.0004 & 11.4 & 0.020 & 0.000273 &   &   \\
45.01 & 3742855 & 6.3971898 & 13.980 & 218.6 & 0.84 & 0.12799 & 0.1301 & 16380.6 & 5.714 & 107.365190 & 606.8 & 1 \\
  &   & 0.0000022 & +0.0000.000 & +0.00.0 & +0.00-0.00 & +0.00017-0.00023 & +0.0022-0.0016 & 48.3 & 0.016 & 0.000282 &   &   \\
46.01 & 10905239 & 3.4876894 & 4.360 & 656.8 & 0.04 & 0.03302 & 0.5765 & 1340.0 & 3.843 & 103.932045 & 339.8 & 0 \\
  &   & 0.0000011 & +1.010-0.550 & +402.8-205.2 & +0.17-0.04 & +0.00020-0.00007 & +0.0034-0.0420 & 4.4 & 0.010 & 0.000262 &   &   \\
46.02 & 10905239 & 6.0297952 & 0.910 & 315.7 & 0.41 & 0.00686 & 0.6614 & 55.5 & 3.910 & 65.481810 & 11.5 & 0 \\
  &   & 0.0000705 & +0.210-0.120 & +193.6-98.6 & +0.04-0.41 & +0.00026-0.00054 & +0.3985-0.1821 & 5.4 & 0.255 & 0.008862 &   &   \\
48.01 & 7837302 & 23.8368053 & 208.110 & 168.3 & 1.78 & 0.98235 & 0.5669 & 29614.2 & 6.177 & 106.775958 & 1331.6 & 1 \\
  &   & 0.0000151 & +79.380-87.430 & +197.4-119.0 & +3.31-0.07 & +3.28103-0.06585 & +1.6276-0.0368 & 128.3 & 0.028 & 0.000483 &   &   \\
49.01 & 9527334 & 8.3137831 & 2.690 & 145.5 & 0.05 & 0.02592 & 2.8178 & 810.3 & 2.993 & 108.991576 & 118.6 & 0 \\
  &   & 0.0000077 & +0.450-0.110 & +67.4-22.9 & +0.29-0.05 & +0.00035-0.00029 & +0.1023-0.4799 & 8.6 & 0.024 & 0.000754 &   &   \\
51.01 & 6056992 & 10.4311480 & 49.780 & 114.0 & 1.26 & 0.45583 & 0.6714 & 28278.5 & 3.737 & 66.936275 & 504.2 & 0 \\
  &   & 0.0000027 & +0.0000.000 & +0.00.0 & +0.20-0.10 & +0.19828-0.07923 & +0.0453-0.0221 & 70.3 & 0.009 & 0.000217 &   &   \\
52.01 & 3558981 & 2.9878623 & 17.740 & 303.9 & 0.62 & 0.19790 & 1.6107 & 42505.9 & 2.578 & 101.011374 & 576.6 & 1 \\
  &   & 0.0000005 & +5.430-1.380 & +301.6-76.2 & +0.01-0.01 & +0.00080-0.00112 & +0.0505-0.0684 & 119.0 & 0.015 & 0.000126 &   &   \\
53.01 & 2445975 & 3.3888864 & 11.500 & 511.3 & 0.78 & 0.10531 & 0.8445 & 11090.1 & 2.546 & 105.259202 & 154.8 & 1 \\
  &   & 0.0000017 & +0.0000.000 & +0.00.0 & +0.02-0.03 & +0.00035-0.00058 & +0.1333-0.1042 & 94.2 & 0.041 & 0.000396 &   &   \\
61.01 & 8248939 & 1.6334603 & 23.300 & 2211.2 & 1.17 & 0.19557 & 0.0218 & 586.0 & 3.620 & 114.856086 & 80.1 & 1 \\
  &   & 0.0000026 & +10.960-2.860 & +3143.3-758.1 & +0.48-0.12 & +0.48065-0.10907 & +0.0253-0.0028 & 10.1 & 0.066 & 0.001240 &   &   \\
63.01 & 11554435 & 9.4341511 & 5.570 & 91.8 & 0.36 & 0.05825 & 3.6542 & 4024.3 & 2.780 & 110.843189 & 472.2 & 0 \\
  &   & 0.0000021 & +0.750-0.170 & +34.6-12.3 & +0.04-0.27 & +0.00134-0.00070 & +0.8165-0.0237 & 11.6 & 0.014 & 0.000167 &   &   \\
64.01 & 7051180 & 1.9510823 & 10.290 & 3833.7 & 0.92 & 0.03867 & 0.4276 & 1157.5 & 1.689 & 90.543097 & 114.0 & 1 \\
  &   & 0.0000010 & +0.300-0.300 & +464.7-423.2 & +0.02-0.65 & +0.00148-0.00622 & +3.9586-0.1216 & 14.3 & 0.081 & 0.000422 &   &   \\
65.01 & 10223615 & 27.2547442 & 0.840 & 60.9 & 0.99 & 0.00562 & 0.5586 & 17.1 & 1.192 & 109.529451 & 0.0 & 1 \\
  &   & 0.0000000 & +0.370-0.210 & +77.2-30.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
66.01 & 10620329 & 0.4362825 & 291.720 & 219414.2 & 1.83 & 0.84968 & 0.7486 & 533.1 & 1.215 & 103.702219 & 268.4 & 1 \\
  &   & 0.0000000 & +88.890-83.510 & +198807.0-125060.1 & +0.10-0.14 & +0.09834-0.14157 & +0.0884-0.1846 & 1.6 & 0.006 & 0.000064 &   &   \\
68.01 & 8669092 & 1.0008408 & 75.840 & 5760.5 & 1.53 & 0.58115 & 0.4122 & 2655.2 & 1.328 & 54.293504 & 47.8 & 1 \\
  &   & 0.0000007 & +23.290-17.260 & +5170.3-2676.9 & +0.23-0.36 & +0.22481-0.34831 & +0.0718-0.1172 & 53.7 & 0.036 & 0.000583 &   &   \\
69.01 & 3544595 & 4.7267395 & 1.590 & 276.0 & 0.68 & 0.01586 & 0.6863 & 266.4 & 2.927 & 67.926514 & 285.5 & 0 \\
  &   & 0.0000015 & +0.040-0.030 & +27.7-25.6 & +0.02-0.47 & +0.00020-0.00081 & +0.7197-0.1522 & 1.1 & 0.013 & 0.000262 &   &   \\
70.01 & 6850504 & 10.8540978 & 3.030 & 80.9 & 0.44 & 0.02996 & 1.3803 & 1051.0 & 3.775 & 71.607944 & 279.8 & 0 \\
  &   & 0.0000044 & +0.530-0.240 & +40.3-17.0 & +0.01-0.41 & +0.00182-0.00061 & +0.3799-0.7731 & 4.1 & 0.021 & 0.000332 &   &   \\
70.02 & 6850504 & 3.6961197 & 2.110 & 340.3 & 0.84 & 0.02087 & 0.3725 & 396.7 & 2.547 & 67.501577 & 145.1 & 0 \\
  &   & 0.0000023 & +0.370-0.170 & +169.6-71.4 & +0.01-0.60 & +0.00141-0.00227 & +1.3587-0.0649 & 3.0 & 0.040 & 0.000523 &   &   \\
70.03 & 6850504 & 77.6115987 & 2.620 & 5.9 & 0.12 & 0.02592 & 1.8117 & 827.5 & 7.257 & 97.726794 & 106.3 & 0 \\
  &   & 0.0001357 & +0.460-0.210 & +2.9-1.2 & +0.27-0.12 & +0.00054-0.00026 & +0.0761-0.3726 & 8.0 & 0.046 & 0.001502 &   &   \\
70.04 & 6850504 & 6.0985367 & 0.820 & 174.3 & 0.56 & 0.00817 & 1.2626 & 74.8 & 2.881 & 68.930123 & 23.3 & 0 \\
  &   & 0.0000284 & +0.150-0.060 & +86.8-36.5 & +0.38-0.36 & +0.00175-0.00040 & +0.7723-1.1495 & 3.6 & 0.111 & 0.003913 &   &   \\
70.05 & 6850504 & 19.5776286 & 0.990 & 36.8 & 0.33 & 0.00981 & 2.7465 & 115.6 & 3.744 & 68.206499 & 23.0 & 0 \\
  &   & 0.0001240 & +0.180-0.080 & +18.4-7.7 & +0.13-0.33 & +0.00040-0.00032 & +1.2498-0.5814 & 5.7 & 0.151 & 0.005238 &   &   \\
72.01 & 11904151 & 0.8374913 & 1.450 & 3545.1 & 0.05 & 0.01258 & 1.2882 & 191.9 & 1.808 & 64.574756 & 205.7 & 0 \\
  &   & 0.0000003 & +0.030-0.030 & +259.1-244.9 & +0.26-0.05 & +0.00016-0.00005 & +0.0403-0.1606 & 1.1 & 0.008 & 0.000261 &   &   \\
72.02 & 11904151 & 45.2943172 & 2.280 & 17.4 & 0.02 & 0.01978 & 1.2483 & 476.8 & 6.871 & 71.677480 & 130.7 & 0 \\
  &   & 0.0000528 & +0.050-0.040 & +1.3-1.2 & +0.30-0.02 & +0.00026-0.00009 & +0.0141-0.1987 & 3.4 & 0.029 & 0.000894 &   &   \\
74.01 & 6889235 & 5.1886705 & 4.460 & 4759.7 & 0.09 & 0.02104 & 0.4708 & 593.6 & 4.618 & 58.880864 & 915.9 & 1 \\
  &   & 0.0000007 & +2.560-0.850 & +8430.9-2158.8 & +0.09-0.08 & +0.00007-0.00003 & +0.0057-0.0255 & 1.7 & 0.005 & 0.000107 &   &   \\
75.01 & 7199397 & 105.8823928 & 10.500 & 29.8 & 0.75 & 0.03807 & 0.0565 & 1472.6 & 18.069 & 89.975988 & 305.1 & 0 \\
  &   & 0.0002515 & +0.250-0.240 & +3.0-2.8 & +0.03-0.04 & +0.00035-0.00069 & +0.0084-0.0107 & 10.4 & 0.144 & 0.001760 &   &   \\
76.01 & 9955262 & 77.4797188 & 8.220 & 55.3 & 0.01 & 0.03272 & 0.6838 & 1253.9 & 10.172 & 87.707151 & 111.2 & 0 \\
  &   & 0.0001632 & +3.120-2.630 & +59.1-32.9 & +0.24-0.01 & +0.00037-0.00010 & +0.0004-0.1100 & 12.9 & 0.052 & 0.001548 &   &   \\
80.01 & 9552608 & 9.2505892 & 864.510 & 3530.6 & 3.38 & 2.40338 & 0.1352 & 1050.8 & 3.556 & 68.406684 & 96.2 & 1 \\
  &   & 0.0000105 & +189.750-283.190 & +2342.3-2180.0 & +10.19-2.19 & +10.16047-2.18233 & +1.7146-0.0953 & 15.8 & 0.055 & 0.000932 &   &   \\
81.01 & 8823868 & 23.8760923 & 10.300 & 1135.6 & 0.11 & 0.03725 & 0.2800 & 1562.7 & 9.249 & 76.071857 & 187.7 & 1 \\
  &   & 0.0000265 & +7.640-1.340 & +2725.2-399.0 & +0.16-0.11 & +0.00026-0.00010 & +0.0052-0.0323 & 10.4 & 0.032 & 0.000905 &   &   \\
82.01 & 10187017 & 16.1456908 & 2.520 & 21.5 & 0.68 & 0.03053 & 1.2080 & 989.2 & 3.725 & 67.753568 & 301.8 & 0 \\
  &   & 0.0000066 & +0.100-0.140 & +3.8-3.8 & +0.09-0.31 & +0.00129-0.00196 & +1.2931-0.2938 & 3.7 & 0.040 & 0.000349 &   &   \\
82.02 & 10187017 & 10.3117375 & 1.400 & 39.0 & 0.77 & 0.01695 & 0.7888 & 282.3 & 3.205 & 67.080534 & 98.4 & 0 \\
  &   & 0.0000103 & +0.050-0.080 & +6.9-6.8 & +0.04-0.56 & +0.00025-0.00184 & +1.6309-0.2229 & 3.1 & 0.031 & 0.000837 &   &   \\
82.03 & 10187017 & 27.4537294 & 0.790 & 10.6 & 0.11 & 0.00952 & 5.3048 & 116.3 & 3.535 & 78.023471 & 26.3 & 0 \\
  &   & 0.0001033 & +0.030-0.050 & +1.9-1.9 & +0.36-0.11 & +0.00051-0.00020 & +0.3305-2.1143 & 4.7 & 0.088 & 0.003289 &   &   \\
82.04 & 10187017 & 7.0713608 & 0.580 & 64.5 & 0.08 & 0.00701 & 2.9001 & 62.9 & 2.751 & 72.987457 & 24.9 & 0 \\
  &   & 0.0000257 & +0.020-0.030 & +11.5-11.3 & +0.39-0.08 & +0.00038-0.00019 & +0.1402-1.3183 & 2.8 & 0.094 & 0.003308 &   &   \\
82.05 & 10187017 & 5.2869544 & 0.490 & 95.2 & 0.41 & 0.00595 & 2.0064 & 43.0 & 2.591 & 68.851942 & 19.0 & 0 \\
  &   & 0.0000254 & +0.020-0.030 & +16.9-16.7 & +0.09-0.39 & +0.00016-0.00038 & +0.7663-0.5752 & 2.5 & 0.125 & 0.003921 &   &   \\
84.01 & 2571238 & 9.2869688 & 2.130 & 80.5 & 0.06 & 0.02394 & 2.1879 & 700.6 & 3.371 & 68.994160 & 250.9 & 0 \\
  &   & 0.0000039 & +0.310-0.090 & +34.3-12.1 & +0.25-0.06 & +0.00028-0.00010 & +0.0027-0.4503 & 3.3 & 0.012 & 0.000341 &   &   \\
85.01 & 5866724 & 5.8599387 & 2.550 & 552.1 & 0.03 & 0.01639 & 0.8130 & 320.4 & 4.000 & 65.040185 & 259.3 & 0 \\
  &   & 0.0000026 & +0.040-0.040 & +37.5-35.5 & +0.26-0.03 & +0.00014-0.00007 & +0.0019-0.1852 & 1.4 & 0.012 & 0.000376 &   &   \\
85.02 & 5866724 & 2.1549090 & 1.500 & 2097.4 & 0.65 & 0.00966 & 0.2807 & 100.4 & 3.177 & 66.498924 & 116.2 & 0 \\
  &   & 0.0000018 & +0.030-0.020 & +142.5-135.0 & +0.15-0.44 & +0.00059-0.00044 & +0.2434-0.0175 & 1.0 & 0.022 & 0.000719 &   &   \\
85.03 & 5866724 & 8.1312248 & 1.760 & 357.0 & 0.87 & 0.01131 & 0.1125 & 113.9 & 4.346 & 70.992004 & 78.1 & 0 \\
  &   & 0.0000135 & +0.030-0.030 & +24.2-23.0 & +0.00-0.63 & +0.00000-0.00126 & +0.6173-0.0000 & 1.5 & 0.024 & 0.001305 &   &   \\
87.01 & 10593626 & 289.8644559 & 2.170 & 1.2 & 0.02 & 0.02032 & 7.6429 & 501.9 & 6.977 & 66.695063 & 55.9 & 0 \\
  &   & 0.0012892 & +0.050-0.040 & +0.1-0.1 & +0.38-0.02 & +0.00051-0.00029 & +0.2757-2.2443 & 9.8 & 0.092 & 0.002432 &   &   \\
88.01 & 7700871 & 5.1796826 & 2.610 & 279.6 & 0.98 & 0.02593 & 0.0317 & 349.6 & 3.345 & 69.463183 & 222.8 & 1 \\
  &   & 0.0000054 & +1.070-0.350 & +336.6-89.7 & +0.01-0.01 & +0.00731-0.00329 & +0.0008-0.0097 & 4.9 & 0.060 & 0.000875 &   &   \\
89.01 & 8056665 & 84.6879808 & 5.010 & 98.9 & 0.06 & 0.01739 & 0.7430 & 350.5 & 10.022 & 83.568973 & 89.6 & 0 \\
  &   & 0.0002068 & +1.820-1.330 & +107.2-53.8 & +0.29-0.06 & +0.00026-0.00017 & +0.0008-0.2087 & 4.8 & 0.062 & 0.002005 &   &   \\
89.02 & 8056665 & 207.5827234 & 6.000 & 29.9 & 0.21 & 0.02079 & 5.7061 & 498.1 & 6.733 & 222.883542 & 61.9 & 0 \\
  &   & 0.0006396 & +2.170-1.600 & +32.4-16.3 & +0.19-0.21 & +0.00036-0.00023 & +0.4734-1.4744 & 8.5 & 0.076 & 0.002200 &   &   \\
90.01 & 9210823 & 0.8282065 & 3.950 & 8879.4 & 0.98 & 0.02228 & 0.0535 & 316.5 & 2.556 & 68.722088 & 159.8 & 1 \\
  &   & 0.0000005 & +1.680-1.300 & +11016.7-5303.1 & +0.00-0.00 & +0.00025-0.00038 & +0.0016-0.0019 & 4.5 & 0.042 & 0.000477 &   &   \\
92.01 & 7941200 & 65.7046000 & 2.570 & 10.0 & 0.56 & 0.02426 & 10.0291 & 656.7 & 3.265 & 70.442100 & 96.3 & 0 \\
  &   & 0.0000882 & +0.460-0.120 & +4.9-1.7 & +0.05-0.43 & +0.00154-0.00081 & +5.6304-5.8409 & 8.7 & 0.038 & 0.001103 &   &   \\
94.01 & 6462863 & 22.3429696 & 9.770 & 81.7 & 0.01 & 0.06897 & 0.7707 & 5675.2 & 6.686 & 65.741774 & 1211.1 & 0 \\
  &   & 0.0000033 & +2.030-1.500 & +45.7-27.9 & +0.05-0.01 & +0.00005-0.00003 & +0.0017-0.0043 & 5.3 & 0.004 & 0.000129 &   &   \\
94.02 & 6462863 & 10.4236778 & 3.660 & 225.9 & 0.13 & 0.02585 & 0.6501 & 795.1 & 5.229 & 71.009181 & 217.7 & 0 \\
  &   & 0.0000072 & +0.760-0.560 & +126.2-77.1 & +0.26-0.13 & +0.00037-0.00015 & +0.0305-0.1340 & 4.3 & 0.024 & 0.000582 &   &   \\
94.03 & 6462863 & 54.3199860 & 5.790 & 25.0 & 0.04 & 0.04090 & 0.8505 & 1996.2 & 8.465 & 94.239758 & 308.6 & 0 \\
  &   & 0.0000360 & +1.210-0.890 & +14.0-8.5 & +0.11-0.04 & +0.00013-0.00007 & +0.0012-0.0437 & 7.1 & 0.017 & 0.000572 &   &   \\
94.04 & 6462863 & 3.7431756 & 1.550 & 885.0 & 0.65 & 0.01094 & 0.2884 & 128.6 & 3.730 & 64.619249 & 49.8 & 0 \\
  &   & 0.0000091 & +0.320-0.240 & +494.6-301.9 & +0.21-0.43 & +0.00101-0.00053 & +0.3164-0.0016 & 3.0 & 0.057 & 0.001994 &   &   \\
97.01 & 5780885 & 4.8854890 & 17.290 & 1194.1 & 0.20 & 0.08068 & 0.3685 & 7569.3 & 5.131 & 67.276838 & 3177.8 & 0 \\
  &   & 0.0000002 & +0.580-0.590 & +146.4-133.5 & +0.02-0.05 & +0.00005-0.00016 & +0.0102-0.0035 & 3.4 & 0.006 & 0.000037 &   &   \\
98.01 & 10264660 & 6.7901216 & 12.210 & 1029.5 & 0.02 & 0.05390 & 0.2916 & 2252.3 & 6.139 & 71.088257 & 1107.7 & 0 \\
  &   & 0.0000010 & +0.410-0.410 & +123.3-112.7 & +0.05-0.02 & +0.00004-0.00003 & +0.0009-0.0022 & 2.4 & 0.004 & 0.000119 &   &   \\
99.01 & 8505215 & 2190.7010353 & 3.120 & 0.0 & 0.26 & 0.03881 & 2.3890 & 1874.2 & 19.891 & 73.048057 & 94.8 & 0 \\
  &   & -1.0000000 & +0.160-0.190 & +0.00.0 & +0.23-0.19 & +0.00074-0.00066 & +0.3025-0.4037 & 21.7 & 0.148 & 0.001864 &   &   \\
100.01 & 4055765 & 9.9664014 & 17.240 & 1466.1 & 0.97 & 0.05126 & 0.0490 & 1642.5 & 4.983 & 74.152903 & 158.2 & 0 \\
  &   & 0.0000100 & +2.390-3.270 & +572.5-579.9 & +0.01-0.01 & +0.00417-0.00339 & +0.0029-0.0066 & 16.3 & 0.057 & 0.000819 &   &   \\
102.01 & 8456679 & 1.7351360 & 3.760 & 1813.9 & 0.05 & 0.02795 & 1.3578 & 950.7 & 2.279 & 68.060085 & 479.8 & 0 \\
  &   & 0.0000003 & +0.650-0.530 & +886.7-582.8 & +0.16-0.05 & +0.00015-0.00006 & +0.0003-0.1724 & 2.3 & 0.005 & 0.000137 &   &   \\
102.02 & 8456679 & 4.0684420 & 1.100 & 580.5 & 0.11 & 0.00817 & 1.5897 & 81.2 & 2.794 & 65.277674 & 30.4 & 0 \\
  &   & 0.0000135 & +0.190-0.160 & +283.8-186.5 & +0.34-0.11 & +0.00028-0.00021 & +0.0691-0.6251 & 2.9 & 0.072 & 0.002778 &   &   \\
103.01 & 2444412 & 14.9109421 & 2.540 & 49.3 & 0.09 & 0.02714 & 3.6348 & 895.9 & 3.335 & 74.336650 & 118.8 & 0 \\
  &   & 0.0000115 & +0.420-0.090 & +22.6-7.0 & +0.29-0.09 & +0.00044-0.00025 & +0.0927-0.7525 & 7.8 & 0.021 & 0.000648 &   &   \\
104.01 & 10318874 & 2.5080574 & 2.490 & 111.1 & 0.58 & 0.03744 & 10.9525 & 1548.2 & 1.072 & 68.000746 & 287.9 & 0 \\
  &   & 0.0000004 & +0.330-0.320 & +103.3-35.3 & +0.12-0.19 & +0.00037-0.00172 & +5.3638-2.8953 & 7.7 & 0.014 & 0.000117 &   &   \\
105.01 & 8711794 & 8.9810168 & 4.950 & 298.9 & 0.51 & 0.03101 & 8.2909 & 1089.4 & 1.874 & 69.649263 & 182.9 & 0 \\
  &   & 0.0000032 & +0.770-1.430 & +138.3-156.6 & +0.05-0.39 & +0.00002-0.00106 & +4.2015-0.8506 & 7.0 & 0.016 & 0.000292 &   &   \\
106.01 & 10489525 & 1.6122490 & 73.880 & 10259.6 & 1.27 & 0.29162 & 0.0215 & 462.9 & 4.248 & 64.851832 & 166.9 & 1 \\
  &   & 0.0000014 & +24.900-26.210 & +10051.6-6589.8 & +0.22-0.13 & +0.22182-0.12469 & +0.0099-0.0053 & 3.7 & 0.037 & 0.000721 &   &   \\
107.01 & 11250587 & 7.2569652 & 3.380 & 439.2 & 0.00 & 0.01949 & 0.5658 & 461.7 & 4.864 & 67.023293 & 168.8 & 0 \\
  &   & 0.0000058 & +0.130-0.130 & +66.6-59.4 & +0.34-0.00 & +0.00028-0.00011 & +0.0042-0.1417 & 3.2 & 0.022 & 0.000655 &   &   \\
108.01 & 4914423 & 15.9653369 & 3.140 & 131.5 & 0.04 & 0.02005 & 1.5385 & 486.1 & 4.527 & 75.177548 & 149.3 & 0 \\
  &   & 0.0000135 & +0.090-0.080 & +15.8-14.4 & +0.24-0.04 & +0.00021-0.00008 & +0.0117-0.2410 & 3.6 & 0.020 & 0.000668 &   &   \\
108.02 & 4914423 & 179.6076602 & 5.420 & 5.2 & 0.67 & 0.03457 & 0.3061 & 1278.8 & 13.491 & 228.340827 & 182.7 & 0 \\
  &   & 0.0002824 & +0.150-0.150 & +0.6-0.6 & +0.02-0.42 & +0.00001-0.00177 & +0.3131-0.0323 & 7.4 & 0.119 & 0.001141 &   &   \\
109.01 & 4752451 & 6.4149657 & 60.660 & 539.4 & 1.39 & 0.41089 & 0.0152 & 519.8 & 4.003 & 65.863102 & 152.0 & 1 \\
  &   & 0.0000053 & +25.490-15.070 & +667.2-268.1 & +0.01-0.34 & +0.00036-0.32145 & +0.0006-0.0014 & 4.5 & 0.036 & 0.000673 &   &   \\
110.01 & 9450647 & 9.9406725 & 2.800 & 267.7 & 0.05 & 0.02114 & 1.5011 & 523.8 & 3.901 & 68.215073 & 172.9 & 0 \\
  &   & 0.0000065 & +1.570-0.380 & +444.9-92.0 & +0.22-0.05 & +0.00017-0.00007 & +0.0241-0.1697 & 3.4 & 0.017 & 0.000544 &   &   \\
111.01 & 6678383 & 11.4275456 & 3.080 & 211.2 & 0.12 & 0.02071 & 1.0588 & 508.6 & 4.560 & 70.613679 & 163.2 & 0 \\
  &   & 0.0000086 & +0.510-0.690 & +100.0-90.8 & +0.17-0.12 & +0.00018-0.00013 & +0.0171-0.2223 & 3.4 & 0.019 & 0.000602 &   &   \\
111.02 & 6678383 & 23.6683643 & 3.060 & 80.1 & 0.63 & 0.02057 & 0.5339 & 458.3 & 5.782 & 65.713664 & 110.4 & 0 \\
  &   & 0.0000298 & +0.500-0.690 & +37.9-34.4 & +0.04-0.45 & +0.00004-0.00088 & +0.4891-0.0373 & 4.5 & 0.043 & 0.001039 &   &   \\
111.03 & 6678383 & 51.7552958 & 3.410 & 28.2 & 0.46 & 0.02295 & 0.8412 & 601.1 & 7.350 & 204.087867 & 108.7 & 0 \\
  &   & 0.0000842 & +0.560-0.760 & +13.4-12.1 & +0.04-0.39 & +0.00183-0.00041 & +0.3400-0.0582 & 6.0 & 0.048 & 0.001254 &   &   \\
111.04 & 6678383 & 103.6270000 & 0.550 & 11.2 & 0.02 & 0.00367 & 1.0821 & 16.1 & 9.346 & 359.373000 & 5.7 & 1 \\
  &   & 0.0000000 & +0.090-0.130 & +5.3-4.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
112.01 & 10984090 & 51.0792631 & 2.890 & 16.7 & 0.03 & 0.02468 & 1.7886 & 737.0 & 6.373 & 118.180649 & 121.4 & 0 \\
  &   & 0.0000634 & +0.490-0.340 & +7.9-4.7 & +0.33-0.03 & +0.00042-0.00016 & +0.0109-0.4267 & 6.3 & 0.036 & 0.000987 &   &   \\
112.02 & 10984090 & 3.7092138 & 1.240 & 552.2 & 0.20 & 0.01055 & 1.8204 & 133.3 & 2.558 & 66.983735 & 54.0 & 0 \\
  &   & 0.0000063 & +0.200-0.150 & +260.1-154.6 & +0.24-0.20 & +0.00029-0.00019 & +0.0993-0.5511 & 3.0 & 0.038 & 0.001441 &   &   \\
113.01 & 2306756 & 386.6030528 & 41.500 & 1.8 & 0.98 & 0.24053 & 4.6334 & 24926.6 & 6.806 & 99.342079 & 994.0 & 1 \\
  &   & 0.0001369 & +1.680-1.680 & +0.3-0.2 & +0.05-0.03 & +0.03529-0.01978 & +0.3103-0.1256 & 45.8 & 0.018 & 0.000299 &   &   \\
114.01 & 6721123 & 7.3617804 & 35.330 & 767.2 & 1.15 & 0.16522 & 0.0061 & 323.3 & 5.038 & 65.250335 & 82.5 & 1 \\
  &   & 0.0000159 & +7.880-6.860 & +463.2-305.9 & +0.54-0.07 & +0.59334-0.03204 & +0.0026-0.0006 & 5.3 & 0.090 & 0.001763 &   &   \\
115.01 & 9579641 & 5.4122071 & 3.280 & 686.9 & 0.10 & 0.02257 & 2.1739 & 598.1 & 2.810 & 66.142753 & 198.5 & 0 \\
  &   & 0.0000025 & +1.790-0.660 & +1121.8-302.7 & +0.30-0.10 & +0.00032-0.00022 & +0.0926-0.5106 & 3.7 & 0.025 & 0.000375 &   &   \\
115.02 & 9579641 & 7.1259459 & 1.880 & 476.0 & 0.20 & 0.01290 & 2.6662 & 194.4 & 2.807 & 72.004959 & 56.0 & 0 \\
  &   & 0.0000125 & +1.020-0.380 & +777.4-209.7 & +0.25-0.20 & +0.00030-0.00019 & +0.2828-0.7288 & 3.8 & 0.041 & 0.001361 &   &   \\
115.03 & 9579641 & 3.4358789 & 0.650 & 1257.4 & 0.15 & 0.00445 & 1.0344 & 23.2 & 3.025 & 65.662851 & 9.8 & 0 \\
  &   & 0.0000347 & +0.350-0.130 & +2053.4-554.0 & +0.31-0.15 & +0.00045-0.00017 & +0.5344-0.5817 & 2.8 & 0.312 & 0.008955 &   &   \\
116.01 & 8395660 & 13.5707662 & 2.350 & 94.9 & 0.11 & 0.02089 & 3.6523 & 523.1 & 3.199 & 69.279668 & 87.1 & 0 \\
  &   & 0.0000162 & +0.420-0.230 & +47.8-23.7 & +0.28-0.11 & +0.00036-0.00026 & +0.0564-1.0922 & 6.8 & 0.030 & 0.001012 &   &   \\
116.02 & 8395660 & 43.8444435 & 2.580 & 19.9 & 0.50 & 0.02296 & 1.0006 & 600.3 & 6.418 & 84.934249 & 79.1 & 0 \\
  &   & 0.0000969 & +0.470-0.250 & +10.0-5.0 & +0.32-0.31 & +0.00225-0.00053 & +0.4960-0.0278 & 8.1 & 0.059 & 0.001892 &   &   \\
116.03 & 8395660 & 6.1649170 & 0.850 & 271.6 & 0.54 & 0.00753 & 0.9542 & 63.7 & 3.227 & 68.637435 & 14.6 & 0 \\
  &   & 0.0000487 & +0.150-0.090 & +136.8-67.8 & +0.05-0.44 & +0.00015-0.00055 & +0.8299-0.2142 & 4.8 & 0.208 & 0.006972 &   &   \\
116.04 & 8395660 & 23.9802348 & 0.990 & 44.5 & 0.25 & 0.00883 & 1.9259 & 92.7 & 4.611 & 80.532822 & 13.7 & 0 \\
  &   & 0.0001833 & +0.180-0.090 & +22.4-11.1 & +0.21-0.25 & +0.00036-0.00049 & +0.3589-0.6782 & 7.1 & 0.183 & 0.006312 &   &   \\
117.01 & 10875245 & 14.7491352 & 3.070 & 138.7 & 0.68 & 0.01989 & 0.2310 & 420.5 & 6.189 & 71.778775 & 107.2 & 0 \\
  &   & 0.0000222 & +0.100-0.110 & +17.1-15.6 & +0.01-0.55 & +0.00042-0.00122 & +0.3000-0.0204 & 4.0 & 0.071 & 0.001238 &   &   \\
117.02 & 10875245 & 4.9014381 & 1.840 & 601.9 & 0.79 & 0.01195 & 0.1403 & 139.6 & 4.246 & 71.607828 & 58.8 & 0 \\
  &   & 0.0000104 & +0.060-0.060 & +74.4-67.7 & +0.08-0.53 & +0.00044-0.00119 & +0.3417-0.0050 & 2.7 & 0.053 & 0.001634 &   &   \\
117.03 & 10875245 & 3.1800246 & 1.550 & 1073.8 & 0.27 & 0.01009 & 0.5545 & 121.9 & 3.567 & 66.499005 & 55.5 & 0 \\
  &   & 0.0000066 & +0.060-0.050 & +132.7-120.8 & +0.20-0.27 & +0.00025-0.00021 & +0.0987-0.1286 & 2.5 & 0.048 & 0.001658 &   &   \\
117.04 & 10875245 & 7.9583022 & 1.070 & 315.9 & 0.16 & 0.00694 & 0.7867 & 58.3 & 4.384 & 70.797771 & 19.3 & 0 \\
  &   & 0.0000598 & +0.030-0.040 & +39.0-35.5 & +0.30-0.16 & +0.00029-0.00030 & +0.0972-0.2860 & 3.4 & 0.165 & 0.005377 &   &   \\
118.01 & 3531558 & 24.9932419 & 2.280 & 63.2 & 0.49 & 0.01540 & 0.7217 & 272.4 & 5.908 & 71.682381 & 61.4 & 0 \\
  &   & 0.0000650 & +0.070-0.060 & +7.8-7.1 & +0.03-0.43 & +0.00194-0.00039 & +0.2592-0.5435 & 5.1 & 0.071 & 0.002117 &   &   \\
119.01 & 9471974 & 49.1839492 & 8.970 & 58.6 & 0.41 & 0.03746 & 0.2434 & 1645.7 & 11.377 & 74.911878 & 341.4 & 0 \\
  &   & 0.0000382 & +0.490-0.500 & +10.8-9.5 & +0.07-0.23 & +0.00094-0.00054 & +0.0668-0.0042 & 5.9 & 0.048 & 0.000639 &   &   \\
119.02 & 9471974 & 190.3216564 & 8.150 & 9.7 & 0.80 & 0.03405 & 0.1245 & 1117.5 & 15.234 & 245.675602 & 141.8 & 0 \\
  &   & 0.0006163 & +0.450-0.450 & +1.8-1.6 & +0.03-0.06 & +0.00047-0.00110 & +0.0380-0.0378 & 8.9 & 0.217 & 0.002241 &   &   \\
120.01 & 11869052 & 20.5455280 & 31.090 & 67.9 & 1.21 & 0.23131 & 0.3167 & 538.9 & 2.024 & 70.914097 & 57.0 & 1 \\
  &   & 0.0000438 & +14.350-7.220 & +107.1-34.0 & +0.45-0.18 & +0.44368-0.16650 & +0.0843-0.0328 & 23.3 & 0.072 & 0.001918 &   &   \\
121.01 & 3247396 & 8.8110918 & 191.950 & 904.9 & 1.72 & 0.73118 & 0.0106 & 422.7 & 5.101 & 69.457530 & 74.0 & 1 \\
  &   & 0.0000169 & +26.350-42.160 & +365.2-390.6 & +0.27-0.26 & +0.26850-0.26124 & +0.0006-0.0031 & 6.8 & 0.083 & 0.001582 &   &   \\
122.01 & 8349582 & 11.5230700 & 3.130 & 179.6 & 0.06 & 0.02028 & 1.7532 & 504.8 & 3.885 & 64.969056 & 149.7 & 0 \\
  &   & 0.0000091 & +0.090-0.080 & +20.1-18.4 & +0.24-0.06 & +0.00024-0.00014 & +0.0077-0.3469 & 3.9 & 0.019 & 0.000678 &   &   \\
123.01 & 5094751 & 6.4816281 & 2.290 & 412.9 & 0.15 & 0.01588 & 1.1466 & 301.5 & 3.649 & 55.978197 & 134.9 & 0 \\
  &   & 0.0000055 & +0.070-0.060 & +45.8-42.1 & +0.29-0.15 & +0.00031-0.00015 & +0.0590-0.2979 & 2.6 & 0.032 & 0.000705 &   &   \\
123.02 & 5094751 & 21.2225852 & 2.500 & 85.0 & 0.03 & 0.01732 & 0.6888 & 359.9 & 6.491 & 70.574922 & 115.0 & 0 \\
  &   & 0.0000281 & +0.070-0.070 & +9.4-8.7 & +0.30-0.03 & +0.00025-0.00009 & +0.0101-0.1166 & 3.3 & 0.031 & 0.001087 &   &   \\
124.01 & 11086270 & 12.6910521 & 2.960 & 306.8 & 0.02 & 0.01471 & 2.0480 & 259.7 & 3.794 & 70.125622 & 65.6 & 0 \\
  &   & 0.0000226 & +0.640-0.800 & +184.3-156.3 & +0.35-0.02 & +0.00028-0.00019 & +0.0614-0.4631 & 4.7 & 0.041 & 0.001509 &   &   \\
124.02 & 11086270 & 31.7198250 & 3.540 & 90.4 & 0.10 & 0.01758 & 2.4844 & 370.6 & 4.819 & 75.820658 & 62.6 & 0 \\
  &   & 0.0000604 & +0.770-0.960 & +54.3-46.0 & +0.29-0.10 & +0.00036-0.00020 & +0.0919-0.5877 & 6.2 & 0.050 & 0.001520 &   &   \\
125.01 & 11449844 & 38.4787571 & 13.440 & 13.0 & 0.02 & 0.14003 & 3.7145 & 24179.9 & 5.058 & 84.853006 & 1573.8 & 1 \\
  &   & 0.0000049 & +2.280-0.530 & +6.1-1.9 & +0.02-0.02 & +0.00009-0.00007 & +0.0043-0.0159 & 26.0 & 0.003 & 0.000101 &   &   \\
126.01 & 5897826 & 33.8036763 & 21.020 & 72.7 & 0.67 & 0.10719 & 0.0961 & 12208.9 & 12.647 & 135.258527 & 666.1 & 1 \\
  &   & 0.0000584 & +4.430-4.660 & +42.5-31.9 & +0.02-0.02 & +0.00062-0.00082 & +0.0060-0.0069 & 57.7 & 0.083 & 0.001334 &   &   \\
127.01 & 8359498 & 3.5787806 & 10.430 & 405.4 & 0.00 & 0.09782 & 1.6352 & 11741.5 & 2.907 & 67.030413 & 2095.1 & 0 \\
  &   & 0.0000002 & +1.360-0.480 & +153.3-72.6 & +0.05-0.00 & +0.00005-0.00003 & +0.0023-0.0076 & 6.8 & 0.001 & 0.000038 &   &   \\
128.01 & 11359879 & 4.9427834 & 10.770 & 244.4 & 0.56 & 0.10086 & 1.0400 & 11498.1 & 3.255 & 69.329450 & 1842.0 & 0 \\
  &   & 0.0000002 & +1.800-0.670 & +110.3-46.0 & +0.01-0.01 & +0.00020-0.00020 & +0.0181-0.0248 & 6.6 & 0.006 & 0.000038 &   &   \\
129.01 & 11974540 & 24.6691957 & 12.300 & 113.2 & 0.15 & 0.07994 & 0.7702 & 7441.4 & 6.918 & 65.864127 & 847.4 & 0 \\
  &   & 0.0000054 & +7.460-2.230 & +205.7-47.7 & +0.04-0.12 & +0.00006-0.00019 & +0.0264-0.0061 & 10.7 & 0.011 & 0.000187 &   &   \\
130.01 & 5297298 & 34.1935983 & 22.270 & 86.7 & 0.71 & 0.11421 & 1.4638 & 13550.2 & 5.007 & 88.297309 & 990.4 & 1 \\
  &   & 0.0000035 & +5.380-4.810 & +58.8-37.4 & +0.00-0.01 & +0.00013-0.00013 & +0.0205-0.0195 & 16.7 & 0.003 & 0.000083 &   &   \\
131.01 & 7778437 & 5.0142346 & 10.530 & 642.3 & 0.01 & 0.07586 & 0.5408 & 6788.6 & 4.612 & 66.174258 & 1140.5 & 0 \\
  &   & 0.0000006 & +7.680-1.540 & +1487.2-242.5 & +0.03-0.01 & +0.00005-0.00003 & +0.0007-0.0034 & 6.9 & 0.003 & 0.000097 &   &   \\
132.01 & 8892910 & 10.8101317 & 14.250 & 222.7 & 0.95 & 0.10163 & 0.1808 & 6306.0 & 4.472 & 65.951663 & 848.8 & 1 \\
  &   & 0.0000017 & +9.170-2.580 & +440.6-91.5 & +0.00-0.00 & +0.00185-0.00236 & +0.0038-0.0040 & 11.7 & 0.011 & 0.000133 &   &   \\
133.01 & 11673674 & 4.6187672 & 7.970 & 442.8 & 0.75 & 0.07063 & 0.0884 & 5044.6 & 5.905 & 66.386585 & 724.7 & 1 \\
  &   & 0.0000015 & +2.810-1.100 & +454.5-149.7 & +0.01-0.01 & +0.00018-0.00036 & +0.0038-0.0039 & 13.1 & 0.024 & 0.000262 &   &   \\
134.01 & 9032900 & 67.5952229 & 12.280 & 28.2 & 0.09 & 0.06450 & 0.4385 & 5275.9 & 11.575 & 84.727745 & 525.6 & 1 \\
  &   & 0.0000434 & +3.600-2.170 & +22.3-10.7 & +0.13-0.09 & +0.00040-0.00022 & +0.0076-0.0342 & 12.9 & 0.029 & 0.000525 &   &   \\
135.01 & 9818381 & 3.0240925 & 12.100 & 1120.1 & 0.32 & 0.08235 & 1.3882 & 8004.8 & 2.736 & 65.416921 & 1798.0 & 0 \\
  &   & 0.0000002 & +0.890-0.980 & +275.3-256.6 & +0.03-0.05 & +0.00021-0.00031 & +0.0626-0.0596 & 7.3 & 0.008 & 0.000045 &   &   \\
136.01 & 7601633 & 15.6638847 & 23.450 & 298.8 & 0.96 & 0.09669 & 1.4176 & 5265.8 & 2.439 & 80.395882 & 308.3 & 1 \\
  &   & 0.0000042 & +3.260-4.390 & +118.7-115.8 & +0.04-0.02 & +0.02299-0.01106 & +0.0742-0.2750 & 28.3 & 0.025 & 0.000218 &   &   \\
137.01 & 8644288 & 7.6415715 & 4.980 & 154.2 & 0.01 & 0.04322 & 1.8431 & 2331.4 & 3.413 & 68.407334 & 436.5 & 0 \\
  &   & 0.0000018 & +0.340-0.320 & +36.5-25.6 & +0.20-0.01 & +0.00026-0.00009 & +0.0011-0.1769 & 6.0 & 0.008 & 0.000191 &   &   \\
137.02 & 8644288 & 14.8589127 & 5.960 & 63.5 & 0.02 & 0.05176 & 3.4228 & 3343.9 & 3.492 & 61.154730 & 450.8 & 0 \\
  &   & 0.0000038 & +0.410-0.380 & +15.1-10.5 & +0.17-0.02 & +0.00029-0.00010 & +0.0096-0.3892 & 8.3 & 0.009 & 0.000204 &   &   \\
137.03 & 8644288 & 3.5046876 & 2.110 & 435.2 & 0.79 & 0.01832 & 1.0500 & 323.3 & 1.960 & 66.512891 & 64.4 & 0 \\
  &   & 0.0000036 & +0.140-0.140 & +103.1-72.2 & +0.04-0.56 & +0.00231-0.00180 & +2.7322-0.0002 & 5.7 & 0.030 & 0.000847 &   &   \\
138.01 & 8506766 & 48.9378762 & 26.200 & 83.6 & 0.99 & 0.13277 & 0.2472 & 7463.1 & 6.556 & 73.766221 & 494.7 & 0 \\
  &   & 0.0000193 & +13.230-6.920 & +129.0-45.9 & +0.02-0.02 & +0.01035-0.01060 & +0.0083-0.0179 & 22.4 & 0.029 & 0.000324 &   &   \\
139.01 & 8559644 & 224.7782093 & 7.520 & 2.6 & 0.79 & 0.06010 & 0.4320 & 3542.5 & 11.635 & 75.097365 & 228.6 & 0 \\
  &   & 0.0003047 & +1.660-0.730 & +1.5-0.6 & +0.01-0.02 & +0.00021-0.00064 & +0.0376-0.0294 & 15.4 & 0.079 & 0.000979 &   &   \\
139.02 & 8559644 & 3.3418029 & 1.750 & 698.7 & 0.91 & 0.01402 & 0.0953 & 159.8 & 3.024 & 74.355153 & 51.7 & 0 \\
  &   & 0.0000070 & +0.390-0.160 & +415.4-175.3 & +0.05-0.62 & +0.00068-0.00220 & +0.9143-0.0632 & 4.1 & 0.065 & 0.001746 &   &   \\
140.01 & 5130369 & 19.9787148 & 9.160 & 924.8 & 0.93 & 0.04004 & 0.0157 & 1355.1 & 10.285 & 70.168217 & 172.1 & 1 \\
  &   & 0.0000454 & +4.530-2.100 & +1406.6-460.5 & +0.00-0.00 & +0.00026-0.00035 & +0.0011-0.0013 & 13.8 & 0.114 & 0.001876 &   &   \\
141.01 & 12105051 & 2.6242346 & 5.140 & 417.7 & 0.81 & 0.05354 & 2.5495 & 2684.2 & 1.401 & 65.305095 & 352.8 & 0 \\
  &   & 0.0000004 & +0.840-0.190 & +190.0-59.0 & +0.00-0.38 & +0.00033-0.00485 & +5.9685-0.6197 & 9.7 & 0.036 & 0.000127 &   &   \\
142.01 & 5446285 & 10.9161083 & 3.930 & 78.2 & 0.77 & 0.03863 & 0.6447 & 1479.0 & 3.650 & 66.009227 & 302.2 & 0 \\
  &   & 0.0000049 & +0.660-0.150 & +35.0-11.8 & +0.06-0.34 & +0.00041-0.00310 & +1.1301-0.2225 & 6.8 & 0.065 & 0.000349 &   &   \\
142.02 & 5446285 & 339.4293408 & 0.040 & 0.8 & 0.03 & 0.00042 & 2.4126 & 0.2 & 10.587 & 120.519492 & 0.0 & 1 \\
  &   & 0.0000000 & +0.0100.000 & +0.4-0.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
143.01 & 4649305 & 22.6511879 & 8.950 & 168.5 & 0.92 & 0.05259 & 0.5021 & 2277.2 & 3.647 & 73.337152 & 234.9 & 1 \\
  &   & 0.0000155 & +5.470-1.750 & +318.8-76.0 & +0.00-0.00 & +0.00024-0.00052 & +0.0378-0.0289 & 18.3 & 0.038 & 0.000590 &   &   \\
144.01 & 4180280 & 4.1762555 & 3.220 & 140.2 & 0.74 & 0.03757 & 0.2753 & 1428.4 & 3.701 & 66.090341 & 243.5 & 0 \\
  &   & 0.0000018 & +0.190-0.090 & +30.2-18.3 & +0.01-0.44 & +0.00132-0.00323 & +0.4201-0.0140 & 6.7 & 0.049 & 0.000361 &   &   \\
145.01 & 9904059 & 102.9639386 & 39.880 & 95.4 & 0.92 & 0.05130 & 0.0261 & 1969.0 & 16.138 & 91.077454 & 85.1 & 0 \\
  &   & 0.0006086 & +1.970-7.820 & +14.8-40.4 & +0.00-0.01 & +0.00054-0.00081 & +0.0025-0.0027 & 28.1 & 0.261 & 0.003675 &   &   \\
146.01 & 9048161 & 8.6678292 & 89.110 & 681.4 & 1.38 & 0.43200 & 0.0359 & 2652.5 & 5.125 & 70.340813 & 377.2 & 1 \\
  &   & 0.0000042 & +32.740-35.660 & +747.2-466.2 & +0.27-0.16 & +0.26372-0.15522 & +0.0058-0.0027 & 11.8 & 0.018 & 0.000389 &   &   \\
147.01 & 1996679 & 145.5627134 & 67.510 & 5.3 & 1.50 & 0.56455 & 0.5069 & 3548.4 & 5.818 & 79.057806 & 94.4 & 1 \\
  &   & 0.0003237 & +26.570-9.500 & +6.2-1.9 & +0.31-0.24 & +0.29590-0.23696 & +0.0634-0.0616 & 60.3 & 0.097 & 0.001830 &   &   \\
148.01 & 5735762 & 4.7780040 & 1.890 & 170.8 & 0.45 & 0.02032 & 1.4931 & 488.0 & 2.750 & 57.061369 & 114.7 & 0 \\
  &   & 0.0000035 & +0.230-0.060 & +62.8-22.7 & +0.00-0.41 & +0.00128-0.00049 & +0.6187-0.0116 & 4.6 & 0.019 & 0.000619 &   &   \\
148.02 & 5735762 & 9.6739535 & 2.610 & 66.6 & 0.03 & 0.02801 & 2.4960 & 986.0 & 3.287 & 58.339663 & 172.5 & 0 \\
  &   & 0.0000056 & +0.320-0.090 & +24.5-8.8 & +0.29-0.03 & +0.00042-0.00018 & +0.0111-0.4627 & 6.1 & 0.016 & 0.000477 &   &   \\
148.03 & 5735762 & 42.8960550 & 2.020 & 9.1 & 0.03 & 0.02168 & 2.1658 & 591.2 & 5.625 & 79.067493 & 67.2 & 0 \\
  &   & 0.0000965 & +0.250-0.070 & +3.4-1.2 & +0.38-0.03 & +0.00062-0.00026 & +0.0613-0.6217 & 9.3 & 0.055 & 0.001873 &   &   \\
149.01 & 3835670 & 14.5573170 & 5.040 & 178.0 & 0.00 & 0.02840 & 0.2851 & 982.6 & 7.772 & 78.094662 & 196.7 & 0 \\
  &   & 0.0000140 & +1.110-1.140 & +109.2-78.5 & +0.28-0.00 & +0.00030-0.00010 & +0.0006-0.0461 & 5.7 & 0.026 & 0.000763 &   &   \\
150.01 & 7626506 & 8.4088770 & 2.720 & 164.7 & 0.13 & 0.02603 & 1.7551 & 804.8 & 3.493 & 67.006486 & 147.3 & 0 \\
  &   & 0.0000060 & +1.380-0.510 & +255.6-66.9 & +0.17-0.13 & +0.00026-0.00016 & +0.0927-0.2073 & 6.2 & 0.018 & 0.000593 &   &   \\
150.02 & 7626506 & 28.5742649 & 2.800 & 32.2 & 0.26 & 0.02682 & 1.9231 & 847.5 & 4.973 & 76.831713 & 99.8 & 0 \\
  &   & 0.0000379 & +1.420-0.530 & +50.0-13.1 & +0.14-0.26 & +0.00038-0.00034 & +0.2817-0.3143 & 9.2 & 0.040 & 0.001059 &   &   \\
151.01 & 2307199 & 13.4471896 & 5.090 & 122.3 & 0.96 & 0.04474 & 0.3099 & 1452.6 & 3.019 & 65.829709 & 96.8 & 0 \\
  &   & 0.0000128 & +2.180-0.570 & +154.6-37.5 & +0.01-0.00 & +0.00340-0.00255 & +0.0098-0.0721 & 25.2 & 0.058 & 0.000808 &   &   \\
152.01 & 8394721 & 52.0908160 & 5.700 & 20.3 & 0.02 & 0.05030 & 0.7909 & 2974.2 & 8.633 & 91.744680 & 242.6 & 0 \\
  &   & 0.0000404 & +2.560-0.540 & +26.9-5.8 & +0.14-0.02 & +0.00021-0.00010 & +0.0010-0.0532 & 13.0 & 0.021 & 0.000644 &   &   \\
152.02 & 8394721 & 27.4023209 & 2.960 & 47.9 & 0.10 & 0.02613 & 0.7723 & 801.4 & 6.829 & 66.627639 & 84.1 & 0 \\
  &   & 0.0000516 & +1.330-0.280 & +63.3-13.6 & +0.24-0.10 & +0.00037-0.00022 & +0.0365-0.1323 & 10.3 & 0.049 & 0.001437 &   &   \\
152.03 & 8394721 & 13.4845866 & 2.730 & 123.3 & 0.09 & 0.02413 & 0.9355 & 683.8 & 5.057 & 69.617521 & 82.4 & 0 \\
  &   & 0.0000215 & +1.230-0.260 & +163.1-35.1 & +0.20-0.09 & +0.00032-0.00014 & +0.0556-0.1112 & 8.9 & 0.036 & 0.001255 &   &   \\
152.04 & 8394721 & 81.0634942 & 2.230 & 11.3 & 0.23 & 0.01966 & 20.7987 & 450.1 & 3.181 & 72.539680 & 18.6 & 0 \\
  &   & 0.0004305 & +1.000-0.210 & +14.9-3.2 & +0.22-0.23 & +0.00078-0.00071 & +2.4549-8.7782 & 25.7 & 0.130 & 0.004529 &   &   \\
153.01 & 12252424 & 8.9250764 & 2.540 & 35.8 & 0.81 & 0.03275 & 1.0245 & 999.4 & 2.712 & 72.714053 & 131.6 & 0 \\
  &   & 0.0000063 & +0.100-0.130 & +6.2-5.8 & +0.05-0.54 & +0.00001-0.00389 & +2.7743-0.1016 & 8.8 & 0.043 & 0.000561 &   &   \\
153.02 & 12252424 & 4.7540011 & 1.900 & 82.9 & 0.22 & 0.02460 & 2.5700 & 774.1 & 2.504 & 61.546868 & 135.6 & 0 \\
  &   & 0.0000030 & +0.080-0.090 & +14.4-13.4 & +0.18-0.22 & +0.00052-0.00039 & +0.1921-0.5837 & 6.5 & 0.018 & 0.000509 &   &   \\
154.01 & 9970525 & 30.0105641 & 0.710 & 56.0 & 0.65 & 0.00565 & 10.5874 & 34.2 & 2.215 & 72.674841 & 4.7 & 1 \\
  &   & 0.0000000 & +0.380-0.090 & +86.8-18.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
155.01 & 8030148 & 5.6606729 & 3.800 & 474.6 & 0.57 & 0.02591 & 0.2939 & 749.0 & 4.672 & 70.415500 & 198.6 & 0 \\
  &   & 0.0000037 & +0.550-0.630 & +197.5-164.1 & +0.04-0.37 & +0.00007-0.00100 & +0.1902-0.0153 & 4.4 & 0.035 & 0.000537 &   &   \\
156.01 & 10925104 & 8.0413312 & 1.280 & 15.6 & 0.09 & 0.02178 & 3.9264 & 590.4 & 2.632 & 76.038945 & 82.2 & 0 \\
  &   & 0.0000080 & +0.150-0.140 & +5.3-4.3 & +0.28-0.09 & +0.00046-0.00025 & +0.0856-1.0917 & 7.7 & 0.025 & 0.000794 &   &   \\
156.02 & 10925104 & 5.1885618 & 1.000 & 28.0 & 0.12 & 0.01688 & 3.4133 & 353.6 & 2.366 & 78.362716 & 58.4 & 0 \\
  &   & 0.0000056 & +0.110-0.120 & +9.4-7.6 & +0.25-0.12 & +0.00041-0.00020 & +0.2864-0.6083 & 6.6 & 0.026 & 0.000938 &   &   \\
156.03 & 10925104 & 11.7761385 & 2.050 & 9.4 & 0.43 & 0.03471 & 3.3926 & 1429.1 & 2.902 & 75.705502 & 166.6 & 0 \\
  &   & 0.0000063 & +0.220-0.230 & +3.2-2.6 & +0.05-0.38 & +0.00006-0.00121 & +1.1878-0.3336 & 9.4 & 0.025 & 0.000449 &   &   \\
157.01 & 6541920 & 13.0249282 & 2.940 & 90.1 & 0.04 & 0.02574 & 1.2486 & 809.2 & 4.560 & 71.176271 & 124.9 & 0 \\
  &   & 0.0000130 & +0.210-0.180 & +21.6-16.4 & +0.29-0.04 & +0.00041-0.00013 & +0.0104-0.2513 & 6.8 & 0.027 & 0.000830 &   &   \\
157.02 & 6541920 & 22.6871410 & 3.260 & 43.0 & 0.02 & 0.02854 & 1.2629 & 995.5 & 5.484 & 81.455444 & 130.4 & 0 \\
  &   & 0.0000251 & +0.240-0.200 & +10.3-7.8 & +0.37-0.02 & +0.00052-0.00037 & +0.0170-0.3671 & 8.0 & 0.036 & 0.000923 &   &   \\
157.03 & 6541920 & 31.9955062 & 3.890 & 27.2 & 0.11 & 0.03403 & 4.1429 & 1410.7 & 4.136 & 87.161494 & 126.6 & 0 \\
  &   & 0.0000284 & +0.280-0.240 & +6.5-4.9 & +0.22-0.11 & +0.00046-0.00024 & +0.0602-1.0037 & 11.7 & 0.026 & 0.000717 &   &   \\
157.04 & 6541920 & 46.6858024 & 2.740 & 16.4 & 0.70 & 0.02400 & 0.6209 & 605.1 & 6.431 & 158.042101 & 60.9 & 0 \\
  &   & 0.0001300 & +0.200-0.170 & +3.9-3.0 & +0.13-0.48 & +0.00188-0.00151 & +0.8856-0.0203 & 10.5 & 0.078 & 0.002031 &   &   \\
157.05 & 6541920 & 118.3783790 & 3.460 & 4.8 & 0.11 & 0.03026 & 1.2308 & 1116.8 & 9.555 & 220.289060 & 86.7 & 0 \\
  &   & 0.0003111 & +0.250-0.220 & +1.1-0.9 & +0.23-0.11 & +0.00047-0.00029 & +0.0433-0.2082 & 13.5 & 0.065 & 0.001965 &   &   \\
157.06 & 6541920 & 10.3040050 & 1.850 & 123.0 & 0.01 & 0.01619 & 1.2203 & 320.2 & 4.214 & 71.504167 & 55.3 & 0 \\
  &   & 0.0000169 & +0.130-0.120 & +29.5-22.3 & +0.36-0.01 & +0.00035-0.00022 & +0.0104-0.3366 & 6.1 & 0.039 & 0.001346 &   &   \\
158.01 & 10555375 & 5.8018287 & 6.820 & 1168.8 & 0.93 & 0.02977 & 0.0684 & 697.4 & 3.977 & 70.577579 & 107.8 & 1 \\
  &   & 0.0000069 & +2.170-3.060 & +1115.8-855.7 & +0.01-0.02 & +0.00033-0.00094 & +0.0245-0.0140 & 8.3 & 0.105 & 0.000976 &   &   \\
159.01 & 8972058 & 8.9908887 & 2.310 & 184.0 & 0.14 & 0.01969 & 1.1345 & 462.8 & 4.103 & 69.738993 & 94.0 & 0 \\
  &   & 0.0000112 & +0.400-0.220 & +87.3-45.3 & +0.28-0.14 & +0.00039-0.00021 & +0.0728-0.2671 & 5.4 & 0.038 & 0.001037 &   &   \\
159.02 & 8972058 & 2.4036433 & 0.990 & 1071.4 & 0.41 & 0.00843 & 6.8953 & 81.6 & 1.321 & 67.729625 & 17.4 & 0 \\
  &   & 0.0000072 & +0.170-0.090 & +508.3-263.7 & +0.03-0.41 & +0.00027-0.00048 & +3.7127-1.5846 & 5.5 & 0.080 & 0.002627 &   &   \\
160.01 & 6631721 & 13.7380916 & 3.950 & 163.5 & 0.96 & 0.03068 & 0.1818 & 699.6 & 3.337 & 67.437677 & 71.2 & 1 \\
  &   & 0.0000208 & +1.600-0.640 & +196.8-63.4 & +0.01-0.01 & +0.00050-0.00080 & +0.0330-0.0452 & 14.4 & 0.099 & 0.001253 &   &   \\
161.01 & 5084942 & 3.1055082 & 2.660 & 251.9 & 0.64 & 0.02898 & 2.6746 & 910.9 & 1.721 & 66.210436 & 187.6 & 0 \\
  &   & 0.0000010 & +0.120-0.180 & +45.3-49.3 & +0.06-0.44 & +0.00008-0.00204 & +2.4998-0.4243 & 5.9 & 0.021 & 0.000275 &   &   \\
162.01 & 8107380 & 14.0064061 & 2.800 & 81.7 & 0.50 & 0.02554 & 0.8261 & 744.1 & 4.681 & 75.209317 & 109.5 & 0 \\
  &   & 0.0000179 & +1.200-0.280 & +102.4-23.2 & +0.00-0.45 & +0.00220-0.00062 & +0.4036-0.0483 & 7.8 & 0.041 & 0.000981 &   &   \\
163.01 & 6851425 & 11.1199065 & 1.840 & 38.7 & 0.60 & 0.02398 & 1.4456 & 639.7 & 3.330 & 72.752936 & 102.9 & 1 \\
  &   & 0.0000116 & +0.110-0.090 & +8.3-6.4 & +0.20-0.40 & +0.00198-0.00117 & +1.0314-0.8189 & 7.5 & 0.031 & 0.000831 &   &   \\
164.01 & 5652237 & 4.4645494 & 3.460 & 1555.4 & 0.75 & 0.01595 & 0.4847 & 257.8 & 2.939 & 65.315566 & 49.7 & 1 \\
  &   & 0.0000113 & +1.150-1.440 & +1561.9-1091.5 & +0.04-0.53 & +0.00189-0.00110 & +0.9771-0.0310 & 6.6 & 0.071 & 0.002029 &   &   \\
165.01 & 9527915 & 13.2217576 & 2.860 & 46.7 & 0.83 & 0.03132 & 1.0478 & 904.0 & 2.907 & 72.570157 & 93.2 & 0 \\
  &   & 0.0000139 & +0.230-0.230 & +12.8-10.1 & +0.04-0.57 & +0.00009-0.00371 & +3.5007-0.3314 & 11.7 & 0.046 & 0.000873 &   &   \\
166.01 & 2441495 & 12.4934131 & 2.010 & 40.2 & 0.08 & 0.02427 & 10.0144 & 730.9 & 2.238 & 71.461536 & 74.4 & 0 \\
  &   & 0.0000136 & +0.140-0.100 & +9.8-6.7 & +0.38-0.08 & +0.00076-0.00036 & +0.2207-3.9823 & 11.6 & 0.033 & 0.000953 &   &   \\
167.01 & 11666881 & 4.9195838 & 2.430 & 603.5 & 0.29 & 0.01909 & 0.5296 & 422.8 & 4.188 & 67.602759 & 127.3 & 0 \\
  &   & 0.0000049 & +1.250-0.290 & +901.1-196.2 & +0.09-0.29 & +0.00015-0.00026 & +0.0833-0.0669 & 4.0 & 0.026 & 0.000799 &   &   \\
168.01 & 11512246 & 10.7424277 & 3.150 & 259.2 & 0.13 & 0.01866 & 0.4205 & 419.3 & 6.065 & 66.286370 & 95.2 & 0 \\
  &   & 0.0000185 & +0.100-0.090 & +35.7-32.1 & +0.26-0.13 & +0.00033-0.00022 & +0.0111-0.1213 & 4.8 & 0.061 & 0.001423 &   &   \\
168.02 & 11512246 & 15.2743823 & 2.280 & 162.2 & 0.21 & 0.01350 & 0.5413 & 218.3 & 6.150 & 80.581048 & 41.3 & 0 \\
  &   & 0.0000399 & +0.070-0.070 & +22.4-20.1 & +0.21-0.21 & +0.00034-0.00026 & +0.0524-0.1182 & 5.5 & 0.060 & 0.002055 &   &   \\
168.03 & 11512246 & 7.1069439 & 1.930 & 449.4 & 0.75 & 0.01140 & 0.1289 & 131.5 & 5.265 & 71.324731 & 33.4 & 0 \\
  &   & 0.0000304 & +0.060-0.060 & +61.9-55.7 & +0.01-0.55 & +0.00154-0.00092 & +0.2648-0.0171 & 4.2 & 0.115 & 0.003530 &   &   \\
169.01 & 6185711 & 11.7021955 & 2.210 & 64.1 & 0.95 & 0.02640 & 0.4662 & 514.9 & 2.286 & 84.134053 & 50.5 & 1 \\
  &   & 0.0000234 & +0.940-0.150 & +80.9-13.6 & +0.01-0.66 & +0.00030-0.00544 & +10.1617-0.2045 & 14.8 & 0.099 & 0.001610 &   &   \\
170.01 & 11044770 & 15.6085980 & 5.830 & 958.5 & 0.98 & 0.02195 & 0.0151 & 321.5 & 6.086 & 77.302287 & 53.1 & 1 \\
  &   & 0.0000589 & +1.860-1.660 & +904.5-542.2 & +0.01-0.01 & +0.00570-0.00195 & +0.0007-0.0073 & 10.7 & 0.209 & 0.002896 &   &   \\
171.01 & 7831264 & 5.9687175 & 2.780 & 465.2 & 0.51 & 0.02172 & 0.7161 & 527.9 & 3.658 & 70.159556 & 114.3 & 0 \\
  &   & 0.0000057 & +1.820-0.320 & +944.2-148.1 & +0.01-0.43 & +0.00148-0.00046 & +0.3733-0.0337 & 5.1 & 0.030 & 0.000751 &   &   \\
171.02 & 7831264 & 13.0714890 & 1.850 & 163.7 & 0.02 & 0.01443 & 4.0464 & 244.6 & 3.052 & 77.439842 & 34.9 & 0 \\
  &   & 0.0000449 & +1.210-0.220 & +332.3-52.1 & +0.43-0.02 & +0.00050-0.00023 & +0.2237-1.5971 & 8.2 & 0.079 & 0.002692 &   &   \\
172.01 & 8692861 & 13.7223710 & 2.280 & 73.2 & 0.25 & 0.02217 & 0.8214 & 589.0 & 5.155 & 70.840226 & 100.7 & 0 \\
  &   & 0.0000185 & +0.450-0.250 & +40.6-19.2 & +0.15-0.25 & +0.00033-0.00033 & +0.1019-0.1424 & 6.5 & 0.036 & 0.001123 &   &   \\
172.02 & 8692861 & 242.4671201 & 1.740 & 1.6 & 0.58 & 0.01685 & 0.5985 & 316.1 & 12.549 & 83.866317 & 20.7 & 0 \\
  &   & 0.0031149 & +0.340-0.200 & +0.9-0.4 & +0.05-0.45 & +0.00329-0.00086 & +0.4112-0.4248 & 16.0 & 0.320 & 0.008916 &   &   \\
173.01 & 11402995 & 10.0608257 & 2.890 & 189.4 & 0.66 & 0.02090 & 0.4185 & 468.9 & 4.578 & 71.967525 & 85.9 & 0 \\
  &   & 0.0000152 & +0.430-0.440 & +80.0-61.7 & +0.01-0.47 & +0.00002-0.00118 & +0.4153-0.1787 & 6.4 & 0.042 & 0.001273 &   &   \\
174.01 & 10810838 & 56.3541858 & 2.200 & 2.9 & 0.53 & 0.03015 & 9.1761 & 1059.4 & 3.290 & 77.836369 & 55.8 & 0 \\
  &   & 0.0000937 & +0.090-0.120 & +0.5-0.5 & +0.35-0.33 & +0.00458-0.00131 & +6.1938-0.0872 & 21.6 & 0.055 & 0.001329 &   &   \\
175.01 & 8323753 & 6.7142564 & 3.450 & 401.0 & 0.96 & 0.02478 & 0.0746 & 439.8 & 3.326 & 67.315626 & 76.1 & 1 \\
  &   & 0.0000098 & +1.740-0.690 & +605.1-173.2 & +0.01-0.01 & +0.00056-0.00096 & +0.0292-0.0312 & 9.1 & 0.142 & 0.001200 &   &   \\
176.01 & 6442377 & 30.2291040 & 2.350 & 50.4 & 0.49 & 0.01978 & 0.6751 & 439.0 & 6.466 & 67.520376 & 72.5 & 0 \\
  &   & 0.0000785 & +1.090-0.230 & +68.3-14.6 & +0.11-0.38 & +0.00009-0.00063 & +0.3497-0.0445 & 7.3 & 0.069 & 0.001968 &   &   \\
177.01 & 6803202 & 21.0607565 & 1.940 & 52.1 & 0.55 & 0.01664 & 0.7559 & 311.2 & 5.263 & 76.599226 & 52.5 & 0 \\
  &   & 0.0000626 & +0.340-0.210 & +25.9-14.0 & +0.02-0.46 & +0.00184-0.00055 & +0.5182-0.0397 & 6.6 & 0.069 & 0.002551 &   &   \\
178.01 & 11455491 & 6.1428187 & 1.510 & 448.7 & 0.75 & 0.01189 & 0.1603 & 143.5 & 4.688 & 68.162226 & 42.0 & 1 \\
  &   & 0.0000246 & +0.800-0.180 & +697.4-145.0 & +0.05-0.54 & +0.00181-0.00084 & +0.3287-0.0009 & 4.2 & 0.103 & 0.003126 &   &   \\
179.01 & 9663113 & 20.7402841 & 3.290 & 57.5 & 0.36 & 0.02994 & 0.1409 & 1042.6 & 10.385 & 75.799441 & 153.7 & 0 \\
  &   & 0.0000335 & +1.210-0.400 & +61.5-18.1 & +0.11-0.28 & +0.00020-0.00054 & +0.0291-0.0251 & 8.5 & 0.063 & 0.001280 &   &   \\
179.02 & 9663113 & 572.3832772 & 3.780 & 0.7 & 0.60 & 0.03438 & 0.2328 & 1297.3 & 23.162 & 239.512635 & 74.5 & 0 \\
  &   & 0.0070703 & +1.390-0.460 & +0.7-0.2 & +0.04-0.43 & +0.00321-0.00119 & +0.1749-0.0304 & 23.7 & 0.283 & 0.004406 &   &   \\
180.01 & 9573539 & 10.0455693 & 2.280 & 88.6 & 0.07 & 0.02353 & 2.7568 & 673.9 & 3.199 & 62.093273 & 142.1 & 0 \\
  &   & 0.0000072 & +0.340-0.080 & +37.6-12.7 & +0.30-0.07 & +0.00040-0.00017 & +0.1135-0.5322 & 5.6 & 0.020 & 0.000597 &   &   \\
181.01 & 12504988 & 5.0939387 & 17.620 & 395.4 & 0.61 & 0.15588 & 0.6842 & 26404.0 & 3.928 & 72.717886 & 2233.3 & 1 \\
  &   & 0.0000003 & +8.830-1.600 & +590.4-109.1 & +0.00-0.00 & +0.00012-0.00013 & +0.0040-0.0075 & 16.3 & 0.004 & 0.000049 &   &   \\
182.01 & 5376836 & 3.4794250 & 13.170 & 443.6 & 0.60 & 0.13623 & 0.6616 & 20253.1 & 3.439 & 69.797253 & 707.0 & 1 \\
  &   & 0.0000006 & +5.410-1.210 & +539.1-115.6 & +0.01-0.02 & +0.00030-0.00061 & +0.0285-0.0227 & 43.3 & 0.016 & 0.000138 &   &   \\
183.01 & 9651668 & 2.6843285 & 12.430 & 656.0 & 0.10 & 0.12538 & 1.6705 & 18715.3 & 2.681 & 66.354821 & 3121.2 & 0 \\
  &   & 0.0000001 & +4.660-1.000 & +717.0-161.4 & +0.01-0.08 & +0.00001-0.00015 & +0.0275-0.0003 & 8.4 & 0.002 & 0.000025 &   &   \\
184.01 & 7972785 & 7.3007353 & 13.790 & 340.0 & 0.41 & 0.10927 & 0.3539 & 13653.9 & 5.772 & 66.566521 & 1737.2 & 1 \\
  &   & 0.0000007 & +8.190-1.670 & +618.2-117.0 & +0.01-0.01 & +0.00012-0.00014 & +0.0060-0.0055 & 9.8 & 0.008 & 0.000076 &   &   \\
185.01 & 4178389 & 23.2105099 & 98.260 & 30.5 & 1.88 & 1.10007 & 5.2622 & 33486.6 & 3.096 & 67.386393 & 1046.7 & 1 \\
  &   & 0.0000024 & +41.690-7.440 & +38.3-7.1 & +0.77-0.22 & +0.75695-0.21454 & +2.5456-0.9653 & 62.8 & 0.008 & 0.000084 &   &   \\
186.01 & 12019440 & 3.2432598 & 13.630 & 672.5 & 0.00 & 0.12128 & 1.3884 & 17512.3 & 3.036 & 66.669044 & 1818.9 & 0 \\
  &   & 0.0000002 & +6.160-1.230 & +901.6-188.7 & +0.04-0.00 & +0.00008-0.00002 & +0.0007-0.0095 & 11.6 & 0.002 & 0.000046 &   &   \\
187.01 & 7023960 & 30.8825387 & 15.790 & 29.1 & 0.13 & 0.14559 & 2.4674 & 25304.3 & 5.378 & 84.529492 & 1367.1 & 1 \\
  &   & 0.0000041 & +6.120-1.320 & +32.8-7.6 & +0.03-0.08 & +0.00007-0.00030 & +0.0645-0.0176 & 26.1 & 0.008 & 0.000105 &   &   \\
188.01 & 5357901 & 3.7970183 & 9.940 & 211.3 & 0.33 & 0.11156 & 3.3035 & 15088.3 & 2.265 & 66.508753 & 1684.0 & 0 \\
  &   & 0.0000002 & +2.570-0.560 & +170.5-42.5 & +0.02-0.06 & +0.00027-0.00071 & +0.2020-0.1053 & 11.8 & 0.008 & 0.000039 &   &   \\
189.01 & 11391018 & 30.3604467 & 11.310 & 10.5 & 0.32 & 0.13540 & 1.5166 & 22565.2 & 6.019 & 81.091528 & 1275.4 & 0 \\
  &   & 0.0000042 & +1.600-1.050 & +4.9-2.7 & +0.02-0.02 & +0.00027-0.00040 & +0.0352-0.0326 & 22.8 & 0.012 & 0.000111 &   &   \\
190.01 & 5771719 & 12.2648731 & 15.750 & 138.6 & 0.82 & 0.11230 & 0.4158 & 11748.0 & 4.737 & 72.304559 & 844.9 & 0 \\
  &   & 0.0000022 & +6.570-3.470 & +173.0-63.3 & +0.00-0.00 & +0.00025-0.00016 & +0.0039-0.0070 & 19.1 & 0.010 & 0.000143 &   &   \\
191.01 & 5972334 & 15.3587684 & 11.310 & 52.2 & 0.52 & 0.11900 & 1.7837 & 16056.4 & 4.145 & 65.385103 & 793.2 & 0 \\
  &   & 0.0000022 & +4.780-1.040 & +66.5-13.6 & +0.02-0.02 & +0.00038-0.00036 & +0.0599-0.0721 & 23.6 & 0.015 & 0.000117 &   &   \\
191.02 & 5972334 & 2.4184054 & 2.790 & 615.0 & 0.89 & 0.02932 & 0.2705 & 731.8 & 2.236 & 65.506170 & 68.1 & 0 \\
  &   & 0.0000024 & +1.170-0.260 & +782.7-160.5 & +0.00-0.61 & +0.00031-0.00393 & +1.7395-0.0052 & 12.1 & 0.038 & 0.000864 &   &   \\
191.03 & 5972334 & 0.7086200 & 1.250 & 3178.1 & 0.33 & 0.01313 & 1.6163 & 202.8 & 1.509 & 66.367416 & 30.5 & 0 \\
  &   & 0.0000014 & +0.520-0.120 & +4045.2-829.5 & +0.10-0.33 & +0.00037-0.00039 & +0.3891-0.3689 & 8.0 & 0.051 & 0.001691 &   &   \\
191.04 & 5972334 & 38.6519976 & 2.620 & 15.3 & 0.91 & 0.02761 & 0.1481 & 632.0 & 6.336 & 97.049191 & 23.6 & 0 \\
  &   & 0.0002517 & +1.110-0.240 & +19.4-4.0 & +0.03-0.63 & +0.00087-0.00496 & +1.4206-0.0763 & 26.7 & 0.125 & 0.005367 &   &   \\
192.01 & 7950644 & 10.2909938 & 9.830 & 144.3 & 0.18 & 0.09189 & 1.3760 & 9948.1 & 4.288 & 70.022059 & 1289.6 & 0 \\
  &   & 0.0000010 & +4.230-0.920 & +181.3-39.7 & +0.04-0.10 & +0.00048-0.00018 & +0.0662-0.0106 & 9.9 & 0.008 & 0.000081 &   &   \\
193.01 & 10799735 & 37.5903027 & 14.820 & 25.5 & 0.37 & 0.13535 & 4.5974 & 21183.3 & 4.399 & 90.350258 & 942.0 & 0 \\
  &   & 0.0000055 & +6.710-1.380 & +34.1-7.2 & +0.01-0.04 & +0.00016-0.00044 & +0.1956-0.0891 & 30.1 & 0.012 & 0.000117 &   &   \\
194.01 & 10904857 & 3.1208292 & 14.510 & 680.8 & 0.78 & 0.13342 & 1.4432 & 17378.9 & 2.180 & 72.466272 & 642.6 & 1 \\
  &   & 0.0000004 & +5.440-1.310 & +732.5-183.2 & +0.00-0.01 & +0.00029-0.00069 & +0.0592-0.0381 & 44.2 & 0.011 & 0.000100 &   &   \\
195.01 & 11502867 & 3.2175186 & 11.680 & 489.8 & 0.64 & 0.11850 & 2.2238 & 15070.3 & 2.120 & 66.632026 & 1337.8 & 0 \\
  &   & 0.0000002 & +4.910-1.040 & +608.2-127.7 & +0.01-0.01 & +0.00027-0.00036 & +0.0701-0.0657 & 15.7 & 0.007 & 0.000045 &   &   \\
196.01 & 9410930 & 1.8555575 & 10.240 & 1004.9 & 0.54 & 0.09899 & 1.0833 & 11037.3 & 2.355 & 70.181033 & 2058.3 & 0 \\
  &   & 0.0000001 & +0.680-0.610 & +229.7-181.9 & +0.01-0.02 & +0.00020-0.00028 & +0.0300-0.0347 & 7.0 & 0.006 & 0.000032 &   &   \\
197.01 & 2987027 & 17.2762961 & 8.340 & 28.0 & 0.01 & 0.09290 & 3.1028 & 10908.0 & 3.943 & 66.839246 & 916.9 & 0 \\
  &   & 0.0000025 & +9.250-0.800 & +113.5-7.4 & +0.07-0.01 & +0.00016-0.00006 & +0.0032-0.0560 & 14.8 & 0.004 & 0.000116 &   &   \\
198.01 & 10666242 & 87.2423325 & 16.700 & 5.5 & 0.90 & 0.16018 & 4.0554 & 18191.3 & 4.150 & 86.347647 & 451.3 & 0 \\
  &   & 0.0000546 & +2.590-0.840 & +2.4-0.9 & +0.02-0.02 & +0.00942-0.01057 & +0.1886-0.3280 & 85.3 & 0.034 & 0.000563 &   &   \\
199.01 & 10019708 & 3.2686952 & 12.130 & 967.1 & 0.05 & 0.09485 & 0.8843 & 10601.8 & 3.453 & 70.481707 & 1521.5 & 0 \\
  &   & 0.0000002 & +7.480-1.400 & +1867.9-323.1 & +0.05-0.05 & +0.00008-0.00006 & +0.0064-0.0094 & 8.2 & 0.003 & 0.000057 &   &   \\
199.02 & 10019708 & 8.7848455 & 1.820 & 259.4 & 0.84 & 0.01422 & 0.0557 & 189.3 & 6.283 & 68.358127 & 21.5 & 1 \\
  &   & 0.0000872 & +1.120-0.210 & +500.9-86.6 & +0.08-0.59 & +0.00137-0.00160 & +0.2515-0.0392 & 9.5 & 0.243 & 0.006793 &   &   \\
200.01 & 6046540 & 7.3407147 & 14.410 & 421.0 & 0.55 & 0.08810 & 1.9020 & 8679.5 & 2.994 & 67.345712 & 950.3 & 0 \\
  &   & 0.0000008 & +0.920-1.260 & +91.3-104.8 & +0.02-0.03 & +0.00033-0.00047 & +0.1128-0.1100 & 12.2 & 0.013 & 0.000087 &   &   \\
201.01 & 6849046 & 4.2253845 & 9.160 & 369.4 & 0.01 & 0.07948 & 2.0097 & 7796.4 & 2.818 & 70.560674 & 1488.0 & 0 \\
  &   & 0.0000003 & +1.810-0.670 & +198.6-80.0 & +0.05-0.01 & +0.00006-0.00003 & +0.0049-0.0155 & 6.2 & 0.002 & 0.000053 &   &   \\
202.01 & 7877496 & 1.7208613 & 12.530 & 1888.0 & 0.74 & 0.10212 & 0.9730 & 10541.3 & 2.035 & 66.020996 & 1915.7 & 0 \\
  &   & 0.0000001 & +8.000-1.330 & +3685.6-576.6 & +0.00-0.00 & +0.00021-0.00010 & +0.0096-0.0250 & 7.5 & 0.004 & 0.000030 &   &   \\
203.01 & 10619192 & 1.4857110 & 14.800 & 1404.8 & 0.00 & 0.13313 & 1.5548 & 21801.9 & 2.287 & 65.793560 & 3057.2 & 0 \\
  &   & 0.0000000 & +0.860-0.830 & +268.3-251.4 & +0.01-0.00 & +0.00004-0.00003 & +0.0013-0.0028 & 11.1 & 0.001 & 0.000025 &   &   \\
204.01 & 9305831 & 3.2467327 & 12.710 & 1072.7 & 0.45 & 0.07991 & 0.9267 & 7414.1 & 3.051 & 66.379039 & 764.1 & 0 \\
  &   & 0.0000004 & +1.050-1.000 & +274.4-233.2 & +0.07-0.11 & +0.00067-0.00108 & +0.1455-0.1126 & 13.7 & 0.024 & 0.000105 &   &   \\
205.01 & 7046804 & 11.7201227 & 8.140 & 44.9 & 0.60 & 0.09676 & 2.8384 & 10372.3 & 2.997 & 75.174098 & 817.2 & 0 \\
  &   & 0.0000015 & +1.760-0.690 & +30.6-11.0 & +0.02-0.02 & +0.00054-0.00068 & +0.1810-0.1830 & 17.5 & 0.017 & 0.000105 &   &   \\
206.01 & 5728139 & 5.3340835 & 7.930 & 412.3 & 0.02 & 0.06542 & 0.2252 & 5106.1 & 6.252 & 64.981521 & 823.9 & 0 \\
  &   & 0.0000010 & +3.410-1.090 & +524.9-143.8 & +0.04-0.02 & +0.00006-0.00004 & +0.0008-0.0011 & 7.3 & 0.005 & 0.000163 &   &   \\
208.01 & 3762468 & 3.0038766 & 11.420 & 995.6 & 0.06 & 0.08962 & 0.9531 & 9532.2 & 3.259 & 67.711271 & 341.6 & 0 \\
  &   & 0.0000010 & +7.200-1.320 & +1933.1-327.3 & +0.14-0.06 & +0.00040-0.00025 & +0.0169-0.0578 & 38.4 & 0.013 & 0.000271 &   &   \\
209.01 & 10723750 & 50.7903462 & 9.160 & 26.8 & 0.20 & 0.07092 & 0.3869 & 5890.2 & 10.877 & 68.632470 & 558.6 & 0 \\
  &   & 0.0000235 & +5.550-1.140 & +48.9-9.1 & +0.05-0.14 & +0.00067-0.00019 & +0.0239-0.0083 & 12.2 & 0.024 & 0.000361 &   &   \\
209.02 & 10723750 & 18.7959005 & 6.040 & 100.9 & 0.46 & 0.04678 & 0.3461 & 2483.8 & 7.270 & 78.822340 & 294.6 & 0 \\
  &   & 0.0000117 & +3.660-0.750 & +184.1-34.4 & +0.06-0.21 & +0.00003-0.00091 & +0.1104-0.0227 & 10.0 & 0.042 & 0.000518 &   &   \\
210.01 & 10602291 & 20.9273630 & 18.100 & 69.1 & 1.00 & 0.14946 & 0.8317 & 8501.1 & 3.434 & 72.325634 & 332.2 & 1 \\
  &   & 0.0000064 & +8.470-2.350 & +96.2-23.5 & +0.04-0.04 & +0.03116-0.02947 & +0.0157-0.1027 & 34.9 & 0.021 & 0.000245 &   &   \\
211.01 & 10656508 & 124.0359055 & 10.410 & 6.9 & 0.24 & 0.08387 & 10.8418 & 8249.5 & 4.852 & 69.015146 & 181.5 & 0 \\
  &   & 0.0000971 & +6.910-1.140 & +14.1-2.2 & +0.09-0.24 & +0.00068-0.00068 & +1.0704-1.1804 & 56.3 & 0.041 & 0.000685 &   &   \\
212.01 & 6300348 & 5.6959024 & 6.880 & 279.6 & 0.02 & 0.06704 & 1.2796 & 5326.9 & 3.576 & 72.231498 & 421.3 & 0 \\
  &   & 0.0000015 & +2.750-0.650 & +333.5-82.0 & +0.19-0.02 & +0.00033-0.00013 & +0.0046-0.1310 & 15.0 & 0.010 & 0.000211 &   &   \\
213.01 & 9164836 & 48.1188147 & 45.500 & 13.6 & 1.07 & 0.47780 & 2.8841 & 72830.5 & 5.290 & 103.839615 & 872.7 & 1 \\
  &   & 0.0000032 & +19.510-3.650 & +17.2-3.4 & +0.02-0.03 & +0.01377-0.02366 & +0.0133-0.0340 & 40.2 & 0.003 & 0.000055 &   &   \\
214.01 & 11046458 & 3.3118645 & 9.130 & 424.5 & 0.90 & 0.08837 & 2.4290 & 6206.4 & 1.394 & 64.742670 & 439.3 & 0 \\
  &   & 0.0000004 & +3.450-1.040 & +486.1-124.6 & +0.01-0.00 & +0.00111-0.00087 & +0.0699-0.2153 & 26.9 & 0.013 & 0.000089 &   &   \\
215.01 & 12508335 & 42.9438667 & 56.740 & 17.3 & 1.44 & 0.55273 & 1.3875 & 9750.9 & 3.767 & 88.206545 & 277.6 & 1 \\
  &   & 0.0000179 & +23.420-8.630 & +21.7-6.1 & +0.36-0.13 & +0.35067-0.12229 & +0.1608-0.1298 & 41.7 & 0.017 & 0.000331 &   &   \\
216.01 & 6152974 & 20.1720239 & 7.190 & 34.8 & 0.00 & 0.06732 & 6.7738 & 5676.4 & 3.126 & 74.209255 & 248.2 & 0 \\
  &   & 0.0000081 & +3.980-1.050 & +61.7-12.1 & +0.29-0.00 & +0.00089-0.00041 & +0.0633-0.9435 & 26.2 & 0.018 & 0.000344 &   &   \\
216.02 & 6152974 & 7.5184948 & 1.670 & 129.7 & 0.30 & 0.01566 & 2.3782 & 300.2 & 2.903 & 65.535835 & 17.9 & 0 \\
  &   & 0.0000455 & +0.930-0.240 & +229.8-45.2 & +0.15-0.30 & +0.00066-0.00059 & +0.5967-0.7614 & 16.9 & 0.128 & 0.004620 &   &   \\
217.01 & 9595827 & 3.9050820 & 13.140 & 282.6 & 0.01 & 0.13568 & 2.0822 & 22670.3 & 2.855 & 66.414951 & 1882.4 & 0 \\
  &   & 0.0000002 & +0.860-0.490 & +58.5-43.0 & +0.03-0.01 & +0.00008-0.00003 & +0.0028-0.0066 & 16.3 & 0.002 & 0.000044 &   &   \\
218.01 & 9838975 & 18.6928620 & 15.720 & 18.5 & 0.01 & 0.21772 & 5.6550 & 57922.1 & 3.693 & 76.833084 & 1298.5 & 1 \\
  &   & 0.0000020 & +2.610-1.000 & +9.9-4.0 & +0.03-0.01 & +0.00017-0.00008 & +0.0073-0.0299 & 61.6 & 0.003 & 0.000090 &   &   \\
219.01 & 6305192 & 8.0251182 & 4.020 & 79.0 & 0.22 & 0.05225 & 0.4910 & 3247.9 & 5.319 & 65.469125 & 533.4 & 0 \\
  &   & 0.0000023 & +1.060-0.250 & +65.3-16.5 & +0.05-0.22 & +0.00016-0.00034 & +0.0458-0.0189 & 7.8 & 0.017 & 0.000227 &   &   \\
220.01 & 7132798 & 2.4220844 & 3.600 & 513.4 & 0.11 & 0.03963 & 1.3549 & 1915.6 & 2.563 & 65.940111 & 430.6 & 0 \\
  &   & 0.0000005 & +1.210-0.280 & +507.7-118.8 & +0.17-0.11 & +0.00031-0.00016 & +0.0273-0.1853 & 5.2 & 0.008 & 0.000162 &   &   \\
220.02 & 7132798 & 4.1251209 & 0.900 & 252.6 & 0.23 & 0.00992 & 1.3991 & 119.1 & 2.877 & 66.638559 & 22.0 & 0 \\
  &   & 0.0000196 & +0.300-0.070 & +249.8-58.4 & +0.25-0.23 & +0.00050-0.00029 & +0.2563-0.4758 & 6.0 & 0.103 & 0.003989 &   &   \\
221.01 & 3937519 & 3.4130362 & 4.550 & 223.7 & 0.01 & 0.05834 & 1.9339 & 4175.7 & 2.608 & 65.443088 & 487.2 & 0 \\
  &   & 0.0000006 & +0.990-0.330 & +153.4-50.8 & +0.17-0.01 & +0.00027-0.00008 & +0.0148-0.1099 & 9.8 & 0.006 & 0.000146 &   &   \\
221.02 & 3937519 & 5.8966109 & 0.800 & 108.1 & 0.13 & 0.01021 & 1.4359 & 127.5 & 3.270 & 67.031611 & 14.2 & 0 \\
  &   & 0.0000566 & +0.170-0.060 & +74.2-24.6 & +0.32-0.13 & +0.00074-0.00040 & +0.2200-0.7550 & 11.3 & 0.234 & 0.009223 &   &   \\
222.01 & 4249725 & 6.3125037 & 2.060 & 26.0 & 0.12 & 0.03316 & 2.7756 & 1371.3 & 2.748 & 65.655030 & 112.8 & 0 \\
  &   & 0.0000054 & +0.330-0.320 & +31.1-10.7 & +0.26-0.12 & +0.00068-0.00033 & +0.1818-0.5296 & 13.6 & 0.026 & 0.000717 &   &   \\
222.02 & 4249725 & 12.7945506 & 1.640 & 10.2 & 0.11 & 0.02639 & 2.9047 & 870.0 & 3.405 & 63.766631 & 61.0 & 0 \\
  &   & 0.0000270 & +0.260-0.260 & +12.1-4.2 & +0.34-0.11 & +0.00079-0.00047 & +0.1467-0.8819 & 17.1 & 0.052 & 0.001719 &   &   \\
223.01 & 4545187 & 3.1774144 & 2.470 & 244.2 & 0.05 & 0.03145 & 9.3651 & 1207.4 & 1.464 & 67.478732 & 112.5 & 0 \\
  &   & 0.0000016 & +0.540-0.180 & +166.0-56.3 & +0.37-0.05 & +0.00078-0.00053 & +0.1165-3.3138 & 12.8 & 0.020 & 0.000411 &   &   \\
223.02 & 4545187 & 41.0081183 & 2.690 & 8.1 & 0.86 & 0.03424 & 0.7794 & 1043.8 & 4.386 & 80.034096 & 44.7 & 0 \\
  &   & 0.0001182 & +0.590-0.200 & +5.5-1.9 & +0.01-0.61 & +0.00003-0.00444 & +3.8788-0.3612 & 26.7 & 0.122 & 0.002401 &   &   \\
224.01 & 5547480 & 3.9798713 & 49.580 & 446.9 & 1.43 & 0.46666 & 0.1017 & 1376.9 & 2.381 & 65.070193 & 92.1 & 1 \\
  &   & 0.0000034 & +20.850-4.580 & +551.6-125.1 & +0.29-0.33 & +0.23515-0.35105 & +0.0195-0.0122 & 18.8 & 0.037 & 0.000710 &   &   \\
225.01 & 5801571 & 0.8385975 & 31.690 & 3883.5 & 1.25 & 0.31310 & 0.1996 & 2703.5 & 1.705 & 74.537796 & 323.8 & 0 \\
  &   & 0.0000001 & +12.720-2.800 & +4621.8-1053.8 & +0.30-0.13 & +0.29170-0.11953 & +0.0832-0.0205 & 10.8 & 0.009 & 0.000147 &   &   \\
226.01 & 5959753 & 8.3086494 & 1.970 & 56.8 & 0.10 & 0.02637 & 2.2385 & 862.4 & 3.221 & 71.108890 & 71.7 & 0 \\
  &   & 0.0000109 & +0.310-0.140 & +28.4-12.9 & +0.27-0.10 & +0.00057-0.00031 & +0.0607-0.5839 & 13.4 & 0.032 & 0.001056 &   &   \\
227.01 & 6185476 & 17.6573784 & 2.450 & 3.5 & 0.83 & 0.04782 & 0.9161 & 2155.7 & 3.509 & 69.585509 & 117.2 & 0 \\
  &   & 0.0000153 & +0.270-0.260 & +1.0-0.9 & +0.02-0.37 & +0.00238-0.00436 & +2.6517-0.2186 & 23.1 & 0.101 & 0.000702 &   &   \\
229.01 & 3847907 & 3.5732037 & 5.950 & 507.9 & 0.12 & 0.05049 & 1.4358 & 3119.9 & 2.884 & 67.934257 & 358.1 & 1 \\
  &   & 0.0000009 & +2.340-0.870 & +623.5-186.8 & +0.18-0.12 & +0.00050-0.00025 & +0.0292-0.2607 & 10.5 & 0.012 & 0.000211 &   &   \\
230.01 & 3862246 & 4.7024953 & 38.550 & 219.1 & 1.31 & 0.40204 & 0.3791 & 5174.5 & 2.344 & 69.308506 & 224.3 & 1 \\
  &   & 0.0000015 & +14.790-4.000 & +255.8-60.4 & +0.26-0.19 & +0.23669-0.19726 & +0.0455-0.0216 & 29.6 & 0.014 & 0.000253 &   &   \\
231.01 & 4043443 & 119.8399712 & 57.480 & 1.2 & 1.62 & 0.70468 & 3.1719 & 5873.1 & 3.703 & 94.863877 & 76.9 & 1 \\
  &   & 0.0001873 & +2.770-4.080 & +0.3-0.3 & +0.07-0.52 & +0.02963-0.53544 & +0.1431-0.5311 & 85.2 & 0.055 & 0.001142 &   &   \\
232.01 & 4833421 & 12.4659956 & 4.660 & 99.0 & 0.41 & 0.04495 & 0.7257 & 2323.6 & 5.048 & 67.004148 & 306.4 & 0 \\
  &   & 0.0000056 & +1.600-0.430 & +97.3-27.0 & +0.02-0.33 & +0.00014-0.00074 & +0.2149-0.0072 & 8.9 & 0.029 & 0.000375 &   &   \\
232.02 & 4833421 & 5.7661666 & 1.840 & 276.4 & 0.07 & 0.01773 & 0.8917 & 372.9 & 3.856 & 67.017167 & 64.0 & 0 \\
  &   & 0.0000111 & +0.630-0.170 & +271.8-75.4 & +0.32-0.07 & +0.00033-0.00021 & +0.0457-0.1994 & 6.4 & 0.043 & 0.001590 &   &   \\
232.03 & 4833421 & 21.5878875 & 1.520 & 47.6 & 0.03 & 0.01463 & 2.1923 & 254.0 & 4.426 & 75.956797 & 24.8 & 0 \\
  &   & 0.0001205 & +0.520-0.140 & +46.8-13.0 & +0.43-0.03 & +0.00065-0.00032 & +0.0475-0.9368 & 11.4 & 0.138 & 0.003957 &   &   \\
232.04 & 4833421 & 37.9963981 & 1.930 & 22.4 & 0.94 & 0.01865 & 0.0482 & 267.3 & 7.231 & 95.976837 & 25.8 & 0 \\
  &   & 0.0004161 & +0.670-0.180 & +22.0-6.1 & +0.00-0.66 & +0.00042-0.00331 & +1.0180-0.0036 & 12.4 & 0.170 & 0.006526 &   &   \\
232.05 & 4833421 & 56.2587885 & 1.810 & 13.3 & 0.38 & 0.01749 & 0.7005 & 354.1 & 8.295 & 97.223915 & 27.1 & 0 \\
  &   & 0.0003964 & +0.630-0.170 & +13.1-3.6 & +0.05-0.38 & +0.00033-0.00061 & +0.2526-0.0839 & 13.6 & 0.181 & 0.005457 &   &   \\
233.01 & 5023956 & 1.8246493 & 6.660 & 1222.3 & 0.92 & 0.07694 & 0.0513 & 4806.9 & 4.230 & 80.482694 & 319.7 & 1 \\
  &   & 0.0000011 & +3.190-0.780 & +1867.0-381.0 & +0.01-0.00 & +0.00266-0.00166 & +0.0009-0.0050 & 61.2 & 0.050 & 0.000520 &   &   \\
234.01 & 8491277 & 9.6137536 & 3.460 & 177.3 & 0.76 & 0.02857 & 0.2568 & 821.6 & 4.731 & 65.185092 & 106.5 & 0 \\
  &   & 0.0000117 & +1.660-0.440 & +251.5-59.1 & +0.04-0.55 & +0.00049-0.00226 & +0.4788-0.0489 & 8.7 & 0.040 & 0.001009 &   &   \\
235.01 & 8107225 & 5.6325285 & 2.100 & 118.3 & 0.55 & 0.02397 & 3.0698 & 653.9 & 2.153 & 66.817942 & 74.5 & 0 \\
  &   & 0.0000058 & +0.470-0.140 & +84.7-25.0 & +0.08-0.40 & +0.00193-0.00098 & +1.7806-0.4412 & 10.1 & 0.028 & 0.000827 &   &   \\
236.01 & 8453211 & 5.7767532 & 12.440 & 195.8 & 1.08 & 0.13022 & 0.0049 & 1332.3 & 8.546 & 76.097074 & 140.0 & 1 \\
  &   & 0.0000151 & +7.790-1.750 & +394.7-66.5 & +0.62-0.01 & +0.60673-0.00922 & +0.0039-0.0004 & 19.0 & 0.101 & 0.002136 &   &   \\
237.01 & 8041216 & 8.5083244 & 2.570 & 159.1 & 0.00 & 0.02324 & 1.7907 & 652.1 & 3.503 & 67.786614 & 95.6 & 0 \\
  &   & 0.0000091 & +1.200-0.220 & +221.0-43.2 & +0.37-0.00 & +0.00044-0.00018 & +0.0774-0.3620 & 8.0 & 0.030 & 0.000908 &   &   \\
238.01 & 7219825 & 17.2323169 & 2.510 & 85.1 & 0.20 & 0.02101 & 1.5651 & 522.3 & 4.532 & 68.092377 & 62.3 & 0 \\
  &   & 0.0000357 & +0.420-0.230 & +39.2-20.3 & +0.24-0.20 & +0.00049-0.00033 & +0.1211-0.5205 & 9.3 & 0.054 & 0.001708 &   &   \\
238.02 & 7219825 & 26.6951659 & 1.310 & 47.5 & 0.25 & 0.01095 & 2.3238 & 141.3 & 4.505 & 77.000186 & 14.3 & 0 \\
  &   & 0.0002627 & +0.220-0.120 & +21.9-11.3 & +0.19-0.24 & +0.00056-0.00054 & +0.6133-0.6935 & 11.6 & 0.220 & 0.008729 &   &   \\
239.01 & 6383785 & 5.6406776 & 4.110 & 327.4 & 0.68 & 0.03808 & 0.9349 & 1529.0 & 2.902 & 71.556194 & 142.8 & 0 \\
  &   & 0.0000038 & +1.660-0.390 & +387.4-94.5 & +0.09-0.45 & +0.00028-0.00191 & +1.1528-0.0321 & 12.4 & 0.036 & 0.000556 &   &   \\
239.02 & 6383785 & 3.6226961 & 1.450 & 589.5 & 0.32 & 0.01340 & 4.7421 & 207.7 & 1.790 & 66.018942 & 5.8 & 0 \\
  &   & 0.0000647 & +0.580-0.140 & +697.4-170.2 & +0.14-0.32 & +0.00068-0.00271 & +2.5139-4.6472 & 43.4 & 0.519 & 0.011442 &   &   \\
240.01 & 8026752 & 4.2868643 & 4.070 & 504.7 & 0.67 & 0.03614 & 0.2110 & 1387.3 & 4.423 & 71.615466 & 168.5 & 0 \\
  &   & 0.0000032 & +1.780-0.360 & +646.7-138.1 & +0.07-0.33 & +0.00025-0.00187 & +0.2113-0.0499 & 9.9 & 0.066 & 0.000618 &   &   \\
241.01 & 11288051 & 13.8213931 & 2.200 & 27.5 & 0.85 & 0.03063 & 0.4462 & 851.5 & 3.756 & 64.793886 & 74.9 & 0 \\
  &   & 0.0000221 & +0.360-0.140 & +14.6-5.5 & +0.00-0.59 & +0.00029-0.00366 & +1.8534-0.0247 & 12.0 & 0.071 & 0.001171 &   &   \\
241.02 & 11288051 & 30.9507608 & 1.260 & 9.4 & 0.60 & 0.01753 & 1.9895 & 341.2 & 4.182 & 86.837249 & 23.5 & 0 \\
  &   & 0.0001953 & +0.200-0.080 & +5.0-1.9 & +0.07-0.44 & +0.00293-0.00085 & +1.5066-1.7979 & 16.2 & 0.170 & 0.005213 &   &   \\
241.03 & 11288051 & 3.4104542 & 0.800 & 177.8 & 0.15 & 0.01121 & 2.2373 & 153.3 & 2.345 & 64.580489 & 22.6 & 0 \\
  &   & 0.0000131 & +0.140-0.040 & +94.5-35.8 & +0.30-0.15 & +0.00045-0.00039 & +0.2911-0.8140 & 7.9 & 0.097 & 0.003008 &   &   \\
242.01 & 3642741 & 7.2584472 & 5.700 & 141.3 & 0.04 & 0.05674 & 0.3827 & 3947.8 & 5.743 & 71.344901 & 410.6 & 0 \\
  &   & 0.0000028 & +2.320-0.450 & +170.5-33.8 & +0.09-0.04 & +0.00016-0.00009 & +0.0041-0.0095 & 10.9 & 0.010 & 0.000318 &   &   \\
243.01 & 9592579 & 2.6375763 & 903.990 & 868.9 & 8.95 & 8.03722 & 2.5685 & 4517.5 & 6.246 & 67.212329 & 435.2 & 1 \\
  &   & 0.0000016 & +424.790-78.990 & +1197.1-242.3 & +0.01-1.72 & +0.01233-1.71774 & +0.0140-1.1586 & 18.8 & 0.024 & 0.000512 &   &   \\
244.01 & 4349452 & 12.7203744 & 4.510 & 185.6 & 0.11 & 0.03156 & 6.6446 & 1176.3 & 2.594 & 111.528016 & 530.3 & 0 \\
  &   & 0.0000021 & +0.080-0.080 & +16.4-15.3 & +0.20-0.11 & +0.00027-0.00010 & +0.0592-1.3668 & 2.7 & 0.007 & 0.000132 &   &   \\
244.02 & 4349452 & 6.2385348 & 2.640 & 479.6 & 0.01 & 0.01844 & 1.2522 & 402.8 & 3.544 & 104.706138 & 296.1 & 0 \\
  &   & 0.0000021 & +0.040-0.050 & +42.5-39.6 & +0.22-0.01 & +0.00011-0.00005 & +0.0112-0.1007 & 1.5 & 0.009 & 0.000272 &   &   \\
245.01 & 8478994 & 39.7922379 & 1.880 & 10.2 & 0.03 & 0.02225 & 4.0718 & 604.4 & 4.447 & 108.250131 & 241.7 & 0 \\
  &   & 0.0000222 & +0.060-0.070 & +1.3-1.2 & +0.30-0.03 & +0.00029-0.00010 & +0.1072-0.6446 & 2.8 & 0.016 & 0.000426 &   &   \\
245.02 & 8478994 & 21.3019911 & 0.710 & 23.5 & 0.08 & 0.00837 & 3.2926 & 85.4 & 3.813 & 124.839242 & 35.2 & 0 \\
  &   & 0.0000543 & +0.020-0.030 & +3.0-2.8 & +0.37-0.08 & +0.00027-0.00015 & +0.2113-1.0235 & 2.1 & 0.059 & 0.002079 &   &   \\
245.03 & 8478994 & 13.3669309 & 0.270 & 43.7 & 0.41 & 0.00322 & 1.6738 & 12.2 & 3.733 & 117.073380 & 7.4 & 0 \\
  &   & 0.0003599 & +0.010-0.010 & +5.6-5.1 & +0.05-0.41 & +0.00036-0.00026 & +1.9954-1.6087 & 2.2 & 0.648 & 0.018368 &   &   \\
245.04 & 8478994 & 51.2069000 & 0.190 & 7.3 & 0.04 & 0.00225 & 4.0670 & 6.2 & 4.742 & 128.730000 & 2.4 & 0 \\
  &   & 0.0000000 & +0.010-0.010 & +0.9-0.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
246.01 & 11295426 & 5.3987539 & 2.290 & 407.7 & 0.02 & 0.01687 & 1.1853 & 345.8 & 3.434 & 106.858561 & 300.7 & 0 \\
  &   & 0.0000018 & +0.030-0.040 & +34.5-32.2 & +0.22-0.02 & +0.00012-0.00004 & +0.0065-0.1100 & 1.3 & 0.008 & 0.000269 &   &   \\
246.02 & 11295426 & 9.6050387 & 0.920 & 189.3 & 0.07 & 0.00678 & 3.0299 & 55.8 & 3.005 & 69.380939 & 33.3 & 0 \\
  &   & 0.0000323 & +0.010-0.010 & +16.0-14.9 & +0.38-0.07 & +0.00026-0.00012 & +0.2527-0.9598 & 1.8 & 0.069 & 0.003046 &   &   \\
247.01 & 11852982 & 13.8150521 & 1.990 & 5.2 & 0.92 & 0.03722 & 0.8601 & 1075.1 & 2.473 & 114.125519 & 63.9 & 0 \\
  &   & 0.0000196 & +0.250-0.240 & +1.7-1.4 & +0.02-0.64 & +0.00005-0.00627 & +9.7283-0.2366 & 21.9 & 0.114 & 0.001121 &   &   \\
248.01 & 5364071 & 7.2038506 & 2.230 & 13.9 & 0.17 & 0.03996 & 3.9432 & 1934.7 & 2.556 & 103.286726 & 108.7 & 0 \\
  &   & 0.0000057 & +0.260-0.270 & +6.2-3.7 & +0.21-0.17 & +0.00064-0.00038 & +0.2259-0.7992 & 20.0 & 0.026 & 0.000643 &   &   \\
248.02 & 5364071 & 10.9127481 & 2.630 & 8.0 & 0.95 & 0.04725 & 0.3843 & 1579.3 & 2.800 & 102.852358 & 63.2 & 0 \\
  &   & 0.0000151 & +0.310-0.310 & +3.6-2.1 & +0.02-0.01 & +0.00359-0.00286 & +0.0390-0.1241 & 43.3 & 0.093 & 0.001109 &   &   \\
248.03 & 5364071 & 2.5765697 & 1.540 & 54.9 & 0.08 & 0.02761 & 5.9581 & 924.0 & 1.579 & 105.127178 & 66.8 & 0 \\
  &   & 0.0000022 & +0.180-0.180 & +24.4-14.5 & +0.24-0.08 & +0.00048-0.00028 & +0.3423-1.0218 & 15.7 & 0.023 & 0.000707 &   &   \\
248.04 & 5364071 & 18.5960431 & 1.300 & 3.9 & 0.01 & 0.02328 & 12.6295 & 660.4 & 2.370 & 74.265600 & 22.2 & 0 \\
  &   & 0.0001375 & +0.150-0.160 & +1.8-1.0 & +0.43-0.01 & +0.00133-0.00112 & +1.7349-5.6318 & 58.5 & 0.160 & 0.005994 &   &   \\
249.01 & 9390653 & 9.5492754 & 1.820 & 4.5 & 0.78 & 0.04512 & 4.8047 & 1882.0 & 1.772 & 108.757209 & 113.0 & 0 \\
  &   & 0.0000050 & +0.250-0.240 & +1.6-1.3 & +0.02-0.35 & +0.00474-0.00571 & +7.8759-1.3640 & 20.8 & 0.038 & 0.000416 &   &   \\
250.01 & 9757613 & 12.2829997 & 2.890 & 7.9 & 0.36 & 0.04992 & 4.5403 & 3060.9 & 2.797 & 103.398017 & 134.7 & 0 \\
  &   & 0.0000083 & +0.440-0.440 & +5.6-2.5 & +0.07-0.34 & +0.00039-0.00138 & +1.1980-0.3134 & 24.9 & 0.028 & 0.000526 &   &   \\
250.02 & 9757613 & 17.2512001 & 2.820 & 5.0 & 0.79 & 0.04867 & 5.0872 & 2247.0 & 2.097 & 82.887198 & 64.7 & 0 \\
  &   & 0.0000188 & +0.420-0.430 & +3.6-1.6 & +0.06-0.55 & +0.00139-0.00568 & +13.2195-0.0278 & 38.2 & 0.060 & 0.000908 &   &   \\
250.03 & 9757613 & 3.5439179 & 1.230 & 41.2 & 0.02 & 0.02123 & 4.5693 & 575.3 & 1.911 & 69.260435 & 34.6 & 0 \\
  &   & 0.0000057 & +0.180-0.190 & +29.4-13.2 & +0.46-0.02 & +0.00054-0.00094 & +0.0492-1.9316 & 14.9 & 0.040 & 0.001290 &   &   \\
250.04 & 9757613 & 46.8277140 & 2.110 & 1.3 & 0.16 & 0.03648 & 61.5537 & 1684.6 & 1.902 & 69.743676 & 29.9 & 0 \\
  &   & 0.0001021 & +0.320-0.320 & +0.9-0.4 & +0.31-0.16 & +0.00160-0.00099 & +3.8604-27.2154 & 58.4 & 0.058 & 0.001858 &   &   \\
251.01 & 10489206 & 4.1643838 & 2.710 & 29.9 & 0.58 & 0.04766 & 3.7704 & 2529.1 & 1.843 & 104.088183 & 151.3 & 0 \\
  &   & 0.0000017 & +0.310-0.320 & +9.9-8.1 & +0.15-0.38 & +0.00028-0.00163 & +2.6549-0.0618 & 20.2 & 0.023 & 0.000326 &   &   \\
251.02 & 10489206 & 5.7744221 & 0.850 & 19.4 & 0.30 & 0.01496 & 7.4189 & 265.3 & 1.819 & 65.964369 & 11.2 & 0 \\
  &   & 0.0000292 & +0.100-0.100 & +6.4-5.2 & +0.16-0.30 & +0.00094-0.00051 & +2.1642-3.0303 & 21.3 & 0.119 & 0.004047 &   &   \\
252.01 & 11187837 & 17.6046063 & 2.630 & 3.8 & 0.79 & 0.04917 & 0.9029 & 2374.4 & 3.808 & 103.499264 & 90.4 & 0 \\
  &   & 0.0000225 & +0.320-0.320 & +1.3-1.1 & +0.09-0.50 & +0.00032-0.00449 & +2.1429-0.2391 & 33.4 & 0.102 & 0.001056 &   &   \\
253.01 & 11752906 & 6.3831635 & 2.590 & 17.7 & 0.05 & 0.04235 & 11.2059 & 2263.3 & 1.757 & 103.604025 & 66.1 & 0 \\
  &   & 0.0000060 & +0.370-0.370 & +13.7-5.4 & +0.34-0.05 & +0.00110-0.00054 & +0.3088-3.1984 & 37.6 & 0.028 & 0.000711 &   &   \\
253.02 & 11752906 & 20.6181066 & 1.400 & 3.7 & 0.13 & 0.02284 & 5.2589 & 659.9 & 3.258 & 78.513076 & 21.1 & 0 \\
  &   & 0.0001365 & +0.200-0.200 & +2.9-1.1 & +0.33-0.13 & +0.00161-0.00073 & +0.9010-2.2929 & 49.1 & 0.186 & 0.004644 &   &   \\
254.01 & 5794240 & 2.4552406 & 11.030 & 67.2 & 0.29 & 0.18306 & 5.9027 & 40521.5 & 1.744 & 103.821749 & 1620.1 & 0 \\
  &   & 0.0000001 & +0.560-0.870 & +13.2-15.5 & +0.02-0.05 & +0.00030-0.00084 & +0.2419-0.1392 & 37.1 & 0.006 & 0.000032 &   &   \\
255.01 & 7021681 & 27.5219799 & 2.510 & 2.3 & 0.12 & 0.04501 & 3.8455 & 2500.8 & 4.070 & 122.823547 & 96.0 & 0 \\
  &   & 0.0000330 & +0.290-0.300 & +0.8-0.7 & +0.21-0.12 & +0.00069-0.00044 & +0.1082-0.8428 & 28.6 & 0.039 & 0.000880 &   &   \\
255.02 & 7021681 & 13.6030820 & 0.680 & 5.8 & 0.46 & 0.01219 & 5.2283 & 173.8 & 2.521 & 73.402003 & 13.4 & 0 \\
  &   & 0.0001850 & +0.080-0.080 & +1.9-1.6 & +0.05-0.41 & +0.00093-0.00112 & +5.0850-2.6421 & 25.9 & 0.338 & 0.010971 &   &   \\
256.01 & 11548140 & 1.3786518 & 1687.900 & 66.8 & 37.64 & 36.80239 & 882.7450 & 25787.4 & 1.566 & 102.779348 & 66.7 & 0 \\
  &   & 0.0000013 & +241.130-241.120 & +25.6-20.9 & +1.03-16.34 & +0.99697-16.38471 & +117.1003-561.5939 & 614.2 & 0.040 & 0.000736 &   &   \\
257.01 & 5514383 & 6.8834055 & 2.670 & 329.3 & 0.15 & 0.02060 & 6.7998 & 503.4 & 2.065 & 105.662603 & 162.2 & 0 \\
  &   & 0.0000031 & +0.050-0.050 & +30.6-28.4 & +0.16-0.15 & +0.00019-0.00013 & +0.2635-1.0720 & 3.8 & 0.013 & 0.000357 &   &   \\
258.01 & 11231334 & 4.1574396 & 41.540 & 1304.5 & 1.21 & 0.24513 & 0.0065 & 1269.9 & 7.366 & 105.502188 & 180.0 & 1 \\
  &   & 0.0000063 & +23.510-10.460 & +2197.3-666.3 & +0.41-0.09 & +0.41273-0.07094 & +0.0041-0.0006 & 10.4 & 0.062 & 0.001173 &   &   \\
259.01 & 5790807 & 79.9962125 & 27.760 & 31.1 & 0.58 & 0.14592 & 2.6469 & 23263.1 & 6.261 & 140.126346 & 1093.1 & 1 \\
  &   & 0.0000178 & +15.280-7.220 & +50.6-15.9 & +0.01-0.01 & +0.00021-0.00028 & +0.0462-0.0581 & 37.5 & 0.015 & 0.000161 &   &   \\
260.01 & 8292840 & 10.4956775 & 1.540 & 253.1 & 0.69 & 0.01037 & 0.3236 & 113.1 & 4.790 & 105.791980 & 81.9 & 0 \\
  &   & 0.0000170 & +0.020-0.030 & +25.2-23.3 & +0.05-0.48 & +0.00002-0.00060 & +0.3981-0.0725 & 1.6 & 0.039 & 0.001330 &   &   \\
260.02 & 8292840 & 100.2828693 & 2.470 & 12.5 & 0.03 & 0.01665 & 0.7193 & 328.7 & 10.725 & 178.045615 & 115.2 & 0 \\
  &   & 0.0001737 & +0.040-0.040 & +1.2-1.1 & +0.28-0.03 & +0.00021-0.00008 & +0.0164-0.1049 & 3.1 & 0.047 & 0.001342 &   &   \\
260.03 & 8292840 & 21.8696762 & 1.560 & 95.0 & 0.72 & 0.01055 & 0.4062 & 115.2 & 5.463 & 73.294718 & 64.7 & 0 \\
  &   & 0.0000544 & +0.030-0.020 & +9.5-8.7 & +0.04-0.51 & +0.00077-0.00061 & +0.6327-0.0374 & 2.0 & 0.059 & 0.002137 &   &   \\
261.01 & 5383248 & 16.2384678 & 2.270 & 51.1 & 0.08 & 0.02303 & 2.6166 & 643.3 & 3.817 & 104.020444 & 281.7 & 0 \\
  &   & 0.0000073 & +0.420-0.090 & +26.4-7.7 & +0.22-0.08 & +0.00021-0.00020 & +0.0932-0.3042 & 2.8 & 0.027 & 0.000351 &   &   \\
262.01 & 11807274 & 7.8128584 & 1.540 & 487.1 & 0.34 & 0.00889 & 0.9931 & 92.0 & 3.855 & 105.614929 & 64.4 & 0 \\
  &   & 0.0000199 & +0.030-0.030 & +44.1-41.0 & +0.11-0.34 & +0.00016-0.00021 & +0.1953-0.2410 & 2.1 & 0.070 & 0.002207 &   &   \\
262.02 & 11807274 & 9.3766433 & 1.820 & 381.6 & 0.59 & 0.01051 & 3.8157 & 121.2 & 2.249 & 69.952560 & 55.4 & 0 \\
  &   & 0.0000194 & +0.030-0.040 & +34.5-32.1 & +0.03-0.49 & +0.00163-0.00039 & +3.2141-0.6168 & 2.8 & 0.045 & 0.001788 &   &   \\
263.01 & 10514430 & 20.7195198 & 2.320 & 110.7 & 0.03 & 0.01348 & 2.9424 & 219.2 & 3.953 & 117.729913 & 36.5 & 1 \\
  &   & 0.0000620 & +0.050-0.060 & +13.6-12.4 & +0.40-0.03 & +0.00046-0.00020 & +0.2175-0.8447 & 6.6 & 0.075 & 0.002478 &   &   \\
264.01 & 3097346 & 4.0298138 & 1.930 & 1132.2 & 0.27 & 0.01070 & 0.7679 & 136.1 & 3.458 & 103.689020 & 102.4 & 1 \\
  &   & 0.0000065 & +0.820-0.620 & +1471.7-681.8 & +0.14-0.27 & +0.00015-0.00022 & +0.0968-0.1632 & 2.4 & 0.040 & 0.001384 &   &   \\
265.01 & 12024120 & 3.5680969 & 1.220 & 774.7 & 0.16 & 0.00920 & 0.8783 & 101.1 & 3.245 & 102.743579 & 54.8 & 0 \\
  &   & 0.0000071 & +0.230-0.150 & +391.4-223.2 & +0.29-0.16 & +0.00024-0.00017 & +0.0911-0.2332 & 2.2 & 0.048 & 0.001576 &   &   \\
266.01 & 7375348 & 25.3088975 & 2.360 & 130.6 & 0.71 & 0.01221 & 0.4372 & 155.4 & 5.683 & 104.506362 & 61.6 & 0 \\
  &   & 0.0000575 & +1.040-0.810 & +174.0-82.3 & +0.07-0.49 & +0.00001-0.00077 & +0.6523-0.0143 & 2.9 & 0.058 & 0.001883 &   &   \\
267.01 & 8167959 & 165.7559713 & 15049.780 & 6.0 & 98.60 & 97.60516 & 2.4206 & 57.3 & 8.452 & 140.307446 & 12.8 & 1 \\
  &   & 0.0104254 & +6522.990-4103.520 & +7.6-3.1 & +2.39-31.26 & +2.39442-31.27523 & +0.8019-2.3714 & 9.7 & 1.642 & 0.038022 &   &   \\
268.01 & 3425851 & 110.3782896 & 3.030 & 11.6 & 0.02 & 0.02030 & 0.5377 & 487.6 & 12.250 & 108.933100 & 143.4 & 0 \\
  &   & 0.0001913 & +0.060-0.060 & +1.1-1.0 & +0.23-0.02 & +0.00016-0.00009 & +0.0040-0.0544 & 3.5 & 0.036 & 0.001425 &   &   \\
269.01 & 7670943 & 18.0116767 & 1.750 & 150.5 & 0.91 & 0.01105 & 0.0432 & 102.9 & 6.684 & 118.091402 & 66.2 & 0 \\
  &   & 0.0000573 & +0.030-0.030 & +16.4-15.0 & +0.01-0.64 & +0.00013-0.00144 & +0.4189-0.0053 & 1.9 & 0.131 & 0.002836 &   &   \\
270.01 & 6528464 & 12.5822799 & 1.570 & 171.3 & 0.26 & 0.00980 & 0.3897 & 115.6 & 6.329 & 108.022022 & 62.0 & 0 \\
  &   & 0.0000268 & +0.030-0.040 & +20.8-18.9 & +0.14-0.26 & +0.00016-0.00021 & +0.0610-0.0580 & 2.1 & 0.048 & 0.001683 &   &   \\
270.02 & 6528464 & 33.6727696 & 1.890 & 46.1 & 0.02 & 0.01179 & 0.5397 & 169.8 & 8.169 & 95.038240 & 60.9 & 0 \\
  &   & 0.0000912 & +0.040-0.040 & +5.6-5.1 & +0.41-0.02 & +0.00029-0.00019 & +0.0152-0.1449 & 3.0 & 0.068 & 0.002293 &   &   \\
271.01 & 9451706 & 48.6303898 & 2.540 & 29.3 & 0.17 & 0.01715 & 1.2237 & 352.4 & 6.971 & 105.547421 & 89.0 & 0 \\
  &   & 0.0000943 & +0.070-0.060 & +3.7-3.4 & +0.20-0.17 & +0.00024-0.00022 & +0.0531-0.3076 & 4.1 & 0.049 & 0.001440 &   &   \\
271.02 & 9451706 & 29.3932698 & 2.420 & 57.4 & 0.15 & 0.01627 & 0.7302 & 317.7 & 7.009 & 142.067140 & 108.5 & 0 \\
  &   & 0.0000448 & +0.060-0.070 & +7.3-6.6 & +0.21-0.15 & +0.00024-0.00015 & +0.0263-0.1741 & 3.2 & 0.039 & 0.001157 &   &   \\
271.03 & 9451706 & 14.4359440 & 1.460 & 148.2 & 0.43 & 0.00987 & 2.2527 & 112.9 & 3.462 & 74.511218 & 37.8 & 0 \\
  &   & 0.0000366 & +0.040-0.030 & +18.9-17.1 & +0.02-0.43 & +0.00013-0.00036 & +0.9304-0.2202 & 3.3 & 0.061 & 0.002161 &   &   \\
272.01 & 5716763 & 1.2813285 & 2.320 & 1419.3 & 0.95 & 0.02697 & 0.6878 & 529.0 & 0.983 & 102.665802 & 157.6 & 1 \\
  &   & 0.0000002 & +1.080-0.160 & +1962.3-308.0 & +0.02-0.07 & +0.00059-0.00291 & +1.5316-0.2796 & 5.5 & 0.061 & 0.000146 &   &   \\
273.01 & 3102384 & 10.5737570 & 1.860 & 122.1 & 0.10 & 0.01574 & 18.9092 & 302.4 & 1.695 & 108.067505 & 88.6 & 0 \\
  &   & 0.0000076 & +0.030-0.030 & +11.1-10.3 & +0.37-0.10 & +0.00050-0.00020 & +1.4102-6.0824 & 4.1 & 0.023 & 0.000583 &   &   \\
274.01 & 8077137 & 15.0896017 & 1.430 & 209.9 & 0.02 & 0.00789 & 1.7453 & 74.2 & 4.211 & 108.955608 & 28.8 & 0 \\
  &   & 0.0000443 & +0.030-0.030 & +20.8-19.2 & +0.44-0.02 & +0.00029-0.00020 & +0.0323-0.6783 & 2.7 & 0.065 & 0.002292 &   &   \\
274.02 & 8077137 & 22.8029808 & 1.420 & 120.9 & 0.64 & 0.00785 & 0.7243 & 66.4 & 4.992 & 86.378121 & 22.9 & 0 \\
  &   & 0.0001078 & +0.030-0.030 & +12.0-11.1 & +0.30-0.43 & +0.00142-0.00041 & +0.7424-0.5537 & 3.0 & 0.099 & 0.003895 &   &   \\
275.01 & 10586004 & 15.7919372 & 2.300 & 156.9 & 0.16 & 0.01282 & 0.3468 & 199.8 & 7.275 & 109.820527 & 75.2 & 0 \\
  &   & 0.0000357 & +0.070-0.070 & +19.7-17.9 & +0.26-0.16 & +0.00028-0.00018 & +0.0250-0.0808 & 3.0 & 0.049 & 0.001645 &   &   \\
275.02 & 10586004 & 82.2000105 & 2.400 & 17.4 & 0.02 & 0.01341 & 0.6063 & 219.6 & 10.595 & 141.797083 & 44.6 & 0 \\
  &   & 0.0004306 & +0.080-0.070 & +2.2-2.0 & +0.44-0.02 & +0.00048-0.00018 & +0.0119-0.2074 & 5.2 & 0.120 & 0.004065 &   &   \\
276.01 & 11133306 & 41.7460039 & 2.420 & 27.7 & 0.02 & 0.01871 & 3.8077 & 420.1 & 4.606 & 143.399304 & 103.8 & 0 \\
  &   & 0.0000444 & +0.050-0.050 & +2.9-2.6 & +0.30-0.02 & +0.00025-0.00015 & +0.0300-0.6991 & 4.6 & 0.029 & 0.000834 &   &   \\
277.01 & 11401755 & 16.2319200 & 3.940 & 175.2 & 0.71 & 0.02219 & 0.1206 & 508.5 & 7.650 & 104.677414 & 195.9 & 0 \\
  &   & 0.0000141 & +0.050-0.050 & +12.3-11.6 & +0.03-0.15 & +0.00010-0.00100 & +0.0657-0.0261 & 2.8 & 0.051 & 0.000655 &   &   \\
277.02 & 11401755 & 13.8498428 & 1.480 & 216.5 & 0.22 & 0.00833 & 0.2735 & 84.4 & 7.422 & 74.648738 & 32.4 & 0 \\
  &   & 0.0000593 & +0.020-0.020 & +15.2-14.3 & +0.24-0.22 & +0.00031-0.00016 & +0.0435-0.0691 & 2.6 & 0.097 & 0.003391 &   &   \\
279.01 & 12314973 & 28.4549209 & 5.930 & 82.0 & 0.02 & 0.03459 & 0.4959 & 1429.8 & 8.122 & 109.705841 & 404.8 & 0 \\
  &   & 0.0000134 & +0.320-0.320 & +14.4-12.8 & +0.16-0.02 & +0.00013-0.00006 & +0.0008-0.0389 & 3.6 & 0.013 & 0.000363 &   &   \\
279.02 & 12314973 & 15.4130858 & 2.490 & 185.5 & 0.32 & 0.01450 & 0.4046 & 246.8 & 6.610 & 69.942317 & 98.8 & 0 \\
  &   & 0.0000298 & +0.130-0.140 & +32.7-28.9 & +0.07-0.31 & +0.00014-0.00026 & +0.0816-0.0370 & 3.2 & 0.047 & 0.001649 &   &   \\
279.03 & 12314973 & 7.5144704 & 0.890 & 483.6 & 0.26 & 0.00517 & 0.4746 & 31.6 & 4.965 & 69.174503 & 23.2 & 0 \\
  &   & 0.0001147 & +0.040-0.050 & +85.2-75.2 & +0.21-0.26 & +0.00022-0.00033 & +0.1193-0.2114 & 2.6 & 0.339 & 0.011397 &   &   \\
280.01 & 4141376 & 11.8729008 & 1.940 & 129.7 & 0.04 & 0.01701 & 7.9345 & 343.2 & 2.366 & 113.895989 & 143.0 & 0 \\
  &   & 0.0000066 & +0.040-0.050 & +14.8-13.5 & +0.24-0.04 & +0.00014-0.00012 & +0.2098-1.0056 & 2.9 & 0.019 & 0.000422 &   &   \\
281.01 & 4143755 & 19.5565942 & 2.530 & 94.0 & 0.61 & 0.01647 & 0.1697 & 298.1 & 8.085 & 122.043987 & 113.8 & 0 \\
  &   & 0.0000361 & +0.070-0.080 & +13.3-11.9 & +0.03-0.49 & +0.00136-0.00061 & +0.1462-0.0036 & 3.0 & 0.062 & 0.001409 &   &   \\
282.01 & 5088536 & 27.5086752 & 2.850 & 44.8 & 0.15 & 0.02314 & 1.1965 & 639.8 & 5.855 & 115.104431 & 213.5 & 0 \\
  &   & 0.0000205 & +0.080-0.090 & +5.1-4.7 & +0.20-0.15 & +0.00026-0.00016 & +0.0572-0.2327 & 3.4 & 0.023 & 0.000580 &   &   \\
282.02 & 5088536 & 8.4574671 & 1.030 & 215.6 & 0.20 & 0.00837 & 1.8558 & 83.4 & 3.340 & 72.066264 & 38.5 & 0 \\
  &   & 0.0000230 & +0.030-0.030 & +24.7-22.6 & +0.24-0.20 & +0.00023-0.00019 & +0.2814-0.4437 & 2.5 & 0.061 & 0.002256 &   &   \\
282.03 & 5088536 & 87.5174361 & 1.370 & 9.6 & 0.26 & 0.01110 & 127.6858 & 145.2 & 1.752 & 134.159732 & 12.3 & 0 \\
  &   & 0.0005158 & +0.040-0.040 & +1.1-1.0 & +0.18-0.26 & +0.00053-0.00062 & +25.7848-62.3877 & 13.1 & 0.194 & 0.004613 &   &   \\
283.01 & 5695396 & 16.0919718 & 1.980 & 56.6 & 0.01 & 0.01891 & 6.0173 & 435.4 & 2.879 & 103.598535 & 135.7 & 0 \\
  &   & 0.0000109 & +0.340-0.090 & +26.8-9.6 & +0.34-0.01 & +0.00031-0.00010 & +0.1611-1.0995 & 3.7 & 0.018 & 0.000532 &   &   \\
283.02 & 5695396 & 25.5170646 & 0.770 & 30.6 & 0.47 & 0.00738 & 1.1294 & 63.1 & 5.141 & 87.422724 & 21.2 & 0 \\
  &   & 0.0001964 & +0.130-0.030 & +14.5-5.2 & +0.01-0.47 & +0.00023-0.00032 & +0.6786-0.1644 & 3.3 & 0.174 & 0.005972 &   &   \\
284.01 & 6021275 & 18.0101755 & 1.410 & 70.2 & 0.05 & 0.01235 & 6.0938 & 182.3 & 2.953 & 112.423302 & 41.1 & 0 \\
  &   & 0.0000440 & +0.250-0.160 & +34.9-19.0 & +0.39-0.05 & +0.00034-0.00023 & +0.4220-1.9301 & 4.7 & 0.065 & 0.002034 &   &   \\
284.02 & 6021275 & 6.4149052 & 1.240 & 278.3 & 0.74 & 0.01091 & 0.4964 & 121.8 & 3.319 & 102.640972 & 49.3 & 0 \\
  &   & 0.0000132 & +0.230-0.130 & +138.5-75.2 & +0.02-0.53 & +0.00002-0.00083 & +0.8756-0.0730 & 2.8 & 0.051 & 0.001632 &   &   \\
284.03 & 6021275 & 6.1782825 & 1.040 & 292.4 & 0.53 & 0.00912 & 1.0301 & 93.6 & 3.180 & 101.848890 & 14.3 & 0 \\
  &   & 0.0000388 & +0.190-0.110 & +145.5-79.0 & +0.39-0.33 & +0.00022-0.00063 & +0.8890-0.1020 & 7.2 & 0.190 & 0.005160 &   &   \\
284.04 & 6021275 & 110.2869374 & 1.140 & 6.3 & 0.12 & 0.00995 & 10.7147 & 118.3 & 4.442 & 172.219034 & 15.4 & 0 \\
  &   & 0.0008780 & +0.200-0.130 & +3.1-1.7 & +0.33-0.12 & +0.00045-0.00055 & +2.7610-3.2892 & 9.7 & 0.172 & 0.004942 &   &   \\
285.01 & 6196457 & 13.7488263 & 3.580 & 216.3 & 0.56 & 0.01924 & 0.3209 & 414.1 & 6.054 & 112.279294 & 177.8 & 0 \\
  &   & 0.0000126 & +0.100-0.100 & +27.4-24.8 & +0.06-0.43 & +0.00007-0.00076 & +0.1963-0.0589 & 2.8 & 0.040 & 0.000739 &   &   \\
285.02 & 6196457 & 26.7232060 & 2.370 & 89.1 & 0.21 & 0.01274 & 0.3556 & 194.8 & 8.510 & 80.936050 & 71.7 & 0 \\
  &   & 0.0000751 & +0.070-0.070 & +11.3-10.2 & +0.19-0.21 & +0.00024-0.00017 & +0.0389-0.0648 & 2.9 & 0.066 & 0.002186 &   &   \\
285.03 & 6196457 & 49.3568849 & 1.990 & 39.3 & 0.16 & 0.01071 & 0.3182 & 138.3 & 10.916 & 67.291454 & 40.5 & 0 \\
  &   & 0.0003548 & +0.060-0.050 & +5.0-4.5 & +0.29-0.16 & +0.00033-0.00019 & +0.0314-0.0844 & 3.7 & 0.145 & 0.006194 &   &   \\
286.01 & 8258171 & 23.6271200 & 3.700 & 804.4 & 0.72 & 0.01178 & 0.1527 & 143.0 & 7.745 & 106.653353 & 66.7 & 1 \\
  &   & 0.0001019 & +1.060-1.140 & +687.2-478.9 & +0.04-0.41 & +0.00087-0.00055 & +0.2491-0.0054 & 2.8 & 0.099 & 0.003454 &   &   \\
287.01 & 8703887 & 14.1709711 & 20.470 & 647.9 & 0.51 & 0.10940 & 2.2759 & 13206.9 & 3.688 & 108.607883 & 355.4 & 1 \\
  &   & 0.0000052 & +14.860-2.420 & +1511.7-222.6 & +0.05-0.07 & +0.00061-0.00107 & +0.3397-0.2456 & 63.8 & 0.043 & 0.000282 &   &   \\
288.01 & 9592705 & 10.2753171 & 3.170 & 522.1 & 0.55 & 0.01372 & 0.2116 & 210.2 & 6.320 & 110.272976 & 121.7 & 0 \\
  &   & 0.0000124 & +0.060-0.070 & +54.1-49.8 & +0.18-0.33 & +0.00107-0.00038 & +0.1030-0.0874 & 2.0 & 0.039 & 0.000984 &   &   \\
289.01 & 10386922 & 26.6294628 & 2.940 & 62.9 & 0.06 & 0.01986 & 0.4942 & 475.4 & 7.831 & 124.995178 & 111.5 & 0 \\
  &   & 0.0000487 & +1.570-0.660 & +103.4-30.1 & +0.29-0.06 & +0.00031-0.00016 & +0.0126-0.0886 & 5.5 & 0.045 & 0.001461 &   &   \\
289.02 & 10386922 & 296.6378650 & 7.180 & 2.5 & 0.19 & 0.04844 & 0.6414 & 2810.0 & 16.223 & 336.672788 & 253.4 & 0 \\
  &   & 0.0004472 & +3.820-1.610 & +4.2-1.2 & +0.05-0.19 & +0.00016-0.00030 & +0.0380-0.0394 & 11.5 & 0.055 & 0.000944 &   &   \\
290.01 & 10488450 & 2.6833964 & 3.060 & 2594.1 & 0.85 & 0.01913 & 0.5930 & 340.9 & 1.911 & 104.426243 & 85.1 & 1 \\
  &   & 0.0000024 & +1.950-0.570 & +5252.2-1157.3 & +0.02-0.59 & +0.00003-0.00165 & +2.4809-0.1093 & 4.9 & 0.024 & 0.000705 &   &   \\
291.01 & 10933561 & 31.5178020 & 2.940 & 51.4 & 0.65 & 0.01800 & 0.2848 & 351.1 & 7.678 & 118.153232 & 60.9 & 0 \\
  &   & 0.0000947 & +0.570-0.590 & +27.4-20.8 & +0.02-0.49 & +0.00206-0.00104 & +0.2692-0.2083 & 6.1 & 0.082 & 0.002393 &   &   \\
291.02 & 10933561 & 8.1300046 & 1.870 & 313.0 & 0.51 & 0.01142 & 5.1427 & 148.9 & 2.069 & 67.099291 & 26.8 & 0 \\
  &   & 0.0000244 & +0.350-0.380 & +166.6-126.6 & +0.42-0.30 & +0.00013-0.00070 & +3.4929-0.6372 & 6.4 & 0.075 & 0.002511 &   &   \\
292.01 & 11075737 & 2.5866381 & 1.600 & 742.6 & 0.79 & 0.01517 & 0.4728 & 224.2 & 2.303 & 104.842479 & 81.6 & 0 \\
  &   & 0.0000025 & +0.310-0.140 & +396.6-172.7 & +0.09-0.53 & +0.00007-0.00137 & +1.1735-0.2418 & 3.2 & 0.027 & 0.000724 &   &   \\
293.01 & 11200415 & 4.6396101 & 1.460 & 1128.6 & 0.41 & 0.00948 & 1.3170 & 102.1 & 2.863 & 105.215419 & 41.8 & 1 \\
  &   & 0.0000120 & +0.590-0.340 & +1299.3-548.5 & +0.05-0.41 & +0.00018-0.00026 & +0.5077-0.2407 & 2.9 & 0.067 & 0.002105 &   &   \\
294.01 & 11259686 & 34.4358798 & 1.980 & 27.7 & 0.07 & 0.01881 & 1.5431 & 419.7 & 5.827 & 126.039127 & 66.1 & 0 \\
  &   & 0.0000826 & +0.740-0.220 & +29.8-8.0 & +0.34-0.07 & +0.00040-0.00026 & +0.0781-0.3653 & 7.6 & 0.064 & 0.001647 &   &   \\
295.01 & 11547513 & 5.3174354 & 2.580 & 687.5 & 0.16 & 0.01542 & 1.8841 & 284.2 & 2.888 & 104.876374 & 89.1 & 0 \\
  &   & 0.0000053 & +1.340-0.700 & +1081.4-375.0 & +0.26-0.16 & +0.00032-0.00016 & +0.1123-0.5048 & 3.6 & 0.026 & 0.000723 &   &   \\
295.02 & 11547513 & 10.1057530 & 1.630 & 292.1 & 0.32 & 0.00975 & 9.0591 & 111.6 & 2.019 & 68.509241 & 25.9 & 0 \\
  &   & 0.0000321 & +0.850-0.440 & +459.5-159.3 & +0.10-0.32 & +0.00032-0.00035 & +2.4557-2.4411 & 5.8 & 0.086 & 0.002548 &   &   \\
296.01 & 11802615 & 28.8623558 & 2.190 & 39.3 & 0.06 & 0.01929 & 1.8185 & 442.5 & 5.204 & 111.484737 & 59.7 & 0 \\
  &   & 0.0000673 & +0.850-0.260 & +44.2-12.1 & +0.43-0.06 & +0.00056-0.00030 & +0.0621-0.6553 & 8.4 & 0.064 & 0.001766 &   &   \\
297.01 & 11905011 & 5.6517960 & 1.490 & 546.3 & 0.06 & 0.01076 & 1.9535 & 137.0 & 2.929 & 105.278927 & 46.3 & 0 \\
  &   & 0.0000109 & +0.950-0.260 & +1066.0-213.3 & +0.33-0.06 & +0.00028-0.00013 & +0.0684-0.5500 & 3.3 & 0.044 & 0.001437 &   &   \\
298.01 & 12785320 & 19.9637132 & 1.750 & 48.0 & 0.92 & 0.01603 & 0.9097 & 256.9 & 2.482 & 111.305620 & 37.3 & 0 \\
  &   & 0.0000566 & +0.0000.000 & +0.00.0 & +0.01-0.63 & +0.00023-0.00034 & +10.5862-0.6739 & 9.2 & 0.095 & 0.002502 &   &   \\
298.02 & 12785320 & 57.3839668 & 1.680 & 11.7 & 0.80 & 0.01540 & 2.6641 & 237.2 & 3.508 & 103.728484 & 20.5 & 0 \\
  &   & 0.0002901 & +0.0000.000 & +0.00.0 & +0.17-0.57 & +0.00040-0.00038 & +7.1350-2.5012 & 13.2 & 0.185 & 0.004287 &   &   \\
299.01 & 2692377 & 1.5416766 & 1.820 & 1007.5 & 0.87 & 0.01880 & 0.2842 & 309.7 & 1.987 & 103.544037 & 101.7 & 0 \\
  &   & 0.0000012 & +0.240-0.070 & +379.7-146.5 & +0.00-0.62 & +0.00013-0.00224 & +1.3691-0.0047 & 3.9 & 0.015 & 0.000640 &   &   \\
300.01 & 3438975 & 2.9760122 & 1.610 & 1356.5 & 0.69 & 0.01077 & 0.2495 & 121.9 & 3.470 & 104.662467 & 61.7 & 1 \\
  &   & 0.0000074 & +0.670-0.430 & +1659.8-699.9 & +0.06-0.35 & +0.00120-0.00047 & +0.2618-0.0723 & 2.5 & 0.069 & 0.002077 &   &   \\
301.01 & 3642289 & 6.0025359 & 1.720 & 462.9 & 0.11 & 0.01304 & 0.8701 & 200.8 & 3.909 & 104.715936 & 71.2 & 0 \\
  &   & 0.0000093 & +1.270-0.220 & +1061.1-160.4 & +0.30-0.11 & +0.00023-0.00020 & +0.0162-0.2845 & 3.1 & 0.037 & 0.001249 &   &   \\
301.02 & 3642289 & 11.4485946 & 1.070 & 196.1 & 0.29 & 0.00807 & 0.7366 & 76.0 & 4.911 & 74.390503 & 20.2 & 0 \\
  &   & 0.0000806 & +0.780-0.140 & +449.5-67.9 & +0.15-0.29 & +0.00028-0.00024 & +0.1339-0.2127 & 3.7 & 0.143 & 0.005595 &   &   \\
302.01 & 3662838 & 24.8546242 & 4.970 & 179.0 & 0.56 & 0.02610 & 0.1867 & 750.1 & 8.959 & 107.000979 & 162.7 & 0 \\
  &   & 0.0000282 & +2.920-1.120 & +318.9-86.6 & +0.05-0.40 & +0.00006-0.00077 & +0.1278-0.0000 & 5.9 & 0.064 & 0.000930 &   &   \\
302.02 & 3662838 & 53.3438492 & 1.130 & 64.6 & 0.31 & 0.00595 & 0.1150 & 40.6 & 15.060 & 103.075526 & 28.5 & 1 \\
  &   & 0.0000000 & +0.670-0.250 & +115.2-31.3 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
303.01 & 5966322 & 60.9283227 & 2.870 & 12.0 & 0.15 & 0.02475 & 2.1109 & 744.4 & 6.326 & 106.370519 & 132.9 & 0 \\
  &   & 0.0000705 & +0.490-0.410 & +5.8-3.7 & +0.18-0.15 & +0.00034-0.00018 & +0.1286-0.2851 & 6.5 & 0.032 & 0.000981 &   &   \\
304.01 & 6029239 & 8.5120359 & 4.380 & 580.5 & 0.04 & 0.02200 & 7.2686 & 573.8 & 2.192 & 107.909799 & 127.1 & 0 \\
  &   & 0.0000045 & +1.730-1.610 & +668.6-374.2 & +0.30-0.04 & +0.00030-0.00011 & +0.1297-1.4242 & 4.7 & 0.016 & 0.000424 &   &   \\
304.02 & 6029239 & 5.5181712 & 1.050 & 1034.3 & 0.71 & 0.00527 & 1.3531 & 28.9 & 2.320 & 69.574164 & 8.2 & 0 \\
  &   & 0.0000722 & +0.420-0.390 & +1191.4-666.8 & +0.27-0.49 & +0.00002-0.00076 & +3.2609-0.1299 & 3.9 & 0.284 & 0.009246 &   &   \\
305.01 & 6063220 & 4.6035780 & 1.880 & 107.7 & 0.84 & 0.02249 & 0.5384 & 449.8 & 2.452 & 104.839365 & 106.6 & 0 \\
  &   & 0.0000038 & +0.070-0.090 & +18.4-16.8 & +0.02-0.57 & +0.00028-0.00286 & +1.8562-0.0659 & 4.9 & 0.028 & 0.000664 &   &   \\
306.01 & 6071903 & 24.3078946 & 2.110 & 19.4 & 0.09 & 0.02370 & 12.4034 & 695.6 & 2.598 & 111.364426 & 82.1 & 0 \\
  &   & 0.0000245 & +0.290-0.070 & +7.7-2.6 & +0.31-0.09 & +0.00058-0.00025 & +0.3023-3.6530 & 10.1 & 0.027 & 0.000866 &   &   \\
307.01 & 6289257 & 19.6741612 & 1.570 & 59.8 & 0.62 & 0.01393 & 1.8312 & 211.3 & 3.598 & 109.269846 & 40.9 & 0 \\
  &   & 0.0000525 & +0.170-0.090 & +17.8-10.6 & +0.05-0.48 & +0.00223-0.00059 & +1.6933-0.4121 & 5.2 & 0.065 & 0.001902 &   &   \\
307.02 & 6289257 & 5.2110426 & 1.050 & 351.7 & 0.07 & 0.00933 & 1.2520 & 103.8 & 3.301 & 64.539579 & 41.9 & 0 \\
  &   & 0.0000123 & +0.110-0.060 & +104.6-62.2 & +0.38-0.07 & +0.00032-0.00013 & +0.0457-0.4830 & 3.0 & 0.056 & 0.001986 &   &   \\
308.01 & 6291837 & 35.5971398 & 2.980 & 33.5 & 0.68 & 0.02482 & 0.5978 & 652.0 & 6.084 & 120.525782 & 125.0 & 0 \\
  &   & 0.0000459 & +0.420-0.200 & +13.1-6.4 & +0.17-0.46 & +0.00139-0.00113 & +0.7130-0.0191 & 5.9 & 0.063 & 0.000990 &   &   \\
309.01 & 7024222 & 1.6331148 & 0.460 & 325.0 & 0.20 & 0.00616 & 3.7596 & 48.3 & 1.525 & 103.193494 & 18.3 & 1 \\
  &   & 0.0000069 & +0.040-0.040 & +106.0-83.5 & +0.25-0.20 & +0.00044-0.00024 & +1.1334-1.6179 & 3.8 & 0.127 & 0.003166 &   &   \\
311.01 & 7024511 & 66.1544958 & 3.330 & 2.3 & 0.85 & 0.04743 & 0.3754 & 1972.5 & 6.945 & 108.646413 & 42.7 & 1 \\
  &   & 0.0005669 & +0.350-0.310 & +1.0-0.7 & +0.07-0.59 & +0.00014-0.00832 & +1.7790-0.0194 & 103.7 & 0.297 & 0.006210 &   &   \\
312.01 & 7050989 & 11.5789114 & 1.970 & 163.3 & 0.69 & 0.01516 & 1.8929 & 242.3 & 2.782 & 108.585914 & 62.7 & 0 \\
  &   & 0.0000167 & +0.380-0.190 & +82.4-40.9 & +0.01-0.51 & +0.00006-0.00089 & +2.4809-0.1624 & 4.3 & 0.037 & 0.001193 &   &   \\
312.02 & 7050989 & 16.3992561 & 1.800 & 102.7 & 0.16 & 0.01389 & 3.4853 & 229.5 & 3.417 & 64.968549 & 55.0 & 0 \\
  &   & 0.0000292 & +0.360-0.170 & +51.8-25.7 & +0.29-0.16 & +0.00034-0.00023 & +0.1424-1.2357 & 4.4 & 0.045 & 0.001461 &   &   \\
313.01 & 7419318 & 18.7357558 & 2.150 & 26.7 & 0.76 & 0.02432 & 1.8011 & 592.1 & 3.065 & 110.634642 & 82.7 & 0 \\
  &   & 0.0000223 & +0.280-0.070 & +10.2-3.6 & +0.12-0.52 & +0.00011-0.00228 & +3.4350-0.1533 & 7.8 & 0.050 & 0.000921 &   &   \\
313.02 & 7419318 & 8.4363936 & 1.660 & 77.3 & 0.75 & 0.01880 & 0.6689 & 356.7 & 3.282 & 112.887130 & 78.3 & 0 \\
  &   & 0.0000107 & +0.220-0.050 & +29.6-10.4 & +0.06-0.52 & +0.00026-0.00163 & +1.1782-0.2222 & 5.2 & 0.039 & 0.001000 &   &   \\
314.01 & 7603200 & 13.7810934 & 1.330 & 6.0 & 0.07 & 0.02433 & 10.7066 & 721.3 & 2.263 & 110.853082 & 112.5 & 0 \\
  &   & 0.0000105 & +0.160-0.160 & +1.9-1.6 & +0.32-0.07 & +0.00044-0.00025 & +0.5421-2.3276 & 7.9 & 0.021 & 0.000587 &   &   \\
314.02 & 7603200 & 23.0890184 & 1.520 & 3.0 & 0.92 & 0.02782 & 2.4017 & 596.7 & 1.947 & 104.006860 & 61.8 & 0 \\
  &   & 0.0000271 & +0.180-0.180 & +1.0-0.8 & +0.02-0.30 & +0.00010-0.00432 & +15.7524-0.9366 & 12.7 & 0.059 & 0.000889 &   &   \\
314.03 & 7603200 & 10.3132064 & 0.580 & 8.8 & 0.20 & 0.01065 & 8.4535 & 137.2 & 2.153 & 66.515571 & 24.8 & 0 \\
  &   & 0.0000265 & +0.070-0.070 & +2.8-2.3 & +0.24-0.20 & +0.00049-0.00023 & +1.1700-2.7600 & 6.5 & 0.067 & 0.002084 &   &   \\
315.01 & 7700622 & 35.5835546 & 2.300 & 6.2 & 0.69 & 0.03063 & 1.9285 & 988.1 & 4.098 & 122.034620 & 131.1 & 0 \\
  &   & 0.0000336 & +0.100-0.130 & +1.2-1.1 & +0.08-0.48 & +0.00009-0.00263 & +2.3788-0.6351 & 8.6 & 0.052 & 0.000727 &   &   \\
316.01 & 8008067 & 15.7711158 & 2.730 & 82.2 & 0.01 & 0.02083 & 1.0971 & 536.8 & 5.054 & 117.903015 & 109.8 & 0 \\
  &   & 0.0000186 & +0.520-0.360 & +42.7-25.4 & +0.33-0.01 & +0.00037-0.00015 & +0.0161-0.2028 & 5.3 & 0.030 & 0.000924 &   &   \\
316.02 & 8008067 & 157.0654802 & 2.810 & 3.8 & 0.11 & 0.02148 & 2.6751 & 569.8 & 8.038 & 414.271699 & 48.0 & 0 \\
  &   & 0.0006271 & +0.540-0.370 & +2.0-1.2 & +0.31-0.11 & +0.00052-0.00042 & +0.0943-0.7422 & 11.8 & 0.102 & 0.002446 &   &   \\
316.03 & 8008067 & 7.3056999 & 1.950 & 229.1 & 0.10 & 0.01485 & 22.4868 & 269.9 & 1.414 & 64.779805 & 40.9 & 0 \\
  &   & 0.0000091 & +0.370-0.260 & +119.1-70.9 & +0.34-0.10 & +0.00054-0.00025 & +2.9906-6.2718 & 7.5 & 0.033 & 0.001029 &   &   \\
317.01 & 8121310 & 22.2081321 & 3.710 & 184.7 & 0.17 & 0.01997 & 0.4857 & 464.5 & 7.322 & 139.359151 & 93.8 & 0 \\
  &   & 0.0000401 & +1.730-1.080 & +253.3-104.2 & +0.15-0.17 & +0.00022-0.00016 & +0.0322-0.0712 & 5.7 & 0.042 & 0.001330 &   &   \\
318.01 & 8156120 & 38.5842285 & 4.760 & 42.8 & 0.01 & 0.03230 & 0.3213 & 1244.0 & 10.368 & 107.833446 & 199.5 & 0 \\
  &   & 0.0000457 & +1.190-0.540 & +28.9-12.0 & +0.20-0.01 & +0.00023-0.00007 & +0.0009-0.0289 & 7.4 & 0.031 & 0.000869 &   &   \\
319.01 & 8684730 & 46.1511692 & 10.630 & 60.0 & 0.90 & 0.04714 & 0.2236 & 1839.9 & 6.342 & 109.626189 & 300.5 & 0 \\
  &   & 0.0000299 & +0.390-0.400 & +8.4-7.5 & +0.00-0.00 & +0.00016-0.00029 & +0.0120-0.0092 & 7.8 & 0.037 & 0.000521 &   &   \\
320.01 & 8700558 & 4.7918027 & 145.900 & 1414.7 & 1.75 & 0.75786 & 0.0150 & 127.5 & 2.960 & 106.515849 & 45.3 & 1 \\
  &   & 0.0000098 & +65.880-46.760 & +1870.7-838.3 & +0.24-0.30 & +0.24187-0.30463 & +0.0003-0.0064 & 3.5 & 0.085 & 0.001698 &   &   \\
321.01 & 8753657 & 2.4263008 & 1.320 & 688.7 & 0.18 & 0.01247 & 1.1196 & 189.0 & 2.634 & 103.456677 & 95.6 & 0 \\
  &   & 0.0000023 & +0.240-0.060 & +349.4-115.0 & +0.24-0.18 & +0.00027-0.00017 & +0.0740-0.3286 & 2.2 & 0.026 & 0.000812 &   &   \\
321.02 & 8753657 & 4.6233356 & 0.760 & 290.8 & 0.20 & 0.00717 & 1.3426 & 62.4 & 3.036 & 65.372207 & 24.6 & 0 \\
  &   & 0.0000163 & +0.140-0.030 & +147.5-48.6 & +0.26-0.20 & +0.00034-0.00017 & +0.1920-0.4864 & 2.7 & 0.078 & 0.002911 &   &   \\
322.01 & 8948424 & 5.8888352 & 24.910 & 243.9 & 1.05 & 0.22815 & 0.2513 & 16943.7 & 3.708 & 106.582984 & 176.1 & 1 \\
  &   & 0.0000038 & +0.0000.000 & +0.00.0 & +0.33-0.09 & +0.29076-0.06383 & +0.0116-0.0197 & 126.0 & 0.029 & 0.000524 &   &   \\
323.01 & 9139084 & 5.8359831 & 1.930 & 149.4 & 0.07 & 0.02111 & 5.9584 & 546.8 & 2.060 & 102.875149 & 91.8 & 0 \\
  &   & 0.0000047 & +0.240-0.080 & +55.5-21.7 & +0.39-0.07 & +0.00066-0.00025 & +0.1320-2.0520 & 7.6 & 0.028 & 0.000624 &   &   \\
324.01 & 9641041 & 1.0890775 & 1.390 & 3165.5 & 0.80 & 0.01263 & 0.1896 & 155.9 & 2.464 & 104.230825 & 127.7 & 1 \\
  &   & 0.0000010 & +0.610-0.130 & +3968.0-854.7 & +0.01-0.15 & +0.00092-0.00046 & +0.1260-0.0312 & 1.5 & 0.030 & 0.000776 &   &   \\
325.01 & 9724984 & 7.8633631 & 7.530 & 488.1 & 0.99 & 0.03566 & 0.0490 & 508.3 & 3.454 & 104.002396 & 93.2 & 1 \\
  &   & 0.0000099 & +2.020-2.950 & +395.3-329.2 & +0.04-0.02 & +0.02759-0.00777 & +0.0002-0.0238 & 8.2 & 0.074 & 0.000943 &   &   \\
326.01 & 9880467 & 8.9734786 & 35.060 & 6178.9 & 0.31 & 0.02783 & 2.3365 & 962.1 & 3.125 & 104.031909 & 56.6 & 0 \\
  &   & 0.0000163 & +6.480-8.930 & +2961.6-2988.4 & +0.09-0.31 & +0.00048-0.00081 & +0.4673-0.3944 & 19.1 & 0.048 & 0.001428 &   &   \\
326.02 & 9880467 & 108.5403216 & 33.790 & 222.8 & 0.78 & 0.02683 & 0.8016 & 699.4 & 6.973 & 84.173463 & 17.6 & 0 \\
  &   & 0.0013591 & +6.240-8.600 & +106.8-107.7 & +0.14-0.54 & +0.00342-0.00376 & +2.0906-0.0095 & 42.0 & 0.293 & 0.010782 &   &   \\
327.01 & 9881662 & 3.2542741 & 1.350 & 723.7 & 0.09 & 0.01161 & 1.0616 & 160.3 & 2.987 & 105.662202 & 63.6 & 0 \\
  &   & 0.0000045 & +0.180-0.070 & +247.0-125.3 & +0.36-0.09 & +0.00031-0.00015 & +0.0796-0.3065 & 2.9 & 0.038 & 0.001169 &   &   \\
327.02 & 9881662 & 91.3515867 & 1.540 & 8.5 & 0.05 & 0.01325 & 1.2926 & 209.3 & 8.517 & 122.602182 & 25.0 & 0 \\
  &   & 0.0007106 & +0.200-0.080 & +2.9-1.5 & +0.36-0.05 & +0.00049-0.00020 & +0.1456-0.3505 & 8.0 & 0.187 & 0.006470 &   &   \\
328.01 & 9895004 & 2.2508269 & 48.810 & 1161.8 & 1.38 & 0.39947 & 0.1117 & 561.9 & 1.550 & 103.321925 & 144.0 & 1 \\
  &   & 0.0000009 & +7.900-6.410 & +526.8-350.1 & +0.56-0.12 & +0.47820-0.15246 & +0.0201-0.0139 & 5.3 & 0.018 & 0.000303 &   &   \\
329.01 & 10031885 & 8.5897186 & 61.070 & 143.0 & 1.61 & 0.62135 & 0.0029 & 291.0 & 8.470 & 107.960998 & 50.7 & 1 \\
  &   & 0.0000432 & +23.950-5.090 & +162.4-35.8 & +0.38-0.25 & +0.37855-0.24892 & +0.0004-0.0013 & 6.8 & 0.212 & 0.003982 &   &   \\
330.01 & 11361646 & 7.9741981 & 2.160 & 300.5 & 0.04 & 0.01580 & 0.4585 & 298.0 & 5.360 & 107.528335 & 55.1 & 0 \\
  &   & 0.0000204 & +1.060-0.410 & +440.7-127.4 & +0.36-0.04 & +0.00032-0.00026 & +0.0054-0.1448 & 5.7 & 0.061 & 0.001959 &   &   \\
330.02 & 11361646 & 1.8889791 & 1.030 & 2056.1 & 0.46 & 0.00755 & 0.3533 & 65.1 & 3.246 & 65.097400 & 18.5 & 0 \\
  &   & 0.0000107 & +0.510-0.200 & +3015.4-871.8 & +0.05-0.42 & +0.00021-0.00040 & +0.1581-0.0867 & 3.9 & 0.158 & 0.005429 &   &   \\
331.01 & 10285631 & 18.6840493 & 3.640 & 111.5 & 0.85 & 0.02094 & 0.0876 & 396.9 & 6.907 & 103.832221 & 61.4 & 0 \\
  &   & 0.0000559 & +0.760-0.810 & +64.1-48.5 & +0.08-0.59 & +0.00058-0.00245 & +0.3594-0.0512 & 7.8 & 0.115 & 0.002356 &   &   \\
332.01 & 10290666 & 5.4584983 & 2.180 & 379.1 & 0.70 & 0.01583 & 0.2821 & 262.9 & 4.035 & 105.088799 & 73.3 & 0 \\
  &   & 0.0000091 & +0.490-0.330 & +230.4-128.3 & +0.01-0.50 & +0.00087-0.00108 & +0.3757-0.0293 & 3.9 & 0.039 & 0.001255 &   &   \\
332.02 & 10290666 & 6.8667851 & 0.810 & 279.6 & 0.28 & 0.00589 & 0.7547 & 42.2 & 4.106 & 68.346865 & 11.8 & 0 \\
  &   & 0.0001038 & +0.180-0.120 & +169.9-94.6 & +0.17-0.28 & +0.00042-0.00037 & +0.3678-0.2873 & 4.6 & 0.340 & 0.013997 &   &   \\
333.01 & 10337258 & 13.2853563 & 2.180 & 150.5 & 0.12 & 0.01808 & 0.4908 & 382.7 & 6.180 & 102.862102 & 77.4 & 0 \\
  &   & 0.0000241 & +1.090-0.220 & +224.0-43.6 & +0.24-0.12 & +0.00029-0.00016 & +0.0277-0.0910 & 5.7 & 0.049 & 0.001427 &   &   \\
334.01 & 10383687 & 8.4879029 & 6.620 & 209.0 & 1.03 & 0.05834 & 0.0142 & 313.9 & 4.123 & 109.930070 & 42.7 & 1 \\
  &   & 0.0000251 & +2.590-0.840 & +246.6-71.2 & +0.02-0.47 & +0.00000-0.03339 & +2.4385-0.0039 & 17.1 & 0.572 & 0.002531 &   &   \\
335.01 & 10470206 & 46.5668142 & 4.800 & 59.3 & 0.72 & 0.02715 & 0.3772 & 762.7 & 7.413 & 129.309639 & 103.6 & 1 \\
  &   & 0.0000871 & +2.490-1.310 & +91.7-32.9 & +0.12-0.49 & +0.00013-0.00151 & +0.5522-0.1938 & 8.9 & 0.082 & 0.001495 &   &   \\
336.01 & 10518725 & 19.5148227 & 2.220 & 225.6 & 0.73 & 0.01231 & 1.7340 & 155.7 & 3.189 & 65.606105 & 22.6 & 1 \\
  &   & 0.0001271 & +1.450-0.440 & +463.9-101.1 & +0.02-0.54 & +0.00304-0.00067 & +4.6074-0.1034 & 9.8 & 0.223 & 0.004704 &   &   \\
337.01 & 10545066 & 19.7829742 & 1.820 & 49.0 & 0.02 & 0.01789 & 1.0777 & 382.3 & 5.466 & 110.723360 & 44.1 & 0 \\
  &   & 0.0000653 & +0.750-0.160 & +58.8-12.6 & +0.37-0.02 & +0.00049-0.00023 & +0.0559-0.2613 & 10.2 & 0.078 & 0.002469 &   &   \\
338.01 & 10552611 & 7.0106275 & 38.600 & 19697.2 & 0.74 & 0.01866 & 0.6630 & 348.4 & 3.120 & 107.575605 & 50.0 & 0 \\
  &   & 0.0000120 & +12.000-3.890 & +16417.9-4710.9 & +0.02-0.53 & +0.00039-0.00221 & +1.1795-0.0483 & 6.9 & 0.049 & 0.001371 &   &   \\
338.02 & 10552611 & 3.1076387 & 16.160 & 58192.8 & 0.37 & 0.00781 & 1.8425 & 77.4 & 2.274 & 65.628916 & 18.1 & 0 \\
  &   & 0.0000144 & +5.030-1.630 & +48504.4-13917.8 & +0.09-0.37 & +0.00031-0.00054 & +0.8786-0.4890 & 5.4 & 0.115 & 0.003442 &   &   \\
339.01 & 10587105 & 1.9803577 & 1.500 & 1143.4 & 0.27 & 0.01548 & 1.1094 & 278.9 & 2.433 & 103.139026 & 75.1 & 0 \\
  &   & 0.0000023 & +0.570-0.110 & +1269.9-272.3 & +0.21-0.27 & +0.00031-0.00025 & +0.1833-0.2954 & 4.5 & 0.031 & 0.000879 &   &   \\
339.02 & 10587105 & 12.8345022 & 1.570 & 94.4 & 0.60 & 0.01621 & 1.6936 & 286.3 & 3.267 & 71.324783 & 33.8 & 0 \\
  &   & 0.0000366 & +0.600-0.120 & +104.8-22.5 & +0.07-0.45 & +0.00251-0.00066 & +1.2799-1.4460 & 8.8 & 0.076 & 0.002399 &   &   \\
339.03 & 10587105 & 35.8657306 & 1.610 & 24.0 & 0.81 & 0.01666 & 0.1912 & 270.0 & 7.216 & 68.920387 & 26.3 & 1 \\
  &   & 0.0003418 & +0.620-0.120 & +26.6-5.7 & +0.00-0.58 & +0.00167-0.00161 & +0.6060-0.0005 & 10.1 & 0.214 & 0.008566 &   &   \\
340.01 & 10616571 & 23.6730928 & 18.440 & 50.0 & 0.00 & 0.14277 & 0.0991 & 24970.3 & 14.448 & 93.630366 & 2411.4 & 0 \\
  &   & 0.0000044 & +4.400-2.100 & +31.9-14.3 & +0.03-0.00 & +0.00007-0.00005 & +0.0001-0.0003 & 18.4 & 0.005 & 0.000144 &   &   \\
341.01 & 10878263 & 7.1707321 & 3.000 & 151.7 & 0.63 & 0.02902 & 1.2980 & 921.3 & 2.941 & 109.664892 & 79.8 & 0 \\
  &   & 0.0000080 & +0.540-0.250 & +76.0-32.9 & +0.20-0.40 & +0.00205-0.00146 & +1.1446-0.0594 & 11.3 & 0.036 & 0.000812 &   &   \\
341.02 & 10878263 & 4.6996532 & 2.190 & 266.3 & 0.72 & 0.02120 & 1.0751 & 462.1 & 2.401 & 110.613346 & 44.2 & 0 \\
  &   & 0.0000080 & +0.400-0.180 & +133.5-57.8 & +0.16-0.48 & +0.00207-0.00159 & +1.6599-0.7514 & 11.0 & 0.049 & 0.001386 &   &   \\
343.01 & 10982872 & 4.7617053 & 2.780 & 506.0 & 0.07 & 0.02046 & 1.1777 & 507.5 & 3.306 & 103.335859 & 140.1 & 0 \\
  &   & 0.0000033 & +0.420-0.410 & +216.2-162.5 & +0.24-0.07 & +0.00026-0.00010 & +0.0205-0.2145 & 3.9 & 0.018 & 0.000534 &   &   \\
343.02 & 10982872 & 2.0241456 & 1.980 & 1587.5 & 0.50 & 0.01456 & 0.7708 & 242.1 & 2.501 & 103.495553 & 87.2 & 0 \\
  &   & 0.0000019 & +0.290-0.290 & +678.2-509.8 & +0.07-0.39 & +0.00095-0.00036 & +0.3914-0.0030 & 3.1 & 0.025 & 0.000730 &   &   \\
343.03 & 10982872 & 41.8087668 & 1.430 & 28.0 & 0.13 & 0.01056 & 0.8169 & 134.8 & 7.570 & 81.700654 & 12.6 & 0 \\
  &   & 0.0005920 & +0.220-0.210 & +11.9-9.0 & +0.32-0.13 & +0.00076-0.00036 & +0.2113-0.2838 & 11.1 & 0.325 & 0.013695 &   &   \\
344.01 & 11015108 & 39.3094190 & 3.580 & 26.1 & 0.43 & 0.03120 & 1.4131 & 1118.8 & 5.783 & 104.334643 & 114.3 & 0 \\
  &   & 0.0000483 & +1.210-0.570 & +25.8-9.5 & +0.30-0.26 & +0.00158-0.00054 & +0.4718-0.0308 & 11.1 & 0.041 & 0.000929 &   &   \\
345.01 & 11074541 & 29.8848574 & 2.770 & 9.9 & 0.59 & 0.03390 & 1.6175 & 1294.4 & 4.561 & 106.194425 & 128.9 & 0 \\
  &   & 0.0000325 & +0.130-0.160 & +1.9-1.8 & +0.01-0.45 & +0.00003-0.00203 & +1.1517-0.0814 & 11.7 & 0.039 & 0.000896 &   &   \\
346.01 & 11100383 & 12.9249162 & 2.620 & 40.1 & 0.60 & 0.02976 & 3.5632 & 987.4 & 2.623 & 103.785885 & 96.9 & 0 \\
  &   & 0.0000123 & +0.140-0.190 & +8.4-7.9 & +0.19-0.39 & +0.00229-0.00148 & +2.8836-0.0309 & 12.2 & 0.031 & 0.000701 &   &   \\
347.01 & 11189127 & 2.6719430 & 20.830 & 1069.5 & 0.96 & 0.18077 & 1.0893 & 16132.8 & 1.907 & 102.853904 & 338.1 & 1 \\
  &   & 0.0000005 & +7.000-3.660 & +1090.9-434.1 & +0.14-0.04 & +0.10994-0.02158 & +0.0028-0.1169 & 67.8 & 0.012 & 0.000145 &   &   \\
348.01 & 11194032 & 28.5112053 & 8.210 & 47.4 & 0.73 & 0.04318 & 1.0221 & 1896.7 & 4.578 & 120.363548 & 173.0 & 0 \\
  &   & 0.0000232 & +6.230-4.560 & +115.4-38.9 & +0.05-0.51 & +0.00068-0.00397 & +1.5402-0.2452 & 13.1 & 0.053 & 0.000618 &   &   \\
349.01 & 11394027 & 14.3868109 & 2.750 & 101.7 & 0.16 & 0.02199 & 12.2231 & 580.2 & 2.169 & 103.455949 & 60.7 & 0 \\
  &   & 0.0000170 & +1.400-0.380 & +154.8-35.1 & +0.25-0.16 & +0.00056-0.00027 & +1.1138-3.0003 & 11.2 & 0.032 & 0.000890 &   &   \\
350.01 & 11395587 & 12.9906350 & 2.160 & 117.1 & 0.02 & 0.01826 & 8.5908 & 397.6 & 2.379 & 110.239278 & 45.1 & 0 \\
  &   & 0.0000209 & +0.890-0.280 & +141.1-38.0 & +0.41-0.02 & +0.00051-0.00030 & +0.3690-2.7888 & 10.2 & 0.042 & 0.001230 &   &   \\
351.01 & 11442793 & 331.6011081 & 10.010 & 1.8 & 0.55 & 0.08693 & 0.7265 & 8389.0 & 14.707 & 73.490868 & 286.8 & 0 \\
  &   & 0.0007116 & +3.870-1.340 & +2.0-0.6 & +0.04-0.07 & +0.00036-0.00112 & +0.0981-0.0892 & 34.1 & 0.130 & 0.002427 &   &   \\
351.02 & 11442793 & 210.6031105 & 6.860 & 3.2 & 0.02 & 0.05962 & 1.2490 & 4196.7 & 11.915 & 80.050403 & 134.1 & 0 \\
  &   & 0.0003821 & +2.660-0.920 & +3.8-1.1 & +0.13-0.02 & +0.00023-0.00021 & +0.0048-0.0611 & 26.2 & 0.038 & 0.001571 &   &   \\
351.03 & 11442793 & 59.7370348 & 2.550 & 17.2 & 0.04 & 0.02212 & 1.0425 & 577.8 & 8.015 & 91.961235 & 41.7 & 0 \\
  &   & 0.0002643 & +0.980-0.340 & +20.2-6.1 & +0.38-0.04 & +0.00059-0.00029 & +0.0092-0.3295 & 14.6 & 0.099 & 0.002983 &   &   \\
351.04 & 11442793 & 91.9404603 & 2.320 & 9.7 & 0.16 & 0.02017 & 1.0711 & 478.5 & 9.045 & 67.298778 & 32.4 & 0 \\
  &   & 0.0005864 & +0.900-0.310 & +11.4-3.4 & +0.26-0.16 & +0.00055-0.00046 & +0.1217-0.2584 & 16.2 & 0.146 & 0.005247 &   &   \\
351.05 & 11442793 & 8.7198285 & 1.290 & 223.3 & 0.08 & 0.01117 & 1.4034 & 147.0 & 3.774 & 72.521737 & 22.0 & 0 \\
  &   & 0.0000625 & +0.490-0.180 & +262.7-78.9 & +0.36-0.08 & +0.00053-0.00032 & +0.2341-0.5362 & 8.7 & 0.174 & 0.005513 &   &   \\
351.06 & 11442793 & 7.0082808 & 1.150 & 299.5 & 0.08 & 0.01003 & 1.1823 & 118.6 & 3.711 & 70.668988 & 28.8 & 0 \\
  &   & 0.0000440 & +0.450-0.150 & +352.2-105.7 & +0.38-0.08 & +0.00046-0.00038 & +0.1488-0.4717 & 7.6 & 0.153 & 0.004821 &   &   \\
351.07 & 11442793 & 124.9163366 & 2.460 & 6.4 & 0.46 & 0.02139 & 0.7662 & 519.4 & 10.132 & 62.756754 & 28.2 & 1 \\
  &   & 0.0014425 & +0.960-0.330 & +7.6-2.3 & +0.01-0.46 & +0.00063-0.00090 & +0.3807-0.1351 & 36.8 & 0.552 & 0.010334 &   &   \\
352.01 & 11521793 & 27.0824708 & 2.360 & 40.6 & 0.79 & 0.02085 & 0.5920 & 428.2 & 4.736 & 124.805678 & 42.5 & 0 \\
  &   & 0.0000999 & +0.910-0.290 & +45.4-12.8 & +0.11-0.54 & +0.00152-0.00184 & +1.5383-0.1880 & 12.0 & 0.087 & 0.002725 &   &   \\
352.02 & 11521793 & 16.0074975 & 1.820 & 81.8 & 0.52 & 0.01609 & 89.8727 & 286.6 & 0.997 & 75.637702 & 13.0 & 0 \\
  &   & 0.0000569 & +0.700-0.220 & +91.5-25.9 & +0.30-0.09 & +0.00107-0.00142 & +10.1126-32.9432 & 25.9 & 0.102 & 0.002838 &   &   \\
353.01 & 11566064 & 152.1059397 & 9.600 & 9.8 & 0.88 & 0.06382 & 0.7112 & 3647.4 & 7.305 & 109.527423 & 114.7 & 0 \\
  &   & 0.0002082 & +5.970-1.510 & +18.8-3.8 & +0.01-0.01 & +0.00051-0.00049 & +0.0472-0.0616 & 33.4 & 0.076 & 0.001085 &   &   \\
353.02 & 11566064 & 30.6529373 & 2.380 & 83.3 & 0.16 & 0.01585 & 2.2159 & 291.8 & 4.903 & 68.041928 & 25.6 & 0 \\
  &   & 0.0001475 & +1.490-0.370 & +159.5-31.8 & +0.28-0.16 & +0.00060-0.00038 & +0.2888-0.6228 & 13.5 & 0.117 & 0.004231 &   &   \\
354.01 & 11568987 & 15.9599451 & 2.240 & 64.0 & 0.08 & 0.02126 & 1.7083 & 544.1 & 4.365 & 104.522011 & 67.8 & 0 \\
  &   & 0.0000222 & +0.340-0.100 & +27.0-10.8 & +0.29-0.08 & +0.00037-0.00022 & +0.0783-0.3770 & 7.3 & 0.036 & 0.001071 &   &   \\
354.02 & 11568987 & 7.3786228 & 1.060 & 178.7 & 0.44 & 0.01010 & 1.4256 & 117.8 & 3.207 & 68.829835 & 31.6 & 0 \\
  &   & 0.0000389 & +0.170-0.050 & +75.3-30.1 & +0.07-0.42 & +0.00033-0.00040 & +0.8204-0.2438 & 6.1 & 0.134 & 0.004572 &   &   \\
355.01 & 11621223 & 4.9033216 & 2.050 & 441.7 & 0.17 & 0.01696 & 1.7721 & 342.5 & 2.870 & 105.900713 & 88.9 & 0 \\
  &   & 0.0000045 & +0.340-0.140 & +182.0-100.4 & +0.20-0.17 & +0.00026-0.00019 & +0.0730-0.4664 & 4.3 & 0.025 & 0.000768 &   &   \\
356.01 & 11624249 & 1.8270823 & 6.180 & 2925.2 & 0.05 & 0.03199 & 2.2740 & 1234.7 & 1.957 & 103.525764 & 271.9 & 0 \\
  &   & 0.0000004 & +4.630-3.630 & +7201.9-2478.7 & +0.20-0.05 & +0.00022-0.00014 & +0.0301-0.2434 & 5.4 & 0.008 & 0.000193 &   &   \\
358.01 & 12017140 & 22.8452412 & 24.470 & 59.2 & 0.57 & 0.20941 & 1.8845 & 48026.1 & 4.992 & 105.802669 & 2764.8 & 1 \\
  &   & 0.0000010 & +12.920-2.290 & +93.9-16.0 & +0.00-0.00 & +0.00007-0.00008 & +0.0051-0.0064 & 21.8 & 0.003 & 0.000037 &   &   \\
359.01 & 12106929 & 5.9372029 & 2.040 & 154.1 & 0.97 & 0.02601 & 0.0172 & 452.4 & 4.905 & 104.575777 & 68.9 & 1 \\
  &   & 0.0000134 & +0.520-0.110 & +118.8-29.3 & +0.01-0.00 & +0.00115-0.00098 & +0.0018-0.0033 & 11.8 & 0.121 & 0.001960 &   &   \\
360.01 & 12107021 & 5.9371980 & 1.860 & 297.1 & 0.93 & 0.01661 & 0.0504 & 218.6 & 4.157 & 68.954049 & 43.4 & 1 \\
  &   & 0.0000234 & +0.260-0.100 & +109.3-54.3 & +0.01-0.64 & +0.00005-0.00282 & +0.7032-0.0196 & 6.2 & 0.082 & 0.003247 &   &   \\
361.01 & 12404954 & 3.2475552 & 1.340 & 452.6 & 0.10 & 0.01312 & 1.8420 & 209.3 & 2.484 & 104.277455 & 55.7 & 0 \\
  &   & 0.0000053 & +0.250-0.070 & +233.4-79.1 & +0.35-0.10 & +0.00044-0.00018 & +0.1244-0.6549 & 4.9 & 0.042 & 0.001273 &   &   \\
362.01 & 1571511 & 14.0224507 & 15.020 & 99.8 & 0.00 & 0.13215 & 0.3264 & 20812.5 & 8.079 & 110.595336 & 3517.8 & 1 \\
  &   & 0.0000009 & +6.050-1.700 & +116.4-30.2 & +0.03-0.00 & +0.00003-0.00003 & +0.0004-0.0004 & 7.7 & 0.002 & 0.000048 &   &   \\
363.01 & 2438070 & 2.4429446 & 72.020 & 1499.9 & 1.43 & 0.46183 & 0.0258 & 1087.9 & 4.070 & 104.097659 & 203.2 & 1 \\
  &   & 0.0000017 & +31.570-20.330 & +1993.4-806.4 & +0.50-0.07 & +0.26463-0.29945 & +0.0103-0.0071 & 7.2 & 0.027 & 0.000559 &   &   \\
364.01 & 7296438 & 173.8774614 & 0.540 & 4.7 & 0.12 & 0.00379 & 1.5283 & 17.5 & 9.834 & 156.910405 & 4.4 & 0 \\
  &   & 0.0000000 & +0.030-0.020 & +0.8-0.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
365.01 & 11623629 & 81.7378070 & 2.130 & 5.0 & 0.04 & 0.02291 & 2.4480 & 641.6 & 6.701 & 144.678814 & 135.2 & 0 \\
  &   & 0.0000933 & +0.340-0.120 & +2.3-0.8 & +0.24-0.04 & +0.00024-0.00011 & +0.0127-0.3413 & 5.0 & 0.028 & 0.000863 &   &   \\
366.01 & 3545478 & 75.1122187 & 23.300 & 86.2 & 0.83 & 0.06361 & 1.5126 & 3791.2 & 4.934 & 140.713996 & 422.5 & 0 \\
  &   & 0.0000247 & +3.170-5.490 & +34.3-39.2 & +0.00-0.01 & +0.00016-0.00035 & +0.0804-0.0559 & 10.8 & 0.024 & 0.000244 &   &   \\
367.01 & 4815520 & 31.5786593 & 4.470 & 23.8 & 0.02 & 0.04183 & 31.4029 & 2132.2 & 2.124 & 110.206030 & 308.9 & 0 \\
  &   & 0.0000072 & +0.850-0.250 & +12.6-4.4 & +0.22-0.02 & +0.00030-0.00012 & +0.3518-2.7824 & 8.1 & 0.008 & 0.000179 &   &   \\
368.01 & 6603043 & 110.3216543 & 18.790 & 81.2 & 0.71 & 0.08421 & 0.2135 & 7313.8 & 13.335 & 130.365151 & 2121.2 & 0 \\
  &   & 0.0000191 & +10.330-3.930 & +137.2-39.0 & +0.00-0.00 & +0.00005-0.00004 & +0.0010-0.0023 & 4.2 & 0.010 & 0.000116 &   &   \\
369.01 & 7175184 & 5.8852817 & 1.100 & 353.4 & 0.16 & 0.00998 & 7.1193 & 116.5 & 1.905 & 107.424927 & 34.9 & 0 \\
  &   & 0.0000110 & +0.510-0.100 & +473.6-95.3 & +0.28-0.16 & +0.00027-0.00021 & +0.8497-2.2114 & 3.8 & 0.048 & 0.001516 &   &   \\
369.02 & 7175184 & 10.1046350 & 1.100 & 171.9 & 0.25 & 0.00992 & 6.4233 & 114.4 & 2.319 & 68.557517 & 30.3 & 0 \\
  &   & 0.0000254 & +0.500-0.110 & +230.3-46.4 & +0.22-0.25 & +0.00038-0.00018 & +1.3958-1.8409 & 4.1 & 0.065 & 0.002278 &   &   \\
370.01 & 8494142 & 42.8823241 & 3.830 & 63.2 & 0.70 & 0.01898 & 0.1567 & 377.5 & 9.772 & 136.650637 & 110.5 & 0 \\
  &   & 0.0000934 & +0.110-0.100 & +8.2-7.4 & +0.00-0.51 & +0.00085-0.00109 & +0.2091-0.0149 & 4.2 & 0.076 & 0.001757 &   &   \\
370.02 & 8494142 & 22.9506890 & 2.200 & 145.5 & 0.32 & 0.01088 & 1.9435 & 138.6 & 4.439 & 84.530644 & 35.0 & 0 \\
  &   & 0.0000957 & +0.060-0.060 & +18.8-17.0 & +0.14-0.32 & +0.00021-0.00036 & +0.4399-0.5341 & 4.3 & 0.106 & 0.003085 &   &   \\
371.01 & 5652983 & 498.3911405 & 19.370 & 3.3 & 0.97 & 0.05530 & 1.3398 & 1716.7 & 6.251 & 177.081907 & 53.9 & 0 \\
  &   & 0.0017678 & +0.640-0.650 & +0.5-0.4 & +0.46-0.01 & +0.41453-0.00414 & +0.0487-0.6053 & 39.2 & 0.160 & 0.002354 &   &   \\
372.01 & 6471021 & 125.6288762 & 8.000 & 3.5 & 0.02 & 0.08166 & 1.6671 & 8045.9 & 9.299 & 186.354564 & 761.8 & 0 \\
  &   & 0.0000576 & +1.140-0.340 & +1.4-0.5 & +0.11-0.02 & +0.00018-0.00007 & +0.0003-0.0669 & 12.8 & 0.016 & 0.000346 &   &   \\
373.01 & 7364176 & 135.1878234 & 2.500 & 4.1 & 0.09 & 0.02312 & 1.7171 & 644.0 & 8.890 & 123.934115 & 74.5 & 0 \\
  &   & 0.0003679 & +0.500-0.380 & +2.3-1.3 & +0.24-0.09 & +0.00043-0.00020 & +0.0293-0.3720 & 10.3 & 0.068 & 0.002281 &   &   \\
374.01 & 8686097 & 172.7049784 & 3.130 & 4.7 & 0.15 & 0.02294 & 1.0516 & 630.1 & 11.279 & 169.923378 & 91.9 & 0 \\
  &   & 0.0005356 & +0.450-0.470 & +1.9-1.6 & +0.25-0.15 & +0.00039-0.00028 & +0.0722-0.2121 & 7.9 & 0.075 & 0.002227 &   &   \\
375.01 & 12356617 & 988.8811177 & 10.810 & 0.6 & 0.17 & 0.06392 & 45.9275 & 5060.0 & 5.950 & 172.224189 & 136.4 & 0 \\
  &   & 0.0009114 & +2.660-2.050 & +0.4-0.2 & +0.17-0.17 & +0.00085-0.00061 & +2.4230-7.0606 & 38.9 & 0.044 & 0.000601 &   &   \\
376.01 & 12643589 & 44.1460064 & 47.380 & 34.0 & 1.31 & 0.38498 & 0.6905 & 4146.9 & 3.599 & 144.531363 & 112.1 & 1 \\
  &   & 0.0000415 & +24.930-4.710 & +52.9-9.8 & +4.13-0.21 & +4.06081-0.19645 & +2.8300-0.0752 & 50.0 & 0.037 & 0.000718 &   &   \\
376.02 & 12643589 & 1.4116280 & 2.860 & 3353.8 & 0.07 & 0.02325 & 11.3391 & 624.3 & 1.039 & 111.263174 & 82.0 & 1 \\
  &   & 0.0000008 & +1.510-0.280 & +5211.2-963.8 & +0.34-0.07 & +0.00048-0.00021 & +0.3992-3.3976 & 9.6 & 0.019 & 0.000422 &   &   \\
377.01 & 3323887 & 19.2708240 & 7.960 & 45.0 & 0.28 & 0.07627 & 2.5474 & 6966.8 & 4.157 & 115.543723 & 569.1 & 0 \\
  &   & 0.0000043 & +1.540-0.410 & +24.0-8.1 & +0.12-0.14 & +0.00024-0.00079 & +0.2953-0.2315 & 14.1 & 0.022 & 0.000179 &   &   \\
377.02 & 3323887 & 38.9078752 & 7.980 & 17.7 & 0.69 & 0.07641 & 2.0053 & 6159.1 & 4.527 & 108.425847 & 366.1 & 0 \\
  &   & 0.0000136 & +1.530-0.420 & +9.4-3.2 & +0.02-0.03 & +0.00062-0.00065 & +0.2078-0.1879 & 18.3 & 0.035 & 0.000277 &   &   \\
377.03 & 3323887 & 1.5929597 & 1.480 & 1251.4 & 0.08 & 0.01421 & 1.9534 & 248.3 & 1.931 & 115.089240 & 48.9 & 0 \\
  &   & 0.0000023 & +0.290-0.070 & +667.5-223.8 & +0.37-0.08 & +0.00054-0.00018 & +0.2046-0.5309 & 5.6 & 0.032 & 0.001087 &   &   \\
378.01 & 2449074 & 4.9440335 & 60.560 & 958.3 & 1.29 & 0.32624 & 0.0185 & 1074.6 & 4.372 & 106.747036 & 94.7 & 1 \\
  &   & 0.0000086 & +25.800-20.370 & +1241.1-592.8 & +0.49-0.05 & +0.45421-0.07731 & +0.0078-0.0016 & 16.0 & 0.067 & 0.001397 &   &   \\
379.01 & 2446113 & 6.7172550 & 3.000 & 746.2 & 0.83 & 0.01724 & 0.7203 & 282.9 & 2.537 & 103.998360 & 50.6 & 1 \\
  &   & 0.0000118 & +1.510-0.830 & +1139.8-414.2 & +0.03-0.58 & +0.00006-0.00153 & +2.5172-0.3658 & 6.6 & 0.042 & 0.001423 &   &   \\
379.02 & 2446113 & 23.1376622 & 1.970 & 143.5 & 0.72 & 0.01132 & 1.4810 & 132.7 & 3.622 & 85.169923 & 11.6 & 0 \\
  &   & 0.0002049 & +0.990-0.550 & +219.1-79.6 & +0.23-0.48 & +0.00231-0.00076 & +3.3072-1.3671 & 10.3 & 0.265 & 0.008792 &   &   \\
380.01 & 2452450 & 8.0970415 & 6.000 & 612.5 & 0.95 & 0.03577 & 0.0297 & 979.7 & 5.581 & 103.812114 & 157.6 & 1 \\
  &   & 0.0000118 & +2.710-1.570 & +815.5-321.3 & +0.00-0.00 & +0.00020-0.00046 & +0.0025-0.0020 & 11.2 & 0.073 & 0.001135 &   &   \\
381.01 & 3230578 & 6.3376467 & 116.210 & 787.9 & 1.65 & 0.69285 & 0.4744 & 2498.8 & 1.800 & 103.185793 & 588.5 & 1 \\
  &   & 0.0000025 & +55.690-30.560 & +1133.6-421.8 & +0.31-0.13 & +0.30707-0.12918 & +0.0651-0.0582 & 29.5 & 0.036 & 0.000327 &   &   \\
382.01 & 3231137 & 3.9001455 & 7.560 & 582.3 & 1.03 & 0.07247 & 0.0226 & 856.3 & 3.770 & 105.371763 & 134.1 & 1 \\
  &   & 0.0000040 & +3.100-0.700 & +697.1-160.4 & +0.04-0.05 & +0.03358-0.03282 & +0.0008-0.0046 & 9.3 & 0.046 & 0.000816 &   &   \\
383.01 & 3342463 & 34.1073181 & -0.500 & 39.6 & 0.58 & -0.00431 & 2.0867 & 20.4 & 4.166 & 116.576797 & 3.8 & 1 \\
  &   & 0.0000000 & +0.0000.060 & +48.6-12.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
384.01 & 3353050 & 5.0800585 & 1.920 & 510.8 & 0.68 & 0.01474 & 0.1317 & 230.8 & 5.259 & 107.427763 & 56.3 & 0 \\
  &   & 0.0000134 & +0.910-0.320 & +732.4-201.7 & +0.00-0.53 & +0.00106-0.00071 & +0.1552-0.0093 & 4.8 & 0.068 & 0.002318 &   &   \\
385.01 & 3446746 & 13.1449757 & 1.800 & 81.8 & 0.48 & 0.01647 & 1.7233 & 313.1 & 3.596 & 107.845607 & 41.4 & 0 \\
  &   & 0.0000349 & +0.680-0.210 & +91.6-24.5 & +0.03-0.44 & +0.00007-0.00082 & +0.8017-0.2641 & 8.9 & 0.071 & 0.002325 &   &   \\
386.01 & 3656121 & 31.1587975 & 3.230 & 39.8 & 0.49 & 0.02789 & 1.3913 & 877.7 & 5.183 & 106.904135 & 70.8 & 0 \\
  &   & 0.0000654 & +1.300-0.400 & +46.8-12.9 & +0.03-0.42 & +0.00240-0.00056 & +0.6291-0.2094 & 16.3 & 0.062 & 0.001709 &   &   \\
386.02 & 3656121 & 76.7325168 & 2.910 & 12.0 & 0.28 & 0.02514 & 2.5980 & 737.7 & 6.214 & 133.671588 & 29.0 & 0 \\
  &   & 0.0003523 & +1.170-0.360 & +14.1-3.9 & +0.18-0.27 & +0.00051-0.00076 & +0.3785-0.7722 & 23.1 & 0.120 & 0.003518 &   &   \\
387.01 & 3733628 & 13.8996197 & 2.430 & 17.4 & 0.73 & 0.03351 & 1.0252 & 1146.2 & 3.563 & 115.865271 & 127.4 & 0 \\
  &   & 0.0000110 & +0.100-0.120 & +3.1-2.8 & +0.06-0.36 & +0.00009-0.00336 & +1.4826-0.1612 & 9.4 & 0.054 & 0.000626 &   &   \\
388.01 & 3831053 & 6.1495530 & 3.470 & 649.3 & 0.63 & 0.01793 & 0.1544 & 351.1 & 5.604 & 102.552805 & 83.7 & 0 \\
  &   & 0.0000120 & +0.840-0.850 & +433.8-307.6 & +0.17-0.42 & +0.00131-0.00082 & +0.1270-0.0837 & 4.8 & 0.050 & 0.001543 &   &   \\
389.01 & 3847708 & 3.7412329 & 2.230 & 190.2 & 0.98 & 0.02677 & 0.0317 & 399.5 & 3.332 & 104.706053 & 61.2 & 1 \\
  &   & 0.0000069 & +0.470-0.160 & +125.0-41.7 & +0.00-0.66 & +0.00084-0.00803 & +1.6737-0.0025 & 6.9 & 0.230 & 0.001452 &   &   \\
390.01 & 3849155 & 1.1683103 & 1.470 & 1469.2 & 0.15 & 0.01567 & 4.4794 & 296.1 & 1.311 & 103.604253 & 65.4 & 1 \\
  &   & 0.0000011 & +0.600-0.160 & +1839.0-409.9 & +0.31-0.15 & +0.00046-0.00025 & +0.1860-1.6590 & 5.9 & 0.028 & 0.000736 &   &   \\
391.01 & 3858804 & 25.9519340 & 15.850 & 132.4 & 1.00 & 0.05336 & 0.0010 & 709.7 & 20.070 & 107.871038 & 54.6 & 1 \\
  &   & 0.0001999 & +3.350-4.020 & +77.8-66.0 & +0.02-0.01 & +0.01165-0.01016 & +0.0001-0.0000 & 13.0 & 0.420 & 0.006086 &   &   \\
392.01 & 3942670 & 33.4160034 & 2.630 & 42.1 & 0.94 & 0.01915 & 0.0338 & 282.8 & 8.127 & 104.338479 & 27.5 & 0 \\
  &   & 0.0003038 & +0.500-0.360 & +21.5-13.4 & +0.03-0.65 & +0.00014-0.00363 & +0.5339-0.0215 & 11.1 & 0.225 & 0.006928 &   &   \\
392.02 & 3942670 & 12.6109708 & 1.290 & 154.6 & 0.59 & 0.00934 & 0.5768 & 96.4 & 4.659 & 71.178660 & 11.9 & 0 \\
  &   & 0.0002013 & +0.240-0.180 & +78.8-49.1 & +0.37-0.37 & +0.00174-0.00070 & +0.6556-0.0406 & 9.1 & 0.370 & 0.011779 &   &   \\
393.01 & 3964109 & 21.4161693 & 2.020 & 72.2 & 0.23 & 0.01625 & 0.4924 & 310.4 & 7.089 & 109.251229 & 41.6 & 0 \\
  &   & 0.0000809 & +0.940-0.230 & +95.8-23.1 & +0.20-0.23 & +0.00043-0.00034 & +0.0780-0.1130 & 9.0 & 0.102 & 0.003039 &   &   \\
394.01 & 4159347 & 12.2835410 & 65.040 & 164.9 & 1.50 & 0.52246 & 0.0327 & 572.3 & 3.713 & 107.363886 & 60.6 & 1 \\
  &   & 0.0000267 & +21.680-11.980 & +160.7-67.2 & +0.48-0.10 & +0.47737-0.10247 & +0.0060-0.0041 & 13.1 & 0.093 & 0.001671 &   &   \\
395.01 & 4165960 & 6.7744888 & 3.360 & 258.9 & 0.99 & 0.03486 & 0.0938 & 491.1 & 2.513 & 104.011806 & 45.8 & 1 \\
  &   & 0.0000110 & +1.240-0.260 & +275.3-65.3 & +0.06-0.04 & +0.04659-0.01049 & +0.1742-0.0339 & 14.9 & 0.090 & 0.001287 &   &   \\
396.01 & 4252322 & 14.5915072 & 486.620 & 140.8 & 4.37 & 3.39655 & 12.9347 & 1529.9 & 1.114 & 113.851389 & 58.9 & 1 \\
  &   & 0.0000071 & +224.030-108.670 & +193.0-65.1 & +4.66-0.67 & +4.66237-0.66004 & +27.1295-5.2878 & 55.0 & 0.038 & 0.000382 &   &   \\
397.01 & 4376644 & 27.6776801 & 21.380 & 34.5 & 0.93 & 0.20209 & 9.9485 & 11978.3 & 2.195 & 106.796628 & 487.4 & 1 \\
  &   & 0.0000034 & +8.610-1.940 & +40.1-9.3 & +0.04-0.03 & +0.01989-0.01897 & +0.2092-0.7300 & 43.0 & 0.011 & 0.000095 &   &   \\
398.01 & 9946525 & 51.8468857 & 8.950 & 7.0 & 0.66 & 0.09785 & 2.7316 & 10313.6 & 4.779 & 103.081373 & 280.4 & 0 \\
  &   & 0.0000257 & +2.700-0.650 & +6.6-1.6 & +0.02-0.04 & +0.00078-0.00130 & +0.2800-0.2937 & 40.3 & 0.046 & 0.000399 &   &   \\
398.02 & 9946525 & 4.1800496 & 3.550 & 202.1 & 0.10 & 0.03883 & 2.5935 & 1880.5 & 2.470 & 106.718926 & 143.6 & 0 \\
  &   & 0.0000025 & +1.070-0.260 & +188.1-46.2 & +0.31-0.10 & +0.00093-0.00036 & +0.1410-0.5932 & 15.0 & 0.023 & 0.000489 &   &   \\
398.03 & 9946525 & 1.7293665 & 1.870 & 655.7 & 0.11 & 0.02041 & 2.8432 & 517.2 & 1.754 & 66.819705 & 50.7 & 0 \\
  &   & 0.0000024 & +0.560-0.140 & +610.4-149.9 & +0.33-0.11 & +0.00068-0.00036 & +0.1843-0.9534 & 12.4 & 0.037 & 0.001150 &   &   \\
399.01 & 7289157 & 5.2663983 & 50.480 & 431.9 & 1.02 & 0.39340 & 0.8615 & 57938.4 & 3.563 & 106.834837 & 745.6 & 1 \\
  &   & 0.0000017 & +8.160-6.620 & +196.4-131.7 & +0.22-0.15 & +0.18393-0.10288 & +0.0766-0.0362 & 225.1 & 0.014 & 0.000238 &   &   \\
400.01 & 2695110 & 44.1894040 & 58.370 & 19.7 & 1.48 & 0.55218 & 0.1176 & 4384.0 & 6.796 & 142.989858 & 113.4 & 1 \\
  &   & 0.0000942 & +21.890-6.820 & +21.7-6.1 & +0.35-0.23 & +0.35287-0.21874 & +0.0128-0.0137 & 59.8 & 0.082 & 0.001726 &   &   \\
401.01 & 3217264 & 29.1989838 & 3.770 & 18.8 & 0.06 & 0.04151 & 2.0980 & 2108.3 & 5.091 & 118.440957 & 170.2 & 0 \\
  &   & 0.0000241 & +1.610-0.350 & +25.1-5.1 & +0.32-0.06 & +0.00083-0.00022 & +0.0116-0.5534 & 14.3 & 0.035 & 0.000663 &   &   \\
401.02 & 3217264 & 160.0200597 & 3.540 & 1.9 & 0.68 & 0.03896 & 4.8560 & 1608.5 & 5.101 & 184.277868 & 48.3 & 0 \\
  &   & 0.0004982 & +1.510-0.330 & +2.6-0.5 & +0.03-0.50 & +0.00014-0.00293 & +6.2198-0.5305 & 37.1 & 0.101 & 0.002289 &   &   \\
401.03 & 3217264 & 55.3285813 & 1.660 & 8.0 & 0.71 & 0.01828 & 0.5543 & 349.6 & 6.930 & 119.325897 & 22.1 & 0 \\
  &   & 0.0004727 & +0.710-0.150 & +10.7-2.2 & +0.05-0.50 & +0.00207-0.00139 & +0.7910-0.4455 & 17.1 & 0.193 & 0.007106 &   &   \\
402.01 & 3342592 & 17.1773297 & 15.700 & 63.7 & 0.22 & 0.14775 & 0.4384 & 25815.5 & 7.787 & 103.546373 & 1650.3 & 1 \\
  &   & 0.0000022 & +6.450-1.470 & +77.1-18.1 & +0.02-0.02 & +0.00013-0.00016 & +0.0054-0.0056 & 20.1 & 0.009 & 0.000105 &   &   \\
403.01 & 4247092 & 21.0564927 & 3.430 & 43.1 & 0.10 & 0.03322 & 199.2536 & 1305.7 & 0.990 & 104.133181 & 51.6 & 0 \\
  &   & 0.0000190 & +1.330-0.400 & +49.3-12.8 & +0.40-0.10 & +0.00114-0.00077 & +16.5918-84.9446 & 34.4 & 0.038 & 0.000651 &   &   \\
404.01 & 4949751 & 31.8051006 & 78.640 & 22.0 & 1.77 & 0.83636 & 0.0634 & 4614.4 & 8.045 & 119.391363 & 243.3 & 1 \\
  &   & 0.0000377 & +28.860-5.940 & +23.6-5.2 & +0.12-0.34 & +0.14157-0.30982 & +0.0045-0.0096 & 29.1 & 0.046 & 0.000953 &   &   \\
405.01 & 5003117 & 37.6092670 & 16.010 & 15.8 & 0.70 & 0.16359 & 0.7154 & 27691.1 & 7.066 & 123.726432 & 1623.7 & 1 \\
  &   & 0.0000233 & +6.370-1.590 & +18.6-4.2 & +0.01-0.01 & +0.00068-0.00065 & +0.0170-0.0275 & 109.2 & 0.037 & 0.000471 &   &   \\
406.01 & 5035972 & 49.2668329 & 1032.750 & 20.2 & 9.18 & 8.25979 & 4.9124 & 9080.9 & 5.514 & 124.187568 & 301.8 & 1 \\
  &   & 0.0000637 & +635.890-129.880 & +38.4-6.8 & +1.74-1.84 & +1.73736-1.84038 & +1.1358-1.8001 & 82.4 & 0.051 & 0.001019 &   &   \\
407.01 & 5218441 & 3.6137581 & 7.140 & 448.2 & 0.79 & 0.07298 & 0.0655 & 5219.7 & 5.812 & 104.422512 & 632.7 & 1 \\
  &   & 0.0000010 & +2.970-0.650 & +554.8-120.2 & +0.00-0.01 & +0.00015-0.00022 & +0.0015-0.0022 & 9.9 & 0.019 & 0.000218 &   &   \\
408.01 & 5351250 & 7.3819773 & 3.700 & 170.5 & 0.49 & 0.03640 & 1.5643 & 1511.8 & 3.128 & 106.073142 & 124.2 & 0 \\
  &   & 0.0000062 & +1.500-0.350 & +204.6-46.3 & +0.05-0.37 & +0.00213-0.00076 & +0.7022-0.0575 & 13.4 & 0.029 & 0.000660 &   &   \\
408.02 & 5351250 & 12.5609280 & 2.880 & 83.9 & 0.01 & 0.02834 & 2.2471 & 966.9 & 3.716 & 99.796469 & 65.6 & 0 \\
  &   & 0.0000223 & +1.170-0.270 & +100.6-22.8 & +0.42-0.01 & +0.00074-0.00028 & +0.0314-0.7961 & 16.0 & 0.047 & 0.001357 &   &   \\
408.03 & 5351250 & 30.8264713 & 2.950 & 25.3 & 0.85 & 0.02902 & 0.4316 & 775.9 & 4.952 & 86.006160 & 40.5 & 0 \\
  &   & 0.0001168 & +1.190-0.280 & +30.4-6.9 & +0.02-0.62 & +0.00018-0.00325 & +1.9102-0.1219 & 21.7 & 0.145 & 0.003210 &   &   \\
408.04 & 5351250 & 3.4280417 & 1.340 & 473.1 & 0.22 & 0.01317 & 2.1199 & 206.4 & 2.364 & 65.367974 & 22.2 & 0 \\
  &   & 0.0000127 & +0.540-0.130 & +567.7-128.4 & +0.24-0.22 & +0.00057-0.00038 & +0.4270-0.7580 & 10.6 & 0.089 & 0.003161 &   &   \\
409.01 & 5444548 & 13.2493406 & 2.470 & 81.9 & 0.35 & 0.02342 & 1.1190 & 653.3 & 4.463 & 112.520745 & 88.0 & 0 \\
  &   & 0.0000210 & +0.710-0.220 & +69.6-21.9 & +0.13-0.35 & +0.00040-0.00064 & +0.2638-0.2397 & 8.9 & 0.053 & 0.001290 &   &   \\
410.01 & 5449777 & 7.2169521 & 54.510 & 292.7 & 1.40 & 0.47271 & 0.9017 & 4460.6 & 1.891 & 109.283016 & 310.8 & 0 \\
  &   & 0.0000015 & +21.060-6.970 & +333.8-98.0 & +0.47-0.13 & +0.46597-0.13305 & +0.2169-0.0672 & 17.8 & 0.009 & 0.000160 &   &   \\
411.01 & 5478055 & 15.8523184 & 7.310 & 85.3 & 1.01 & 0.06658 & 0.0383 & 1027.9 & 5.062 & 107.227484 & 46.7 & 1 \\
  &   & 0.0000570 & +2.970-1.510 & +105.9-37.0 & +0.07-0.06 & +0.06135-0.03091 & +0.0026-0.0160 & 30.0 & 0.151 & 0.002819 &   &   \\
412.01 & 5683743 & 4.1470203 & 7.430 & 590.8 & 0.02 & 0.05644 & 1.7023 & 3846.4 & 2.897 & 103.326066 & 410.4 & 0 \\
  &   & 0.0000009 & +2.850-1.410 & +669.4-245.4 & +0.25-0.02 & +0.00050-0.00012 & +0.0272-0.1904 & 11.0 & 0.011 & 0.000171 &   &   \\
413.01 & 5791986 & 15.2289570 & 2.980 & 40.3 & 0.67 & 0.03334 & 3.7486 & 1186.2 & 2.557 & 109.559398 & 66.7 & 0 \\
  &   & 0.0000201 & +1.160-0.240 & +48.0-9.7 & +0.01-0.51 & +0.00006-0.00214 & +4.4604-0.2253 & 20.1 & 0.045 & 0.001083 &   &   \\
413.02 & 5791986 & 24.6746421 & 2.090 & 21.2 & 0.12 & 0.02341 & 7.4027 & 670.8 & 3.089 & 79.770651 & 33.3 & 0 \\
  &   & 0.0000829 & +0.820-0.170 & +25.2-5.1 & +0.32-0.12 & +0.00087-0.00048 & +0.5827-2.5185 & 22.1 & 0.080 & 0.002537 &   &   \\
414.01 & 5872150 & 20.3550956 & 18.440 & 63.6 & 0.47 & 0.15679 & 1.3191 & 27959.0 & 5.353 & 108.343731 & 1699.0 & 1 \\
  &   & 0.0000020 & +9.110-2.020 & +93.4-19.6 & +0.01-0.01 & +0.00019-0.00013 & +0.0112-0.0199 & 23.3 & 0.007 & 0.000078 &   &   \\
414.02 & 5872150 & 5.9224081 & 2.720 & 329.9 & 0.88 & 0.02315 & 0.1827 & 470.0 & 3.398 & 106.816818 & 63.4 & 1 \\
  &   & 0.0000156 & +1.350-0.300 & +484.4-101.8 & +0.00-0.61 & +0.00023-0.00317 & +1.1555-0.0261 & 12.9 & 0.055 & 0.002090 &   &   \\
415.01 & 6289650 & 166.7878817 & 7.810 & 4.1 & 0.57 & 0.06659 & 4.6640 & 4900.5 & 6.034 & 178.142826 & 213.5 & 0 \\
  &   & 0.0001131 & +2.680-1.190 & +4.2-1.5 & +0.05-0.22 & +0.00031-0.00208 & +1.9796-0.8805 & 26.9 & 0.083 & 0.000491 &   &   \\
416.01 & 6508221 & 18.2079569 & 3.090 & 24.4 & 0.46 & 0.03720 & 2.3073 & 1624.6 & 3.773 & 118.842816 & 143.3 & 0 \\
  &   & 0.0000140 & +0.720-0.230 & +17.6-5.5 & +0.09-0.32 & +0.00000-0.00119 & +0.6773-1.1072 & 12.6 & 0.026 & 0.000598 &   &   \\
416.02 & 6508221 & 88.2553544 & 2.560 & 3.0 & 0.26 & 0.03084 & 11.1645 & 1164.4 & 4.049 & 86.779323 & 53.8 & 0 \\
  &   & 0.0002069 & +0.600-0.190 & +2.1-0.7 & +0.18-0.26 & +0.00071-0.00067 & +1.3494-3.1163 & 22.4 & 0.066 & 0.001785 &   &   \\
416.03 & 6508221 & 9.7476803 & 0.760 & 56.0 & 0.21 & 0.00917 & 7.8160 & 103.3 & 2.162 & 72.163292 & 10.0 & 0 \\
  &   & 0.0000844 & +0.180-0.050 & +40.5-12.8 & +0.25-0.21 & +0.00089-0.00050 & +3.7078-5.1313 & 12.8 & 0.278 & 0.007259 &   &   \\
417.01 & 6879865 & 19.1931064 & 14.510 & 43.8 & 1.01 & 0.14894 & 1.6144 & 7223.1 & 2.563 & 109.966733 & 276.6 & 0 \\
  &   & 0.0000058 & +5.950-1.190 & +53.1-11.1 & +0.20-0.03 & +0.16939-0.01862 & +0.0261-0.1868 & 32.8 & 0.014 & 0.000230 &   &   \\
418.01 & 7975727 & 22.4183173 & 10.130 & 23.8 & 0.79 & 0.11406 & 0.5913 & 12477.2 & 5.344 & 105.797189 & 964.1 & 1 \\
  &   & 0.0000039 & +5.550-1.170 & +41.5-7.1 & +0.00-0.00 & +0.00019-0.00016 & +0.0068-0.0076 & 16.5 & 0.010 & 0.000136 &   &   \\
419.01 & 8219673 & 20.1314800 & 42.530 & 47.5 & 1.31 & 0.41793 & 0.8253 & 8452.7 & 3.276 & 122.390652 & 457.8 & 0 \\
  &   & 0.0000047 & +15.250-3.740 & +49.1-12.6 & +0.12-0.16 & +0.10554-0.15928 & +0.0346-0.0297 & 23.0 & 0.009 & 0.000180 &   &   \\
420.01 & 8352537 & 6.0103843 & 4.020 & 82.3 & 0.62 & 0.04990 & 2.7881 & 2738.9 & 2.224 & 107.084771 & 315.6 & 0 \\
  &   & 0.0000016 & +0.490-0.370 & +34.1-21.4 & +0.10-0.40 & +0.00015-0.00294 & +1.9379-0.8306 & 10.7 & 0.027 & 0.000207 &   &   \\
421.01 & 9115800 & 4.4541943 & 12.210 & 252.2 & 0.49 & 0.12221 & 3.1119 & 17220.3 & 2.320 & 105.820206 & 1029.1 & 0 \\
  &   & 0.0000004 & +7.190-1.600 & +473.6-82.0 & +0.03-0.03 & +0.00047-0.00095 & +0.1944-0.2013 & 24.3 & 0.013 & 0.000069 &   &   \\
422.01 & 9214713 & 809.0131792 & 14.600 & 0.5 & 0.65 & 0.12773 & 9.6960 & 17484.5 & 8.179 & 183.635305 & 231.5 & 0 \\
  &   & 0.0010018 & +6.000-1.700 & +0.6-0.2 & +0.02-0.03 & +0.00071-0.00188 & +0.9787-0.6758 & 104.3 & 0.079 & 0.000743 &   &   \\
423.01 & 9478990 & 21.0871942 & 14.770 & 137.1 & 0.00 & 0.08884 & 1.0983 & 9318.5 & 5.936 & 135.858351 & 623.4 & 0 \\
  &   & 0.0000061 & +3.030-2.960 & +78.7-56.7 & +0.09-0.00 & +0.00013-0.00011 & +0.0049-0.0168 & 19.9 & 0.008 & 0.000204 &   &   \\
424.01 & 9597411 & 1.5756315 & 20.990 & 1464.4 & 0.95 & 0.22403 & 0.4153 & 26420.8 & 2.560 & 103.393297 & 1467.5 & 1 \\
  &   & 0.0000001 & +8.980-1.610 & +1868.0-361.2 & +0.02-0.01 & +0.01086-0.00839 & +0.0029-0.0081 & 29.2 & 0.005 & 0.000044 &   &   \\
425.01 & 9967884 & 5.4283447 & 14.480 & 269.2 & 0.89 & 0.13745 & 2.4526 & 14495.7 & 1.879 & 102.753699 & 658.8 & 0 \\
  &   & 0.0000005 & +6.290-1.240 & +349.1-74.5 & +0.01-0.01 & +0.00183-0.00371 & +0.0785-0.0786 & 41.6 & 0.008 & 0.000069 &   &   \\
426.01 & 10016874 & 16.3013926 & 3.640 & 99.1 & 0.71 & 0.02932 & 1.3180 & 893.1 & 3.496 & 105.148218 & 60.4 & 0 \\
  &   & 0.0000270 & +1.590-0.540 & +127.0-36.2 & +0.02-0.51 & +0.00197-0.00181 & +1.9385-0.6875 & 17.0 & 0.062 & 0.001360 &   &   \\
427.01 & 10189546 & 24.6148207 & 3.650 & 24.0 & 0.04 & 0.03903 & 12.5395 & 1870.0 & 2.646 & 124.740596 & 71.5 & 0 \\
  &   & 0.0000305 & +1.450-0.360 & +29.0-6.4 & +0.37-0.04 & +0.00101-0.00046 & +0.6855-3.2328 & 29.5 & 0.039 & 0.001011 &   &   \\
427.02 & 10189546 & 42.9495649 & 2.660 & 11.4 & 0.03 & 0.02849 & 2.5749 & 998.4 & 5.347 & 86.737621 & 41.9 & 0 \\
  &   & 0.0001543 & +1.060-0.260 & +13.8-3.0 & +0.36-0.03 & +0.00084-0.00044 & +0.1358-0.6315 & 26.9 & 0.083 & 0.002665 &   &   \\
427.03 & 10189546 & 117.0404983 & 2.990 & 3.0 & 0.92 & 0.03202 & 0.1607 & 805.6 & 8.545 & 178.616162 & 24.0 & 0 \\
  &   & 0.0017768 & +1.190-0.290 & +3.6-0.8 & +0.00-0.66 & +0.00022-0.00620 & +2.2181-0.0188 & 37.5 & 0.242 & 0.009081 &   &   \\
428.01 & 10418224 & 6.8731652 & 13.800 & 1140.6 & 0.07 & 0.05799 & 0.2130 & 3955.5 & 6.859 & 105.518919 & 567.9 & 0 \\
  &   & 0.0000020 & +1.030-1.160 & +271.2-267.3 & +0.09-0.07 & +0.00013-0.00010 & +0.0016-0.0094 & 8.5 & 0.011 & 0.000226 &   &   \\
429.01 & 10616679 & 8.6001041 & 4.280 & 78.7 & 0.03 & 0.04866 & 1.2838 & 2946.0 & 4.025 & 105.528619 & 247.2 & 0 \\
  &   & 0.0000042 & +1.470-0.460 & +83.3-22.4 & +0.21-0.03 & +0.00042-0.00015 & +0.0211-0.1078 & 13.6 & 0.016 & 0.000356 &   &   \\
430.01 & 10717241 & 12.3764661 & 2.110 & 6.1 & 0.64 & 0.04025 & 2.7809 & 1771.0 & 2.753 & 112.404747 & 90.7 & 0 \\
  &   & 0.0000130 & +0.260-0.260 & +2.5-1.7 & +0.05-0.47 & +0.00331-0.00188 & +2.5136-0.7465 & 22.4 & 0.047 & 0.000797 &   &   \\
430.02 & 10717241 & 9.3405269 & 0.710 & 8.9 & 0.38 & 0.01358 & 3.7621 & 220.0 & 2.593 & 68.125309 & 13.5 & 0 \\
  &   & 0.0000842 & +0.090-0.090 & +3.6-2.5 & +0.08-0.38 & +0.00098-0.00054 & +2.0939-1.4751 & 20.0 & 0.216 & 0.006903 &   &   \\
431.01 & 10843590 & 18.8702157 & 2.870 & 35.1 & 0.12 & 0.03039 & 5.7764 & 1133.1 & 3.091 & 111.711614 & 73.4 & 0 \\
  &   & 0.0000276 & +1.400-0.370 & +53.7-11.2 & +0.35-0.12 & +0.00101-0.00044 & +0.4025-1.8613 & 19.0 & 0.046 & 0.001107 &   &   \\
431.02 & 10843590 & 46.9025112 & 2.500 & 10.4 & 0.37 & 0.02645 & 5.6857 & 833.6 & 3.942 & 87.303974 & 37.3 & 0 \\
  &   & 0.0001602 & +1.210-0.320 & +15.9-3.3 & +0.08-0.37 & +0.00054-0.00094 & +1.8223-0.8465 & 23.8 & 0.082 & 0.002786 &   &   \\
432.01 & 10858832 & 5.2634158 & 3.860 & 345.6 & 0.87 & 0.03453 & 0.7844 & 1066.8 & 2.178 & 107.350788 & 129.0 & 0 \\
  &   & 0.0000029 & +1.970-0.330 & +517.6-92.9 & +0.04-0.43 & +0.00001-0.00371 & +3.5026-0.3078 & 9.9 & 0.065 & 0.000433 &   &   \\
433.01 & 10937029 & 4.0304680 & 4.860 & 288.4 & 0.35 & 0.04951 & 1.5015 & 2991.2 & 2.802 & 104.092197 & 219.6 & 0 \\
  &   & 0.0000016 & +1.890-0.410 & +343.6-73.7 & +0.13-0.27 & +0.00024-0.00134 & +0.3063-0.2482 & 15.8 & 0.023 & 0.000317 &   &   \\
433.02 & 10937029 & 328.2399546 & 11.830 & 0.8 & 0.75 & 0.12054 & 0.8934 & 14336.2 & 12.127 & 132.204142 & 295.6 & 0 \\
  &   & 0.0003646 & +4.610-1.000 & +1.0-0.2 & +0.01-0.01 & +0.00055-0.00080 & +0.0358-0.0384 & 54.0 & 0.067 & 0.000855 &   &   \\
434.01 & 11656302 & 22.2648142 & 12.490 & 28.6 & 0.63 & 0.13912 & 0.2935 & 20917.0 & 8.157 & 106.102834 & 949.1 & 1 \\
  &   & 0.0000060 & +5.540-1.020 & +38.2-6.8 & +0.00-0.00 & +0.00015-0.00022 & +0.0034-0.0030 & 39.3 & 0.020 & 0.000213 &   &   \\
435.01 & 11709124 & 20.5498188 & 3.290 & 37.9 & 0.20 & 0.03618 & 1.1205 & 1614.6 & 5.459 & 111.946118 & 112.0 & 0 \\
  &   & 0.0000257 & +1.380-0.250 & +47.2-8.7 & +0.14-0.20 & +0.00044-0.00043 & +0.0952-0.1414 & 14.8 & 0.039 & 0.001021 &   &   \\
435.02 & 11709124 & 934.0941846 & 7.890 & 0.2 & 0.49 & 0.08684 & 1.3346 & 8709.6 & 17.489 & 590.268774 & 135.5 & 0 \\
  &   & -1.0000000 & +3.320-0.590 & +0.3-0.1 & +0.05-0.20 & +0.00305-0.00202 & +0.4485-0.1060 & 63.6 & 0.177 & 0.001281 &   &   \\
435.03 & 11709124 & 33.0405635 & 1.970 & 20.1 & 0.23 & 0.02168 & 7.5287 & 577.7 & 3.321 & 94.221193 & 23.3 & 0 \\
  &   & 0.0001396 & +0.830-0.150 & +25.1-4.6 & +0.25-0.23 & +0.00088-0.00076 & +0.9144-2.9821 & 24.3 & 0.100 & 0.003637 &   &   \\
435.04 & 11709124 & 3.9327647 & 1.290 & 342.6 & 0.33 & 0.01425 & 1.1809 & 244.9 & 2.917 & 67.651233 & 29.5 & 0 \\
  &   & 0.0000123 & +0.550-0.090 & +427.5-78.6 & +0.11-0.33 & +0.00032-0.00061 & +0.3043-0.2882 & 9.4 & 0.085 & 0.002619 &   &   \\
435.05 & 11709124 & 62.3027873 & 2.730 & 8.6 & 0.74 & 0.03006 & 0.4414 & 913.4 & 7.573 & 112.098124 & 44.3 & 0 \\
  &   & 0.0002867 & +1.150-0.200 & +10.8-2.0 & +0.01-0.54 & +0.00239-0.00245 & +0.7455-0.0534 & 21.1 & 0.137 & 0.003452 &   &   \\
435.06 & 11709124 & 9.9193568 & 1.260 & 99.8 & 0.80 & 0.01389 & 0.2705 & 184.9 & 4.240 & 69.876560 & 21.1 & 0 \\
  &   & 0.0000779 & +0.530-0.090 & +124.6-22.9 & +0.04-0.56 & +0.00295-0.00169 & +0.8142-0.0053 & 11.7 & 0.172 & 0.005927 &   &   \\
436.01 & 11805075 & 199.8392001 & 2662.180 & 1.4 & 28.83 & 28.05403 & 948.2286 & 46475.5 & 4.378 & 158.358933 & 590.8 & 0 \\
  &   & 0.0000533 & +949.690-183.810 & +1.4-0.3 & +0.17-10.21 & +0.17002-10.21280 & +51.7402-377.2017 & 114.7 & 0.010 & 0.000208 &   &   \\
437.01 & 11824222 & 15.8413118 & 28.250 & 25.8 & 1.10 & 0.36851 & 12.1594 & 31871.2 & 1.820 & 110.143177 & 449.1 & 1 \\
  &   & 0.0000019 & +4.230-2.700 & +12.8-6.9 & +0.39-0.00 & +0.32237-0.03878 & +2.0520-0.2174 & 119.6 & 0.007 & 0.000106 &   &   \\
438.01 & 12302530 & 5.9311929 & 1.950 & 23.5 & 0.81 & 0.03301 & 1.0075 & 1053.6 & 2.381 & 107.797165 & 89.3 & 0 \\
  &   & 0.0000050 & +0.250-0.260 & +14.8-6.8 & +0.03-0.56 & +0.00061-0.00288 & +2.8211-0.4491 & 14.0 & 0.061 & 0.000665 &   &   \\
438.02 & 12302530 & 52.6615836 & 1.760 & 1.3 & 0.16 & 0.02988 & 17.3117 & 1066.1 & 3.002 & 116.518921 & 36.9 & 0 \\
  &   & 0.0001280 & +0.230-0.230 & +0.8-0.4 & +0.28-0.16 & +0.00089-0.00046 & +1.3588-5.9170 & 29.6 & 0.067 & 0.002059 &   &   \\
439.01 & 12470954 & 1.9022086 & 3.920 & 616.3 & 0.04 & 0.04349 & 1.7094 & 2341.1 & 2.208 & 103.449790 & 340.2 & 0 \\
  &   & 0.0000004 & +1.190-0.250 & +557.1-128.8 & +0.17-0.04 & +0.00030-0.00009 & +0.0076-0.1749 & 7.9 & 0.007 & 0.000174 &   &   \\
439.02 & 12470954 & 5.4052786 & 0.790 & 153.0 & 0.99 & 0.00878 & 0.0027 & 41.1 & 6.444 & 64.860283 & 9.5 & 1 \\
  &   & 0.0000000 & +0.240-0.050 & +138.3-32.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
440.01 & 2438264 & 15.9068644 & 2.510 & 26.6 & 0.66 & 0.02994 & 1.0269 & 968.2 & 4.023 & 110.931847 & 80.0 & 0 \\
  &   & 0.0000248 & +0.410-0.190 & +14.1-6.2 & +0.02-0.48 & +0.00259-0.00189 & +1.0806-0.0828 & 14.8 & 0.053 & 0.001207 &   &   \\
440.02 & 2438264 & 4.9734514 & 2.510 & 125.0 & 0.86 & 0.02984 & 1.6376 & 774.2 & 1.679 & 103.886227 & 59.2 & 0 \\
  &   & 0.0000047 & +0.400-0.200 & +66.6-29.3 & +0.01-0.60 & +0.00047-0.00410 & +7.6017-0.1580 & 14.5 & 0.048 & 0.000757 &   &   \\
441.01 & 3340312 & 30.5527868 & 73.950 & 49.0 & 1.58 & 0.60199 & 0.0536 & 877.4 & 4.819 & 106.904099 & 37.6 & 1 \\
  &   & 0.0001345 & +32.740-8.480 & +63.1-16.0 & +0.40-0.29 & +0.39760-0.27531 & +0.0099-0.0104 & 31.8 & 0.193 & 0.003310 &   &   \\
442.01 & 3745690 & 13.5405687 & 2.330 & 79.9 & 0.84 & 0.02283 & 0.2506 & 488.5 & 4.547 & 104.676753 & 51.7 & 0 \\
  &   & 0.0000350 & +0.960-0.200 & +96.4-20.6 & +0.01-0.58 & +0.00066-0.00235 & +0.9074-0.0964 & 9.5 & 0.095 & 0.002021 &   &   \\
442.02 & 3745690 & 1.7323455 & 1.270 & 1235.8 & 0.08 & 0.01245 & 1.3812 & 184.6 & 2.225 & 67.532070 & 41.0 & 0 \\
  &   & 0.0000033 & +0.530-0.110 & +1491.6-319.5 & +0.35-0.08 & +0.00037-0.00023 & +0.0420-0.4995 & 5.3 & 0.049 & 0.001572 &   &   \\
442.03 & 3745690 & 7.0257347 & 1.320 & 191.5 & 0.08 & 0.01290 & 6.4897 & 198.4 & 2.111 & 66.629723 & 19.7 & 0 \\
  &   & 0.0000239 & +0.540-0.120 & +231.1-49.5 & +0.38-0.08 & +0.00061-0.00034 & +0.3347-2.8603 & 10.4 & 0.081 & 0.002754 &   &   \\
443.01 & 3833007 & 16.2177541 & 2.220 & 45.7 & 0.27 & 0.02547 & 1.1024 & 764.7 & 4.930 & 113.041965 & 75.2 & 0 \\
  &   & 0.0000289 & +1.010-0.160 & +62.6-10.0 & +0.13-0.27 & +0.00038-0.00043 & +0.2030-0.1615 & 12.2 & 0.051 & 0.001445 &   &   \\
444.01 & 3847138 & 11.7229218 & 2.130 & 95.3 & 0.09 & 0.02083 & 1.4304 & 519.6 & 4.175 & 110.318502 & 61.2 & 0 \\
  &   & 0.0000238 & +0.900-0.190 & +117.7-25.2 & +0.35-0.09 & +0.00054-0.00034 & +0.0891-0.3937 & 10.0 & 0.052 & 0.001567 &   &   \\
445.01 & 4384675 & 260.2071733 & 1.250 & 1.5 & 0.69 & 0.01228 & 0.5550 & 159.5 & 11.728 & 191.348870 & 2.7 & 1 \\
  &   & 0.0000000 & +0.470-0.110 & +1.6-0.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
446.01 & 4633570 & 16.7092069 & 2.530 & 14.7 & 0.92 & 0.03473 & 0.5092 & 893.3 & 3.056 & 107.754673 & 30.0 & 0 \\
  &   & 0.0000363 & +0.240-0.240 & +5.1-3.9 & +0.00-0.64 & +0.00069-0.00714 & +5.9793-0.0955 & 24.0 & 0.113 & 0.001741 &   &   \\
446.02 & 4633570 & 28.5515687 & 1.900 & 7.2 & 0.52 & 0.02604 & 2.4609 & 792.6 & 4.079 & 118.477451 & 44.5 & 0 \\
  &   & 0.0000960 & +0.180-0.180 & +2.5-1.9 & +0.04-0.43 & +0.00483-0.00107 & +1.4618-0.1840 & 24.8 & 0.092 & 0.002504 &   &   \\
447.01 & 5021176 & 4.0450590 & 63.060 & 381.2 & 1.64 & 0.66374 & 0.0454 & 848.7 & 2.980 & 105.683864 & 66.5 & 1 \\
  &   & 0.0000055 & +26.740-7.320 & +486.5-113.6 & +0.34-0.31 & +0.33608-0.30567 & +0.0021-0.0135 & 15.8 & 0.059 & 0.001108 &   &   \\
448.01 & 5640085 & 10.1396184 & 1.870 & 9.4 & 0.72 & 0.03429 & 1.7487 & 1225.2 & 2.734 & 111.449478 & 69.9 & 0 \\
  &   & 0.0000137 & +0.230-0.220 & +3.2-2.8 & +0.14-0.48 & +0.00001-0.00253 & +2.7175-0.2450 & 20.4 & 0.057 & 0.001013 &   &   \\
448.02 & 5640085 & 43.5864261 & 2.640 & 1.4 & 0.79 & 0.04844 & 0.9120 & 2306.4 & 5.116 & 127.605218 & 83.3 & 0 \\
  &   & 0.0000738 & +0.320-0.310 & +0.5-0.4 & +0.04-0.40 & +0.00004-0.00445 & +2.1336-0.1820 & 31.5 & 0.123 & 0.001316 &   &   \\
449.01 & 5779852 & 252.0788453 & 42.190 & 2.4 & 1.29 & 0.38104 & 4.0316 & 5738.2 & 3.945 & 173.235573 & 124.0 & 0 \\
  &   & 0.0003461 & +18.100-4.330 & +3.0-0.7 & +0.42-0.19 & +0.28637-0.25343 & +0.6666-0.1989 & 73.5 & 0.054 & 0.001017 &   &   \\
450.01 & 6042214 & 27.0462664 & 3.680 & 38.6 & 0.96 & 0.03678 & 0.6885 & 985.3 & 2.690 & 104.955650 & 56.7 & 1 \\
  &   & 0.0000414 & +1.480-0.310 & +45.9-10.0 & +0.02-0.02 & +0.00555-0.00414 & +0.0425-0.4474 & 33.0 & 0.129 & 0.001214 &   &   \\
451.01 & 6200715 & 3.7235636 & 3.150 & 874.0 & 0.90 & 0.02479 & 0.1267 & 526.8 & 3.108 & 105.179653 & 63.0 & 1 \\
  &   & 0.0000064 & +1.580-0.370 & +1313.7-285.7 & +0.00-0.60 & +0.00014-0.00298 & +1.0274-0.0045 & 11.1 & 0.138 & 0.001398 &   &   \\
452.01 & 6291033 & 3.7059896 & 2.400 & 637.4 & 0.41 & 0.02125 & 0.1961 & 518.5 & 5.104 & 102.943424 & 100.7 & 0 \\
  &   & 0.0000049 & +0.990-0.280 & +799.1-208.5 & +0.04-0.39 & +0.00010-0.00053 & +0.0600-0.0288 & 6.0 & 0.046 & 0.001072 &   &   \\
453.01 & 6758917 & 2.2361018 & 18.670 & 586.4 & 0.91 & 0.21503 & 1.6279 & 28419.5 & 1.841 & 102.648442 & 138.9 & 1 \\
  &   & 0.0000010 & +8.520-1.360 & +802.3-130.4 & +0.20-0.10 & +0.14782-0.03907 & +0.0403-0.1870 & 293.5 & 0.029 & 0.000351 &   &   \\
454.01 & 7098355 & 29.0079054 & 2.340 & 14.4 & 0.07 & 0.02688 & 2.3435 & 899.2 & 4.826 & 103.554052 & 43.3 & 0 \\
  &   & 0.0000891 & +0.690-0.180 & +13.0-3.3 & +0.39-0.07 & +0.00103-0.00050 & +0.0240-0.9688 & 24.3 & 0.089 & 0.002245 &   &   \\
455.01 & 7101828 & 47.8783775 & 2.740 & 2.4 & 0.97 & 0.04027 & 0.3423 & 824.8 & 3.910 & 126.204328 & 34.4 & 1 \\
  &   & 0.0002035 & +0.210-0.280 & +0.7-0.7 & +0.24-0.07 & +0.21020-0.00952 & +0.6459-0.1693 & 36.1 & 0.193 & 0.002929 &   &   \\
456.01 & 7269974 & 13.6994172 & 3.110 & 68.2 & 0.31 & 0.03285 & 1.3535 & 1264.1 & 4.334 & 104.480444 & 114.6 & 0 \\
  &   & 0.0000155 & +1.320-0.290 & +86.1-17.9 & +0.07-0.31 & +0.00031-0.00051 & +0.2424-0.1969 & 12.4 & 0.037 & 0.000882 &   &   \\
456.02 & 7269974 & 4.3092011 & 1.780 & 319.2 & 0.11 & 0.01884 & 32.5243 & 416.9 & 1.052 & 67.075260 & 31.6 & 0 \\
  &   & 0.0000267 & +0.760-0.170 & +402.7-84.0 & +0.35-0.11 & +0.00196-0.00176 & +513.2906-21.7412 & 67.5 & 0.179 & 0.005138 &   &   \\
457.01 & 7440748 & 4.9213547 & 2.070 & 116.7 & 0.31 & 0.02559 & 5.9809 & 800.1 & 1.865 & 107.299694 & 82.2 & 0 \\
  &   & 0.0000038 & +0.330-0.160 & +61.8-26.3 & +0.08-0.31 & +0.00024-0.00066 & +0.9677-1.0829 & 10.2 & 0.020 & 0.000615 &   &   \\
457.02 & 7440748 & 7.0642564 & 1.960 & 72.0 & 0.00 & 0.02423 & 24.2305 & 733.0 & 1.383 & 68.379121 & 53.4 & 0 \\
  &   & 0.0000066 & +0.310-0.150 & +38.1-16.2 & +0.45-0.00 & +0.00102-0.00027 & +3.1812-7.1260 & 15.8 & 0.028 & 0.000789 &   &   \\
458.01 & 7504328 & 53.7179711 & 8.210 & 18.8 & 0.93 & 0.06530 & 0.9189 & 3269.1 & 4.085 & 141.080421 & 87.0 & 0 \\
  &   & 0.0000682 & +2.730-1.590 & +18.4-7.8 & +0.01-0.01 & +0.00156-0.00167 & +0.0852-0.1069 & 58.9 & 0.071 & 0.000943 &   &   \\
459.01 & 7977197 & 19.4463870 & 3.280 & 50.7 & 0.80 & 0.03150 & 0.9312 & 961.4 & 3.636 & 103.102387 & 78.9 & 0 \\
  &   & 0.0000254 & +1.250-0.430 & +57.3-16.2 & +0.05-0.55 & +0.00034-0.00286 & +2.6699-0.0597 & 13.0 & 0.056 & 0.001038 &   &   \\
459.02 & 7977197 & 6.9198673 & 1.280 & 201.4 & 0.02 & 0.01233 & 1.6429 & 182.4 & 3.329 & 67.116157 & 25.5 & 0 \\
  &   & 0.0000256 & +0.490-0.160 & +227.6-64.5 & +0.41-0.02 & +0.00050-0.00026 & +0.1036-0.5720 & 7.8 & 0.089 & 0.003174 &   &   \\
460.01 & 8043638 & 17.5875233 & 4.170 & 63.2 & 0.31 & 0.03472 & 1.6918 & 1448.1 & 4.382 & 109.077356 & 111.2 & 0 \\
  &   & 0.0000206 & +1.470-0.690 & +66.6-23.7 & +0.10-0.31 & +0.00039-0.00075 & +0.2683-0.4046 & 15.5 & 0.044 & 0.000888 &   &   \\
461.01 & 8621348 & 11.3444205 & 30.300 & 59.9 & 1.24 & 0.36323 & 0.0147 & 9712.5 & 11.172 & 105.816467 & 256.8 & 1 \\
  &   & 0.0000331 & +12.810-2.260 & +76.9-13.6 & +0.39-0.14 & +0.42052-0.14471 & +0.0035-0.0010 & 4731.8 & 1.389 & 0.010565 &   &   \\
462.01 & 8773869 & 1.5763446 & 4.540 & 2460.7 & 0.45 & 0.02496 & 0.3422 & 741.0 & 3.184 & 103.879893 & 186.3 & 1 \\
  &   & 0.0000012 & +3.350-2.340 & +6027.2-1944.3 & +0.05-0.35 & +0.00128-0.00062 & +0.1223-0.0028 & 5.3 & 0.024 & 0.000608 &   &   \\
463.01 & 8845205 & 18.4776445 & 1.570 & 1.3 & 0.04 & 0.04790 & 27.0227 & 2796.5 & 1.878 & 118.268560 & 72.1 & 0 \\
  &   & 0.0000152 & +0.260-0.260 & +0.6-0.4 & +0.33-0.04 & +0.00100-0.00040 & +1.5313-6.1859 & 42.3 & 0.028 & 0.000613 &   &   \\
464.01 & 8890783 & 58.3620495 & 7.040 & 9.3 & 0.05 & 0.06764 & 2.4051 & 5635.3 & 6.286 & 129.555062 & 304.7 & 0 \\
  &   & 0.0000323 & +2.680-0.670 & +10.5-2.5 & +0.16-0.05 & +0.00040-0.00012 & +0.0219-0.1555 & 19.3 & 0.018 & 0.000400 &   &   \\
464.02 & 8890783 & 5.3501620 & 2.660 & 226.0 & 0.15 & 0.02559 & 4.1781 & 800.5 & 2.243 & 128.760482 & 90.6 & 0 \\
  &   & 0.0000044 & +1.020-0.250 & +254.5-60.1 & +0.23-0.15 & +0.00054-0.00022 & +0.0916-0.9856 & 10.0 & 0.019 & 0.000639 &   &   \\
465.01 & 8891318 & 363.7066625 & 5.260 & 1.5 & 0.93 & 0.04525 & 0.5227 & 1624.6 & 8.553 & 137.020692 & 43.7 & 1 \\
  &   & 0.0027865 & +2.450-0.600 & +2.1-0.5 & +0.01-0.02 & +0.00090-0.00213 & +0.1469-0.1652 & 48.0 & 0.319 & 0.003329 &   &   \\
466.01 & 9008220 & 9.3910398 & 7.890 & 156.7 & 0.96 & 0.07254 & 0.3623 & 3030.1 & 2.855 & 103.539671 & 182.3 & 0 \\
  &   & 0.0000045 & +2.280-0.730 & +127.5-42.5 & +0.02-0.01 & +0.00758-0.00806 & +0.0260-0.0606 & 25.4 & 0.035 & 0.000383 &   &   \\
467.01 & 9583881 & 18.0093144 & 5.120 & 44.3 & 0.54 & 0.05343 & 0.9080 & 3206.8 & 4.971 & 115.441383 & 250.3 & 0 \\
  &   & 0.0000099 & +2.270-0.390 & +58.6-10.5 & +0.08-0.22 & +0.00001-0.00177 & +0.4725-0.0660 & 15.0 & 0.051 & 0.000446 &   &   \\
468.01 & 9589524 & 22.1843271 & 3.330 & 21.1 & 0.12 & 0.03724 & 7.1643 & 1735.9 & 3.056 & 107.597478 & 85.8 & 0 \\
  &   & 0.0000250 & +0.920-0.340 & +18.1-5.8 & +0.28-0.12 & +0.00097-0.00044 & +0.3289-1.8570 & 22.9 & 0.034 & 0.000892 &   &   \\
469.01 & 9703198 & 10.3290670 & 5.280 & 156.0 & 0.76 & 0.04693 & 15.1118 & 2193.5 & 1.292 & 107.608277 & 91.7 & 0 \\
  &   & 0.0000048 & +2.270-0.460 & +195.3-41.8 & +0.03-0.12 & +0.00062-0.00198 & +9.6879-1.9669 & 33.4 & 0.040 & 0.000381 &   &   \\
470.01 & 9844088 & 3.7508323 & 4.740 & 383.8 & 0.09 & 0.04564 & 4.7677 & 2523.8 & 1.959 & 104.151847 & 196.8 & 0 \\
  &   & 0.0000012 & +1.840-0.380 & +438.8-97.8 & +0.15-0.09 & +0.00036-0.00018 & +0.1447-0.4123 & 15.1 & 0.010 & 0.000251 &   &   \\
471.01 & 10019643 & 21.3473612 & 2.230 & 35.6 & 0.03 & 0.02271 & 3.4275 & 624.9 & 3.829 & 104.735059 & 51.4 & 0 \\
  &   & 0.0000470 & +0.860-0.170 & +40.0-8.8 & +0.44-0.03 & +0.00072-0.00041 & +0.2209-1.1164 & 13.5 & 0.073 & 0.001891 &   &   \\
471.02 & 10019643 & 7.8110467 & 1.050 & 135.7 & 0.15 & 0.01064 & 2.1135 & 136.5 & 3.147 & 65.299677 & 16.8 & 0 \\
  &   & 0.0000482 & +0.400-0.090 & +152.6-33.4 & +0.30-0.15 & +0.00042-0.00063 & +0.3121-0.8722 & 9.4 & 0.154 & 0.004815 &   &   \\
472.01 & 10123064 & 4.2437472 & 3.220 & 299.9 & 0.02 & 0.03514 & 1.0444 & 1478.2 & 3.368 & 106.563261 & 150.0 & 1 \\
  &   & 0.0000029 & +1.450-0.240 & +400.4-69.5 & +0.29-0.02 & +0.00044-0.00010 & +0.0042-0.1800 & 11.7 & 0.019 & 0.000556 &   &   \\
473.01 & 10155434 & 12.7063705 & 3.170 & 57.7 & 0.92 & 0.03420 & 0.5901 & 924.6 & 2.694 & 113.630301 & 53.9 & 0 \\
  &   & 0.0000211 & +1.180-0.240 & +63.1-13.4 & +0.00-0.65 & +0.00013-0.00573 & +6.4106-0.0817 & 20.5 & 0.131 & 0.001316 &   &   \\
474.01 & 10460984 & 10.9457722 & 2.690 & 192.6 & 0.29 & 0.02167 & 3.3549 & 546.1 & 2.962 & 109.718654 & 56.1 & 0 \\
  &   & 0.0000191 & +1.450-0.310 & +309.0-61.5 & +0.16-0.29 & +0.00042-0.00041 & +0.4923-0.9875 & 11.2 & 0.047 & 0.001383 &   &   \\
474.02 & 10460984 & 28.9868326 & 2.460 & 52.6 & 0.03 & 0.01974 & 6.4023 & 459.9 & 3.433 & 67.782185 & 29.4 & 0 \\
  &   & 0.0001030 & +1.310-0.300 & +84.3-16.8 & +0.43-0.03 & +0.00072-0.00033 & +0.4490-2.0776 & 16.0 & 0.082 & 0.002870 &   &   \\
474.03 & 10460984 & 94.8857680 & 3.790 & 10.8 & 0.97 & 0.03050 & 0.1359 & 638.0 & 6.279 & 147.832625 & 26.3 & 0 \\
  &   & 0.0010246 & +2.040-0.450 & +17.4-3.5 & +0.11-0.03 & +0.07740-0.00531 & +0.3236-0.0794 & 33.5 & 0.398 & 0.006197 &   &   \\
474.04 & 10460984 & 5.0350654 & 1.450 & 543.3 & 0.08 & 0.01167 & 7.9882 & 160.1 & 1.760 & 65.654594 & 19.6 & 0 \\
  &   & 0.0000174 & +0.780-0.170 & +871.7-173.6 & +0.36-0.08 & +0.00051-0.00044 & +1.3022-2.9946 & 10.1 & 0.087 & 0.002976 &   &   \\
475.01 & 10577994 & 8.1808695 & 2.460 & 73.2 & 0.88 & 0.02984 & 0.4249 & 766.4 & 2.959 & 109.700737 & 50.3 & 0 \\
  &   & 0.0000163 & +0.510-0.230 & +48.1-19.0 & +0.03-0.61 & +0.00052-0.00396 & +2.4875-0.1333 & 17.7 & 0.068 & 0.001520 &   &   \\
475.02 & 10577994 & 15.3129766 & 2.240 & 31.7 & 0.05 & 0.02712 & 4.9278 & 908.8 & 3.048 & 104.793543 & 45.7 & 0 \\
  &   & 0.0000317 & +0.460-0.210 & +20.8-8.2 & +0.40-0.05 & +0.00093-0.00040 & +0.3735-1.4928 & 22.1 & 0.061 & 0.001739 &   &   \\
476.01 & 10599206 & 18.4279462 & 2.080 & 24.6 & 0.29 & 0.02461 & 6.2581 & 740.2 & 2.870 & 111.440451 & 36.7 & 0 \\
  &   & 0.0000423 & +0.440-0.210 & +16.1-6.7 & +0.17-0.29 & +0.00079-0.00068 & +0.9688-2.0424 & 22.7 & 0.062 & 0.001779 &   &   \\
477.01 & 10934674 & 16.5429738 & 2.420 & 32.9 & 0.22 & 0.02551 & 2.4168 & 810.1 & 3.872 & 102.648882 & 43.2 & 0 \\
  &   & 0.0000415 & +0.700-0.190 & +30.1-7.9 & +0.24-0.22 & +0.00084-0.00065 & +0.3702-0.6397 & 21.5 & 0.077 & 0.001832 &   &   \\
478.01 & 10990886 & 11.0234748 & 2.110 & 7.2 & 0.10 & 0.03866 & 35.8027 & 1842.2 & 1.421 & 104.114802 & 80.9 & 0 \\
  &   & 0.0000077 & +0.250-0.250 & +2.3-2.0 & +0.27-0.10 & +0.00072-0.00055 & +0.9935-9.7595 & 26.5 & 0.020 & 0.000511 &   &   \\
479.01 & 11015323 & 34.1889052 & 3.060 & 20.7 & 0.28 & 0.03055 & 1.8701 & 1108.3 & 5.318 & 126.388763 & 87.1 & 0 \\
  &   & 0.0000602 & +1.300-0.250 & +25.9-5.2 & +0.13-0.28 & +0.00041-0.00058 & +0.2367-0.4587 & 15.0 & 0.063 & 0.001270 &   &   \\
480.01 & 11134879 & 4.3016620 & 2.360 & 244.5 & 0.18 & 0.02499 & 4.2156 & 760.5 & 2.070 & 105.310292 & 105.9 & 0 \\
  &   & 0.0000031 & +0.910-0.210 & +283.9-61.4 & +0.23-0.18 & +0.00048-0.00033 & +0.2241-1.1909 & 8.5 & 0.022 & 0.000572 &   &   \\
481.01 & 11192998 & 7.6502419 & 2.390 & 87.6 & 0.00 & 0.02878 & 3.3925 & 1017.0 & 2.747 & 104.972468 & 98.0 & 0 \\
  &   & 0.0000064 & +0.730-0.190 & +82.8-20.5 & +0.35-0.00 & +0.00051-0.00022 & +0.0069-0.9224 & 11.3 & 0.023 & 0.000671 &   &   \\
481.02 & 11192998 & 1.5540039 & 1.580 & 731.4 & 0.15 & 0.01902 & 2.4530 & 440.6 & 1.770 & 102.830478 & 74.6 & 0 \\
  &   & 0.0000014 & +0.480-0.120 & +691.3-170.9 & +0.27-0.15 & +0.00047-0.00025 & +0.1115-0.7094 & 6.9 & 0.024 & 0.000704 &   &   \\
481.03 & 11192998 & 34.2595137 & 2.490 & 11.9 & 0.09 & 0.03007 & 2.8320 & 1110.1 & 4.797 & 116.237521 & 65.7 & 0 \\
  &   & 0.0000728 & +0.770-0.190 & +11.2-2.8 & +0.31-0.09 & +0.00073-0.00034 & +0.0826-0.7362 & 18.0 & 0.054 & 0.001669 &   &   \\
482.01 & 11255761 & 4.9927139 & 81.840 & 288.3 & 1.77 & 0.78809 & 0.0378 & 665.8 & 3.261 & 102.551562 & 44.8 & 1 \\
  &   & 0.0000119 & +31.930-9.890 & +335.4-87.8 & +0.21-0.41 & +0.21187-0.40255 & +0.0015-0.0118 & 18.7 & 0.090 & 0.001974 &   &   \\
483.01 & 11497977 & 4.7985994 & 2.490 & 217.8 & 0.31 & 0.02694 & 1.4097 & 865.8 & 2.998 & 106.257757 & 87.5 & 0 \\
  &   & 0.0000054 & +0.960-0.190 & +250.2-50.5 & +0.10-0.31 & +0.00034-0.00055 & +0.2355-0.3050 & 11.8 & 0.032 & 0.000852 &   &   \\
484.01 & 12061222 & 17.2052348 & 2.290 & 22.2 & 0.04 & 0.03024 & 3.3344 & 1133.4 & 3.621 & 108.058107 & 74.4 & 0 \\
  &   & 0.0000222 & +0.420-0.160 & +12.9-4.8 & +0.35-0.04 & +0.00053-0.00053 & +0.1702-0.7395 & 16.8 & 0.038 & 0.001021 &   &   \\
485.01 & 12316431 & 17.9076741 & 5.310 & 67.6 & 0.98 & 0.04895 & 0.0493 & 1220.8 & 5.483 & 108.558285 & 91.3 & 1 \\
  &   & 0.0000374 & +2.140-0.480 & +79.4-18.1 & +0.06-0.02 & +0.03955-0.00868 & +0.0210-0.0152 & 20.2 & 0.101 & 0.001681 &   &   \\
486.01 & 12404305 & 22.1832966 & 2.060 & 27.3 & 0.03 & 0.02542 & 1.5558 & 771.0 & 5.061 & 102.496866 & 69.2 & 0 \\
  &   & 0.0000459 & +0.630-0.120 & +24.3-5.4 & +0.34-0.03 & +0.00048-0.00030 & +0.0388-0.3501 & 13.3 & 0.054 & 0.001758 &   &   \\
487.01 & 12834874 & 7.6588041 & 2.250 & 128.2 & 0.05 & 0.02407 & 2.4198 & 701.0 & 3.058 & 106.039018 & 55.1 & 0 \\
  &   & 0.0000135 & +0.960-0.220 & +163.4-33.3 & +0.35-0.05 & +0.00060-0.00033 & +0.0516-0.7456 & 14.7 & 0.045 & 0.001395 &   &   \\
488.01 & 2557816 & 9.3789194 & 2.030 & 98.2 & 0.52 & 0.02304 & 1.5138 & 600.5 & 3.304 & 109.451904 & 41.0 & 0 \\
  &   & 0.0000237 & +0.970-0.230 & +145.4-28.8 & +0.04-0.43 & +0.00399-0.00068 & +0.7286-1.1275 & 16.6 & 0.061 & 0.002066 &   &   \\
489.01 & 2576197 & 2.2170384 & 4.070 & 1968.3 & 0.97 & 0.02915 & 0.0545 & 545.8 & 2.536 & 104.695147 & 53.4 & 1 \\
  &   & 0.0000037 & +2.490-0.600 & +3693.9-769.6 & +0.03-0.23 & +0.00503-0.00608 & +0.8441-0.0222 & 24.0 & 0.327 & 0.001318 &   &   \\
489.02 & 2576197 & 8.8746030 & 1.240 & 309.5 & 0.19 & 0.00892 & 3.0529 & 93.3 & 2.880 & 73.295405 & 5.4 & 1 \\
  &   & 0.0002549 & +0.770-0.180 & +580.8-121.0 & +0.26-0.19 & +0.00104-0.00111 & +2.3048-3.0207 & 21.2 & 0.668 & 0.024421 &   &   \\
490.01 & 3239945 & 4.3931565 & 1.710 & 154.4 & 0.05 & 0.01936 & 2.7656 & 476.4 & 2.420 & 105.868128 & 60.0 & 0 \\
  &   & 0.0000057 & +2.570-0.160 & +937.7-39.8 & +0.37-0.05 & +0.00069-0.00022 & +0.1547-0.7522 & 8.8 & 0.036 & 0.001034 &   &   \\
490.02 & 3239945 & 1071.2319346 & 11.110 & 0.1 & 0.21 & 0.12596 & 2.8811 & 19949.5 & 16.182 & 353.287758 & 520.5 & 0 \\
  &   & 0.0006706 & +16.730-1.010 & +0.6-0.0 & +0.05-0.09 & +0.00010-0.00092 & +0.1759-0.0532 & 40.5 & 0.050 & 0.000474 &   &   \\
490.03 & 3239945 & 7.4061078 & 1.760 & 76.9 & 0.66 & 0.01990 & 1.2330 & 427.9 & 2.888 & 67.074724 & 45.5 & 0 \\
  &   & 0.0000153 & +2.640-0.170 & +467.0-19.8 & +0.18-0.45 & +0.00187-0.00137 & +1.2679-0.8048 & 10.7 & 0.055 & 0.001669 &   &   \\
490.04 & 3239945 & 21.8038763 & 1.390 & 18.2 & 0.71 & 0.01572 & 1.8476 & 258.0 & 3.388 & 72.069881 & 17.9 & 0 \\
  &   & 0.0001268 & +2.080-0.130 & +110.8-4.7 & +0.25-0.48 & +0.00446-0.00138 & +2.8876-1.6718 & 15.8 & 0.152 & 0.004971 &   &   \\
491.01 & 3541800 & 4.6622930 & 20.730 & 433.9 & 1.17 & 0.18609 & 0.0116 & 404.9 & 3.844 & 102.655271 & 42.7 & 1 \\
  &   & 0.0000133 & +7.620-1.910 & +460.9-119.5 & +0.53-0.09 & +0.52758-0.09122 & +0.0065-0.0013 & 11.7 & 0.132 & 0.002225 &   &   \\
492.01 & 3559935 & 29.9113679 & 4.060 & 36.2 & 0.74 & 0.03053 & 0.2967 & 952.9 & 6.836 & 127.706986 & 49.1 & 0 \\
  &   & 0.0000991 & +1.570-0.810 & +42.0-15.5 & +0.00-0.54 & +0.00163-0.00254 & +0.5142-0.0223 & 23.0 & 0.101 & 0.002631 &   &   \\
493.01 & 3834360 & 2.9084605 & 55.640 & 453.6 & 1.60 & 0.61991 & 0.0574 & 796.6 & 2.525 & 103.123081 & 70.7 & 1 \\
  &   & 0.0000033 & +25.320-4.330 & +618.2-105.7 & +0.08-0.51 & +0.07708-0.50264 & +0.0053-0.0172 & 14.1 & 0.049 & 0.000962 &   &   \\
494.01 & 3966801 & 25.6957825 & 1.680 & 2.3 & 0.51 & 0.03206 & 2.5661 & 1164.3 & 3.929 & 121.789587 & 41.1 & 0 \\
  &   & 0.0000632 & +0.350-0.350 & +1.9-1.1 & +0.02-0.49 & +0.00462-0.00084 & +1.5550-0.1474 & 32.9 & 0.081 & 0.001919 &   &   \\
495.01 & 4049108 & 4.8044651 & 4.410 & 194.7 & 0.99 & 0.04996 & 0.0401 & 855.0 & 3.517 & 102.636310 & 72.9 & 1 \\
  &   & 0.0000074 & +1.790-0.420 & +243.2-52.1 & +0.08-0.03 & +0.06287-0.01463 & +0.0240-0.0113 & 15.2 & 0.071 & 0.001278 &   &   \\
496.01 & 4454752 & 1.6168837 & 2.540 & 1315.6 & 0.79 & 0.02183 & 0.9843 & 459.9 & 1.585 & 102.803484 & 76.6 & 0 \\
  &   & 0.0000012 & +1.000-0.460 & +1561.0-519.2 & +0.05-0.56 & +0.00071-0.00205 & +2.4292-0.0430 & 7.3 & 0.022 & 0.000615 &   &   \\
497.01 & 4757437 & 13.1932092 & 2.790 & 135.2 & 0.06 & 0.02279 & 0.9668 & 615.8 & 4.969 & 108.610626 & 53.5 & 0 \\
  &   & 0.0000305 & +1.540-0.310 & +228.7-41.8 & +0.35-0.06 & +0.00056-0.00024 & +0.0050-0.3526 & 12.5 & 0.067 & 0.001863 &   &   \\
497.02 & 4757437 & 4.4253462 & 1.540 & 580.3 & 0.06 & 0.01261 & 0.9020 & 188.5 & 3.502 & 67.562465 & 23.2 & 0 \\
  &   & 0.0000166 & +0.860-0.170 & +981.8-179.6 & +0.39-0.06 & +0.00056-0.00032 & +0.0410-0.3742 & 9.1 & 0.100 & 0.003142 &   &   \\
498.01 & 4833135 & 8.6613740 & 1.320 & 188.2 & 0.65 & 0.01222 & 1.3165 & 160.1 & 2.972 & 110.542741 & 4.7 & 1 \\
  &   & 0.0003845 & +0.490-0.120 & +207.1-51.0 & +0.30-0.43 & +0.00056-0.00136 & +3.2197-1.1973 & 33.3 & 0.532 & 0.010034 &   &   \\
499.01 & 4847534 & 9.6685772 & 1.700 & 67.1 & 0.21 & 0.01866 & 6.0719 & 429.4 & 2.371 & 107.534752 & 35.4 & 0 \\
  &   & 0.0000192 & +0.570-0.130 & +71.4-16.7 & +0.20-0.21 & +0.00053-0.00048 & +0.8475-1.5682 & 13.6 & 0.061 & 0.001648 &   &   \\
500.01 & 4852528 & 7.0535144 & 2.210 & 21.2 & 0.02 & 0.03547 & 4.6211 & 1540.5 & 2.427 & 109.475263 & 90.5 & 0 \\
  &   & 0.0000061 & +0.270-0.270 & +7.3-7.5 & +0.33-0.02 & +0.00063-0.00037 & +0.2848-0.9273 & 19.2 & 0.027 & 0.000691 &   &   \\
500.02 & 4852528 & 9.5216502 & 2.270 & 14.2 & 0.16 & 0.03652 & 6.6577 & 1623.8 & 2.348 & 110.484399 & 80.4 & 0 \\
  &   & 0.0000094 & +0.280-0.280 & +4.9-5.0 & +0.24-0.16 & +0.00071-0.00048 & +0.5423-1.4437 & 22.3 & 0.031 & 0.000762 &   &   \\
500.03 & 4852528 & 3.0721492 & 1.340 & 64.3 & 0.66 & 0.02153 & 1.5814 & 499.6 & 1.997 & 67.028505 & 40.0 & 0 \\
  &   & 0.0000057 & +0.160-0.160 & +22.0-22.9 & +0.02-0.51 & +0.00292-0.00115 & +1.9485-0.1399 & 14.2 & 0.050 & 0.001545 &   &   \\
500.04 & 4852528 & 4.6453971 & 1.370 & 37.1 & 0.58 & 0.02206 & 2.6625 & 544.9 & 2.072 & 67.587725 & 36.4 & 0 \\
  &   & 0.0000098 & +0.170-0.170 & +12.7-13.2 & +0.00-0.49 & +0.00349-0.00089 & +1.8242-2.2088 & 16.9 & 0.060 & 0.001632 &   &   \\
500.05 & 4852528 & 0.9867871 & 1.000 & 291.6 & 0.04 & 0.01599 & 3.2250 & 311.3 & 1.401 & 66.170155 & 36.7 & 0 \\
  &   & 0.0000016 & +0.120-0.130 & +99.8-103.6 & +0.41-0.04 & +0.00068-0.00023 & +0.5082-0.9608 & 10.3 & 0.043 & 0.001266 &   &   \\
501.01 & 4951877 & 24.7962760 & 2.270 & 30.2 & 0.04 & 0.02312 & 0.3605 & 646.3 & 8.531 & 103.326623 & 42.8 & 0 \\
  &   & 0.0001202 & +0.950-0.200 & +37.5-7.9 & +0.38-0.04 & +0.00074-0.00035 & +0.0080-0.1200 & 18.0 & 0.129 & 0.003940 &   &   \\
502.01 & 5282051 & 5.9103886 & 1.590 & 182.5 & 0.88 & 0.01679 & 0.1599 & 244.6 & 3.486 & 104.150562 & 31.1 & 1 \\
  &   & 0.0000203 & +0.990-0.220 & +363.2-60.8 & +0.01-0.62 & +0.00100-0.00237 & +1.0450-0.0715 & 9.2 & 0.104 & 0.002761 &   &   \\
503.01 & 5340644 & 8.2224197 & 2.280 & 16.3 & 0.59 & 0.03730 & 2.1942 & 1548.8 & 2.705 & 105.955999 & 74.0 & 0 \\
  &   & 0.0000098 & +0.290-0.280 & +8.3-4.7 & +0.01-0.50 & +0.00412-0.00136 & +1.4704-1.6338 & 26.3 & 0.049 & 0.000939 &   &   \\
504.01 & 5461440 & 40.6069821 & 2.160 & 12.1 & 0.03 & 0.02388 & 1.9629 & 696.4 & 5.719 & 132.257794 & 36.5 & 0 \\
  &   & 0.0001744 & +0.800-0.160 & +13.0-2.8 & +0.42-0.03 & +0.00085-0.00040 & +0.0862-0.6638 & 21.1 & 0.111 & 0.003225 &   &   \\
505.01 & 5689351 & 13.7670854 & 2.750 & 49.8 & 0.83 & 0.02678 & 0.9632 & 657.4 & 2.996 & 107.812640 & 41.3 & 0 \\
  &   & 0.0000310 & +2.640-0.360 & +170.5-16.2 & +0.04-0.57 & +0.00039-0.00352 & +3.4442-0.5833 & 17.8 & 0.072 & 0.001746 &   &   \\
505.02 & 5689351 & 6.1954369 & 1.470 & 144.2 & 0.08 & 0.01432 & 2.6133 & 258.3 & 2.745 & 67.718537 & 23.8 & 0 \\
  &   & 0.0000250 & +1.410-0.190 & +493.5-46.8 & +0.34-0.08 & +0.00058-0.00046 & +0.1868-0.9773 & 12.3 & 0.114 & 0.003309 &   &   \\
505.03 & 5689351 & 3.2505805 & 1.300 & 341.1 & 0.23 & 0.01265 & 2.6235 & 198.7 & 2.161 & 66.696241 & 22.9 & 0 \\
  &   & 0.0000117 & +1.240-0.170 & +1167.4-110.8 & +0.25-0.23 & +0.00073-0.00037 & +0.5977-0.9742 & 10.6 & 0.102 & 0.002823 &   &   \\
505.04 & 5689351 & 8.3481882 & 1.910 & 97.1 & 0.88 & 0.01867 & 0.3649 & 294.1 & 2.994 & 69.839224 & 19.8 & 0 \\
  &   & 0.0000305 & +1.840-0.240 & +332.2-31.5 & +0.04-0.62 & +0.00022-0.00298 & +2.4573-0.1918 & 13.4 & 0.100 & 0.003032 &   &   \\
505.05 & 5689351 & 87.0905994 & 3.120 & 4.3 & 0.09 & 0.03040 & 3.2750 & 1166.7 & 6.236 & 120.317742 & 44.9 & 0 \\
  &   & 0.0003425 & +2.990-0.400 & +14.6-1.4 & +0.34-0.09 & +0.00106-0.00049 & +0.1442-1.0085 & 27.5 & 0.100 & 0.003068 &   &   \\
506.01 & 5780715 & 1.5831603 & 3.080 & 1625.9 & 0.76 & 0.02786 & 3.1613 & 767.7 & 1.121 & 102.965390 & 97.4 & 1 \\
  &   & 0.0000008 & +1.380-0.270 & +2143.4-444.0 & +0.01-0.54 & +0.00015-0.00201 & +6.5264-0.4507 & 10.2 & 0.027 & 0.000370 &   &   \\
507.01 & 5812960 & 18.4923567 & 3.390 & 31.3 & 0.23 & 0.03700 & 3.6764 & 1678.9 & 3.530 & 106.498964 & 78.7 & 0 \\
  &   & 0.0000249 & +1.820-0.390 & +53.8-9.3 & +0.16-0.23 & +0.00066-0.00060 & +0.5160-0.5616 & 24.2 & 0.043 & 0.001044 &   &   \\
508.01 & 6266741 & 7.9305877 & 2.940 & 140.2 & 0.56 & 0.02719 & 0.8967 & 831.9 & 3.617 & 102.516068 & 91.8 & 0 \\
  &   & 0.0000097 & +0.420-0.150 & +57.7-24.4 & +0.00-0.46 & +0.00253-0.00102 & +0.5300-0.6110 & 10.8 & 0.041 & 0.000999 &   &   \\
508.02 & 6266741 & 16.6659116 & 2.720 & 52.1 & 0.04 & 0.02519 & 2.0854 & 781.6 & 4.170 & 113.201585 & 57.7 & 0 \\
  &   & 0.0000304 & +0.400-0.130 & +21.5-9.1 & +0.40-0.04 & +0.00076-0.00030 & +0.0460-0.6401 & 13.8 & 0.053 & 0.001492 &   &   \\
509.01 & 6381846 & 4.1669622 & 2.440 & 259.6 & 0.09 & 0.02693 & 1.8700 & 879.9 & 2.723 & 102.715872 & 86.7 & 0 \\
  &   & 0.0000041 & +1.070-0.190 & +342.0-61.0 & +0.26-0.09 & +0.00041-0.00031 & +0.0519-0.3961 & 11.3 & 0.027 & 0.000770 &   &   \\
509.02 & 6381846 & 11.4634736 & 2.640 & 67.5 & 0.04 & 0.02905 & 6.2880 & 1024.5 & 2.557 & 70.385474 & 59.7 & 0 \\
  &   & 0.0000157 & +1.150-0.210 & +88.9-15.8 & +0.36-0.04 & +0.00068-0.00040 & +0.2414-1.5936 & 18.3 & 0.035 & 0.001132 &   &   \\
509.03 & 6381846 & 39.6027551 & 1.840 & 12.9 & 0.34 & 0.02032 & 0.6517 & 489.6 & 7.688 & 101.087348 & 26.2 & 0 \\
  &   & 0.0003412 & +0.810-0.140 & +17.0-3.0 & +0.13-0.34 & +0.00066-0.00066 & +0.2131-0.1818 & 20.6 & 0.306 & 0.006546 &   &   \\
510.01 & 6422155 & 2.9403041 & 2.210 & 582.7 & 0.04 & 0.02012 & 1.5866 & 495.6 & 2.555 & 102.904562 & 52.1 & 0 \\
  &   & 0.0000044 & +0.810-0.300 & +640.6-191.2 & +0.38-0.04 & +0.00054-0.00029 & +0.0147-0.5809 & 10.3 & 0.040 & 0.001147 &   &   \\
510.02 & 6422155 & 6.3890175 & 2.350 & 207.4 & 0.04 & 0.02141 & 1.5974 & 562.1 & 3.300 & 108.473615 & 46.2 & 0 \\
  &   & 0.0000141 & +0.870-0.320 & +228.0-68.1 & +0.36-0.04 & +0.00064-0.00031 & +0.1205-0.4164 & 13.6 & 0.056 & 0.001824 &   &   \\
510.03 & 6422155 & 14.6269895 & 2.210 & 68.8 & 0.46 & 0.02014 & 1.9866 & 471.5 & 3.606 & 69.242124 & 26.4 & 0 \\
  &   & 0.0000622 & +0.820-0.300 & +75.7-22.6 & +0.47-0.25 & +0.00019-0.00116 & +0.9691-0.3886 & 19.5 & 0.135 & 0.003204 &   &   \\
510.04 & 6422155 & 35.1185226 & 2.410 & 21.4 & 0.03 & 0.02195 & 6.8194 & 591.2 & 3.591 & 85.122875 & 22.1 & 0 \\
  &   & 0.0001872 & +0.890-0.330 & +23.5-7.0 & +0.44-0.03 & +0.00124-0.00044 & +0.5396-2.9327 & 28.9 & 0.145 & 0.003841 &   &   \\
511.01 & 6451936 & 8.0057837 & 2.410 & 197.1 & 0.12 & 0.02361 & 2.3696 & 657.8 & 3.106 & 103.503442 & 84.6 & 0 \\
  &   & 0.0000092 & +0.960-0.380 & +235.6-71.5 & +0.25-0.12 & +0.00037-0.00024 & +0.1340-0.4550 & 8.7 & 0.030 & 0.000959 &   &   \\
511.02 & 6451936 & 4.2637485 & 1.280 & 457.1 & 0.32 & 0.01256 & 2.6695 & 183.1 & 2.289 & 66.719747 & 27.8 & 0 \\
  &   & 0.0000137 & +0.510-0.200 & +546.6-165.9 & +0.14-0.32 & +0.00042-0.00033 & +0.7967-0.6572 & 7.4 & 0.069 & 0.002342 &   &   \\
512.01 & 6838050 & 6.5100253 & 2.890 & 253.2 & 0.17 & 0.02292 & 1.5258 & 644.1 & 3.330 & 105.915943 & 48.1 & 0 \\
  &   & 0.0000138 & +1.140-0.470 & +298.6-95.3 & +0.26-0.17 & +0.00071-0.00039 & +0.1536-0.4195 & 15.5 & 0.054 & 0.001595 &   &   \\
513.01 & 6937692 & 35.1810304 & 4.020 & 43.8 & 0.68 & 0.03113 & 0.3447 & 1024.6 & 7.373 & 103.099759 & 68.2 & 0 \\
  &   & 0.0000939 & +2.330-0.490 & +78.7-15.0 & +0.02-0.50 & +0.00207-0.00156 & +0.3942-0.0653 & 18.0 & 0.105 & 0.002083 &   &   \\
514.01 & 7602070 & 11.7556286 & 64.010 & 64.1 & 1.69 & 0.71918 & 0.0269 & 837.2 & 4.720 & 109.072878 & 64.7 & 1 \\
  &   & 0.0000294 & +21.440-5.190 & +62.5-15.3 & +0.16-0.50 & +0.15983-0.48796 & +0.0013-0.0057 & 16.9 & 0.094 & 0.002028 &   &   \\
515.01 & 7812179 & 17.7941593 & 28.920 & 31.5 & 1.13 & 0.32898 & 0.1360 & 19579.7 & 7.326 & 102.608666 & 259.6 & 1 \\
  &   & 0.0000277 & +11.140-2.160 & +36.6-7.1 & +0.42-0.12 & +0.47995-0.11507 & +0.0280-0.0047 & 10754.8 & 0.906 & 0.001210 &   &   \\
516.01 & 7840044 & 13.5419716 & 2.080 & 94.0 & 0.89 & 0.01875 & 0.3808 & 305.7 & 3.380 & 104.102037 & 25.9 & 1 \\
  &   & 0.0000716 & +0.750-0.280 & +99.8-31.5 & +0.01-0.62 & +0.00051-0.00286 & +3.1579-0.1845 & 16.5 & 0.137 & 0.004579 &   &   \\
517.01 & 8015907 & 2.7523598 & 3.640 & 907.6 & 0.75 & 0.02848 & 0.8828 & 819.4 & 2.115 & 104.259749 & 151.4 & 0 \\
  &   & 0.0000014 & +1.380-0.640 & +1019.8-357.7 & +0.06-0.52 & +0.00013-0.00200 & +1.5921-0.0339 & 6.7 & 0.032 & 0.000408 &   &   \\
518.01 & 8017703 & 13.9817723 & 1.880 & 15.6 & 0.07 & 0.02893 & 4.9616 & 1062.3 & 2.953 & 114.975116 & 97.9 & 0 \\
  &   & 0.0000139 & +0.080-0.090 & +2.7-2.6 & +0.34-0.07 & +0.00082-0.00025 & +0.2417-1.1408 & 12.4 & 0.029 & 0.000804 &   &   \\
518.02 & 8017703 & 44.0004287 & 1.460 & 3.4 & 0.02 & 0.02250 & 2.8723 & 644.5 & 5.169 & 143.760334 & 41.3 & 0 \\
  &   & 0.0001377 & +0.060-0.070 & +0.6-0.6 & +0.39-0.02 & +0.00076-0.00034 & +0.0739-0.8487 & 16.5 & 0.074 & 0.002473 &   &   \\
518.03 & 8017703 & 247.3542646 & 2.100 & 0.3 & 0.18 & 0.03238 & 3.3395 & 1322.9 & 8.686 & 297.159381 & 44.1 & 0 \\
  &   & 0.0013959 & +0.090-0.100 & +0.1-0.1 & +0.24-0.18 & +0.00088-0.00070 & +0.1757-1.1064 & 27.8 & 0.122 & 0.003341 &   &   \\
519.01 & 8022244 & 11.9035086 & 2.720 & 110.5 & 0.59 & 0.02485 & 0.7527 & 681.3 & 4.299 & 111.342392 & 49.1 & 0 \\
  &   & 0.0000296 & +1.150-0.250 & +137.4-30.8 & +0.08-0.43 & +0.00263-0.00088 & +0.5743-0.1289 & 15.6 & 0.068 & 0.001902 &   &   \\
519.02 & 8022244 & 34.0350559 & 3.220 & 27.2 & 0.86 & 0.02943 & 0.1441 & 785.0 & 7.089 & 67.427960 & 40.2 & 0 \\
  &   & 0.0001410 & +1.370-0.300 & +33.9-7.6 & +0.04-0.63 & +0.00015-0.00341 & +0.7133-0.0509 & 20.2 & 0.125 & 0.003460 &   &   \\
520.01 & 8037145 & 12.7593483 & 2.640 & 51.0 & 0.25 & 0.02760 & 2.4557 & 939.2 & 3.512 & 103.321424 & 71.6 & 0 \\
  &   & 0.0000175 & +0.960-0.270 & +57.3-14.0 & +0.12-0.25 & +0.00043-0.00050 & +0.3211-0.4505 & 14.0 & 0.036 & 0.001062 &   &   \\
520.02 & 8037145 & 5.4331217 & 1.410 & 159.5 & 0.09 & 0.01476 & 3.5634 & 272.4 & 2.369 & 71.368607 & 28.0 & 0 \\
  &   & 0.0000169 & +0.520-0.140 & +179.1-43.7 & +0.36-0.09 & +0.00070-0.00036 & +0.4256-1.2188 & 11.9 & 0.075 & 0.002556 &   &   \\
520.03 & 8037145 & 25.7526003 & 2.900 & 20.0 & 0.86 & 0.03027 & 1.6276 & 805.7 & 2.914 & 69.443670 & 38.4 & 0 \\
  &   & 0.0000639 & +1.050-0.300 & +22.5-5.5 & +0.03-0.58 & +0.00001-0.00434 & +7.9152-0.5629 & 22.7 & 0.101 & 0.001992 &   &   \\
521.01 & 8162789 & 10.1610323 & 4.420 & 158.0 & 0.46 & 0.03821 & 2.3997 & 1667.7 & 3.065 & 105.000083 & 108.7 & 0 \\
  &   & 0.0000093 & +1.780-0.560 & +190.1-54.0 & +0.04-0.39 & +0.00345-0.00071 & +0.7451-1.8059 & 18.4 & 0.039 & 0.000768 &   &   \\
522.01 & 8265218 & 12.8299363 & 3.490 & 68.3 & 0.69 & 0.03793 & 1.8333 & 1512.0 & 3.009 & 102.944772 & 81.0 & 1 \\
  &   & 0.0000157 & +1.240-0.270 & +71.7-15.9 & +0.08-0.46 & +0.00021-0.00234 & +2.5583-0.0773 & 21.7 & 0.045 & 0.000967 &   &   \\
523.01 & 8806123 & 49.4111758 & 7.480 & 20.9 & 0.89 & 0.06424 & 0.5642 & 3584.8 & 5.311 & 131.238871 & 123.9 & 0 \\
  &   & 0.0000631 & +3.910-0.760 & +32.5-6.2 & +0.01-0.01 & +0.00039-0.00101 & +0.0866-0.0423 & 34.4 & 0.077 & 0.000888 &   &   \\
523.02 & 8806123 & 36.8568008 & 3.620 & 30.8 & 0.91 & 0.03110 & 0.0523 & 803.5 & 8.674 & 71.907046 & 44.2 & 0 \\
  &   & 0.0001623 & +1.890-0.370 & +48.1-9.1 & +0.02-0.63 & +0.00043-0.00436 & +0.5617-0.0165 & 20.4 & 0.267 & 0.003674 &   &   \\
524.01 & 8934495 & 4.5923908 & 2.570 & 174.5 & 0.04 & 0.02943 & 3.4646 & 1071.8 & 2.301 & 105.005119 & 103.2 & 0 \\
  &   & 0.0000036 & +0.740-0.200 & +152.0-40.4 & +0.36-0.04 & +0.00073-0.00024 & +0.0869-0.8992 & 12.0 & 0.024 & 0.000625 &   &   \\
525.01 & 9119458 & 11.5302636 & 5.050 & 137.1 & 0.92 & 0.04012 & 0.9532 & 1271.3 & 2.251 & 106.727967 & 58.6 & 0 \\
  &   & 0.0000160 & +1.780-0.940 & +143.8-56.0 & +0.02-0.64 & +0.00022-0.00622 & +11.4766-0.1821 & 25.4 & 0.111 & 0.001096 &   &   \\
526.01 & 9157634 & 2.1047222 & 2.960 & 824.3 & 0.06 & 0.02777 & 3.5545 & 942.8 & 1.757 & 104.043939 & 154.2 & 0 \\
  &   & 0.0000009 & +1.180-0.230 & +977.9-212.2 & +0.29-0.06 & +0.00047-0.00017 & +0.0456-0.8066 & 7.4 & 0.013 & 0.000345 &   &   \\
527.01 & 9636569 & 10.6363252 & 1.880 & 77.6 & 0.97 & 0.02208 & 0.0217 & 325.6 & 5.059 & 104.687503 & 38.5 & 1 \\
  &   & 0.0000465 & +0.770-0.130 & +95.6-16.5 & +0.02-0.01 & +0.00619-0.00404 & +0.0980-0.0110 & 16.8 & 0.348 & 0.003437 &   &   \\
528.01 & 9941859 & 9.5766650 & 2.830 & 142.5 & 0.00 & 0.02488 & 2.3220 & 751.6 & 3.347 & 109.683063 & 78.7 & 0 \\
  &   & 0.0000111 & +1.010-0.490 & +150.8-54.2 & +0.33-0.00 & +0.00045-0.00020 & +0.0892-0.4218 & 10.5 & 0.028 & 0.000942 &   &   \\
528.02 & 9941859 & 96.6781926 & 3.430 & 6.5 & 0.55 & 0.03010 & 2.8375 & 1021.4 & 5.761 & 73.183311 & 44.4 & 0 \\
  &   & 0.0002802 & +1.220-0.600 & +6.9-2.5 & +0.01-0.46 & +0.00259-0.00104 & +1.8561-0.3159 & 23.8 & 0.088 & 0.002542 &   &   \\
528.03 & 9941859 & 20.5528079 & 2.940 & 51.5 & 0.55 & 0.02581 & 10.5977 & 747.7 & 2.202 & 78.027237 & 41.6 & 0 \\
  &   & 0.0000351 & +1.040-0.510 & +54.5-19.6 & +0.00-0.46 & +0.00445-0.00083 & +7.7903-0.2835 & 19.4 & 0.043 & 0.001394 &   &   \\
529.01 & 10068030 & 2.0231241 & 3.130 & 612.8 & 0.68 & 0.03561 & 4.2512 & 1325.6 & 1.247 & 103.513054 & 87.8 & 1 \\
  &   & 0.0000012 & +0.950-0.240 & +589.3-156.8 & +0.19-0.49 & +0.00279-0.00215 & +4.9701-2.7875 & 19.0 & 0.023 & 0.000489 &   &   \\
530.01 & 10266615 & 10.9402784 & 2.160 & 82.0 & 0.50 & 0.02265 & 5.4360 & 584.5 & 2.287 & 103.306522 & 32.7 & 0 \\
  &   & 0.0000295 & +0.760-0.170 & +84.5-19.7 & +0.00-0.48 & +0.00575-0.00059 & +3.7747-0.1329 & 21.9 & 0.072 & 0.002065 &   &   \\
531.01 & 10395543 & 3.6874695 & 5.690 & 53.4 & 0.91 & 0.08683 & 5.8271 & 5294.7 & 1.050 & 103.880413 & 312.8 & 0 \\
  &   & 0.0000004 & +0.660-0.660 & +18.8-18.3 & +0.02-0.01 & +0.00643-0.00331 & +0.2323-1.2577 & 25.5 & 0.018 & 0.000085 &   &   \\
532.01 & 10454313 & 4.2216254 & 2.590 & 453.2 & 0.03 & 0.02403 & 1.5786 & 685.5 & 2.896 & 106.699875 & 84.7 & 0 \\
  &   & 0.0000047 & +1.050-0.240 & +532.1-124.4 & +0.36-0.03 & +0.00052-0.00017 & +0.0002-0.5233 & 9.5 & 0.030 & 0.000902 &   &   \\
533.01 & 10513530 & 16.5496493 & 2.520 & 43.7 & 0.04 & 0.02518 & 2.3389 & 786.9 & 4.004 & 104.694182 & 46.0 & 0 \\
  &   & 0.0000457 & +1.000-0.310 & +53.3-13.3 & +0.43-0.04 & +0.00089-0.00046 & +0.0797-0.8516 & 18.9 & 0.084 & 0.002187 &   &   \\
533.02 & 10513530 & 3.5246805 & 1.100 & 344.6 & 0.07 & 0.01098 & 3.4876 & 148.9 & 2.062 & 64.640113 & 13.2 & 0 \\
  &   & 0.0000260 & +0.430-0.130 & +420.3-105.0 & +0.39-0.07 & +0.00077-0.00048 & +0.3831-1.8397 & 13.4 & 0.166 & 0.005221 &   &   \\
534.01 & 10554999 & 6.4001474 & 2.260 & 100.3 & 0.67 & 0.02721 & 3.9290 & 788.4 & 1.867 & 107.023637 & 50.1 & 0 \\
  &   & 0.0000089 & +0.510-0.170 & +70.4-22.8 & +0.04-0.48 & +0.00032-0.00186 & +5.0214-0.1398 & 18.8 & 0.043 & 0.001120 &   &   \\
534.02 & 10554999 & 2.7359034 & 1.580 & 312.4 & 0.05 & 0.01906 & 3.1639 & 449.3 & 1.977 & 104.095613 & 43.3 & 0 \\
  &   & 0.0000048 & +0.360-0.110 & +219.3-71.0 & +0.39-0.05 & +0.00066-0.00037 & +0.2773-0.9649 & 12.0 & 0.048 & 0.001390 &   &   \\
535.01 & 10873260 & 5.8529626 & 3.510 & 293.9 & 0.37 & 0.03175 & 0.4565 & 1174.5 & 4.600 & 104.182276 & 158.2 & 0 \\
  &   & 0.0000047 & +1.560-0.340 & +382.2-83.6 & +0.15-0.26 & +0.00018-0.00064 & +0.1128-0.0477 & 9.1 & 0.032 & 0.000605 &   &   \\
536.01 & 10965008 & 81.1694299 & 3.410 & 6.8 & 0.55 & 0.03311 & 1.0031 & 1233.1 & 7.709 & 111.593211 & 52.4 & 0 \\
  &   & 0.0003199 & +1.370-0.290 & +8.0-1.8 & +0.03-0.43 & +0.00282-0.00103 & +0.5971-0.1191 & 26.4 & 0.105 & 0.003070 &   &   \\
537.01 & 11073351 & 2.8201924 & 2.170 & 730.9 & 0.48 & 0.02055 & 1.1079 & 479.2 & 2.508 & 103.787613 & 63.7 & 0 \\
  &   & 0.0000038 & +0.650-0.190 & +629.4-189.4 & +0.05-0.46 & +0.00017-0.00080 & +0.6099-0.1086 & 8.8 & 0.040 & 0.000982 &   &   \\
538.01 & 11090765 & 21.2170897 & 2.600 & 58.6 & 0.31 & 0.02364 & 1.0773 & 651.5 & 5.364 & 104.651001 & 55.1 & 0 \\
  &   & 0.0000593 & +1.130-0.260 & +75.5-16.9 & +0.14-0.31 & +0.00048-0.00044 & +0.1982-0.2500 & 13.7 & 0.076 & 0.002207 &   &   \\
539.01 & 11246364 & 200.0000000 & 1.460 & 3.1 & 0.69 & 0.01228 & 0.5550 & 159.5 & 10.743 & 104.274130 & 9.2 & 1 \\
  &   & 0.0000000 & +0.560-0.200 & +3.5-1.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
540.01 & 11521048 & 25.7027817 & 50.890 & 23.7 & 1.47 & 0.55810 & 0.9375 & 5881.6 & 3.152 & 127.825787 & 146.6 & 1 \\
  &   & 0.0000225 & +22.000-5.670 & +31.6-6.8 & +0.20-0.34 & +0.19926-0.32440 & +0.1050-0.1180 & 61.2 & 0.035 & 0.000706 &   &   \\
541.01 & 11656721 & 13.6461819 & 2.130 & 51.0 & 0.06 & 0.02334 & 3.1966 & 666.7 & 3.374 & 113.348156 & 41.6 & 0 \\
  &   & 0.0000349 & +0.770-0.170 & +55.1-12.1 & +0.40-0.06 & +0.00073-0.00053 & +0.1151-1.1864 & 18.0 & 0.069 & 0.002060 &   &   \\
542.01 & 11669239 & 41.8854834 & 2.690 & 20.1 & 0.05 & 0.02395 & 1.6634 & 694.5 & 6.103 & 111.691648 & 49.0 & 0 \\
  &   & 0.0001483 & +0.960-0.430 & +21.3-7.3 & +0.41-0.05 & +0.00089-0.00028 & +0.1261-0.5220 & 16.0 & 0.099 & 0.002829 &   &   \\
542.02 & 11669239 & 13.8173182 & 1.510 & 88.0 & 0.05 & 0.01345 & 2.2494 & 218.7 & 3.774 & 68.034904 & 20.4 & 0 \\
  &   & 0.0000997 & +0.540-0.240 & +93.3-32.0 & +0.40-0.05 & +0.00063-0.00039 & +0.2184-0.8783 & 12.0 & 0.140 & 0.005796 &   &   \\
543.01 & 11823054 & 4.3021436 & 2.080 & 174.9 & 0.19 & 0.02504 & 4.8601 & 767.4 & 1.969 & 106.437905 & 63.3 & 0 \\
  &   & 0.0000047 & +0.530-0.150 & +136.8-39.1 & +0.22-0.19 & +0.00060-0.00038 & +0.4469-1.1717 & 13.8 & 0.029 & 0.000887 &   &   \\
543.02 & 11823054 & 3.1378488 & 1.330 & 266.9 & 0.28 & 0.01602 & 3.5408 & 310.8 & 1.915 & 66.555724 & 29.9 & 0 \\
  &   & 0.0000078 & +0.340-0.100 & +208.7-59.6 & +0.18-0.28 & +0.00054-0.00055 & +0.8157-0.9874 & 12.2 & 0.064 & 0.002036 &   &   \\
544.01 & 11913012 & 3.7478118 & 38.000 & 598.1 & 1.31 & 0.32709 & 0.0085 & 453.3 & 5.021 & 104.668498 & 53.8 & 1 \\
  &   & 0.0000114 & +18.510-3.530 & +857.5-171.5 & +0.55-0.09 & +0.56595-0.06608 & +0.0059-0.0024 & 10.8 & 0.122 & 0.002396 &   &   \\
545.01 & 11972666 & 1.0917332 & 1.080 & 1153.1 & 0.16 & 0.01254 & 1.1335 & 193.3 & 2.030 & 103.376017 & 36.0 & 1 \\
  &   & 0.0000026 & +0.300-0.080 & +972.3-263.3 & +0.30-0.16 & +0.00055-0.00023 & +0.1493-0.3614 & 7.0 & 0.067 & 0.001880 &   &   \\
546.01 & 12058931 & 20.6842231 & 3.690 & 71.5 & 0.60 & 0.02949 & 0.3770 & 952.8 & 6.462 & 103.190967 & 57.6 & 0 \\
  &   & 0.0000520 & +2.220-0.430 & +131.9-22.2 & +0.01-0.50 & +0.00005-0.00145 & +0.3257-0.0249 & 16.8 & 0.089 & 0.001956 &   &   \\
546.02 & 12058931 & 9.8257844 & 2.730 & 192.8 & 0.77 & 0.02180 & 0.1904 & 475.7 & 5.110 & 64.424765 & 39.0 & 0 \\
  &   & 0.0000372 & +1.640-0.320 & +355.7-59.9 & +0.01-0.57 & +0.00164-0.00183 & +0.4379-0.0455 & 13.2 & 0.087 & 0.003267 &   &   \\
547.01 & 12116489 & 25.3029233 & 3.770 & 17.1 & 0.04 & 0.04203 & 2.6084 & 2218.9 & 4.520 & 121.060242 & 111.3 & 0 \\
  &   & 0.0000300 & +1.110-0.230 & +15.8-3.7 & +0.30-0.04 & +0.00078-0.00037 & +0.0296-0.5257 & 22.6 & 0.035 & 0.000930 &   &   \\
548.01 & 12600735 & 21.3002266 & 2.920 & 75.8 & 0.08 & 0.02396 & 2.7984 & 676.9 & 4.088 & 122.705564 & 53.8 & 0 \\
  &   & 0.0000419 & +1.470-0.310 & +113.0-22.5 & +0.32-0.08 & +0.00054-0.00031 & +0.1049-0.7563 & 14.3 & 0.050 & 0.001541 &   &   \\
549.01 & 3437776 & 10.2976780 & 37.050 & 127.5 & 1.30 & 0.32627 & 0.0056 & 595.4 & 6.888 & 64.734404 & 41.9 & 1 \\
  &   & 0.0000545 & +16.460-4.020 & +169.3-38.9 & +0.43-0.20 & +0.43725-0.18706 & +0.0020-0.0006 & 17.2 & 0.195 & 0.004243 &   &   \\
549.02 & 3437776 & 0.6355842 & 31.060 & 5246.4 & 1.25 & 0.27348 & 0.0986 & 464.1 & 4.916 & 66.419653 & 105.1 & 1 \\
  &   & 0.0000010 & +13.790-3.380 & +6968.1-1599.0 & +0.04-0.16 & +0.03739-0.15651 & +0.0026-0.0373 & 6.2 & 0.106 & 0.001282 &   &   \\
550.01 & 4165473 & 13.0236586 & 2.220 & 69.8 & 0.50 & 0.02340 & 1.2481 & 622.4 & 3.971 & 111.524094 & 58.7 & 0 \\
  &   & 0.0000273 & +0.890-0.180 & +82.4-16.6 & +0.36-0.29 & +0.00283-0.00061 & +0.7745-0.0565 & 12.9 & 0.057 & 0.001484 &   &   \\
551.01 & 4270253 & 11.6370173 & 2.390 & 92.5 & 0.11 & 0.02318 & 2.7507 & 647.3 & 3.350 & 111.845057 & 36.6 & 0 \\
  &   & 0.0000319 & +0.900-0.210 & +103.0-24.9 & +0.33-0.11 & +0.00080-0.00042 & +0.2744-0.8220 & 20.1 & 0.076 & 0.002120 &   &   \\
551.02 & 4270253 & 5.6879831 & 2.190 & 240.0 & 0.20 & 0.02129 & 4.4543 & 542.2 & 2.214 & 66.956202 & 34.4 & 0 \\
  &   & 0.0000125 & +0.840-0.180 & +267.1-64.6 & +0.23-0.20 & +0.00069-0.00045 & +0.5680-1.2999 & 18.2 & 0.059 & 0.001800 &   &   \\
552.01 & 5122112 & 3.0551712 & 965.740 & 804.3 & 9.88 & 8.96022 & 17.9683 & 9131.5 & 1.663 & 104.099068 & 331.3 & 1 \\
  &   & 0.0000005 & +362.020-114.480 & +901.5-258.7 & +3.55-4.79 & +3.56833-4.77676 & +11.6468-15.4092 & 36.3 & 0.008 & 0.000135 &   &   \\
553.01 & 5303551 & 2.3990566 & 2.100 & 792.8 & 0.76 & 0.01918 & 0.1710 & 368.6 & 3.417 & 104.457889 & 42.4 & 1 \\
  &   & 0.0000069 & +0.780-0.290 & +898.3-264.6 & +0.17-0.52 & +0.00294-0.00160 & +0.3207-0.1338 & 10.1 & 0.079 & 0.002327 &   &   \\
554.01 & 5443837 & 3.6584945 & 7.960 & 546.5 & 0.90 & 0.07311 & 0.4019 & 4488.4 & 2.517 & 103.544147 & 260.4 & 0 \\
  &   & 0.0000013 & +2.880-0.750 & +565.7-154.3 & +0.00-0.01 & +0.00031-0.00073 & +0.0284-0.0185 & 26.9 & 0.024 & 0.000275 &   &   \\
555.01 & 5709725 & 3.7017543 & 1.530 & 286.2 & 0.31 & 0.01564 & 1.5731 & 298.5 & 2.626 & 105.450397 & 35.4 & 0 \\
  &   & 0.0000097 & +0.180-0.130 & +104.1-65.8 & +0.16-0.31 & +0.00039-0.00057 & +0.3405-0.4736 & 9.2 & 0.069 & 0.002143 &   &   \\
555.02 & 5709725 & 86.4947807 & 2.910 & 4.3 & 0.44 & 0.02970 & 1.5179 & 1045.5 & 7.284 & 114.883411 & 45.2 & 0 \\
  &   & 0.0004794 & +0.340-0.260 & +1.6-1.0 & +0.03-0.43 & +0.00015-0.00138 & +0.6446-0.1310 & 24.2 & 0.136 & 0.004881 &   &   \\
556.01 & 5738496 & 9.5015392 & 84.540 & 119.5 & 1.83 & 0.85258 & 0.0083 & 665.2 & 6.976 & 108.666934 & 44.6 & 1 \\
  &   & 0.0000606 & +34.440-7.170 & +143.7-31.2 & +0.15-0.53 & +0.14716-0.50711 & +0.0005-0.0028 & 22.2 & 0.255 & 0.004665 &   &   \\
557.01 & 5774349 & 15.6556265 & 2.970 & 35.6 & 0.79 & 0.03252 & 0.5664 & 1024.4 & 4.107 & 103.783571 & 57.5 & 0 \\
  &   & 0.0000316 & +1.990-0.320 & +77.1-10.2 & +0.08-0.54 & +0.00040-0.00344 & +1.3863-0.0490 & 21.5 & 0.074 & 0.001526 &   &   \\
558.01 & 5978361 & 9.1785806 & 2.330 & 77.9 & 0.32 & 0.02682 & 7.3311 & 856.7 & 2.142 & 106.088063 & 54.2 & 0 \\
  &   & 0.0000128 & +0.950-0.180 & +97.4-18.2 & +0.13-0.32 & +0.00060-0.00065 & +1.8740-1.4683 & 18.8 & 0.043 & 0.001182 &   &   \\
559.01 & 6422367 & 4.3314484 & 1.070 & 183.6 & 0.29 & 0.01343 & 1.9544 & 216.4 & 2.580 & 106.694663 & 17.3 & 1 \\
  &   & 0.0000280 & +0.350-0.110 & +184.2-50.6 & +0.19-0.29 & +0.00063-0.00083 & +0.7173-0.7599 & 16.8 & 0.174 & 0.004643 &   &   \\
560.01 & 6501635 & 23.6751761 & 2.810 & 18.3 & 0.82 & 0.03291 & 0.5209 & 1019.7 & 4.612 & 112.276043 & 51.9 & 0 \\
  &   & 0.0000567 & +0.630-0.210 & +12.6-4.2 & +0.00-0.57 & +0.00013-0.00379 & +1.5651-0.1551 & 23.1 & 0.111 & 0.001836 &   &   \\
561.01 & 6665695 & 5.3788684 & 1.770 & 115.6 & 0.73 & 0.02231 & 0.8207 & 508.3 & 2.715 & 102.615184 & 59.0 & 0 \\
  &   & 0.0000073 & +0.330-0.150 & +69.1-27.8 & +0.18-0.50 & +0.00313-0.00196 & +1.4263-0.6276 & 9.8 & 0.040 & 0.001059 &   &   \\
562.01 & 6681233 & 32.6328625 & 0.800 & 12.1 & 0.69 & 0.01028 & 0.5550 & 111.9 & 5.851 & 110.222080 & 6.1 & 1 \\
  &   & 0.0000000 & +0.240-0.050 & +11.0-2.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
563.01 & 6707833 & 15.2846950 & 1.840 & 84.2 & 0.31 & 0.01699 & 0.5726 & 337.2 & 5.901 & 108.622609 & 38.2 & 0 \\
  &   & 0.0000692 & +0.820-0.170 & +110.7-23.7 & +0.11-0.31 & +0.00040-0.00036 & +0.1056-0.1401 & 10.3 & 0.106 & 0.003394 &   &   \\
564.01 & 6786037 & 21.0535860 & 2.350 & 42.1 & 0.01 & 0.02375 & 0.5078 & 675.6 & 7.214 & 104.924333 & 37.1 & 0 \\
  &   & 0.0000894 & +0.980-0.200 & +51.8-11.1 & +0.38-0.01 & +0.00061-0.00024 & +0.0275-0.1094 & 15.2 & 0.073 & 0.002314 &   &   \\
564.02 & 6786037 & 127.9075774 & 5.800 & 3.8 & 0.47 & 0.05866 & 0.3765 & 3936.5 & 13.498 & 179.449534 & 174.3 & 0 \\
  &   & 0.0004999 & +2.420-0.500 & +4.7-1.0 & +0.00-0.40 & +0.00257-0.00111 & +0.1609-0.0034 & 28.0 & 0.143 & 0.002411 &   &   \\
564.03 & 6786037 & 6.2171292 & 1.220 & 214.1 & 0.04 & 0.01229 & 1.0743 & 180.6 & 3.701 & 64.721641 & 20.4 & 0 \\
  &   & 0.0000423 & +0.500-0.110 & +263.7-56.2 & +0.44-0.04 & +0.00048-0.00053 & +0.1193-0.4525 & 10.8 & 0.139 & 0.005657 &   &   \\
565.01 & 7025846 & 2.3405178 & 1.470 & 1063.8 & 0.83 & 0.01369 & 0.1590 & 177.5 & 2.997 & 103.198641 & 38.0 & 1 \\
  &   & 0.0000081 & +0.510-0.210 & +1097.2-364.0 & +0.11-0.54 & +0.00156-0.00140 & +0.5382-0.0115 & 5.8 & 0.118 & 0.002633 &   &   \\
566.01 & 7119481 & 25.8550179 & 2.420 & 38.8 & 0.00 & 0.02301 & 3.8578 & 629.0 & 3.926 & 125.575183 & 31.6 & 0 \\
  &   & 0.0000943 & +0.970-0.220 & +45.4-10.5 & +0.44-0.00 & +0.00092-0.00033 & +0.1549-1.3468 & 23.0 & 0.083 & 0.002928 &   &   \\
567.01 & 7445445 & 10.6875748 & 2.420 & 90.0 & 0.18 & 0.02575 & 2.7003 & 788.0 & 3.253 & 102.931779 & 79.6 & 0 \\
  &   & 0.0000137 & +1.040-0.230 & +115.3-23.4 & +0.24-0.18 & +0.00051-0.00033 & +0.1804-0.7844 & 11.1 & 0.040 & 0.001061 &   &   \\
567.02 & 7445445 & 20.3030246 & 2.040 & 38.3 & 0.43 & 0.02171 & 1.5794 & 543.6 & 4.430 & 109.803042 & 44.8 & 0 \\
  &   & 0.0000568 & +0.870-0.200 & +49.0-9.9 & +0.43-0.24 & +0.00025-0.00063 & +0.6658-0.0810 & 12.9 & 0.069 & 0.002106 &   &   \\
567.03 & 7445445 & 29.0223526 & 2.530 & 23.8 & 0.89 & 0.02697 & 0.5162 & 626.0 & 3.967 & 131.370782 & 40.9 & 0 \\
  &   & 0.0000886 & +1.090-0.240 & +30.4-6.2 & +0.03-0.62 & +0.00046-0.00378 & +3.8289-0.1168 & 17.0 & 0.079 & 0.002579 &   &   \\
568.01 & 7595157 & 3.3835381 & 1.330 & 285.9 & 0.08 & 0.01490 & 9.9793 & 272.4 & 1.437 & 102.639544 & 37.1 & 0 \\
  &   & 0.0000051 & +0.400-0.090 & +253.5-63.3 & +0.39-0.08 & +0.00060-0.00028 & +0.2718-4.5295 & 8.8 & 0.044 & 0.001200 &   &   \\
568.02 & 7595157 & 2.3589515 & 0.800 & 463.4 & 0.08 & 0.00896 & 4.6664 & 98.7 & 1.633 & 65.691189 & 17.2 & 0 \\
  &   & 0.0000084 & +0.240-0.050 & +410.9-102.6 & +0.37-0.08 & +0.00061-0.00024 & +0.8397-2.1000 & 7.0 & 0.120 & 0.003148 &   &   \\
569.01 & 8008206 & 20.7291336 & 1.880 & 21.6 & 0.23 & 0.02176 & 8.0896 & 583.1 & 2.770 & 118.430507 & 31.6 & 0 \\
  &   & 0.0000667 & +0.440-0.150 & +16.0-5.2 & +0.21-0.23 & +0.00076-0.00055 & +1.1073-2.4720 & 19.5 & 0.073 & 0.002584 &   &   \\
569.02 & 8008206 & 1.6329189 & 1.160 & 638.7 & 0.37 & 0.01346 & 2.8583 & 217.2 & 1.603 & 67.548740 & 31.3 & 0 \\
  &   & 0.0000035 & +0.280-0.090 & +472.9-155.4 & +0.08-0.37 & +0.00033-0.00055 & +1.1080-0.5122 & 8.6 & 0.061 & 0.001731 &   &   \\
570.01 & 8106610 & 12.3989551 & 4.490 & 162.4 & 0.98 & 0.03599 & 0.0609 & 784.1 & 4.224 & 105.780771 & 54.7 & 1 \\
  &   & 0.0000313 & +2.610-0.520 & +287.7-52.9 & +0.06-0.02 & +0.04081-0.00437 & +0.0310-0.0268 & 19.6 & 0.119 & 0.002009 &   &   \\
571.01 & 8120608 & 7.2673012 & 1.230 & 11.5 & 0.20 & 0.02443 & 5.2372 & 703.8 & 2.282 & 107.314399 & 51.8 & 0 \\
  &   & 0.0000109 & +0.160-0.160 & +4.4-3.2 & +0.25-0.20 & +0.00054-0.00044 & +0.7202-1.3631 & 15.5 & 0.044 & 0.001206 &   &   \\
571.02 & 8120608 & 13.3430079 & 1.530 & 5.1 & 0.84 & 0.03050 & 0.9972 & 872.8 & 2.900 & 109.903779 & 51.6 & 0 \\
  &   & 0.0000240 & +0.200-0.200 & +2.0-1.4 & +0.06-0.56 & +0.00010-0.00321 & +3.9805-0.4570 & 18.3 & 0.056 & 0.001432 &   &   \\
571.03 & 8120608 & 3.8867894 & 1.050 & 26.4 & 0.07 & 0.02085 & 5.8481 & 514.2 & 1.810 & 66.330496 & 47.1 & 0 \\
  &   & 0.0000059 & +0.130-0.140 & +10.2-7.5 & +0.40-0.07 & +0.00059-0.00033 & +0.1909-2.4326 & 12.7 & 0.043 & 0.001224 &   &   \\
571.04 & 8120608 & 22.4077744 & 1.260 & 2.5 & 0.54 & 0.02511 & 3.4042 & 708.9 & 3.320 & 86.798982 & 36.5 & 0 \\
  &   & 0.0000678 & +0.170-0.160 & +1.0-0.7 & +0.01-0.47 & +0.00409-0.00077 & +2.3437-0.1507 & 20.5 & 0.070 & 0.002315 &   &   \\
571.05 & 8120608 & 129.9457700 & 1.060 & 0.2 & 0.71 & 0.02106 & 2.6912 & 466.6 & 5.448 & 109.819163 & 12.4 & 0 \\
  &   & 0.0017370 & +0.140-0.140 & +0.1-0.1 & +0.01-0.54 & +0.00404-0.00183 & +4.9065-2.3260 & 38.5 & 0.323 & 0.012054 &   &   \\
572.01 & 8193178 & 10.6402227 & 2.580 & 162.0 & 0.76 & 0.02153 & 0.1765 & 465.9 & 5.436 & 112.777089 & 55.7 & 0 \\
  &   & 0.0000292 & +0.850-0.460 & +156.8-65.2 & +0.05-0.53 & +0.00000-0.00184 & +0.3492-0.0753 & 9.1 & 0.088 & 0.001974 &   &   \\
572.02 & 8193178 & 4.9388651 & 1.260 & 451.3 & 0.38 & 0.01050 & 0.4131 & 127.9 & 4.372 & 68.951366 & 21.3 & 0 \\
  &   & 0.0000366 & +0.410-0.230 & +436.7-181.8 & +0.09-0.38 & +0.00035-0.00041 & +0.1226-0.1249 & 6.8 & 0.154 & 0.006138 &   &   \\
573.01 & 8344004 & 5.9965350 & 3.080 & 338.6 & 0.61 & 0.02582 & 0.8208 & 729.6 & 3.275 & 105.505094 & 65.7 & 0 \\
  &   & 0.0000089 & +1.250-0.420 & +405.5-118.0 & +0.07-0.44 & +0.00347-0.00098 & +0.6550-0.1589 & 11.7 & 0.047 & 0.001259 &   &   \\
573.02 & 8344004 & 2.0619074 & 1.660 & 1406.2 & 0.17 & 0.01394 & 2.6825 & 230.1 & 1.869 & 66.199421 & 25.9 & 0 \\
  &   & 0.0000052 & +0.680-0.220 & +1684.1-489.9 & +0.29-0.17 & +0.00046-0.00044 & +0.3342-1.0030 & 9.7 & 0.068 & 0.002141 &   &   \\
574.01 & 8355239 & 20.1348897 & 2.810 & 20.6 & 0.71 & 0.03406 & 1.4582 & 1208.0 & 3.675 & 104.366603 & 63.7 & 0 \\
  &   & 0.0000356 & +0.600-0.210 & +14.1-4.7 & +0.05-0.49 & +0.00326-0.00247 & +2.1706-0.0441 & 20.6 & 0.064 & 0.001406 &   &   \\
574.02 & 8355239 & 10.3999019 & 1.330 & 49.7 & 0.05 & 0.01616 & 2.3140 & 325.6 & 3.410 & 74.512036 & 23.0 & 0 \\
  &   & 0.0000498 & +0.290-0.100 & +34.1-11.4 & +0.41-0.05 & +0.00077-0.00045 & +0.2504-0.8307 & 15.9 & 0.113 & 0.003647 &   &   \\
575.01 & 8367113 & 24.3157599 & 2.780 & 50.4 & 0.62 & 0.02473 & 1.5658 & 663.8 & 4.138 & 116.407994 & 40.9 & 0 \\
  &   & 0.0000800 & +1.390-0.250 & +74.3-13.9 & +0.26-0.40 & +0.00244-0.00096 & +1.4975-0.1710 & 18.6 & 0.083 & 0.002758 &   &   \\
576.01 & 8474898 & 199.4424699 & 40.010 & 1.8 & 1.34 & 0.42117 & 0.4583 & 4510.8 & 7.148 & 173.852200 & 78.5 & 1 \\
  &   & 0.0006389 & +17.850-5.060 & +2.4-0.6 & +0.49-0.02 & +0.39704-0.11175 & +0.0999-0.0249 & 76.2 & 0.119 & 0.002237 &   &   \\
577.01 & 8558011 & 39.6769617 & 2.980 & 11.8 & 0.94 & 0.03070 & 0.1066 & 680.7 & 6.187 & 111.555091 & 24.9 & 0 \\
  &   & 0.0002515 & +2.260-0.360 & +31.3-3.8 & +0.00-0.66 & +0.00010-0.00638 & +2.0234-0.0141 & 27.1 & 0.291 & 0.005139 &   &   \\
577.02 & 8558011 & 0.6381632 & 0.990 & 2928.3 & 0.28 & 0.01018 & 3.0834 & 125.3 & 1.184 & 64.749086 & 18.5 & 0 \\
  &   & 0.0000017 & +0.750-0.120 & +7725.6-936.3 & +0.19-0.28 & +0.00047-0.00055 & +0.4728-1.4808 & 8.4 & 0.080 & 0.002353 &   &   \\
578.01 & 8565266 & 6.4125150 & 4.030 & 308.8 & 0.65 & 0.03329 & 0.1921 & 1194.3 & 5.309 & 102.879590 & 175.8 & 0 \\
  &   & 0.0000054 & +1.860-0.530 & +426.1-105.0 & +0.02-0.45 & +0.00030-0.00150 & +0.1675-0.0517 & 8.3 & 0.058 & 0.000670 &   &   \\
579.01 & 8616637 & 2.0200010 & 1.430 & 467.9 & 0.18 & 0.01663 & 2.7723 & 341.7 & 1.836 & 103.070086 & 57.9 & 0 \\
  &   & 0.0000025 & +0.350-0.110 & +359.6-104.4 & +0.24-0.18 & +0.00051-0.00023 & +0.3643-0.7023 & 6.8 & 0.032 & 0.000916 &   &   \\
579.02 & 8616637 & 3.7630424 & 1.460 & 204.3 & 0.00 & 0.01705 & 9.6212 & 361.3 & 1.515 & 65.593252 & 38.4 & 0 \\
  &   & 0.0000058 & +0.360-0.100 & +157.0-45.6 & +0.47-0.00 & +0.00064-0.00044 & +0.5221-3.7374 & 10.5 & 0.041 & 0.001248 &   &   \\
580.01 & 8625925 & 6.5212107 & 2.600 & 178.3 & 0.52 & 0.02651 & 1.7160 & 795.2 & 2.809 & 108.710835 & 67.9 & 0 \\
  &   & 0.0000086 & +0.850-0.210 & +169.8-43.9 & +0.29-0.33 & +0.00218-0.00081 & +0.8602-1.0034 & 13.3 & 0.036 & 0.001088 &   &   \\
581.01 & 8822216 & 6.9969266 & 3.280 & 147.1 & 0.02 & 0.03369 & 3.1783 & 1382.3 & 2.738 & 108.914244 & 117.0 & 0 \\
  &   & 0.0000056 & +1.100-0.250 & +143.2-35.2 & +0.33-0.02 & +0.00058-0.00025 & +0.0628-0.7591 & 13.6 & 0.023 & 0.000629 &   &   \\
581.02 & 8822216 & 151.8639201 & 2.630 & 2.4 & 0.47 & 0.02696 & 1.5233 & 841.2 & 8.622 & 76.315167 & 28.3 & 0 \\
  &   & 0.0011183 & +0.870-0.200 & +2.4-0.6 & +0.05-0.41 & +0.00032-0.00117 & +0.7528-0.0593 & 30.7 & 0.162 & 0.005929 &   &   \\
582.01 & 9020160 & 5.9450410 & 2.260 & 113.1 & 0.05 & 0.02629 & 3.1825 & 861.8 & 2.571 & 103.472979 & 70.8 & 0 \\
  &   & 0.0000076 & +0.600-0.160 & +93.0-25.2 & +0.37-0.05 & +0.00078-0.00033 & +0.1588-0.8671 & 14.2 & 0.036 & 0.001051 &   &   \\
582.02 & 9020160 & 17.7385205 & 2.110 & 26.4 & 0.75 & 0.02455 & 2.0633 & 608.6 & 2.929 & 81.986149 & 28.6 & 0 \\
  &   & 0.0000658 & +0.560-0.150 & +21.7-5.9 & +0.17-0.52 & +0.00245-0.00239 & +4.0146-1.5194 & 23.5 & 0.103 & 0.003093 &   &   \\
582.03 & 9020160 & 9.9396786 & 1.340 & 57.1 & 0.17 & 0.01558 & 3.2513 & 301.1 & 2.961 & 64.581906 & 19.5 & 0 \\
  &   & 0.0000536 & +0.350-0.090 & +47.0-12.7 & +0.29-0.17 & +0.00080-0.00048 & +0.7583-0.9955 & 17.0 & 0.120 & 0.004289 &   &   \\
583.01 & 9076513 & 2.4370333 & 1.610 & 834.0 & 0.49 & 0.01498 & 0.4493 & 255.4 & 3.201 & 103.737243 & 49.9 & 0 \\
  &   & 0.0000050 & +0.700-0.140 & +1062.1-222.9 & +0.00-0.45 & +0.00294-0.00037 & +0.2597-0.0227 & 6.1 & 0.053 & 0.001686 &   &   \\
584.01 & 9146018 & 9.9267251 & 2.200 & 73.6 & 0.27 & 0.02482 & 1.4968 & 742.9 & 3.788 & 108.686285 & 94.3 & 0 \\
  &   & 0.0000121 & +0.740-0.170 & +72.3-17.4 & +0.15-0.26 & +0.00037-0.00045 & +0.2381-0.2746 & 8.4 & 0.036 & 0.000947 &   &   \\
584.02 & 9146018 & 21.2234730 & 2.270 & 26.7 & 0.84 & 0.02557 & 0.2943 & 604.5 & 5.035 & 103.374707 & 59.9 & 0 \\
  &   & 0.0000516 & +0.760-0.180 & +26.3-6.3 & +0.00-0.58 & +0.00026-0.00281 & +1.0999-0.0097 & 10.6 & 0.062 & 0.002096 &   &   \\
584.03 & 9146018 & 6.4702758 & 0.890 & 130.6 & 0.14 & 0.00999 & 1.6048 & 121.6 & 3.241 & 69.506625 & 19.2 & 0 \\
  &   & 0.0000432 & +0.290-0.070 & +128.3-30.9 & +0.31-0.14 & +0.00050-0.00033 & +0.2132-0.6617 & 7.5 & 0.136 & 0.005413 &   &   \\
585.01 & 9279669 & 3.7221564 & 2.420 & 288.3 & 0.64 & 0.02731 & 2.0827 & 805.9 & 1.991 & 104.560286 & 70.3 & 0 \\
  &   & 0.0000038 & +0.930-0.190 & +328.2-67.3 & +0.01-0.51 & +0.00412-0.00138 & +2.2257-0.0143 & 13.7 & 0.035 & 0.000826 &   &   \\
586.01 & 9570741 & 15.7797961 & 2.190 & 61.0 & 0.06 & 0.02204 & 2.1560 & 581.5 & 4.033 & 108.970142 & 42.3 & 0 \\
  &   & 0.0000426 & +0.850-0.170 & +69.4-15.1 & +0.40-0.06 & +0.00083-0.00026 & +0.1360-0.7258 & 16.6 & 0.073 & 0.002149 &   &   \\
587.01 & 9607164 & 14.0349151 & 2.350 & 40.0 & 0.41 & 0.02741 & 2.1702 & 890.7 & 3.579 & 104.605095 & 57.4 & 0 \\
  &   & 0.0000260 & +1.230-0.250 & +65.9-11.3 & +0.04-0.41 & +0.00028-0.00099 & +0.7064-0.3767 & 18.1 & 0.057 & 0.001361 &   &   \\
588.01 & 9631762 & 10.3558466 & 1.360 & 19.2 & 0.19 & 0.02308 & 3.9994 & 681.2 & 2.812 & 108.681655 & 55.4 & 0 \\
  &   & 0.0000185 & +0.100-0.100 & +5.5-4.5 & +0.25-0.19 & +0.00076-0.00047 & +0.1967-1.4529 & 14.5 & 0.045 & 0.001422 &   &   \\
589.01 & 9763754 & 17.4770196 & 0.930 & 49.2 & 0.00 & 0.01084 & 0.0010 & 138.3 & 54.522 & 119.556849 & 2.9 & 1 \\
  &   & 0.0012332 & +0.400-0.060 & +63.1-10.6 & +0.11-0.00 & +0.00036-0.00045 & +0.0000-0.0000 & 17.5 & 2.395 & 0.046924 &   &   \\
590.01 & 9782691 & 11.3883997 & 2.440 & 167.3 & 0.08 & 0.01968 & 2.1120 & 457.1 & 3.631 & 107.553801 & 41.8 & 0 \\
  &   & 0.0000351 & +1.330-0.280 & +270.9-55.1 & +0.34-0.08 & +0.00061-0.00027 & +0.0706-0.7430 & 13.9 & 0.075 & 0.002436 &   &   \\
590.02 & 9782691 & 50.6984448 & 2.850 & 22.9 & 0.13 & 0.02299 & 2.1866 & 623.2 & 5.893 & 74.316975 & 27.0 & 0 \\
  &   & 0.0002245 & +1.560-0.320 & +37.0-7.5 & +0.29-0.13 & +0.00063-0.00051 & +0.1477-0.6464 & 21.4 & 0.107 & 0.003217 &   &   \\
591.01 & 9886221 & 2.9926497 & 0.880 & 436.6 & 0.05 & 0.00936 & 4.0521 & 106.2 & 1.857 & 103.800161 & 15.9 & 1 \\
  &   & 0.0000159 & +0.330-0.070 & +485.6-101.0 & +0.40-0.05 & +0.00069-0.00023 & +0.6587-1.9799 & 8.4 & 0.147 & 0.004291 &   &   \\
592.01 & 9957627 & 39.7530284 & 2.800 & 24.5 & 0.89 & 0.02537 & 0.2923 & 564.5 & 5.404 & 108.462924 & 41.2 & 0 \\
  &   & 0.0001573 & +1.030-0.350 & +26.3-7.9 & +0.01-0.62 & +0.00013-0.00331 & +1.9357-0.0471 & 16.1 & 0.103 & 0.003060 &   &   \\
593.01 & 9958962 & 9.9976185 & 2.480 & 129.2 & 0.23 & 0.02329 & 2.4467 & 643.6 & 3.243 & 104.787736 & 47.5 & 0 \\
  &   & 0.0000214 & +0.980-0.220 & +149.4-35.4 & +0.16-0.23 & +0.00051-0.00042 & +0.2394-0.5691 & 15.1 & 0.052 & 0.001726 &   &   \\
593.02 & 9958962 & 90.4113556 & 3.370 & 6.9 & 0.20 & 0.03156 & 2.8493 & 1186.8 & 6.523 & 141.503994 & 40.1 & 0 \\
  &   & 0.0004522 & +1.320-0.300 & +7.9-1.9 & +0.26-0.20 & +0.00086-0.00070 & +0.2683-0.9217 & 31.6 & 0.130 & 0.003803 &   &   \\
593.03 & 9958962 & 51.0672495 & 2.620 & 14.7 & 0.46 & 0.02457 & 3.8324 & 692.1 & 4.407 & 80.612137 & 26.1 & 0 \\
  &   & 0.0002594 & +1.040-0.230 & +17.0-4.0 & +0.00-0.44 & +0.00033-0.00115 & +2.0005-0.2501 & 28.7 & 0.126 & 0.004616 &   &   \\
594.01 & 10216045 & 16.8895469 & 0.210 & 29.4 & 0.32 & 0.00269 & 3.0653 & 8.7 & 3.421 & 116.155570 & 0.5 & 1 \\
  &   & 0.0000000 & +0.060-0.010 & +22.9-7.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
595.01 & 10294465 & 199.9996137 & 4.060 & 0.0 & 1.20 & 0.23969 & 113.7307 & 1081.1 & 0.756 & 183.936265 & 2.2 & 1 \\
  &   & 0.0000000 & +0.0000.000 & +0.00.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
596.01 & 10388286 & 1.6826961 & 1.270 & 76.1 & 0.12 & 0.02476 & 5.7293 & 752.9 & 1.380 & 103.452972 & 80.4 & 0 \\
  &   & 0.0000011 & +0.160-0.160 & +26.3-21.9 & +0.31-0.12 & +0.00063-0.00032 & +0.3045-1.6653 & 11.4 & 0.021 & 0.000534 &   &   \\
597.01 & 10600261 & 17.3079762 & 2.600 & 74.0 & 0.21 & 0.02366 & 1.1594 & 660.8 & 5.023 & 109.942672 & 47.0 & 0 \\
  &   & 0.0000525 & +0.960-0.310 & +81.1-23.3 & +0.22-0.21 & +0.00058-0.00038 & +0.1612-0.2787 & 14.9 & 0.080 & 0.002191 &   &   \\
597.02 & 10600261 & 2.0922700 & 1.480 & 1241.1 & 0.23 & 0.01346 & 1.1724 & 213.3 & 2.446 & 66.062438 & 30.6 & 0 \\
  &   & 0.0000063 & +0.550-0.180 & +1360.0-391.1 & +0.22-0.23 & +0.00048-0.00027 & +0.2946-0.3045 & 8.1 & 0.078 & 0.002305 &   &   \\
597.03 & 10600261 & 52.8147284 & 2.410 & 16.7 & 0.13 & 0.02193 & 1.2104 & 570.9 & 7.267 & 97.905783 & 30.3 & 0 \\
  &   & 0.0003467 & +0.900-0.290 & +18.3-5.3 & +0.30-0.13 & +0.00081-0.00039 & +0.0714-0.4051 & 21.3 & 0.136 & 0.004878 &   &   \\
598.01 & 10656823 & 8.3078450 & 2.220 & 76.1 & 0.01 & 0.02574 & 2.3226 & 823.8 & 3.194 & 104.172132 & 68.5 & 0 \\
  &   & 0.0000116 & +0.530-0.170 & +56.2-17.7 & +0.39-0.01 & +0.00071-0.00028 & +0.0747-0.6948 & 13.1 & 0.045 & 0.001072 &   &   \\
598.02 & 10656823 & 34.0962295 & 1.760 & 11.6 & 0.45 & 0.02034 & 3.3460 & 487.0 & 4.048 & 86.827369 & 20.4 & 0 \\
  &   & 0.0002118 & +0.420-0.140 & +8.6-2.7 & +0.02-0.45 & +0.00040-0.00119 & +1.8033-0.5657 & 23.9 & 0.143 & 0.004705 &   &   \\
599.01 & 10676824 & 6.4544338 & 2.450 & 235.0 & 0.61 & 0.02380 & 1.7003 & 616.7 & 2.609 & 106.214335 & 47.7 & 0 \\
  &   & 0.0000119 & +0.950-0.230 & +266.8-64.9 & +0.04-0.49 & +0.00028-0.00119 & +1.7851-0.0328 & 15.8 & 0.055 & 0.001460 &   &   \\
600.01 & 10718726 & 3.5957696 & 2.390 & 581.3 & 0.86 & 0.02162 & 0.1480 & 425.2 & 3.325 & 103.369644 & 47.5 & 0 \\
  &   & 0.0000088 & +1.090-0.230 & +785.7-163.6 & +0.01-0.62 & +0.00013-0.00261 & +0.7479-0.0169 & 10.0 & 0.043 & 0.001931 &   &   \\
601.01 & 10973664 & 5.4042722 & 2.690 & 312.9 & 0.16 & 0.02553 & 3.1304 & 770.3 & 2.475 & 105.185543 & 82.2 & 0 \\
  &   & 0.0000056 & +1.020-0.250 & +344.4-85.7 & +0.21-0.16 & +0.00039-0.00028 & +0.1743-0.7263 & 10.4 & 0.029 & 0.000801 &   &   \\
601.02 & 10973664 & 11.6789485 & 4.350 & 112.1 & 0.94 & 0.04129 & 3.6970 & 1295.3 & 1.344 & 64.511710 & 59.3 & 0 \\
  &   & 0.0000098 & +1.660-0.410 & +123.3-30.7 & +0.01-0.14 & +0.00648-0.00445 & +13.9886-1.8769 & 31.4 & 0.088 & 0.000708 &   &   \\
601.03 & 10973664 & 1.2084650 & 1.500 & 2307.7 & 0.01 & 0.01425 & 3.1270 & 240.2 & 1.510 & 66.675385 & 41.7 & 0 \\
  &   & 0.0000017 & +0.570-0.140 & +2539.9-631.7 & +0.43-0.01 & +0.00040-0.00026 & +0.2746-0.9463 & 6.7 & 0.039 & 0.001136 &   &   \\
602.01 & 12459913 & 12.9137543 & 2.740 & 122.7 & 0.93 & 0.02516 & 0.0412 & 512.6 & 6.042 & 110.282485 & 40.0 & 0 \\
  &   & 0.0000495 & +0.990-0.350 & +130.2-40.1 & +0.01-0.64 & +0.00017-0.00422 & +0.6096-0.0000 & 15.0 & 0.146 & 0.003061 &   &   \\
603.01 & 2441151 & 2.1920087 & 3.660 & 367.0 & 0.97 & 0.05167 & 0.0642 & 1551.3 & 2.958 & 104.671944 & 155.7 & 1 \\
  &   & 0.0000014 & +0.570-0.210 & +186.8-78.0 & +0.01-0.01 & +0.00558-0.00506 & +0.0037-0.0101 & 16.9 & 0.043 & 0.000529 &   &   \\
604.01 & 3970233 & 8.2549183 & 11.850 & 93.5 & 0.45 & 0.13001 & 0.1715 & 19761.3 & 7.707 & 107.434786 & 1880.9 & 1 \\
  &   & 0.0000007 & +4.310-1.190 & +103.1-25.4 & +0.01-0.01 & +0.00011-0.00016 & +0.0017-0.0021 & 22.0 & 0.005 & 0.000068 &   &   \\
605.01 & 4832837 & 2.6281137 & 1.900 & 70.0 & 0.72 & 0.03107 & 1.4106 & 997.9 & 1.855 & 102.719741 & 105.1 & 0 \\
  &   & 0.0000018 & +0.310-0.310 & +64.9-24.2 & +0.02-0.55 & +0.00012-0.00234 & +2.2731-0.0628 & 11.9 & 0.025 & 0.000530 &   &   \\
605.02 & 4832837 & 5.0654968 & 0.700 & 29.1 & 0.52 & 0.01150 & 2.2054 & 151.0 & 2.334 & 64.943793 & 10.0 & 0 \\
  &   & 0.0000338 & +0.120-0.110 & +27.0-10.1 & +0.01-0.47 & +0.00035-0.00088 & +1.9177-0.3200 & 13.4 & 0.166 & 0.005558 &   &   \\
606.01 & 5014753 & 3.1706265 & 14.540 & 704.9 & 0.84 & 0.12876 & 0.5908 & 15056.4 & 2.705 & 105.047194 & 643.9 & 1 \\
  &   & 0.0000005 & +6.490-1.530 & +936.7-215.6 & +0.00-0.00 & +0.00030-0.00063 & +0.0141-0.0115 & 47.8 & 0.011 & 0.000126 &   &   \\
607.01 & 5441980 & 5.8939918 & 4286.070 & 152.7 & 52.89 & 51.98642 & 953.1360 & 11669.1 & 1.340 & 106.485968 & 444.9 & 0 \\
  &   & 0.0000006 & +2003.950-295.200 & +223.7-35.3 & +0.27-22.41 & +0.27324-22.40687 & +6.7534-600.2576 & 39.4 & 0.005 & 0.000071 &   &   \\
608.01 & 5562784 & 25.3371438 & 3.570 & 6.9 & 0.83 & 0.05144 & 0.0666 & 2429.9 & 9.583 & 125.913735 & 152.3 & 1 \\
  &   & 0.0000500 & +0.310-0.360 & +2.3-1.9 & +0.02-0.02 & +0.00060-0.00102 & +0.0114-0.0097 & 20.1 & 0.131 & 0.001515 &   &   \\
609.01 & 5608566 & 4.3970011 & 12.190 & 543.5 & 0.97 & 0.09657 & 0.8352 & 4746.5 & 1.853 & 105.023368 & 339.8 & 1 \\
  &   & 0.0000008 & +4.990-1.990 & +662.9-209.7 & +0.03-0.02 & +0.01733-0.01535 & +0.0269-0.1609 & 21.5 & 0.018 & 0.000141 &   &   \\
610.01 & 5686174 & 14.2822668 & 1.640 & 4.4 & 0.72 & 0.03202 & 2.3264 & 1063.7 & 2.740 & 113.847258 & 51.5 & 0 \\
  &   & 0.0000266 & +0.210-0.210 & +1.5-1.3 & +0.00-0.56 & +0.00407-0.00222 & +3.7125-1.8995 & 26.0 & 0.071 & 0.001529 &   &   \\
611.01 & 6309763 & 3.2516590 & 10.260 & 930.3 & 0.94 & 0.08429 & 1.2825 & 4983.9 & 1.531 & 104.060523 & 514.0 & 0 \\
  &   & 0.0000003 & +4.970-1.140 & +1335.5-286.3 & +0.01-0.01 & +0.00406-0.00289 & +0.0343-0.1282 & 16.5 & 0.012 & 0.000077 &   &   \\
612.01 & 6587002 & 20.7399180 & 3.680 & 77.4 & 0.01 & 0.02247 & 6.5863 & 630.0 & 3.051 & 106.218143 & 47.0 & 0 \\
  &   & 0.0000400 & +2.300-1.540 & +155.0-54.1 & +0.43-0.00 & +0.00079-0.00039 & +0.0325-2.5882 & 15.2 & 0.053 & 0.001693 &   &   \\
612.02 & 6587002 & 47.4276600 & 4.280 & 25.7 & 0.07 & 0.02610 & 3.1123 & 849.9 & 5.165 & 149.557349 & 53.1 & 0 \\
  &   & 0.0001187 & +2.660-1.790 & +51.4-18.0 & +0.36-0.07 & +0.00071-0.00052 & +0.1106-1.0477 & 17.2 & 0.076 & 0.001977 &   &   \\
612.03 & 6587002 & 122.0799221 & 5.920 & 7.3 & 0.96 & 0.03612 & 0.8632 & 854.8 & 4.121 & 88.027266 & 26.2 & 0 \\
  &   & 0.0005163 & +3.690-2.470 & +14.6-5.1 & +0.00-0.44 & +0.00080-0.00884 & +16.5848-0.2404 & 32.4 & 0.257 & 0.003820 &   &   \\
613.01 & 6960456 & 5.0744240 & 1.370 & 175.8 & 0.32 & 0.01463 & 0.7273 & 259.0 & 3.752 & 104.556215 & 26.1 & 1 \\
  &   & 0.0000348 & +0.480-0.090 & +184.5-37.3 & +0.14-0.32 & +0.00038-0.00068 & +0.1654-0.2782 & 12.0 & 0.201 & 0.005733 &   &   \\
614.01 & 7368664 & 12.8747114 & 8.000 & 82.4 & 0.94 & 0.07807 & 1.3713 & 4253.8 & 2.280 & 103.022561 & 225.6 & 0 \\
  &   & 0.0000043 & +2.530-0.700 & +75.5-22.2 & +0.01-0.01 & +0.00366-0.00394 & +0.0737-0.1646 & 31.4 & 0.026 & 0.000264 &   &   \\
615.01 & 8374580 & 176.2432160 & 40.580 & 2.4 & 1.30 & 0.38152 & 1.2126 & 4937.9 & 5.104 & 125.503918 & 104.8 & 1 \\
  &   & 0.0003216 & +18.250-3.420 & +3.2-0.6 & +0.54-0.03 & +0.44468-0.10468 & +0.2177-0.0892 & 71.3 & 0.075 & 0.001428 &   &   \\
616.01 & 9714696 & 1.4333388 & 2.080 & 1873.3 & 0.02 & 0.01910 & 5.4375 & 432.3 & 1.333 & 102.856998 & 56.0 & 1 \\
  &   & 0.0000017 & +0.730-0.190 & +1885.3-535.2 & +0.47-0.02 & +0.00068-0.00024 & +0.4309-1.9946 & 9.8 & 0.031 & 0.000915 &   &   \\
617.01 & 9846086 & 37.8651255 & 57.850 & 19.3 & 1.45 & 0.55010 & 1.9310 & 7270.9 & 2.986 & 131.599157 & 211.7 & 0 \\
  &   & 0.0000166 & +24.990-4.990 & +24.8-5.2 & +0.46-0.06 & +0.35355-0.17260 & +0.2381-0.2042 & 41.5 & 0.019 & 0.000313 &   &   \\
618.01 & 10353968 & 9.0709773 & 3.230 & 109.6 & 0.26 & 0.03179 & 3.8261 & 1215.6 & 2.709 & 111.343314 & 60.7 & 0 \\
  &   & 0.0000128 & +1.310-0.270 & +134.3-26.9 & +0.18-0.26 & +0.00075-0.00061 & +0.5411-0.9945 & 23.0 & 0.043 & 0.001081 &   &   \\
619.01 & 10384962 & 2.8792434 & 21.460 & 565.4 & 0.70 & 0.22203 & 1.3451 & 50171.1 & 2.634 & 103.710616 & 910.0 & 1 \\
  &   & 0.0000003 & +8.580-1.720 & +660.6-138.9 & +0.00-0.00 & +0.00060-0.00040 & +0.0130-0.0244 & 98.8 & 0.007 & 0.000087 &   &   \\
620.01 & 11773022 & 45.1553007 & 7.880 & 17.7 & 0.04 & 0.07427 & 2.4183 & 6590.5 & 5.797 & 92.106659 & 297.1 & 0 \\
  &   & 0.0000248 & +3.180-0.720 & +20.7-4.9 & +0.16-0.04 & +0.00039-0.00016 & +0.0354-0.1467 & 25.6 & 0.020 & 0.000425 &   &   \\
620.02 & 11773022 & 130.1774660 & 10.740 & 4.3 & 0.09 & 0.10119 & 2.4053 & 12215.7 & 8.448 & 145.033997 & 382.2 & 0 \\
  &   & 0.0000984 & +4.330-0.980 & +5.0-1.2 & +0.08-0.09 & +0.00028-0.00029 & +0.0345-0.1414 & 36.4 & 0.028 & 0.000579 &   &   \\
620.03 & 11773022 & 85.3165776 & 6.100 & 7.6 & 0.97 & 0.05751 & 2.5236 & 1910.9 & 2.810 & 228.311734 & 32.6 & 0 \\
  &   & 0.0002284 & +2.470-0.550 & +8.9-2.1 & +0.14-0.06 & +0.10314-0.01488 & +3.5275-0.9336 & 74.2 & 0.111 & 0.001851 &   &   \\
621.01 & 12251650 & 17.7619993 & 3355.130 & 19.8 & 46.77 & 45.92622 & 616.0361 & 25592.9 & 2.459 & 107.183012 & 665.5 & 1 \\
  &   & 0.0000022 & +436.320-280.850 & +8.6-4.9 & +17.37-6.04 & +17.36703-6.03694 & +383.8831-112.6774 & 54.7 & 0.005 & 0.000099 &   &   \\
622.01 & 12417486 & 155.0421275 & 6.280 & 1.6 & 0.83 & 0.07494 & 0.4446 & 5217.5 & 9.867 & 146.500214 & 120.9 & 0 \\
  &   & 0.0003863 & +1.900-0.580 & +1.5-0.4 & +0.01-0.02 & +0.00063-0.00113 & +0.0587-0.0368 & 52.0 & 0.128 & 0.001742 &   &   \\
623.01 & 12068975 & 10.3497139 & 1.260 & 178.1 & 0.17 & 0.01029 & 1.0984 & 125.2 & 4.285 & 107.064765 & 49.3 & 0 \\
  &   & 0.0000299 & +0.040-0.040 & +23.8-21.5 & +0.29-0.17 & +0.00025-0.00019 & +0.0979-0.3230 & 2.7 & 0.062 & 0.002267 &   &   \\
623.02 & 12068975 & 15.6775611 & 1.150 & 102.3 & 0.03 & 0.00937 & 0.9331 & 104.4 & 5.262 & 112.469996 & 29.5 & 0 \\
  &   & 0.0000622 & +0.030-0.040 & +13.7-12.3 & +0.40-0.03 & +0.00027-0.00017 & +0.0379-0.2828 & 3.0 & 0.083 & 0.003086 &   &   \\
623.03 & 12068975 & 5.5993197 & 1.070 & 403.9 & 0.01 & 0.00875 & 0.9219 & 91.0 & 3.751 & 104.473350 & 47.0 & 0 \\
  &   & 0.0000129 & +0.030-0.030 & +54.0-48.6 & +0.43-0.01 & +0.00027-0.00011 & +0.0404-0.3220 & 2.2 & 0.058 & 0.001902 &   &   \\
623.04 & 12068975 & 25.2099845 & 0.890 & 54.4 & 0.65 & 0.00730 & 0.3742 & 57.2 & 6.372 & 87.412553 & 18.1 & 0 \\
  &   & 0.0002362 & +0.030-0.020 & +7.3-6.5 & +0.02-0.51 & +0.00139-0.00037 & +0.5063-0.0078 & 3.4 & 0.198 & 0.008084 &   &   \\
624.01 & 3541946 & 17.7900242 & 2.620 & 41.1 & 0.02 & 0.02803 & 1.8477 & 951.7 & 4.451 & 115.437244 & 103.8 & 0 \\
  &   & 0.0000216 & +1.000-0.210 & +46.4-9.7 & +0.36-0.02 & +0.00051-0.00024 & +0.0442-0.4050 & 10.1 & 0.036 & 0.000959 &   &   \\
624.02 & 3541946 & 49.5675359 & 2.440 & 10.5 & 0.67 & 0.02614 & 3.7920 & 730.7 & 3.743 & 102.540103 & 44.6 & 0 \\
  &   & 0.0001239 & +0.940-0.190 & +11.8-2.5 & +0.19-0.46 & +0.00223-0.00152 & +4.3535-2.6456 & 17.5 & 0.066 & 0.002064 &   &   \\
624.03 & 3541946 & 1.3118444 & 1.380 & 1324.5 & 0.12 & 0.01478 & 2.0626 & 262.8 & 1.773 & 66.109210 & 66.3 & 0 \\
  &   & 0.0000013 & +0.530-0.110 & +1495.7-311.6 & +0.28-0.12 & +0.00034-0.00018 & +0.2064-0.4663 & 4.6 & 0.027 & 0.000857 &   &   \\
625.01 & 4449034 & 38.1385308 & 224.530 & 137.2 & 1.85 & 0.87758 & 0.2122 & 1246.8 & 3.817 & 113.437911 & 69.7 & 0 \\
  &   & 0.0000708 & +66.320-85.860 & +117.6-91.6 & +0.12-0.59 & +0.07410-0.58649 & +0.0669-0.0358 & 24.2 & 0.074 & 0.001486 &   &   \\
626.01 & 4478168 & 14.5864961 & 2.050 & 93.4 & 0.44 & 0.01848 & 1.4526 & 391.3 & 4.039 & 105.222302 & 52.0 & 0 \\
  &   & 0.0000288 & +0.320-0.110 & +39.5-16.6 & +0.04-0.44 & +0.00019-0.00064 & +0.6518-0.1426 & 8.4 & 0.056 & 0.001580 &   &   \\
626.02 & 4478168 & 8.0291894 & 0.860 & 207.1 & 0.29 & 0.00777 & 1.7830 & 70.7 & 3.245 & 65.826036 & 11.8 & 0 \\
  &   & 0.0000980 & +0.140-0.050 & +87.5-36.9 & +0.18-0.29 & +0.00037-0.00057 & +0.0892-1.1927 & 7.2 & 0.375 & 0.010309 &   &   \\
627.01 & 4563268 & 7.7519249 & 2.170 & 215.4 & 0.27 & 0.01852 & 1.4627 & 406.0 & 3.485 & 109.172704 & 81.4 & 0 \\
  &   & 0.0000106 & +0.500-0.100 & +133.8-36.8 & +0.17-0.27 & +0.00032-0.00030 & +0.2197-0.3191 & 5.5 & 0.035 & 0.001106 &   &   \\
627.02 & 4563268 & 4.1653651 & 1.180 & 493.7 & 0.09 & 0.01012 & 1.0106 & 122.6 & 3.290 & 65.042089 & 32.5 & 0 \\
  &   & 0.0000130 & +0.280-0.050 & +306.8-84.3 & +0.36-0.09 & +0.00035-0.00022 & +0.0892-0.3514 & 4.2 & 0.067 & 0.002432 &   &   \\
628.01 & 4644604 & 14.4858520 & 2.170 & 83.8 & 0.02 & 0.01974 & 6.4783 & 468.5 & 2.714 & 108.005579 & 51.3 & 0 \\
  &   & 0.0000236 & +0.410-0.310 & +43.9-26.0 & +0.41-0.02 & +0.00057-0.00026 & +0.0119-2.0918 & 10.6 & 0.046 & 0.001317 &   &   \\
629.01 & 4656049 & 40.6994443 & 3.360 & 52.0 & 0.88 & 0.02260 & 0.1305 & 456.5 & 7.208 & 105.566829 & 38.1 & 0 \\
  &   & 0.0001783 & +1.460-0.770 & +67.8-25.1 & +0.03-0.62 & +0.00009-0.00284 & +0.8138-0.0443 & 13.1 & 0.116 & 0.003264 &   &   \\
630.01 & 4659405 & 4.5324080 & 9.640 & 426.7 & 1.05 & 0.07523 & 0.0205 & 356.4 & 3.181 & 104.925049 & 47.4 & 1 \\
  &   & 0.0000094 & +3.410-1.880 & +450.8-177.3 & +0.28-0.08 & +0.29152-0.05232 & +0.0051-0.0070 & 10.0 & 0.098 & 0.001594 &   &   \\
631.01 & 4742414 & 15.4580567 & 9.190 & 136.4 & 0.01 & 0.05981 & 0.2286 & 4331.9 & 8.796 & 106.782495 & 1127.5 & 1 \\
  &   & 0.0000029 & +1.820-1.550 & +73.4-50.0 & +0.06-0.01 & +0.00005-0.00003 & +0.0005-0.0019 & 4.5 & 0.005 & 0.000149 &   &   \\
632.01 & 4827723 & 7.2385854 & 1.430 & 121.0 & 0.10 & 0.01495 & 2.1001 & 275.8 & 3.107 & 104.219004 & 60.5 & 0 \\
  &   & 0.0000118 & +0.220-0.080 & +53.1-21.1 & +0.37-0.10 & +0.00051-0.00026 & +0.1268-0.7116 & 5.4 & 0.043 & 0.001270 &   &   \\
633.01 & 4841374 & 161.4743937 & 4.790 & 8.8 & 0.76 & 0.02796 & 0.3795 & 788.3 & 10.598 & 103.603162 & 45.3 & 0 \\
  &   & 0.0009011 & +2.240-1.550 & +12.5-5.2 & +0.05-0.52 & +0.00030-0.00213 & +0.7828-0.0218 & 21.0 & 0.210 & 0.004058 &   &   \\
634.01 & 4861736 & 6.2778165 & 5.120 & 222.4 & 0.95 & 0.05264 & 0.0089 & 2050.4 & 8.865 & 105.579766 & 319.0 & 1 \\
  &   & 0.0000071 & +2.080-0.410 & +263.9-55.0 & +0.00-0.00 & +0.00065-0.00060 & +0.0002-0.0003 & 16.1 & 0.050 & 0.000921 &   &   \\
635.01 & 5020319 & 16.7198722 & 2.370 & 74.3 & 0.02 & 0.02106 & 4.1975 & 530.6 & 3.294 & 104.401045 & 69.8 & 0 \\
  &   & 0.0000243 & +0.330-0.110 & +27.1-12.4 & +0.35-0.02 & +0.00044-0.00021 & +0.0985-0.9950 & 9.2 & 0.038 & 0.001124 &   &   \\
636.01 & 5090690 & 12.0116608 & 52.310 & 710.9 & 1.01 & 0.19992 & 0.5279 & 14538.6 & 3.770 & 109.635806 & 2180.5 & 1 \\
  &   & 0.0000006 & +20.320-16.140 & +819.8-429.0 & +0.02-0.01 & +0.01167-0.00536 & +0.0021-0.0123 & 10.7 & 0.004 & 0.000039 &   &   \\
637.01 & 5098444 & 26.9492394 & 7.380 & 5.8 & 0.55 & 0.13191 & 0.1109 & 19332.1 & 12.583 & 110.969349 & 627.3 & 1 \\
  &   & 0.0000098 & +0.370-0.510 & +1.4-1.4 & +0.02-0.02 & +0.00020-0.00027 & +0.0019-0.0026 & 54.9 & 0.038 & 0.000272 &   &   \\
638.01 & 5113822 & 23.6421909 & 3.870 & 57.4 & 0.11 & 0.03132 & 1.7009 & 1171.3 & 5.022 & 105.589428 & 110.9 & 0 \\
  &   & 0.0000247 & +1.490-0.610 & +64.7-21.2 & +0.17-0.11 & +0.00030-0.00020 & +0.0322-0.2237 & 11.4 & 0.028 & 0.000848 &   &   \\
638.02 & 5113822 & 67.0932997 & 4.060 & 14.3 & 0.04 & 0.03289 & 1.8892 & 1293.9 & 6.906 & 79.567045 & 82.8 & 0 \\
  &   & 0.0001353 & +1.570-0.630 & +16.1-5.3 & +0.30-0.04 & +0.00053-0.00024 & +0.0271-0.4342 & 16.4 & 0.053 & 0.001537 &   &   \\
639.01 & 5120087 & 17.9797906 & 2.180 & 82.9 & 0.09 & 0.02014 & 0.9062 & 475.9 & 5.602 & 115.243463 & 72.4 & 0 \\
  &   & 0.0000377 & +0.820-0.240 & +92.5-25.0 & +0.30-0.09 & +0.00034-0.00028 & +0.0154-0.2939 & 7.6 & 0.055 & 0.001715 &   &   \\
640.01 & 5121511 & 30.9966073 & 2.420 & 17.8 & 0.48 & 0.02419 & 8.8754 & 683.9 & 2.796 & 124.785905 & 61.2 & 0 \\
  &   & 0.0000476 & +0.350-0.230 & +7.7-4.3 & +0.39-0.28 & +0.00357-0.00066 & +3.3905-6.2211 & 13.6 & 0.044 & 0.001195 &   &   \\
641.01 & 5131180 & 14.8518372 & 2.300 & 9.5 & 0.67 & 0.03542 & 1.5564 & 1344.1 & 3.399 & 110.999476 & 89.7 & 0 \\
  &   & 0.0000177 & +0.100-0.160 & +1.6-1.9 & +0.01-0.47 & +0.00134-0.00273 & +1.6376-0.0788 & 17.1 & 0.044 & 0.000925 &   &   \\
642.01 & 5181817 & 4.3504298 & 1.260 & 332.0 & 0.14 & 0.01316 & 6.7016 & 204.2 & 1.770 & 104.432519 & 47.7 & 1 \\
  &   & 0.0000081 & +0.520-0.100 & +399.7-81.2 & +0.40-0.08 & +0.00046-0.00020 & +0.5138-2.5563 & 5.8 & 0.050 & 0.001335 &   &   \\
643.01 & 5309353 & 1.3763859 & 1.410 & 776.2 & 0.36 & 0.01716 & 1.8382 & 351.3 & 1.771 & 102.728533 & 44.4 & 1 \\
  &   & 0.0000026 & +0.370-0.120 & +683.0-201.5 & +0.12-0.36 & +0.00046-0.00055 & +0.6463-0.4163 & 9.8 & 0.051 & 0.001576 &   &   \\
644.01 & 5356593 & 45.9778736 & 35.840 & 69.1 & 0.34 & 0.14333 & 1.2260 & 24217.7 & 7.442 & 173.597466 & 2768.1 & 1 \\
  &   & 0.0000041 & +15.820-17.920 & +93.3-53.5 & +0.01-0.01 & +0.00010-0.00010 & +0.0081-0.0123 & 12.5 & 0.006 & 0.000062 &   &   \\
645.01 & 5374854 & 8.5034072 & 2.180 & 492.6 & 0.22 & 0.01287 & 3.0417 & 193.4 & 2.835 & 103.867611 & 27.9 & 0 \\
  &   & 0.0000268 & +0.980-0.670 & +664.3-284.6 & +0.23-0.22 & +0.00036-0.00041 & +0.4941-0.8724 & 7.7 & 0.083 & 0.002350 &   &   \\
645.02 & 5374854 & 23.7832470 & 2.450 & 125.0 & 0.04 & 0.01451 & 0.4336 & 248.1 & 7.844 & 112.749081 & 38.4 & 0 \\
  &   & 0.0001376 & +1.110-0.740 & +168.5-72.2 & +0.40-0.04 & +0.00043-0.00026 & +0.0119-0.1609 & 7.7 & 0.131 & 0.004322 &   &   \\
646.01 & 5384802 & 3.0415477 & 61.240 & 1344.3 & 1.24 & 0.43304 & 0.3142 & 21436.8 & 3.229 & 103.487805 & 3143.3 & 1 \\
  &   & 0.0000001 & +16.360-7.950 & +937.7-428.5 & +0.03-0.04 & +0.01976-0.03936 & +0.0034-0.0048 & 9.8 & 0.001 & 0.000029 &   &   \\
647.01 & 5531694 & 5.1695018 & 1.610 & 526.8 & 0.23 & 0.01354 & 0.4608 & 213.6 & 4.507 & 103.313190 & 66.3 & 0 \\
  &   & 0.0000103 & +0.690-0.190 & +656.1-168.6 & +0.22-0.23 & +0.00027-0.00021 & +0.0564-0.1140 & 3.6 & 0.048 & 0.001561 &   &   \\
647.02 & 5531694 & 8.1134713 & 0.740 & 289.2 & 0.48 & 0.00625 & 0.3817 & 43.9 & 4.995 & 65.816500 & 11.1 & 0 \\
  &   & 0.0001919 & +0.320-0.090 & +360.2-92.6 & +0.47-0.27 & +0.00029-0.00052 & +0.4095-0.2064 & 5.2 & 0.605 & 0.018469 &   &   \\
648.01 & 5596440 & 10.4748708 & 160.160 & 456.2 & 1.83 & 0.86734 & 1.8888 & 2116.8 & 1.426 & 105.120793 & 111.6 & 1 \\
  &   & 0.0000058 & +74.070-48.870 & +619.0-262.1 & +0.13-0.42 & +0.13124-0.41500 & +0.5910-0.3091 & 39.2 & 0.029 & 0.000439 &   &   \\
649.01 & 5613330 & 23.4497100 & 2.530 & 87.0 & 0.02 & 0.01619 & 0.3205 & 314.4 & 8.652 & 115.922922 & 72.1 & 0 \\
  &   & 0.0000767 & +0.670-0.440 & +60.3-33.0 & +0.43-0.02 & +0.00048-0.00017 & +0.0014-0.1417 & 5.4 & 0.082 & 0.002520 &   &   \\
650.01 & 5786676 & 11.9547527 & 2.310 & 43.5 & 0.08 & 0.02687 & 11.2926 & 903.7 & 2.123 & 111.721417 & 99.8 & 0 \\
  &   & 0.0000090 & +3.600-0.230 & +280.1-11.6 & +0.34-0.08 & +0.00073-0.00029 & +0.4673-3.0530 & 10.4 & 0.025 & 0.000601 &   &   \\
651.01 & 5796186 & 42.5593268 & 5.580 & 21.7 & 0.94 & 0.05286 & 1.3007 & 2169.7 & 3.134 & 137.129660 & 75.2 & 1 \\
  &   & 0.0000531 & +2.090-0.630 & +23.8-6.6 & +0.01-0.01 & +0.00188-0.00220 & +0.2217-0.3054 & 84.0 & 0.095 & 0.000946 &   &   \\
652.01 & 5796675 & 16.0806611 & 2.800 & 10.7 & 0.04 & 0.05072 & 6.6343 & 3197.4 & 2.871 & 115.760004 & 288.4 & 0 \\
  &   & 0.0000056 & +0.180-0.160 & +2.8-2.3 & +0.27-0.04 & +0.00071-0.00035 & +0.0465-1.6834 & 13.5 & 0.015 & 0.000276 &   &   \\
653.01 & 5893123 & 1.1259607 & 1.590 & 5896.3 & 0.37 & 0.01105 & 2.8265 & 139.0 & 1.416 & 102.635836 & 36.6 & 1 \\
  &   & 0.0000017 & +0.890-0.280 & +9891.4-2453.0 & +0.08-0.37 & +0.00023-0.00032 & +0.7555-0.7587 & 4.5 & 0.045 & 0.001221 &   &   \\
654.01 & 5941160 & 8.5947920 & 2.920 & 283.0 & 0.93 & 0.02093 & 0.1306 & 350.7 & 3.543 & 104.630549 & 38.5 & 0 \\
  &   & 0.0000247 & +1.450-0.590 & +418.8-123.7 & +0.02-0.64 & +0.00026-0.00342 & +1.7536-0.0692 & 10.6 & 0.083 & 0.002376 &   &   \\
654.02 & 5941160 & 10.2221421 & 1.990 & 224.6 & 0.14 & 0.01426 & 60.8600 & 239.2 & 1.128 & 68.891342 & 14.0 & 0 \\
  &   & 0.0000333 & +0.990-0.400 & +332.3-98.1 & +0.31-0.14 & +0.00107-0.00047 & +16.5060-28.2547 & 21.8 & 0.098 & 0.002707 &   &   \\
655.01 & 5966154 & 25.6721285 & 2.730 & 62.9 & 0.80 & 0.02013 & 0.2827 & 396.4 & 5.843 & 125.097045 & 81.3 & 0 \\
  &   & 0.0000554 & +0.590-0.340 & +35.6-18.4 & +0.03-0.54 & +0.00028-0.00173 & +0.7231-0.0956 & 5.6 & 0.091 & 0.001649 &   &   \\
655.02 & 5966154 & 151.8861943 & 2.310 & 5.9 & 0.13 & 0.01706 & 0.8351 & 346.5 & 11.628 & 109.406086 & 41.8 & 0 \\
  &   & 0.0009952 & +0.500-0.280 & +3.3-1.7 & +0.31-0.13 & +0.00044-0.00027 & +0.0749-0.2274 & 8.5 & 0.144 & 0.005652 &   &   \\
656.01 & 5966660 & 1.9066318 & 2.860 & 1672.9 & 0.97 & 0.02726 & 0.0327 & 521.7 & 3.135 & 103.064265 & 165.3 & 1 \\
  &   & 0.0000014 & +1.030-0.250 & +1736.0-433.2 & +0.00-0.00 & +0.00032-0.00043 & +0.0015-0.0020 & 7.3 & 0.042 & 0.000590 &   &   \\
657.01 & 6020753 & 4.0694284 & 1.910 & 119.6 & 0.79 & 0.02433 & 1.0491 & 564.8 & 2.095 & 104.016773 & 67.7 & 0 \\
  &   & 0.0000043 & +0.210-0.140 & +45.8-27.3 & +0.03-0.54 & +0.00011-0.00274 & +2.5358-0.1724 & 9.9 & 0.029 & 0.000831 &   &   \\
657.02 & 6020753 & 16.2824835 & 2.040 & 18.8 & 0.32 & 0.02593 & 5.2922 & 835.4 & 2.884 & 113.797513 & 55.7 & 0 \\
  &   & 0.0000258 & +0.220-0.150 & +7.2-4.3 & +0.11-0.32 & +0.00048-0.00078 & +0.9999-1.2243 & 15.6 & 0.045 & 0.001159 &   &   \\
658.01 & 6062088 & 3.1626912 & 2.290 & 547.4 & 0.69 & 0.02241 & 1.5696 & 526.1 & 1.937 & 102.642051 & 88.8 & 0 \\
  &   & 0.0000025 & +0.940-0.200 & +652.5-146.8 & +0.03-0.50 & +0.00006-0.00133 & +1.9811-0.3180 & 6.9 & 0.025 & 0.000667 &   &   \\
658.02 & 6062088 & 5.3706459 & 2.140 & 270.7 & 0.10 & 0.02087 & 5.5499 & 519.4 & 2.046 & 105.237385 & 72.4 & 0 \\
  &   & 0.0000056 & +0.870-0.200 & +322.6-72.6 & +0.31-0.10 & +0.00045-0.00026 & +0.2707-1.4417 & 8.2 & 0.027 & 0.000800 &   &   \\
658.03 & 6062088 & 11.3297502 & 1.270 & 100.0 & 0.53 & 0.01245 & 0.9894 & 174.3 & 3.952 & 66.967989 & 27.4 & 0 \\
  &   & 0.0000581 & +0.520-0.110 & +119.2-26.8 & +0.40-0.32 & +0.00264-0.00045 & +0.7500-0.0209 & 8.5 & 0.120 & 0.004109 &   &   \\
659.01 & 6125481 & 23.2058462 & 2.760 & 130.6 & 0.11 & 0.01727 & 2.5488 & 347.9 & 4.300 & 113.761407 & 48.3 & 0 \\
  &   & 0.0000537 & +1.640-0.560 & +232.3-59.2 & +0.33-0.11 & +0.00039-0.00029 & +0.1920-0.6985 & 7.8 & 0.055 & 0.001736 &   &   \\
660.01 & 6267535 & 6.0797289 & 3.180 & 524.8 & 0.88 & 0.01828 & 0.0196 & 289.8 & 7.343 & 103.583965 & 79.0 & 0 \\
  &   & 0.0000151 & +2.140-1.560 & +1151.6-402.7 & +0.00-0.63 & +0.00015-0.00243 & +0.1030-0.0006 & 4.2 & 0.076 & 0.001901 &   &   \\
661.01 & 6347299 & 14.4009447 & 2.230 & 99.6 & 0.73 & 0.01965 & 0.7005 & 396.4 & 3.956 & 107.988390 & 43.7 & 0 \\
  &   & 0.0000358 & +0.870-0.260 & +113.1-30.7 & +0.12-0.51 & +0.00095-0.00134 & +1.2127-0.0464 & 9.9 & 0.065 & 0.001897 &   &   \\
661.02 & 6347299 & 25.6616580 & 1.360 & 46.1 & 0.29 & 0.01202 & 2.3331 & 169.2 & 4.385 & 88.136433 & 15.0 & 0 \\
  &   & 0.0002527 & +0.540-0.160 & +52.4-14.2 & +0.18-0.29 & +0.00054-0.00059 & +0.6627-0.8655 & 12.0 & 0.251 & 0.006818 &   &   \\
662.01 & 6365156 & 10.2142050 & 2.170 & 176.4 & 0.57 & 0.01673 & 0.2574 & 312.2 & 5.856 & 103.703596 & 77.7 & 0 \\
  &   & 0.0000213 & +0.340-0.300 & +78.6-55.7 & +0.01-0.51 & +0.00207-0.00056 & +0.1658-0.0834 & 4.7 & 0.066 & 0.001572 &   &   \\
663.01 & 6425957 & 2.7556371 & 1.170 & 47.3 & 0.62 & 0.02236 & 1.9768 & 546.4 & 1.850 & 103.845630 & 99.7 & 0 \\
  &   & 0.0000017 & +0.150-0.140 & +15.7-13.2 & +0.01-0.47 & +0.00169-0.00093 & +1.8193-0.1740 & 6.1 & 0.035 & 0.000487 &   &   \\
663.02 & 6425957 & 20.3065566 & 1.290 & 3.3 & 0.37 & 0.02463 & 7.5356 & 710.9 & 2.710 & 105.656895 & 76.7 & 0 \\
  &   & 0.0000278 & +0.160-0.160 & +1.1-0.9 & +0.09-0.37 & +0.00029-0.00062 & +2.2123-1.1943 & 12.0 & 0.051 & 0.001143 &   &   \\
664.01 & 6442340 & 13.1374572 & 1.570 & 94.3 & 0.22 & 0.01355 & 0.9486 & 221.0 & 4.835 & 103.229897 & 42.3 & 0 \\
  &   & 0.0000422 & +0.280-0.160 & +47.9-23.9 & +0.21-0.22 & +0.00041-0.00020 & +0.1420-0.2087 & 5.4 & 0.070 & 0.002633 &   &   \\
664.02 & 6442340 & 7.7820092 & 1.110 & 189.4 & 0.35 & 0.00955 & 0.9606 & 107.9 & 3.870 & 66.588120 & 26.7 & 0 \\
  &   & 0.0000369 & +0.200-0.110 & +96.2-48.0 & +0.09-0.35 & +0.00024-0.00041 & +0.2874-0.2513 & 4.8 & 0.122 & 0.003867 &   &   \\
664.03 & 6442340 & 23.4432353 & 0.950 & 43.6 & 0.23 & 0.00821 & 1.1339 & 81.1 & 5.491 & 85.005368 & 11.5 & 0 \\
  &   & 0.0002643 & +0.170-0.090 & +22.1-11.0 & +0.23-0.23 & +0.00048-0.00040 & +0.2214-0.4156 & 6.6 & 0.285 & 0.008979 &   &   \\
665.01 & 6685609 & 5.8680680 & 2.310 & 362.0 & 0.06 & 0.01911 & 0.8400 & 435.6 & 3.964 & 103.323992 & 113.5 & 0 \\
  &   & 0.0000058 & +1.210-0.270 & +554.7-114.5 & +0.29-0.06 & +0.00028-0.00011 & +0.0016-0.2519 & 4.0 & 0.032 & 0.000778 &   &   \\
665.02 & 6685609 & 1.6118872 & 1.090 & 2028.5 & 0.15 & 0.00897 & 0.4966 & 95.6 & 3.039 & 66.572271 & 42.3 & 0 \\
  &   & 0.0000035 & +0.560-0.130 & +3108.4-642.0 & +0.31-0.15 & +0.00025-0.00018 & +0.0376-0.1589 & 2.5 & 0.053 & 0.001863 &   &   \\
665.03 & 6685609 & 3.0715454 & 1.060 & 857.3 & 0.25 & 0.00877 & 0.3625 & 90.8 & 4.085 & 66.304182 & 34.4 & 0 \\
  &   & 0.0000099 & +0.550-0.120 & +1313.8-271.3 & +0.22-0.24 & +0.00029-0.00017 & +0.0542-0.0997 & 2.8 & 0.075 & 0.002567 &   &   \\
666.01 & 6707835 & 22.2481397 & 2.730 & 37.4 & 0.75 & 0.02523 & 1.0205 & 642.1 & 3.956 & 107.136645 & 74.5 & 0 \\
  &   & 0.0000352 & +0.340-0.150 & +14.0-6.9 & +0.00-0.54 & +0.00005-0.00207 & +1.8793-0.1139 & 9.6 & 0.070 & 0.001241 &   &   \\
667.01 & 6752502 & 4.3052203 & 11.030 & 370.8 & 0.80 & 0.10103 & 0.7944 & 10207.8 & 2.734 & 103.453038 & 190.8 & 1 \\
  &   & 0.0000019 & +0.0000.000 & +0.00.0 & +0.01-0.03 & +0.00021-0.00053 & +0.1150-0.0563 & 72.3 & 0.035 & 0.000363 &   &   \\
668.01 & 6805146 & 13.7797114 & 21.640 & 211.3 & 0.19 & 0.14945 & 0.3117 & 26037.9 & 8.170 & 111.687997 & 4146.3 & 1 \\
  &   & 0.0000008 & +9.350-4.570 & +270.5-96.0 & +0.01-0.01 & +0.00005-0.00006 & +0.0013-0.0020 & 8.3 & 0.003 & 0.000044 &   &   \\
669.01 & 6960445 & 5.0743513 & 35.060 & 244.0 & 1.32 & 0.34938 & 0.0093 & 1012.6 & 5.987 & 104.570117 & 174.2 & 1 \\
  &   & 0.0000080 & +13.970-3.360 & +288.2-64.0 & +0.42-0.19 & +0.35550-0.25091 & +0.0039-0.0014 & 10.7 & 0.065 & 0.001296 &   &   \\
670.01 & 7033671 & 9.4896157 & 2.020 & 173.8 & 0.48 & 0.01533 & 1.3163 & 271.8 & 3.528 & 104.929132 & 42.3 & 0 \\
  &   & 0.0000240 & +0.330-0.290 & +81.4-54.9 & +0.01-0.44 & +0.00005-0.00070 & +0.7098-0.0148 & 7.5 & 0.058 & 0.001987 &   &   \\
671.01 & 7040629 & 4.2286499 & 1.680 & 834.7 & 0.14 & 0.01155 & 0.9771 & 158.0 & 3.328 & 103.742376 & 41.7 & 0 \\
  &   & 0.0000101 & +1.060-0.340 & +1661.1-376.9 & +0.30-0.14 & +0.00030-0.00023 & +0.0341-0.3794 & 4.0 & 0.059 & 0.001696 &   &   \\
671.02 & 7040629 & 7.4666220 & 1.490 & 390.3 & 0.48 & 0.01029 & 0.7762 & 120.2 & 3.858 & 65.775003 & 28.0 & 0 \\
  &   & 0.0000356 & +0.950-0.300 & +776.7-176.2 & +0.03-0.44 & +0.00011-0.00048 & +0.4219-0.0961 & 4.8 & 0.106 & 0.003649 &   &   \\
671.03 & 7040629 & 16.2594573 & 1.520 & 138.5 & 0.00 & 0.01051 & 2.3755 & 131.2 & 3.906 & 77.532946 & 18.3 & 0 \\
  &   & 0.0000892 & +0.970-0.300 & +275.6-62.5 & +0.46-0.00 & +0.00055-0.00022 & +0.2912-0.8826 & 7.1 & 0.137 & 0.004712 &   &   \\
671.04 & 7040629 & 11.1317519 & 1.290 & 229.3 & 0.16 & 0.00891 & 1.2662 & 94.1 & 4.185 & 67.427637 & 17.7 & 0 \\
  &   & 0.0000807 & +0.820-0.260 & +456.3-103.5 & +0.27-0.16 & +0.00039-0.00032 & +0.1519-0.4712 & 5.9 & 0.180 & 0.006102 &   &   \\
672.01 & 7115785 & 16.0878648 & 2.600 & 63.1 & 0.12 & 0.02286 & 5.4091 & 641.2 & 2.973 & 105.813650 & 64.8 & 0 \\
  &   & 0.0000233 & +0.450-0.340 & +30.5-18.3 & +0.27-0.12 & +0.00051-0.00029 & +0.4030-1.1895 & 10.5 & 0.038 & 0.001150 &   &   \\
672.02 & 7115785 & 41.7494983 & 3.400 & 17.7 & 0.24 & 0.02988 & 1.9607 & 1085.2 & 5.646 & 86.844177 & 94.7 & 0 \\
  &   & 0.0000660 & +0.580-0.440 & +8.6-5.1 & +0.15-0.24 & +0.00042-0.00048 & +0.2370-0.2977 & 11.8 & 0.045 & 0.001239 &   &   \\
672.03 & 7115785 & 0.5667999 & 1.350 & 5493.2 & 0.81 & 0.01183 & 0.0852 & 133.4 & 3.801 & 64.819065 & 76.4 & 1 \\
  &   & 0.0000006 & +0.230-0.180 & +2653.9-1592.3 & +0.00-0.58 & +0.00004-0.00116 & +0.0435-0.0055 & 2.3 & 0.032 & 0.000944 &   &   \\
673.01 & 7124613 & 4.4174586 & 1.990 & 698.9 & 0.16 & 0.01581 & 1.4643 & 292.0 & 2.956 & 103.791625 & 60.0 & 0 \\
  &   & 0.0000066 & +1.360-0.210 & +1485.0-208.7 & +0.29-0.16 & +0.00039-0.00024 & +0.0722-0.5429 & 5.7 & 0.040 & 0.001191 &   &   \\
674.01 & 7277317 & 16.3388963 & 10.990 & 211.0 & 0.11 & 0.03741 & 0.1850 & 1791.3 & 9.357 & 110.916757 & 196.6 & 0 \\
  &   & 0.0000183 & +0.470-0.470 & +32.7-29.1 & +0.16-0.11 & +0.00041-0.00021 & +0.0034-0.0230 & 10.1 & 0.036 & 0.000877 &   &   \\
675.01 & 7385509 & 1.6554691 & 2.700 & 323.0 & 0.04 & 0.03560 & 0.4532 & 1637.5 & 3.281 & 102.547938 & 173.2 & 1 \\
  &   & 0.0000014 & +0.230-0.230 & +119.0-87.1 & +0.22-0.04 & +0.00047-0.00020 & +0.0089-0.0574 & 13.3 & 0.026 & 0.000735 &   &   \\
676.01 & 7447200 & 7.9725135 & 3.230 & 14.4 & 0.72 & 0.05582 & 1.1940 & 3245.0 & 2.977 & 104.584820 & 425.4 & 0 \\
  &   & 0.0000018 & +0.370-0.370 & +5.0-3.7 & +0.03-0.04 & +0.00053-0.00073 & +0.1750-0.1610 & 9.6 & 0.028 & 0.000182 &   &   \\
676.02 & 7447200 & 2.4532359 & 2.230 & 69.2 & 0.27 & 0.03846 & 4.6761 & 1751.9 & 1.648 & 103.891960 & 301.8 & 0 \\
  &   & 0.0000005 & +0.250-0.260 & +24.0-18.0 & +0.05-0.27 & +0.00015-0.00040 & +0.5643-0.5841 & 7.4 & 0.010 & 0.000153 &   &   \\
677.01 & 7466863 & 11.9710625 & 5.580 & 281.0 & 1.00 & 0.03492 & 0.1038 & 428.6 & 2.789 & 104.083683 & 42.6 & 1 \\
  &   & 0.0000234 & +2.660-1.510 & +403.0-151.1 & +0.10-0.03 & +0.08293-0.01185 & +0.1439-0.0430 & 13.2 & 0.102 & 0.001569 &   &   \\
678.01 & 7509886 & 6.0404529 & 2.530 & 409.8 & 0.17 & 0.01485 & 5.7421 & 273.2 & 2.070 & 105.594284 & 75.8 & 0 \\
  &   & 0.0000107 & +1.670-1.130 & +881.0-296.8 & +0.29-0.17 & +0.00053-0.00035 & +0.5641-1.9246 & 7.1 & 0.047 & 0.001323 &   &   \\
678.02 & 7509886 & 4.1385368 & 2.490 & 677.7 & 0.02 & 0.01463 & 2.9659 & 267.7 & 2.309 & 65.018794 & 78.5 & 0 \\
  &   & 0.0000064 & +1.640-1.110 & +1457.0-490.8 & +0.44-0.02 & +0.00056-0.00021 & +0.4131-0.8343 & 5.7 & 0.038 & 0.001298 &   &   \\
679.01 & 7515212 & 31.8047405 & 2.060 & 33.8 & 0.15 & 0.01652 & 0.4886 & 330.9 & 8.234 & 123.254401 & 74.5 & 0 \\
  &   & 0.0000987 & +0.510-0.180 & +22.4-7.9 & +0.18-0.15 & +0.00024-0.00021 & +0.0289-0.0720 & 5.3 & 0.064 & 0.002480 &   &   \\
679.02 & 7515212 & 16.2583586 & 0.870 & 82.7 & 0.18 & 0.00702 & 0.3981 & 59.7 & 6.955 & 72.638162 & 7.1 & 0 \\
  &   & 0.0002149 & +0.220-0.070 & +54.6-19.3 & +0.28-0.18 & +0.00042-0.00025 & +0.1139-0.1346 & 4.5 & 0.337 & 0.008790 &   &   \\
680.01 & 7529266 & 8.6001533 & 7.470 & 252.2 & 0.33 & 0.06295 & 0.1035 & 4584.9 & 9.003 & 110.642494 & 1253.3 & 0 \\
  &   & 0.0000016 & +2.810-1.050 & +277.5-87.9 & +0.03-0.04 & +0.00010-0.00020 & +0.0043-0.0034 & 4.9 & 0.016 & 0.000146 &   &   \\
681.01 & 7598128 & 44.2581751 & 21.150 & 42.6 & 0.81 & 0.14753 & 0.4543 & 20684.7 & 7.586 & 121.495248 & 1343.7 & 1 \\
  &   & 0.0000052 & +11.760-3.750 & +70.6-17.4 & +0.00-0.00 & +0.00011-0.00015 & +0.0018-0.0023 & 21.9 & 0.006 & 0.000093 &   &   \\
682.01 & 7619236 & 562.1725914 & 10.900 & 0.8 & 0.78 & 0.07746 & 2.0154 & 5877.8 & 9.884 & 118.968547 & 208.4 & 0 \\
  &   & 0.0007743 & +1.960-1.720 & +0.4-0.3 & +0.02-0.01 & +0.00066-0.00070 & +0.1348-0.2213 & 37.8 & 0.098 & 0.000999 &   &   \\
683.01 & 7630229 & 278.1243619 & 6.200 & 1.8 & 0.87 & 0.05167 & 7.8876 & 2367.8 & 3.968 & 110.518574 & 60.2 & 0 \\
  &   & 0.0004162 & +1.250-0.550 & +1.0-0.4 & +0.01-0.14 & +0.00004-0.00421 & +11.1809-2.0825 & 45.1 & 0.146 & 0.001197 &   &   \\
684.01 & 7730747 & 4.0349146 & 7.560 & 1052.2 & 0.97 & 0.03859 & 0.2983 & 846.8 & 1.802 & 105.257590 & 86.3 & 0 \\
  &   & 0.0000026 & +3.640-3.040 & +1565.9-712.5 & +0.04-0.02 & +0.02509-0.00453 & +0.0109-0.1427 & 13.6 & 0.050 & 0.000524 &   &   \\
685.01 & 7764367 & 3.1739171 & 2.950 & 1912.3 & 0.06 & 0.01635 & 0.6552 & 315.8 & 3.507 & 103.924347 & 83.6 & 0 \\
  &   & 0.0000042 & +1.640-0.830 & +3202.4-1080.2 & +0.40-0.06 & +0.00037-0.00023 & +0.0008-0.2720 & 4.6 & 0.039 & 0.001039 &   &   \\
686.01 & 7906882 & 52.5135466 & 11.380 & 9.9 & 0.68 & 0.11773 & 8.7870 & 14620.9 & 3.275 & 104.674590 & 981.3 & 0 \\
  &   & 0.0000054 & +4.640-1.240 & +12.2-2.8 & +0.00-0.01 & +0.00021-0.00039 & +0.2571-0.2088 & 19.5 & 0.010 & 0.000086 &   &   \\
687.01 & 7976520 & 4.1783849 & 1.680 & 373.8 & 0.05 & 0.01645 & 4.0339 & 324.3 & 2.093 & 104.988378 & 46.1 & 0 \\
  &   & 0.0000073 & +0.660-0.170 & +432.6-103.7 & +0.43-0.04 & +0.00059-0.00023 & +0.2094-1.5310 & 8.1 & 0.044 & 0.001306 &   &   \\
688.01 & 8161561 & 3.2758226 & 2.180 & 1284.1 & 0.14 & 0.01569 & 1.0796 & 288.3 & 2.972 & 103.252680 & 64.5 & 0 \\
  &   & 0.0000048 & +1.140-0.390 & +2021.0-532.9 & +0.33-0.14 & +0.00038-0.00021 & +0.0437-0.4238 & 5.3 & 0.039 & 0.001145 &   &   \\
689.01 & 8361905 & 15.8736456 & 1.610 & 37.6 & 0.61 & 0.01995 & 1.5591 & 434.8 & 3.612 & 115.401336 & 37.9 & 0 \\
  &   & 0.0000430 & +0.710-0.120 & +53.8-8.8 & +0.05-0.45 & +0.00232-0.00077 & +1.2340-1.0648 & 13.1 & 0.074 & 0.002177 &   &   \\
690.01 & 8409588 & 1.3608349 & 3.240 & 1792.5 & 0.03 & 0.03403 & 8.3543 & 1351.2 & 1.151 & 102.709598 & 225.3 & 1 \\
  &   & 0.0000003 & +1.290-0.220 & +2076.5-401.4 & +0.18-0.03 & +0.00020-0.00012 & +0.1784-0.5468 & 8.2 & 0.013 & 0.000152 &   &   \\
691.01 & 8480285 & 29.6662967 & 2.700 & 37.2 & 0.00 & 0.02350 & 0.4510 & 660.7 & 8.412 & 122.370191 & 88.9 & 0 \\
  &   & 0.0000611 & +0.480-0.300 & +18.3-10.1 & +0.33-0.00 & +0.00036-0.00021 & +0.0050-0.0894 & 7.7 & 0.054 & 0.001561 &   &   \\
691.02 & 8480285 & 16.2254649 & 1.150 & 83.3 & 0.20 & 0.01001 & 0.4854 & 118.9 & 6.493 & 77.027818 & 21.4 & 0 \\
  &   & 0.0001556 & +0.200-0.130 & +40.9-22.6 & +0.23-0.20 & +0.00037-0.00039 & +0.0647-0.1633 & 6.8 & 0.220 & 0.007883 &   &   \\
692.01 & 8557374 & 2.4623422 & 1.210 & 654.3 & 0.03 & 0.01235 & 3.6849 & 183.8 & 1.804 & 104.842419 & 42.5 & 0 \\
  &   & 0.0000039 & +0.400-0.100 & +630.6-159.4 & +0.43-0.03 & +0.00042-0.00022 & +0.2633-1.3015 & 5.0 & 0.041 & 0.001241 &   &   \\
692.02 & 8557374 & 4.8229774 & 1.680 & 266.3 & 0.16 & 0.01711 & 73.7199 & 343.3 & 0.824 & 67.434717 & 36.8 & 0 \\
  &   & 0.0000054 & +0.550-0.140 & +256.7-64.9 & +0.29-0.16 & +0.00064-0.00041 & +11.9539-28.2883 & 13.5 & 0.043 & 0.000883 &   &   \\
693.01 & 8738735 & 28.7795813 & 1.830 & 39.9 & 0.91 & 0.01705 & 0.0407 & 248.5 & 8.386 & 126.306079 & 38.9 & 0 \\
  &   & 0.0001849 & +0.770-0.170 & +48.8-11.0 & +0.05-0.62 & +0.00073-0.00242 & +0.3748-0.0288 & 7.4 & 0.214 & 0.004668 &   &   \\
693.02 & 8738735 & 15.6605766 & 1.920 & 89.8 & 0.06 & 0.01795 & 0.4025 & 378.3 & 7.013 & 79.348960 & 62.0 & 0 \\
  &   & 0.0000413 & +0.810-0.180 & +110.0-24.7 & +0.34-0.06 & +0.00037-0.00018 & +0.0087-0.1133 & 6.5 & 0.068 & 0.002170 &   &   \\
694.01 & 8802165 & 17.4211749 & 2.850 & 45.2 & 0.72 & 0.02996 & 0.4651 & 930.7 & 5.032 & 117.246184 & 119.8 & 0 \\
  &   & 0.0000207 & +1.000-0.220 & +45.9-10.8 & +0.06-0.48 & +0.00045-0.00198 & +0.6403-0.1459 & 9.3 & 0.070 & 0.000960 &   &   \\
695.01 & 8805348 & 29.9072267 & 2.460 & 31.9 & 0.11 & 0.02230 & 2.3760 & 597.4 & 4.812 & 108.293269 & 85.0 & 0 \\
  &   & 0.0000537 & +0.460-0.360 & +16.7-9.9 & +0.27-0.11 & +0.00041-0.00024 & +0.0627-0.6138 & 8.5 & 0.043 & 0.001329 &   &   \\
696.01 & 8869680 & 7.0337857 & 1.560 & 358.6 & 0.07 & 0.01101 & 0.2564 & 145.8 & 6.204 & 107.158533 & 49.0 & 1 \\
  &   & 0.0000241 & +1.040-0.270 & +736.2-149.6 & +0.33-0.07 & +0.00033-0.00011 & +0.0026-0.0850 & 3.4 & 0.077 & 0.002587 &   &   \\
697.01 & 8878187 & 3.0321456 & 3.490 & 1715.7 & 0.04 & 0.02031 & 0.5526 & 490.5 & 3.676 & 104.734756 & 104.5 & 0 \\
  &   & 0.0000033 & +1.650-1.090 & +2497.7-1012.8 & +0.34-0.04 & +0.00035-0.00016 & +0.0153-0.1143 & 5.6 & 0.035 & 0.000860 &   &   \\
698.01 & 8891278 & 12.7187126 & 88.050 & 279.3 & 1.40 & 0.50520 & 1.2072 & 8421.3 & 2.495 & 105.995230 & 534.8 & 0 \\
  &   & 0.0000020 & +40.000-28.910 & +390.8-170.1 & +0.20-0.29 & +0.19597-0.26392 & +0.1239-0.0898 & 18.9 & 0.006 & 0.000128 &   &   \\
699.01 & 8908102 & 5.4145799 & 120.920 & 2150.6 & 1.30 & 0.37624 & 0.0647 & 4451.6 & 4.245 & 107.607739 & 358.9 & 1 \\
  &   & 0.0000027 & +40.420-60.980 & +2200.9-1690.0 & +0.23-0.17 & +0.22394-0.15557 & +0.0089-0.0041 & 21.3 & 0.023 & 0.000402 &   &   \\
700.01 & 8962094 & 30.8643787 & 2.450 & 30.6 & 0.51 & 0.02224 & 8.3630 & 560.8 & 2.794 & 105.933992 & 49.7 & 0 \\
  &   & 0.0000541 & +0.460-0.360 & +16.0-9.5 & +0.37-0.32 & +0.00337-0.00063 & +4.9072-0.1381 & 11.9 & 0.046 & 0.001347 &   &   \\
700.02 & 8962094 & 9.3606397 & 1.760 & 149.8 & 0.81 & 0.01603 & 0.5899 & 247.6 & 3.162 & 104.969406 & 42.3 & 0 \\
  &   & 0.0000246 & +0.340-0.250 & +78.6-46.8 & +0.04-0.55 & +0.00005-0.00156 & +1.8062-0.2895 & 6.5 & 0.063 & 0.001983 &   &   \\
700.03 & 8962094 & 14.6671927 & 1.530 & 82.4 & 0.54 & 0.01393 & 1.4572 & 217.9 & 3.760 & 78.422399 & 31.9 & 0 \\
  &   & 0.0000523 & +0.290-0.220 & +43.2-25.7 & +0.37-0.34 & +0.00321-0.00039 & +1.0622-0.0414 & 7.2 & 0.083 & 0.002718 &   &   \\
700.04 & 8962094 & 68.1613598 & 1.750 & 10.6 & 0.45 & 0.01588 & 2.3367 & 290.5 & 5.705 & 120.030043 & 23.1 & 0 \\
  &   & 0.0004941 & +0.330-0.260 & +5.6-3.3 & +0.09-0.40 & +0.00044-0.00062 & +1.1602-0.3159 & 13.0 & 0.140 & 0.005198 &   &   \\
701.01 & 9002278 & 18.1640788 & 1.960 & 14.9 & 0.00 & 0.02750 & 6.5460 & 956.6 & 2.939 & 113.812133 & 99.6 & 0 \\
  &   & 0.0000176 & +0.090-0.110 & +2.6-2.7 & +0.38-0.00 & +0.00068-0.00024 & +0.2490-1.5455 & 10.5 & 0.026 & 0.000764 &   &   \\
701.02 & 9002278 & 5.7148907 & 1.330 & 69.8 & 0.13 & 0.01867 & 3.9150 & 437.7 & 2.333 & 103.923286 & 73.0 & 0 \\
  &   & 0.0000068 & +0.060-0.070 & +12.2-12.5 & +0.30-0.13 & +0.00057-0.00024 & +0.1322-1.3004 & 6.7 & 0.031 & 0.000979 &   &   \\
701.03 & 9002278 & 122.3863812 & 1.730 & 1.2 & 0.17 & 0.02429 & 2.8585 & 741.8 & 7.196 & 83.408711 & 45.0 & 0 \\
  &   & 0.0004967 & +0.080-0.090 & +0.2-0.2 & +0.27-0.17 & +0.00071-0.00051 & +0.2119-0.9350 & 16.8 & 0.114 & 0.003142 &   &   \\
701.04 & 9002278 & 267.2833011 & 1.420 & 0.4 & 0.26 & 0.01996 & 4.5533 & 495.2 & 7.806 & 522.718140 & 18.1 & 0 \\
  &   & 0.0045427 & +0.060-0.080 & +0.1-0.1 & +0.20-0.26 & +0.00091-0.00077 & +1.1384-1.2783 & 26.2 & 0.282 & 0.007814 &   &   \\
701.05 & 9002278 & 12.4416871 & 0.590 & 24.7 & 0.04 & 0.00824 & 2.5929 & 86.0 & 3.459 & 67.653129 & 10.8 & 0 \\
  &   & 0.0001523 & +0.020-0.030 & +4.3-4.4 & +0.40-0.04 & +0.00041-0.00057 & +2.6431-1.1450 & 8.1 & 0.361 & 0.011290 &   &   \\
702.01 & 9053112 & 1.2748447 & 59.040 & 9187.9 & 1.17 & 0.18824 & 0.0246 & 388.8 & 4.241 & 102.866076 & 87.7 & 1 \\
  &   & 0.0000022 & +25.010-32.440 & +12187.5-7595.6 & +0.46-0.08 & +0.45402-0.07829 & +0.0346-0.0042 & 7.9 & 0.167 & 0.001450 &   &   \\
703.01 & 9162741 & 1.3686171 & 1.880 & 6108.3 & 0.55 & 0.01088 & 1.7206 & 130.3 & 1.613 & 102.951195 & 50.0 & 1 \\
  &   & 0.0000019 & +1.000-0.500 & +9837.5-3311.5 & +0.06-0.45 & +0.00007-0.00045 & +1.2764-0.1580 & 3.3 & 0.039 & 0.001130 &   &   \\
704.01 & 9266431 & 18.3962816 & 2.440 & 37.3 & 0.58 & 0.02528 & 5.2622 & 713.0 & 2.606 & 118.140147 & 74.3 & 0 \\
  &   & 0.0000230 & +0.960-0.250 & +44.1-10.2 & +0.25-0.37 & +0.00214-0.00106 & +4.1123-0.0365 & 11.2 & 0.044 & 0.001005 &   &   \\
705.01 & 9300285 & 1.0126715 & 6.420 & 7041.1 & 0.95 & 0.04394 & 0.0561 & 1438.7 & 3.091 & 103.189460 & 262.1 & 1 \\
  &   & 0.0000004 & +3.870-1.100 & +12803.3-2891.0 & +0.00-0.00 & +0.00054-0.00041 & +0.0009-0.0022 & 12.2 & 0.030 & 0.000335 &   &   \\
706.01 & 9426071 & 28.7142139 & 447.530 & 93.7 & 3.66 & 2.89221 & 2.5144 & 45162.9 & 6.037 & 115.608700 & 2674.5 & 1 \\
  &   & 0.0000023 & +245.400-89.060 & +153.8-42.1 & +0.79-0.32 & +0.79616-0.31020 & +0.7477-0.3255 & 31.1 & 0.007 & 0.000065 &   &   \\
707.01 & 9458613 & 21.7756875 & 4.770 & 125.1 & 0.06 & 0.02577 & 0.3938 & 799.5 & 7.945 & 122.638277 & 111.3 & 0 \\
  &   & 0.0000373 & +1.120-1.080 & +81.9-55.8 & +0.26-0.06 & +0.00036-0.00015 & +0.0035-0.0728 & 7.6 & 0.042 & 0.001346 &   &   \\
707.02 & 9458613 & 41.0280637 & 4.140 & 53.8 & 0.17 & 0.02240 & 0.3626 & 601.6 & 9.932 & 105.578799 & 70.4 & 0 \\
  &   & 0.0001385 & +0.980-0.930 & +35.2-24.0 & +0.23-0.17 & +0.00044-0.00028 & +0.0285-0.0713 & 9.2 & 0.088 & 0.002566 &   &   \\
707.03 & 9458613 & 31.7847679 & 3.660 & 75.6 & 0.06 & 0.01980 & 0.4139 & 472.2 & 8.808 & 68.872019 & 59.0 & 0 \\
  &   & 0.0000971 & +0.870-0.820 & +49.5-33.7 & +0.30-0.06 & +0.00043-0.00017 & +0.0125-0.0948 & 8.4 & 0.072 & 0.002545 &   &   \\
707.04 & 9458613 & 13.1755667 & 2.680 & 244.6 & 0.09 & 0.01449 & 0.4013 & 252.5 & 6.589 & 76.677910 & 42.7 & 0 \\
  &   & 0.0000571 & +0.630-0.600 & +160.1-109.0 & +0.33-0.09 & +0.00043-0.00023 & +0.0163-0.1262 & 6.5 & 0.089 & 0.003429 &   &   \\
707.05 & 9458613 & 5.6681544 & 1.540 & 752.7 & 0.12 & 0.00835 & 0.4119 & 83.7 & 4.892 & 64.888186 & 18.2 & 0 \\
  &   & 0.0000430 & +0.370-0.340 & +492.7-335.3 & +0.33-0.12 & +0.00028-0.00042 & +0.0471-0.1382 & 5.1 & 0.153 & 0.005289 &   &   \\
708.01 & 9530945 & 17.4066594 & 2.500 & 80.6 & 0.09 & 0.02219 & 0.4826 & 581.8 & 6.853 & 104.006815 & 89.1 & 0 \\
  &   & 0.0000330 & +1.120-0.230 & +105.2-22.2 & +0.29-0.09 & +0.00041-0.00019 & +0.0237-0.0965 & 7.1 & 0.053 & 0.001468 &   &   \\
708.02 & 9530945 & 7.6936404 & 1.910 & 239.7 & 0.69 & 0.01698 & 0.2078 & 303.6 & 5.093 & 109.503004 & 58.1 & 0 \\
  &   & 0.0000195 & +0.860-0.180 & +313.0-66.2 & +0.01-0.51 & +0.00202-0.00093 & +0.2650-0.0234 & 5.8 & 0.063 & 0.002126 &   &   \\
709.01 & 9578686 & 21.3852151 & 2.290 & 31.1 & 0.64 & 0.02486 & 1.4110 & 669.4 & 4.031 & 111.781171 & 68.8 & 0 \\
  &   & 0.0000388 & +0.990-0.200 & +39.9-7.7 & +0.21-0.42 & +0.00202-0.00118 & +1.4835-0.0677 & 11.3 & 0.059 & 0.001410 &   &   \\
710.01 & 9590976 & 5.3749349 & 1.810 & 849.4 & 0.04 & 0.01149 & 0.7564 & 154.4 & 3.962 & 103.933362 & 49.7 & 0 \\
  &   & 0.0000130 & +1.380-0.310 & +2120.9-367.2 & +0.38-0.04 & +0.00030-0.00014 & +0.0293-0.2163 & 3.4 & 0.052 & 0.001767 &   &   \\
710.02 & 9590976 & 8.5859820 & 1.480 & 454.6 & 0.11 & 0.00942 & 1.9477 & 103.7 & 3.349 & 70.961343 & 24.1 & 0 \\
  &   & 0.0000346 & +1.140-0.250 & +1135.2-196.5 & +0.37-0.11 & +0.00043-0.00021 & +0.1764-0.8053 & 4.7 & 0.094 & 0.003125 &   &   \\
710.03 & 9590976 & 3.8868953 & 1.140 & 1306.8 & 0.47 & 0.00724 & 0.4799 & 59.1 & 3.658 & 65.493869 & 21.6 & 0 \\
  &   & 0.0000224 & +0.870-0.200 & +3263.0-564.9 & +0.13-0.37 & +0.00014-0.00037 & +0.2739-0.0431 & 3.1 & 0.132 & 0.005053 &   &   \\
711.01 & 9597345 & 44.6995040 & 2.970 & 15.1 & 0.17 & 0.02586 & 1.6181 & 828.1 & 6.224 & 107.822870 & 67.3 & 0 \\
  &   & 0.0001218 & +0.470-0.280 & +6.5-3.6 & +0.26-0.17 & +0.00067-0.00035 & +0.0951-0.4835 & 12.8 & 0.071 & 0.001988 &   &   \\
711.02 & 9597345 & 3.6193122 & 1.720 & 429.3 & 0.79 & 0.01499 & 0.2760 & 217.3 & 3.082 & 68.441677 & 50.5 & 0 \\
  &   & 0.0000067 & +0.270-0.160 & +185.5-103.1 & +0.02-0.55 & +0.00002-0.00169 & +0.7178-0.0110 & 5.2 & 0.047 & 0.001567 &   &   \\
711.03 & 9597345 & 124.5244647 & 2.780 & 3.8 & 0.10 & 0.02421 & 1.2591 & 729.5 & 9.598 & 187.180096 & 43.4 & 0 \\
  &   & 0.0005822 & +0.440-0.260 & +1.7-0.9 & +0.31-0.10 & +0.00068-0.00036 & +0.0433-0.3520 & 16.0 & 0.121 & 0.003580 &   &   \\
712.01 & 9640976 & 2.1781476 & 1.170 & 639.0 & 0.62 & 0.01274 & 1.0219 & 176.7 & 2.104 & 104.233155 & 43.4 & 1 \\
  &   & 0.0000049 & +0.440-0.090 & +705.1-149.2 & +0.01-0.53 & +0.00136-0.00057 & +0.9151-0.8101 & 5.6 & 0.090 & 0.001990 &   &   \\
713.01 & 9640985 & 2.1781506 & 31.900 & 2618.1 & 1.20 & 0.22579 & 0.0184 & 559.0 & 3.494 & 104.232235 & 134.6 & 1 \\
  &   & 0.0000018 & +17.090-4.660 & +4155.0-969.8 & +0.35-0.11 & +0.38587-0.07286 & +0.0107-0.0020 & 5.2 & 0.037 & 0.000705 &   &   \\
714.01 & 9702072 & 4.1820025 & 2.570 & 257.5 & 0.06 & 0.02639 & 3.4929 & 861.6 & 2.216 & 105.789509 & 187.2 & 0 \\
  &   & 0.0000017 & +0.370-0.180 & +109.2-49.8 & +0.24-0.06 & +0.00032-0.00017 & +0.0447-0.5324 & 5.8 & 0.012 & 0.000320 &   &   \\
715.01 & 9834719 & 1.6216685 & 12.290 & 1546.3 & 0.95 & 0.11647 & 0.5976 & 7747.9 & 1.718 & 103.358528 & 249.2 & 1 \\
  &   & 0.0000004 & +5.150-1.110 & +1874.9-416.5 & +0.08-0.03 & +0.04741-0.01810 & +0.0397-0.1135 & 47.6 & 0.021 & 0.000187 &   &   \\
716.01 & 9846348 & 26.8931569 & 6.090 & 33.5 & 0.96 & 0.06138 & 1.6113 & 2236.8 & 2.299 & 112.952498 & 121.3 & 0 \\
  &   & 0.0000166 & +2.500-0.530 & +40.0-8.7 & +0.07-0.03 & +0.04884-0.00783 & +0.1035-0.6158 & 27.5 & 0.046 & 0.000480 &   &   \\
717.01 & 9873254 & 14.7074898 & 1.750 & 76.1 & 0.02 & 0.01467 & 4.1129 & 265.7 & 3.158 & 108.792854 & 36.6 & 0 \\
  &   & 0.0000376 & +0.400-0.150 & +46.9-18.0 & +0.45-0.02 & +0.00061-0.00024 & +0.1980-1.4887 & 8.2 & 0.061 & 0.001899 &   &   \\
717.02 & 9873254 & 0.9003765 & 0.700 & 3160.5 & 0.32 & 0.00583 & 2.5098 & 40.6 & 1.393 & 66.118747 & 13.4 & 0 \\
  &   & 0.0000036 & +0.150-0.060 & +1948.5-748.3 & +0.14-0.32 & +0.00029-0.00035 & +0.7319-1.1582 & 3.4 & 0.113 & 0.003527 &   &   \\
718.01 & 9884104 & 4.5854668 & 2.640 & 550.5 & 0.19 & 0.01818 & 1.0603 & 401.2 & 3.321 & 102.860723 & 88.3 & 0 \\
  &   & 0.0000051 & +0.670-0.410 & +368.3-192.5 & +0.19-0.19 & +0.00030-0.00025 & +0.0586-0.2918 & 4.9 & 0.029 & 0.000912 &   &   \\
718.02 & 9884104 & 22.7144458 & 3.210 & 65.2 & 0.45 & 0.02210 & 0.7376 & 568.6 & 5.843 & 80.296296 & 84.1 & 0 \\
  &   & 0.0000499 & +0.810-0.510 & +43.6-22.8 & +0.02-0.38 & +0.00165-0.00048 & +0.2270-0.3646 & 7.7 & 0.055 & 0.001868 &   &   \\
718.03 & 9884104 & 47.9035211 & 2.560 & 24.1 & 0.19 & 0.01761 & 2.1205 & 376.9 & 5.756 & 74.982316 & 37.9 & 0 \\
  &   & 0.0002113 & +0.640-0.400 & +16.1-8.4 & +0.26-0.19 & +0.00060-0.00038 & +0.1849-0.7529 & 11.4 & 0.126 & 0.003374 &   &   \\
719.01 & 9950612 & 9.0341955 & 1.630 & 35.3 & 0.34 & 0.02178 & 20.6534 & 584.1 & 1.490 & 104.015155 & 97.1 & 0 \\
  &   & 0.0000053 & +0.110-0.060 & +7.7-5.4 & +0.20-0.34 & +0.00084-0.00082 & +5.2763-5.9016 & 7.0 & 0.025 & 0.000463 &   &   \\
719.02 & 9950612 & 28.1224655 & 1.030 & 7.8 & 0.65 & 0.01378 & 1.4987 & 207.5 & 4.231 & 79.917047 & 33.8 & 0 \\
  &   & 0.0001191 & +0.070-0.040 & +1.7-1.2 & +0.24-0.42 & +0.00189-0.00104 & +1.6453-0.0836 & 6.7 & 0.095 & 0.003418 &   &   \\
719.03 & 9950612 & 45.9027566 & 1.320 & 4.0 & 0.04 & 0.01765 & 3.0238 & 402.9 & 5.125 & 99.561154 & 58.9 & 0 \\
  &   & 0.0001294 & +0.090-0.050 & +0.9-0.6 & +0.41-0.04 & +0.00068-0.00031 & +0.0142-1.1968 & 7.6 & 0.068 & 0.002278 &   &   \\
719.04 & 9950612 & 4.1598171 & 0.830 & 99.3 & 0.07 & 0.01115 & 8.6338 & 159.2 & 1.610 & 66.785866 & 42.4 & 0 \\
  &   & 0.0000063 & +0.060-0.030 & +21.7-15.2 & +0.39-0.07 & +0.00050-0.00023 & +0.6949-3.1990 & 4.5 & 0.041 & 0.001222 &   &   \\
720.01 & 9963524 & 5.6905845 & 2.750 & 125.5 & 0.13 & 0.03347 & 3.3055 & 1372.0 & 2.503 & 107.049175 & 164.5 & 0 \\
  &   & 0.0000029 & +0.620-0.280 & +88.2-33.9 & +0.17-0.13 & +0.00036-0.00023 & +0.1454-0.4616 & 9.7 & 0.015 & 0.000378 &   &   \\
720.02 & 9963524 & 10.0415685 & 2.520 & 58.8 & 0.12 & 0.03071 & 5.4420 & 1155.3 & 2.556 & 70.085128 & 110.8 & 0 \\
  &   & 0.0000077 & +0.570-0.250 & +41.3-15.8 & +0.27-0.12 & +0.00060-0.00029 & +0.3458-1.1731 & 11.6 & 0.024 & 0.000608 &   &   \\
720.03 & 9963524 & 18.3697231 & 2.430 & 26.3 & 0.10 & 0.02963 & 15.2546 & 1075.6 & 2.219 & 64.866048 & 69.4 & 0 \\
  &   & 0.0000203 & +0.550-0.240 & +18.4-7.1 & +0.33-0.10 & +0.00079-0.00039 & +1.0302-4.0401 & 17.5 & 0.041 & 0.000896 &   &   \\
720.04 & 9963524 & 2.7958941 & 1.490 & 323.9 & 0.18 & 0.01818 & 2.8113 & 402.8 & 2.038 & 65.730514 & 65.3 & 0 \\
  &   & 0.0000033 & +0.340-0.150 & +227.5-87.3 & +0.25-0.18 & +0.00044-0.00031 & +0.2731-0.7694 & 7.4 & 0.032 & 0.000892 &   &   \\
721.01 & 9964801 & 13.7246513 & 3.040 & 232.6 & 0.75 & 0.01683 & 0.1121 & 287.1 & 6.930 & 113.646382 & 50.5 & 0 \\
  &   & 0.0000501 & +1.420-0.950 & +323.1-137.2 & +0.14-0.52 & +0.00148-0.00129 & +0.2055-0.0775 & 6.5 & 0.087 & 0.002639 &   &   \\
722.01 & 9965439 & 46.4063358 & 2.480 & 25.7 & 0.05 & 0.02001 & 1.2104 & 473.5 & 6.994 & 125.995467 & 56.2 & 0 \\
  &   & 0.0001651 & +1.230-0.280 & +36.9-8.2 & +0.41-0.05 & +0.00054-0.00032 & +0.0612-0.3702 & 10.4 & 0.087 & 0.002256 &   &   \\
723.01 & 10002866 & 3.9369937 & 3.190 & 240.2 & 0.46 & 0.03465 & 4.3649 & 1398.2 & 1.822 & 102.650809 & 86.6 & 0 \\
  &   & 0.0000028 & +1.100-0.210 & +249.9-52.8 & +0.15-0.35 & +0.00444-0.00083 & +1.9313-0.2802 & 16.5 & 0.026 & 0.000576 &   &   \\
723.02 & 10002866 & 28.0819437 & 3.750 & 17.5 & 0.29 & 0.04072 & 2.5516 & 2016.6 & 4.525 & 127.914037 & 110.6 & 0 \\
  &   & 0.0000454 & +1.290-0.250 & +18.2-3.9 & +0.13-0.29 & +0.00064-0.00087 & +0.3713-0.6633 & 26.3 & 0.055 & 0.001237 &   &   \\
723.03 & 10002866 & 10.0887970 & 4.810 & 68.6 & 0.91 & 0.05229 & 2.4446 & 2175.8 & 1.750 & 106.084209 & 90.0 & 0 \\
  &   & 0.0000074 & +1.660-0.320 & +71.4-15.1 & +0.03-0.38 & +0.00313-0.00737 & +15.2586-1.0294 & 33.6 & 0.095 & 0.000569 &   &   \\
724.01 & 10005020 & 6.9710583 & 2.550 & 193.1 & 0.08 & 0.02363 & 1.0813 & 675.7 & 3.869 & 107.704335 & 64.2 & 1 \\
  &   & 0.0000147 & +1.010-0.220 & +221.7-53.7 & +0.33-0.08 & +0.00059-0.00038 & +0.0368-0.3411 & 13.2 & 0.054 & 0.001648 &   &   \\
725.01 & 10068383 & 7.3049685 & 11.530 & 78.6 & 0.94 & 0.14187 & 0.1830 & 11428.5 & 4.539 & 102.646897 & 362.8 & 1 \\
  &   & 0.0000037 & +2.520-0.860 & +54.5-18.1 & +0.05-0.02 & +0.02898-0.01255 & +0.0045-0.0237 & 62.7 & 0.036 & 0.000404 &   &   \\
726.01 & 10157573 & 5.1157497 & 90.030 & 541.6 & 1.69 & 0.71882 & 0.0949 & 1092.2 & 2.535 & 106.266202 & 58.2 & 1 \\
  &   & 0.0000072 & +46.390-10.990 & +826.1-187.9 & +0.28-0.31 & +0.28093-0.29940 & +0.0059-0.0221 & 22.9 & 0.057 & 0.001092 &   &   \\
727.01 & 10191070 & 1.2137457 & 25.670 & 572.5 & 1.30 & 0.35557 & 0.0406 & 2314.6 & 5.588 & 103.582476 & 222.4 & 1 \\
  &   & 0.0000010 & +2.910-2.370 & +233.7-151.1 & +0.17-0.11 & +0.16151-0.10906 & +0.0119-0.0108 & 13.1 & 0.036 & 0.000637 &   &   \\
728.01 & 10221013 & 7.1893779 & 12.390 & 251.1 & 0.91 & 0.10666 & 1.7657 & 8724.4 & 2.047 & 103.117827 & 303.5 & 0 \\
  &   & 0.0000015 & +6.330-1.220 & +397.2-77.4 & +0.01-0.01 & +0.00174-0.00396 & +0.1064-0.0961 & 46.7 & 0.017 & 0.000157 &   &   \\
729.01 & 10225800 & 1.4237995 & 5.000 & 1791.6 & 0.49 & 0.04494 & 2.8739 & 2290.7 & 1.496 & 102.674318 & 136.3 & 1 \\
  &   & 0.0000006 & +2.070-0.470 & +2188.6-528.7 & +0.10-0.35 & +0.00360-0.00100 & +1.3679-0.0539 & 20.7 & 0.018 & 0.000317 &   &   \\
730.01 & 10227020 & 14.7876945 & 3.770 & 79.9 & 0.94 & 0.03442 & 0.0237 & 888.2 & 7.445 & 109.791382 & 38.3 & 0 \\
  &   & 0.0000816 & +1.390-0.520 & +88.1-27.1 & +0.02-0.65 & +0.00114-0.00652 & +0.3906-0.0073 & 28.5 & 0.419 & 0.003551 &   &   \\
730.02 & 10227020 & 9.8482024 & 2.790 & 137.3 & 0.97 & 0.02546 & 0.0092 & 437.2 & 7.302 & 71.387687 & 21.2 & 0 \\
  &   & 0.0000805 & +1.020-0.390 & +151.3-46.5 & +0.01-0.67 & +0.00228-0.00620 & +0.3830-0.0027 & 22.6 & 0.507 & 0.007096 &   &   \\
730.03 & 10227020 & 19.7240891 & 31.460 & 54.4 & 1.26 & 0.28727 & 0.0040 & 657.1 & 9.281 & 68.069342 & 23.2 & 0 \\
  &   & 0.0002420 & +11.580-4.360 & +59.9-18.4 & +0.34-0.30 & +0.33484-0.25738 & +0.0017-0.0007 & 34.0 & 0.512 & 0.009704 &   &   \\
730.04 & 10227020 & 7.3844140 & 1.800 & 201.6 & 0.20 & 0.01642 & 0.4236 & 322.0 & 5.265 & 70.471880 & 18.7 & 0 \\
  &   & 0.0000607 & +0.660-0.250 & +222.2-68.3 & +0.25-0.20 & +0.00076-0.00061 & +0.0709-0.1596 & 19.7 & 0.255 & 0.007151 &   &   \\
731.01 & 10259031 & 7.0611467 & 2085.990 & 147.2 & 23.43 & 22.47355 & 14.7314 & 3506.5 & 3.264 & 102.864530 & 123.2 & 1 \\
  &   & 0.0000101 & +721.510-166.880 & +147.7-36.0 & +15.75-7.64 & +15.76374-7.60838 & +16.8145-14.6029 & 59.6 & 0.059 & 0.001095 &   &   \\
732.01 & 10265898 & 1.2602591 & 3.690 & 1437.7 & 0.79 & 0.03531 & 0.5376 & 1206.6 & 1.874 & 103.408854 & 133.8 & 0 \\
  &   & 0.0000007 & +1.300-0.290 & +1518.3-350.0 & +0.01-0.55 & +0.00004-0.00311 & +1.1890-0.0308 & 10.3 & 0.016 & 0.000417 &   &   \\
732.02 & 10265898 & 3.2953493 & 1.180 & 399.7 & 0.09 & 0.01127 & 3.8615 & 156.5 & 1.947 & 65.485748 & 11.2 & 0 \\
  &   & 0.0000282 & +0.410-0.100 & +422.1-97.3 & +0.39-0.09 & +0.00108-0.00044 & +1.4684-2.4025 & 16.9 & 0.205 & 0.007704 &   &   \\
732.03 & 10265898 & 5.2544879 & 1.310 & 214.9 & 0.23 & 0.01250 & 1.7836 & 191.3 & 2.883 & 65.554225 & 13.6 & 0 \\
  &   & 0.0000531 & +0.460-0.110 & +227.0-52.3 & +0.22-0.23 & +0.00041-0.00096 & +0.3322-0.8102 & 15.2 & 0.181 & 0.007175 &   &   \\
733.01 & 10271806 & 5.9249913 & 3.330 & 92.8 & 0.84 & 0.04358 & 0.5247 & 1736.1 & 2.865 & 102.716021 & 81.5 & 0 \\
  &   & 0.0000067 & +0.580-0.240 & +50.7-20.9 & +0.04-0.57 & +0.00003-0.00549 & +1.9044-0.1708 & 24.0 & 0.081 & 0.000906 &   &   \\
733.02 & 10271806 & 11.3493373 & 2.560 & 39.0 & 0.10 & 0.03348 & 3.4755 & 1389.9 & 3.106 & 67.318452 & 49.7 & 0 \\
  &   & 0.0000219 & +0.440-0.180 & +21.3-8.8 & +0.32-0.10 & +0.00101-0.00051 & +0.2329-0.9530 & 30.2 & 0.052 & 0.001581 &   &   \\
733.03 & 10271806 & 3.1329516 & 1.500 & 217.1 & 0.08 & 0.01968 & 2.6991 & 479.7 & 2.177 & 68.675445 & 27.5 & 0 \\
  &   & 0.0000091 & +0.260-0.100 & +118.8-48.9 & +0.36-0.08 & +0.00068-0.00058 & +0.1708-0.9956 & 18.8 & 0.068 & 0.002236 &   &   \\
733.04 & 10271806 & 18.6435160 & 2.000 & 20.1 & 0.02 & 0.02625 & 31.0617 & 852.5 & 1.762 & 74.625627 & 18.9 & 0 \\
  &   & 0.0000538 & +0.350-0.140 & +11.0-4.5 & +0.44-0.02 & +0.00171-0.00061 & +3.0087-12.3390 & 51.6 & 0.076 & 0.002169 &   &   \\
734.01 & 10272442 & 24.5435042 & 3.170 & 34.1 & 0.12 & 0.03185 & 0.5704 & 1211.7 & 7.310 & 120.919531 & 64.1 & 0 \\
  &   & 0.0000644 & +1.190-0.260 & +37.8-8.5 & +0.24-0.12 & +0.00066-0.00029 & +0.0263-0.1260 & 20.9 & 0.071 & 0.002119 &   &   \\
734.02 & 10272442 & 70.2777109 & 2.570 & 8.4 & 0.30 & 0.02586 & 36.3665 & 785.8 & 2.488 & 84.332255 & 14.0 & 0 \\
  &   & 0.0003877 & +0.970-0.210 & +9.3-2.1 & +0.15-0.30 & +0.00135-0.00103 & +11.6862-13.1448 & 58.9 & 0.141 & 0.004537 &   &   \\
735.01 & 10287242 & 22.3422002 & 4.510 & 18.1 & 0.95 & 0.05843 & 0.0749 & 2334.5 & 6.410 & 104.558685 & 59.4 & 0 \\
  &   & 0.0000876 & +1.070-0.450 & +13.3-5.0 & +0.05-0.02 & +0.02549-0.00593 & +0.0004-0.0329 & 65.9 & 0.177 & 0.002451 &   &   \\
736.01 & 10340423 & 18.7941953 & 1.810 & 2.8 & 0.12 & 0.03758 & 5.0349 & 1689.2 & 3.255 & 110.794072 & 40.3 & 0 \\
  &   & 0.0000468 & +0.280-0.290 & +1.4-1.0 & +0.32-0.12 & +0.00094-0.00078 & +0.3393-1.6710 & 42.9 & 0.069 & 0.001865 &   &   \\
736.02 & 10340423 & 6.7389399 & 1.360 & 11.0 & 0.89 & 0.02826 & 0.2815 & 685.8 & 3.045 & 68.281938 & 24.6 & 0 \\
  &   & 0.0000271 & +0.210-0.220 & +5.5-4.0 & +0.02-0.62 & +0.00020-0.00457 & +2.0997-0.0931 & 29.5 & 0.136 & 0.003020 &   &   \\
737.01 & 10345478 & 14.4983979 & 5.230 & 32.5 & 0.90 & 0.06495 & 0.4813 & 3466.9 & 3.661 & 115.679619 & 117.5 & 1 \\
  &   & 0.0000135 & +1.200-0.410 & +23.6-7.8 & +0.01-0.01 & +0.00066-0.00119 & +0.0554-0.0636 & 38.7 & 0.061 & 0.000727 &   &   \\
738.01 & 10358759 & 10.3392924 & 2783.700 & 85.8 & 30.21 & 29.23371 & 10.6571 & 1450.2 & 4.063 & 103.384248 & 45.5 & 0 \\
  &   & 0.0000248 & +239.430-111.730 & +23.0-12.9 & +5.08-22.16 & +5.07991-22.14166 & +1.0423-10.5711 & 33.5 & 0.083 & 0.001720 &   &   \\
738.02 & 10358759 & 13.2868907 & 1226.400 & 61.4 & 13.85 & 12.87936 & 1.4900 & 1274.9 & 4.346 & 105.120043 & 34.4 & 0 \\
  &   & 0.0000396 & +105.490-49.220 & +16.4-9.2 & +33.04-12.42 & +33.06993-12.40809 & +21.2319-1.4406 & 36.2 & 0.104 & 0.002380 &   &   \\
739.01 & 10386984 & 1.2870768 & 1.420 & 129.3 & 0.09 & 0.02549 & 3.4133 & 786.4 & 1.509 & 102.815442 & 65.3 & 0 \\
  &   & 0.0000012 & +0.170-0.170 & +45.8-34.8 & +0.29-0.09 & +0.00057-0.00026 & +0.2621-0.7728 & 14.5 & 0.026 & 0.000739 &   &   \\
740.01 & 10395381 & 17.6717960 & 2.330 & 16.8 & 0.67 & 0.03061 & 2.0891 & 1005.5 & 3.255 & 119.368602 & 38.4 & 0 \\
  &   & 0.0000556 & +0.300-0.180 & +7.5-3.9 & +0.04-0.49 & +0.00398-0.00242 & +2.3248-0.5981 & 30.2 & 0.085 & 0.002616 &   &   \\
741.01 & 10418797 & 23.3553439 & 22.020 & 31.0 & 0.83 & 0.22282 & 1.4600 & 41521.2 & 4.608 & 102.833844 & 1228.3 & 1 \\
  &   & 0.0000029 & +8.230-1.650 & +34.3-7.4 & +0.00-0.01 & +0.00196-0.00210 & +0.0143-0.0162 & 65.3 & 0.008 & 0.000096 &   &   \\
742.01 & 10419211 & 11.5214461 & 297.970 & 76.6 & 4.07 & 3.21021 & 2.6645 & 19618.2 & 3.626 & 103.839656 & 635.4 & 1 \\
  &   & 0.0000020 & +114.280-23.490 & +86.5-18.6 & +7.54-1.37 & +7.46699-1.36016 & +9.8418-1.1326 & 42.2 & 0.010 & 0.000139 &   &   \\
743.01 & 10464078 & 19.4039822 & 7.900 & 17.7 & 0.98 & 0.10645 & 0.0238 & 4581.8 & 9.726 & 105.482574 & 29.3 & 1 \\
  &   & 0.0000140 & +17.960-0.730 & +196.1-4.6 & +0.00-0.00 & +0.00024-0.00033 & +0.0005-0.0005 & 195.4 & 0.074 & 0.000572 &   &   \\
744.01 & 10480982 & 19.2213862 & 51.400 & 56.0 & 1.07 & 0.49702 & 1.6598 & 79324.0 & 4.808 & 117.552289 & 2043.1 & 1 \\
  &   & 0.0000014 & +19.920-4.670 & +63.8-15.3 & +0.04-0.06 & +0.03124-0.04662 & +0.0211-0.0373 & 58.8 & 0.003 & 0.000058 &   &   \\
745.01 & 10485250 & 16.4698356 & 8.210 & 29.6 & 0.01 & 0.09560 & 0.2186 & 11445.7 & 9.428 & 113.881539 & 413.9 & 1 \\
  &   & 0.0000120 & +3.460-0.850 & +38.8-8.3 & +0.14-0.01 & +0.00040-0.00018 & +0.0001-0.0122 & 38.4 & 0.024 & 0.000541 &   &   \\
746.01 & 10526549 & 9.2735819 & 2.520 & 41.9 & 0.24 & 0.03311 & 2.2164 & 1366.7 & 3.300 & 106.258019 & 83.1 & 0 \\
  &   & 0.0000118 & +0.290-0.250 & +16.8-11.3 & +0.16-0.24 & +0.00065-0.00061 & +0.2248-0.5069 & 18.6 & 0.040 & 0.000997 &   &   \\
747.01 & 10583066 & 6.0293013 & 3.140 & 52.1 & 0.37 & 0.04151 & 11.8447 & 2114.4 & 1.580 & 104.603290 & 65.5 & 0 \\
  &   & 0.0000054 & +0.250-0.180 & +16.6-10.7 & +0.07-0.37 & +0.00056-0.00166 & +3.0890-2.5541 & 38.4 & 0.032 & 0.000702 &   &   \\
748.01 & 10583180 & 2.6963652 & 1.740 & 305.3 & 0.06 & 0.01945 & 0.4968 & 482.6 & 3.660 & 103.738798 & 54.0 & 1 \\
  &   & 0.0000070 & +1.940-0.150 & +1244.6-77.2 & +0.34-0.06 & +0.00059-0.00031 & +0.0180-0.1315 & 10.6 & 0.065 & 0.002164 &   &   \\
749.01 & 10601284 & 5.3495567 & 2.700 & 167.9 & 0.82 & 0.03072 & 0.3389 & 889.9 & 3.208 & 104.806619 & 60.5 & 0 \\
  &   & 0.0000091 & +1.000-0.200 & +186.1-38.1 & +0.06-0.56 & +0.00096-0.00334 & +1.0557-0.1625 & 16.5 & 0.057 & 0.001305 &   &   \\
749.02 & 10601284 & 3.9410463 & 1.590 & 252.4 & 0.01 & 0.01803 & 2.1363 & 396.7 & 2.544 & 69.088382 & 28.8 & 0 \\
  &   & 0.0000116 & +0.580-0.120 & +279.7-57.3 & +0.43-0.01 & +0.00072-0.00037 & +0.0621-0.7964 & 15.2 & 0.071 & 0.002429 &   &   \\
749.03 & 10601284 & 8.1090467 & 1.190 & 96.4 & 0.30 & 0.01356 & 1.3649 & 220.0 & 3.567 & 65.804146 & 13.4 & 0 \\
  &   & 0.0000748 & +0.440-0.090 & +106.8-21.9 & +0.16-0.30 & +0.00073-0.00068 & +0.3978-0.5114 & 18.4 & 0.218 & 0.007764 &   &   \\
750.01 & 10662202 & 21.6769749 & 1.540 & 8.1 & 0.01 & 0.02683 & 6.4784 & 885.9 & 3.126 & 104.537499 & 35.1 & 0 \\
  &   & 0.0000671 & +0.080-0.100 & +1.9-1.9 & +0.44-0.01 & +0.00103-0.00052 & +0.2478-2.5756 & 27.9 & 0.085 & 0.002454 &   &   \\
750.02 & 10662202 & 5.0441451 & 0.720 & 56.4 & 0.51 & 0.01255 & 7.4498 & 180.1 & 1.565 & 65.520515 & 10.4 & 0 \\
  &   & 0.0000315 & +0.040-0.050 & +13.1-13.3 & +0.06-0.43 & +0.00057-0.00127 & +7.3185-3.1258 & 21.3 & 0.170 & 0.005165 &   &   \\
751.01 & 10682541 & 4.9967828 & 2.700 & 166.9 & 0.31 & 0.02918 & 4.3792 & 1032.7 & 2.090 & 104.741580 & 29.8 & 0 \\
  &   & 0.0000145 & +0.910-0.190 & +172.8-37.0 & +0.15-0.31 & +0.00114-0.00085 & +1.0297-1.4728 & 44.6 & 0.077 & 0.002234 &   &   \\
752.01 & 10797460 & 9.4880315 & 3.100 & 142.2 & 0.87 & 0.02726 & 0.4330 & 653.6 & 3.092 & 103.538445 & 36.0 & 0 \\
  &   & 0.0000295 & +1.380-0.340 & +191.5-44.0 & +0.00-0.61 & +0.00037-0.00370 & +2.4320-0.0742 & 21.5 & 0.077 & 0.002379 &   &   \\
752.02 & 10797460 & 54.4184640 & 3.100 & 13.9 & 0.04 & 0.02729 & 5.8279 & 903.7 & 4.401 & 95.510262 & 26.1 & 0 \\
  &   & 0.0002686 & +1.390-0.340 & +18.7-4.3 & +0.41-0.04 & +0.00112-0.00062 & +0.3718-1.9960 & 38.8 & 0.116 & 0.003967 &   &   \\
753.01 & 10811496 & 19.8991398 & 3462.250 & 39.3 & 37.43 & 36.52723 & 602.9896 & 11662.1 & 1.790 & 108.850425 & 190.0 & 0 \\
  &   & 0.0000059 & +1268.430-259.270 & +42.7-9.4 & +14.27-4.78 & +14.27341-4.71746 & +396.9894-91.0417 & 79.8 & 0.014 & 0.000230 &   &   \\
754.01 & 10848459 & 1.7369525 & 34.040 & 919.8 & 1.27 & 0.38820 & 0.2320 & 8706.7 & 2.411 & 103.307583 & 571.0 & 1 \\
  &   & 0.0000002 & +15.430-2.880 & +1266.9-223.0 & +0.11-0.09 & +0.09884-0.07874 & +0.0123-0.0112 & 19.3 & 0.006 & 0.000104 &   &   \\
755.01 & 10854555 & 2.5255933 & 2.710 & 926.2 & 0.18 & 0.02369 & 5.4534 & 666.3 & 1.588 & 104.595135 & 44.7 & 0 \\
  &   & 0.0000037 & +1.340-0.270 & +1359.7-271.6 & +0.23-0.18 & +0.00055-0.00052 & +0.5506-1.4560 & 18.1 & 0.039 & 0.001105 &   &   \\
756.01 & 10872983 & 11.0943192 & 4.020 & 114.8 & 0.26 & 0.03785 & 1.0090 & 1690.4 & 4.548 & 104.202016 & 66.5 & 0 \\
  &   & 0.0000214 & +1.710-0.370 & +144.8-33.1 & +0.14-0.26 & +0.00057-0.00065 & +0.1590-0.1666 & 28.0 & 0.055 & 0.001475 &   &   \\
756.02 & 10872983 & 4.1344300 & 3.020 & 427.6 & 0.80 & 0.02845 & 0.3073 & 789.4 & 3.180 & 105.980083 & 41.1 & 0 \\
  &   & 0.0000106 & +1.290-0.280 & +539.5-123.4 & +0.02-0.57 & +0.00133-0.00271 & +0.8093-0.0521 & 20.8 & 0.059 & 0.001941 &   &   \\
756.03 & 10872983 & 2.5665909 & 1.560 & 807.7 & 0.23 & 0.01469 & 1.5506 & 254.8 & 2.388 & 112.555284 & 15.3 & 0 \\
  &   & 0.0000160 & +0.660-0.150 & +1019.0-233.1 & +0.21-0.23 & +0.00070-0.00066 & +0.2248-0.6373 & 19.0 & 0.140 & 0.004206 &   &   \\
757.01 & 10910878 & 16.0686296 & 5.270 & 25.1 & 0.04 & 0.06509 & 3.6660 & 5317.1 & 3.546 & 106.622536 & 153.8 & 0 \\
  &   & 0.0000116 & +0.890-0.390 & +13.6-5.8 & +0.24-0.04 & +0.00080-0.00040 & +0.0605-0.4667 & 39.2 & 0.024 & 0.000553 &   &   \\
757.02 & 10910878 & 41.1970874 & 3.620 & 7.1 & 0.02 & 0.04471 & 4.1643 & 2512.2 & 4.564 & 98.007324 & 51.5 & 0 \\
  &   & 0.0001019 & +0.610-0.270 & +3.9-1.6 & +0.39-0.02 & +0.00138-0.00059 & +0.1903-1.1027 & 51.7 & 0.091 & 0.002014 &   &   \\
757.03 & 10910878 & 6.2529649 & 2.410 & 88.2 & 0.18 & 0.02970 & 3.1646 & 1096.9 & 2.592 & 104.301174 & 45.6 & 0 \\
  &   & 0.0000094 & +0.400-0.180 & +48.0-20.4 & +0.20-0.18 & +0.00076-0.00051 & +0.4160-0.5166 & 26.4 & 0.038 & 0.001146 &   &   \\
758.01 & 10987985 & 16.0131021 & 2.860 & 29.3 & 0.19 & 0.03169 & 4.8978 & 1263.2 & 3.065 & 109.359633 & 40.0 & 0 \\
  &   & 0.0000431 & +5.010-0.260 & +224.7-7.6 & +0.28-0.19 & +0.00126-0.00084 & +0.6382-1.5165 & 39.2 & 0.077 & 0.002122 &   &   \\
759.01 & 11018648 & 32.6288298 & 3791.050 & 15.5 & 44.58 & 43.61377 & 9.5169 & 2071.8 & 6.364 & 127.100952 & 73.8 & 0 \\
  &   & 0.0000959 & +1666.920-300.050 & +20.6-3.6 & +44.19-1.21 & +44.18549-1.21399 & +19.0249-8.7928 & 34.3 & 0.096 & 0.002267 &   &   \\
759.02 & 11018648 & 91.7722101 & 2.130 & 3.9 & 0.35 & 0.02453 & 2.6883 & 713.1 & 6.363 & 126.848485 & 18.8 & 0 \\
  &   & 0.0010042 & +0.940-0.170 & +5.2-0.9 & +0.11-0.35 & +0.00076-0.00138 & +0.7443-0.8562 & 46.7 & 0.275 & 0.008411 &   &   \\
760.01 & 11138155 & 4.9593195 & 11.880 & 382.1 & 0.84 & 0.10613 & 1.4239 & 10375.1 & 2.240 & 105.258459 & 684.9 & 0 \\
  &   & 0.0000005 & +4.910-1.080 & +462.4-107.4 & +0.00-0.00 & +0.00028-0.00033 & +0.0401-0.0311 & 21.3 & 0.009 & 0.000083 &   &   \\
761.01 & 11152159 & 2.7012881 & 74.880 & 527.8 & 1.72 & 0.75351 & 0.0453 & 1090.9 & 3.438 & 103.696265 & 53.5 & 1 \\
  &   & 0.0000055 & +29.950-7.900 & +650.9-153.0 & +0.25-0.31 & +0.24647-0.30215 & +0.0042-0.0176 & 24.3 & 0.078 & 0.001533 &   &   \\
762.01 & 11153539 & 4.4987609 & 2.210 & 389.6 & 0.05 & 0.02088 & 0.7204 & 519.2 & 3.831 & 104.351099 & 30.4 & 0 \\
  &   & 0.0000177 & +0.850-0.210 & +433.9-109.8 & +0.39-0.05 & +0.00086-0.00030 & +0.0397-0.2407 & 20.0 & 0.100 & 0.003008 &   &   \\
763.01 & 11242721 & 19.6512061 & 12.830 & 67.0 & 0.71 & 0.11049 & 0.7096 & 12652.6 & 5.259 & 112.402133 & 528.1 & 0 \\
  &   & 0.0000060 & +5.420-1.520 & +83.5-21.4 & +0.00-0.01 & +0.00018-0.00049 & +0.0331-0.0137 & 31.3 & 0.020 & 0.000257 &   &   \\
764.01 & 11304958 & 41.4396281 & 5.730 & 16.7 & 0.39 & 0.05018 & 0.2696 & 3010.1 & 10.647 & 141.931124 & 134.5 & 0 \\
  &   & 0.0000818 & +2.060-0.860 & +18.2-5.9 & +0.09-0.31 & +0.00014-0.00129 & +0.0759-0.0099 & 26.3 & 0.096 & 0.001607 &   &   \\
765.01 & 11391957 & 8.3539064 & 2.540 & 91.5 & 0.05 & 0.02974 & 6.5485 & 1073.0 & 2.271 & 104.632639 & 43.8 & 0 \\
  &   & 0.0000169 & +1.020-0.190 & +109.8-20.5 & +0.41-0.05 & +0.00108-0.00046 & +0.5000-2.1693 & 28.7 & 0.054 & 0.001558 &   &   \\
766.01 & 11403044 & 4.1255469 & 4.460 & 565.4 & 0.40 & 0.03699 & 0.9941 & 1582.7 & 3.139 & 102.751997 & 128.8 & 0 \\
  &   & 0.0000031 & +2.650-0.460 & +1026.0-172.2 & +0.09-0.34 & +0.00013-0.00089 & +0.2946-0.1452 & 14.6 & 0.033 & 0.000618 &   &   \\
767.01 & 11414511 & 2.8165049 & 12.820 & 583.2 & 0.01 & 0.12170 & 2.1467 & 18050.5 & 2.505 & 103.967687 & 1589.6 & 0 \\
  &   & 0.0000002 & +4.940-1.390 & +665.9-168.8 & +0.05-0.01 & +0.00008-0.00005 & +0.0004-0.0238 & 13.9 & 0.002 & 0.000044 &   &   \\
768.01 & 11442465 & 33.9336382 & 7.250 & 8.1 & 0.79 & 0.09412 & 0.0431 & 8478.7 & 14.197 & 119.677466 & 263.9 & 1 \\
  &   & 0.0000587 & +1.110-0.540 & +4.1-1.8 & +0.01-0.01 & +0.00063-0.00055 & +0.0019-0.0026 & 42.5 & 0.103 & 0.001340 &   &   \\
769.01 & 11460018 & 4.2809586 & 2.330 & 250.3 & 0.32 & 0.02573 & 1.4061 & 786.3 & 2.875 & 104.897420 & 60.8 & 0 \\
  &   & 0.0000065 & +0.960-0.180 & +306.5-59.0 & +0.14-0.32 & +0.00048-0.00065 & +0.3331-0.3193 & 14.7 & 0.047 & 0.001214 &   &   \\
770.01 & 11463211 & 1.5063545 & 4.870 & 1070.3 & 0.87 & 0.05342 & 0.7631 & 2482.3 & 1.542 & 103.997906 & 183.8 & 1 \\
  &   & 0.0000005 & +1.680-0.380 & +1081.7-256.9 & +0.05-0.15 & +0.00048-0.00539 & +1.2852-0.3430 & 18.3 & 0.069 & 0.000241 &   &   \\
771.01 & 11465813 & 670.6452462 & 14.410 & 0.3 & 0.68 & 0.13423 & 0.0271 & 19164.9 & 54.024 & 142.044151 & 524.8 & 0 \\
  &   & 0.0017415 & +2.340-0.780 & +0.1-0.1 & +0.01-0.01 & +0.00040-0.00054 & +0.0007-0.0007 & 63.8 & 0.191 & 0.002216 &   &   \\
772.01 & 11493732 & 61.2563443 & 64.230 & 15.4 & 1.46 & 0.53914 & 0.1372 & 5427.4 & 7.668 & 106.837718 & 88.1 & 0 \\
  &   & 0.0001610 & +34.910-6.950 & +25.1-4.7 & +0.28-0.30 & +0.18082-0.37638 & +0.0141-0.0167 & 77.0 & 0.110 & 0.002169 &   &   \\
773.01 & 11507101 & 38.3774623 & 2.700 & 20.3 & 0.16 & 0.02546 & 1.9660 & 776.3 & 5.550 & 105.819514 & 35.2 & 0 \\
  &   & 0.0001555 & +1.070-0.240 & +23.8-5.7 & +0.28-0.16 & +0.00082-0.00052 & +0.1393-0.6821 & 24.4 & 0.110 & 0.003126 &   &   \\
774.01 & 11656840 & 7.4426521 & 15.510 & 206.8 & 0.00 & 0.14854 & 7.6345 & 26050.1 & 2.319 & 102.971819 & 1166.5 & 0 \\
  &   & 0.0000005 & +6.080-1.590 & +238.3-59.9 & +0.07-0.00 & +0.00015-0.00008 & +0.0228-0.0912 & 28.4 & 0.003 & 0.000056 &   &   \\
775.01 & 11754553 & 16.3848565 & 1.810 & 5.6 & 0.10 & 0.03064 & 5.6980 & 1165.5 & 2.971 & 105.728843 & 37.3 & 0 \\
  &   & 0.0000364 & +0.230-0.240 & +2.9-1.7 & +0.28-0.10 & +0.00089-0.00047 & +0.3804-1.2804 & 32.2 & 0.054 & 0.001696 &   &   \\
775.02 & 11754553 & 7.8774071 & 2.330 & 14.8 & 0.82 & 0.03948 & 1.5585 & 1461.6 & 2.248 & 109.376997 & 53.6 & 0 \\
  &   & 0.0000112 & +0.300-0.300 & +7.7-4.4 & +0.02-0.56 & +0.00034-0.00439 & +4.9542-0.1399 & 29.9 & 0.090 & 0.001111 &   &   \\
775.03 & 11754553 & 36.4451982 & 1.800 & 1.9 & 0.10 & 0.03051 & 5.5289 & 1155.6 & 3.913 & 84.604050 & 29.0 & 0 \\
  &   & 0.0001284 & +0.230-0.230 & +1.0-0.6 & +0.30-0.10 & +0.00108-0.00066 & +0.5162-1.4406 & 42.2 & 0.086 & 0.002703 &   &   \\
776.01 & 11812062 & 3.7287311 & 6.270 & 258.2 & 0.50 & 0.07077 & 1.4113 & 5753.0 & 2.673 & 104.793449 & 346.9 & 0 \\
  &   & 0.0000009 & +2.040-0.470 & +252.2-59.7 & +0.08-0.26 & +0.00009-0.00258 & +0.5982-0.1219 & 20.7 & 0.032 & 0.000196 &   &   \\
777.01 & 11818800 & 40.4195850 & 8.020 & 11.3 & 0.91 & 0.09400 & 1.9796 & 6919.4 & 3.371 & 106.563174 & 115.6 & 0 \\
  &   & 0.0000483 & +3.880-0.940 & +17.3-3.4 & +0.03-0.02 & +0.01102-0.00707 & +0.1590-0.4626 & 136.4 & 0.076 & 0.000953 &   &   \\
778.01 & 11853255 & 2.2433818 & 1.320 & 52.1 & 0.14 & 0.02677 & 18.7683 & 850.4 & 1.020 & 103.678894 & 39.9 & 0 \\
  &   & 0.0000027 & +0.170-0.180 & +25.4-15.2 & +0.30-0.14 & +0.00108-0.00034 & +3.2640-5.9713 & 28.8 & 0.042 & 0.000945 &   &   \\
779.01 & 11909839 & 10.4059949 & 11.630 & 113.9 & 0.29 & 0.11523 & 0.3489 & 15610.3 & 6.808 & 110.197735 & 731.8 & 1 \\
  &   & 0.0000027 & +5.260-1.930 & +158.2-42.3 & +0.03-0.06 & +0.00017-0.00044 & +0.0169-0.0090 & 24.2 & 0.013 & 0.000204 &   &   \\
780.01 & 11918099 & 2.3374380 & 2.380 & 291.6 & 0.49 & 0.02993 & 1.8046 & 1046.7 & 2.014 & 104.761824 & 81.4 & 0 \\
  &   & 0.0000021 & +0.320-0.190 & +134.9-68.8 & +0.01-0.44 & +0.00271-0.00096 & +0.9266-0.0568 & 15.2 & 0.026 & 0.000687 &   &   \\
780.02 & 11918099 & 7.2406514 & 5.320 & 64.5 & 1.01 & 0.06707 & 11.7845 & 598.9 & 0.571 & 70.757209 & 14.0 & 0 \\
  &   & 0.0000152 & +0.740-0.410 & +29.8-15.2 & +0.59-0.11 & +0.56936-0.04115 & +5.9318-9.1506 & 46.7 & 0.102 & 0.001972 &   &   \\
781.01 & 11923270 & 11.5982217 & 3.070 & 6.1 & 0.80 & 0.05732 & 1.8075 & 3185.3 & 2.626 & 113.395487 & 71.1 & 0 \\
  &   & 0.0000140 & +0.370-0.380 & +2.5-1.7 & +0.09-0.52 & +0.00068-0.00561 & +4.9227-0.0056 & 54.3 & 0.084 & 0.000931 &   &   \\
782.01 & 11960862 & 6.5753168 & 5.380 & 251.4 & 0.01 & 0.04978 & 0.8191 & 2949.0 & 4.284 & 106.634296 & 211.1 & 0 \\
  &   & 0.0000037 & +1.950-0.690 & +269.0-81.5 & +0.26-0.01 & +0.00046-0.00015 & +0.0070-0.0985 & 16.1 & 0.019 & 0.000446 &   &   \\
783.01 & 12020329 & 7.2750372 & 4.910 & 113.6 & 0.46 & 0.05184 & 0.1231 & 3145.1 & 7.521 & 102.994868 & 322.7 & 0 \\
  &   & 0.0000043 & +1.570-0.330 & +108.9-25.4 & +0.02-0.31 & +0.00003-0.00139 & +0.0424-0.0011 & 11.8 & 0.046 & 0.000456 &   &   \\
784.01 & 12066335 & 19.2715468 & 1.730 & 3.3 & 0.26 & 0.03305 & 7.1621 & 1325.3 & 2.833 & 119.770200 & 41.2 & 0 \\
  &   & 0.0000440 & +0.220-0.210 & +1.5-0.9 & +0.13-0.26 & +0.00070-0.00091 & +1.2909-1.2444 & 37.9 & 0.070 & 0.001872 &   &   \\
784.02 & 12066335 & 10.0652584 & 1.610 & 7.8 & 0.05 & 0.03081 & 33.2720 & 1159.6 & 1.407 & 69.287966 & 23.7 & 0 \\
  &   & 0.0000178 & +0.210-0.200 & +3.6-2.1 & +0.39-0.05 & +0.00089-0.00099 & +1.4646-12.4964 & 42.0 & 0.053 & 0.001419 &   &   \\
785.01 & 12070811 & 12.3935860 & 2.690 & 50.5 & 0.82 & 0.03271 & 0.4993 & 1011.4 & 3.722 & 111.745718 & 36.1 & 0 \\
  &   & 0.0000383 & +0.950-0.200 & +54.7-11.4 & +0.02-0.59 & +0.00189-0.00350 & +1.7343-0.0819 & 32.7 & 0.078 & 0.002437 &   &   \\
786.01 & 12110942 & 3.6899263 & 1.960 & 409.0 & 0.12 & 0.01962 & 1.7890 & 462.2 & 2.629 & 103.364611 & 34.3 & 0 \\
  &   & 0.0000094 & +0.740-0.160 & +449.7-106.5 & +0.33-0.12 & +0.00072-0.00035 & +0.1589-0.6337 & 15.8 & 0.070 & 0.002082 &   &   \\
787.01 & 12366084 & 4.4312426 & 3.070 & 314.3 & 0.10 & 0.03023 & 1.3326 & 1102.6 & 3.120 & 104.014505 & 72.3 & 0 \\
  &   & 0.0000061 & +1.380-0.240 & +424.7-81.6 & +0.27-0.10 & +0.00056-0.00040 & +0.0422-0.3047 & 18.2 & 0.036 & 0.001097 &   &   \\
787.02 & 12366084 & 11.3793807 & 3.740 & 89.2 & 0.88 & 0.03678 & 1.0229 & 1172.6 & 2.485 & 66.849601 & 36.1 & 0 \\
  &   & 0.0000228 & +1.670-0.290 & +120.6-23.2 & +0.03-0.60 & +0.00027-0.00518 & +6.2579-0.3344 & 33.6 & 0.080 & 0.001768 &   &   \\
788.01 & 12404086 & 26.3943565 & 3.160 & 13.8 & 0.13 & 0.03740 & 5.7664 & 1756.4 & 3.479 & 109.053590 & 46.6 & 0 \\
  &   & 0.0000608 & +0.570-0.230 & +8.1-3.2 & +0.25-0.13 & +0.00115-0.00052 & +0.3645-1.3767 & 45.0 & 0.063 & 0.001828 &   &   \\
789.01 & 12459725 & 14.1798187 & 1.880 & 60.4 & 0.16 & 0.01956 & 7.7675 & 459.9 & 2.505 & 104.502365 & 11.2 & 1 \\
  &   & 0.0001643 & +0.710-0.140 & +67.8-14.3 & +0.30-0.16 & +0.00139-0.00124 & +0.8096-5.3839 & 51.9 & 0.315 & 0.007604 &   &   \\
790.01 & 12470844 & 8.4723784 & 2.710 & 75.4 & 0.12 & 0.03150 & 3.8367 & 1220.3 & 2.717 & 107.162531 & 48.8 & 0 \\
  &   & 0.0000146 & +0.570-0.210 & +49.0-17.6 & +0.28-0.12 & +0.00104-0.00036 & +0.1765-1.2029 & 28.6 & 0.048 & 0.001398 &   &   \\
790.02 & 12470844 & 60.4186137 & 2.720 & 5.5 & 0.70 & 0.03163 & 1.4651 & 1045.3 & 5.298 & 114.162689 & 24.1 & 0 \\
  &   & 0.0003960 & +0.570-0.210 & +3.6-1.3 & +0.04-0.50 & +0.00061-0.00287 & +2.2729-1.1858 & 52.1 & 0.178 & 0.005642 &   &   \\
791.01 & 12644822 & 12.6119067 & 7.660 & 76.2 & 0.54 & 0.07636 & 0.6244 & 6563.7 & 5.164 & 113.892443 & 290.4 & 0 \\
  &   & 0.0000065 & +3.240-0.630 & +95.7-19.2 & +0.06-0.09 & +0.00065-0.00131 & +0.1250-0.0960 & 28.8 & 0.054 & 0.000398 &   &   \\
792.01 & 2440757 & 1.4337692 & 64.960 & 2358.2 & 1.54 & 0.58154 & 0.1771 & 2129.7 & 1.882 & 103.403995 & 118.8 & 1 \\
  &   & 0.0000007 & +24.010-8.630 & +2647.6-826.7 & +0.28-0.25 & +0.28296-0.24462 & +0.0377-0.0521 & 22.1 & 0.023 & 0.000394 &   &   \\
793.01 & 2445129 & 10.3187004 & 8.900 & 139.3 & 1.03 & 0.07690 & 0.0491 & 863.8 & 3.804 & 106.316202 & 35.0 & 1 \\
  &   & 0.0000346 & +3.930-1.020 & +183.9-43.9 & +0.14-0.09 & +0.12056-0.04471 & +0.0023-0.0258 & 30.0 & 0.139 & 0.002554 &   &   \\
794.01 & 2713049 & 2.5391832 & 1.970 & 780.7 & 0.00 & 0.01886 & 1.6865 & 425.4 & 2.383 & 102.674141 & 37.7 & 0 \\
  &   & 0.0000051 & +0.830-0.180 & +978.7-219.7 & +0.42-0.00 & +0.00063-0.00027 & +0.0987-0.5037 & 12.9 & 0.053 & 0.001561 &   &   \\
795.01 & 3114167 & 6.7703020 & 2.660 & 103.2 & 0.47 & 0.03595 & 6.1847 & 1471.8 & 1.940 & 103.576971 & 50.4 & 0 \\
  &   & 0.0000089 & +0.590-0.140 & +71.5-20.6 & +0.43-0.26 & +0.00026-0.00139 & +3.5787-0.1536 & 34.3 & 0.046 & 0.001029 &   &   \\
796.01 & 3114661 & 0.4442919 & 10.340 & 2673.2 & 0.94 & 0.14917 & 0.2985 & 12413.2 & 2.144 & 102.865647 & 370.9 & 1 \\
  &   & 0.0000001 & +1.600-0.570 & +1385.7-531.4 & +0.05-0.04 & +0.02843-0.02565 & +0.0073-0.0040 & 75.4 & 0.026 & 0.000184 &   &   \\
797.01 & 3115833 & 10.1815816 & 8.180 & 106.4 & 0.91 & 0.08847 & 0.4331 & 6470.1 & 3.492 & 110.142054 & 179.3 & 0 \\
  &   & 0.0000060 & +3.550-0.720 & +138.5-28.0 & +0.01-0.00 & +0.00114-0.00141 & +0.0139-0.0325 & 66.8 & 0.032 & 0.000478 &   &   \\
798.01 & 3120431 & 3.3419062 & 2.260 & 263.1 & 0.59 & 0.02578 & 0.8075 & 740.6 & 2.746 & 104.643347 & 37.9 & 1 \\
  &   & 0.0000099 & +0.710-0.170 & +257.3-62.7 & +0.00-0.48 & +0.00331-0.00119 & +0.6322-0.1268 & 23.5 & 0.078 & 0.002446 &   &   \\
799.01 & 3246984 & 1.6266297 & 447.320 & 1355.9 & 5.18 & 4.21002 & 1.8340 & 1920.8 & 2.025 & 102.820197 & 103.8 & 1 \\
  &   & 0.0000009 & +170.560-58.840 & +1555.7-439.4 & +1.11-2.78 & +1.10591-2.76826 & +0.0532-1.6246 & 21.5 & 0.025 & 0.000439 &   &   \\
800.01 & 3342970 & 2.7115026 & 3.620 & 920.5 & 0.78 & 0.03114 & 0.2298 & 957.9 & 3.166 & 103.035101 & 64.8 & 0 \\
  &   & 0.0000041 & +1.820-0.330 & +1406.1-255.5 & +0.02-0.54 & +0.00026-0.00253 & +0.5247-0.0379 & 16.0 & 0.062 & 0.001175 &   &   \\
800.02 & 3342970 & 7.2120415 & 3.510 & 250.4 & 0.01 & 0.03018 & 0.9965 & 1083.3 & 4.060 & 105.817545 & 51.9 & 0 \\
  &   & 0.0000148 & +1.760-0.320 & +382.5-69.5 & +0.41-0.01 & +0.00078-0.00031 & +0.0519-0.2717 & 21.5 & 0.056 & 0.001558 &   &   \\
801.01 & 3351888 & 1.6255222 & 9.740 & 1443.8 & 0.00 & 0.08438 & 1.3079 & 8677.7 & 2.388 & 103.826671 & 832.2 & 0 \\
  &   & 0.0000002 & +3.880-1.240 & +1732.3-477.9 & +0.11-0.00 & +0.00015-0.00009 & +0.0035-0.0656 & 12.9 & 0.004 & 0.000074 &   &   \\
802.01 & 3453214 & 19.6203474 & 12.000 & 31.6 & 0.34 & 0.14269 & 27.6587 & 23905.1 & 1.983 & 114.881844 & 354.2 & 0 \\
  &   & 0.0000040 & +4.070-0.800 & +32.2-6.7 & +0.11-0.21 & +0.00041-0.00243 & +5.7499-0.9856 & 99.0 & 0.025 & 0.000161 &   &   \\
803.01 & 3554600 & 7.5440547 & 39.760 & 115.3 & 1.43 & 0.44508 & 0.0059 & 396.9 & 5.906 & 104.795048 & 16.2 & 1 \\
  &   & 0.0000889 & +14.870-3.060 & +128.8-27.1 & +0.56-0.19 & +0.20241-0.41686 & +0.0028-0.0018 & 33.4 & 0.634 & 0.009887 &   &   \\
804.01 & 3641726 & 9.0293089 & 2.720 & 77.8 & 0.02 & 0.03035 & 2.7117 & 1138.7 & 3.132 & 110.203514 & 52.5 & 0 \\
  &   & 0.0000172 & +0.950-0.250 & +84.8-20.2 & +0.40-0.02 & +0.00093-0.00044 & +0.1248-0.8476 & 25.5 & 0.050 & 0.001431 &   &   \\
805.01 & 3734868 & 10.3280331 & 13.940 & 119.3 & 0.02 & 0.12466 & 0.2634 & 18931.6 & 7.788 & 107.581228 & 959.8 & 0 \\
  &   & 0.0000024 & +5.100-2.210 & +131.2-43.3 & +0.02-0.02 & +0.00009-0.00010 & +0.0004-0.0015 & 25.0 & 0.006 & 0.000199 &   &   \\
806.01 & 3832474 & 143.2063518 & 9.360 & 2.1 & 0.39 & 0.09888 & 1.8122 & 11636.8 & 8.978 & 87.235089 & 190.6 & 0 \\
  &   & 0.0001932 & +0.990-0.370 & +0.7-0.3 & +0.10-0.18 & +0.00046-0.00199 & +0.4047-0.1517 & 73.5 & 0.087 & 0.001052 &   &   \\
806.02 & 3832474 & 60.3248861 & 12.880 & 6.8 & 0.21 & 0.13601 & 2.3953 & 22617.9 & 6.656 & 176.893468 & 480.8 & 0 \\
  &   & 0.0000264 & +1.360-0.510 & +2.1-1.0 & +0.04-0.15 & +0.00004-0.00100 & +0.1830-0.0129 & 58.7 & 0.026 & 0.000341 &   &   \\
806.03 & 3832474 & 29.1598615 & 1.910 & 17.9 & 0.36 & 0.02018 & 1.9274 & 488.0 & 4.803 & 83.699217 & 11.6 & 0 \\
  &   & 0.0002534 & +0.200-0.070 & +5.6-2.7 & +0.09-0.36 & +0.00076-0.00154 & +0.7809-0.4296 & 43.5 & 0.200 & 0.007181 &   &   \\
806.04 & 3832474 & 381.8505985 & 3.590 & 0.6 & 0.41 & 0.03791 & 25.5269 & 1701.7 & 4.772 & 229.496851 & 13.8 & 1 \\
  &   & 0.0065189 & +0.380-0.140 & +0.2-0.1 & +0.05-0.41 & +0.00186-0.00251 & +15.7731-7.3849 & 155.1 & 0.337 & 0.011311 &   &   \\
806.05 & 3832474 & 412.0418574 & 3.770 & 0.5 & 0.11 & 0.03982 & 22.2233 & 1959.1 & 5.572 & 287.856902 & 12.3 & 1 \\
  &   & 0.0067873 & +0.400-0.150 & +0.2-0.1 & +0.35-0.11 & +0.00304-0.00205 & +7.9173-9.1090 & 192.2 & 0.446 & 0.009106 &   &   \\
807.01 & 3836375 & 1.5403960 & 40.150 & 1105.7 & 1.36 & 0.40179 & 0.0705 & 1276.2 & 2.452 & 103.505499 & 58.1 & 1 \\
  &   & 0.0000021 & +15.830-2.990 & +1317.9-269.4 & +0.32-0.33 & +0.38053-0.25419 & +0.0334-0.0189 & 29.7 & 0.067 & 0.001104 &   &   \\
808.01 & 3838486 & 2.9902579 & 4.760 & 168.4 & 1.01 & 0.05968 & 0.0064 & 800.3 & 7.318 & 104.983804 & 49.8 & 1 \\
  &   & 0.0000122 & +0.350-0.360 & +53.3-40.9 & +0.05-0.55 & +0.01039-0.02627 & +0.1077-0.0006 & 39.8 & 0.836 & 0.003185 &   &   \\
809.01 & 3935914 & 1.5947455 & 11.770 & 1329.4 & 0.47 & 0.12069 & 1.9341 & 16504.9 & 1.956 & 103.648322 & 1054.0 & 0 \\
  &   & 0.0000001 & +4.850-1.190 & +1632.7-371.1 & +0.03-0.04 & +0.00045-0.00060 & +0.1272-0.1021 & 23.0 & 0.011 & 0.000058 &   &   \\
810.01 & 3940418 & 4.7830045 & 2.760 & 145.5 & 0.60 & 0.03138 & 1.7992 & 1098.8 & 2.379 & 103.508352 & 76.1 & 0 \\
  &   & 0.0000053 & +0.630-0.170 & +105.3-31.5 & +0.00-0.44 & +0.00216-0.00150 & +1.2236-1.1391 & 17.3 & 0.032 & 0.000911 &   &   \\
811.01 & 4049131 & 20.5058698 & 3.620 & 17.1 & 0.25 & 0.04357 & 2.6796 & 2379.2 & 4.060 & 114.434738 & 91.5 & 0 \\
  &   & 0.0000283 & +0.760-0.340 & +11.2-4.4 & +0.16-0.25 & +0.00090-0.00095 & +0.3668-0.4909 & 31.3 & 0.046 & 0.001096 &   &   \\
812.01 & 4139816 & 3.3402199 & 2.180 & 38.4 & 0.64 & 0.04165 & 2.2437 & 1875.6 & 1.914 & 104.978985 & 70.6 & 0 \\
  &   & 0.0000031 & +0.320-0.320 & +22.5-12.6 & +0.05-0.45 & +0.00320-0.00178 & +2.2443-0.1195 & 30.6 & 0.037 & 0.000730 &   &   \\
812.02 & 4139816 & 20.0603745 & 1.990 & 3.5 & 0.44 & 0.03798 & 3.8004 & 1656.3 & 3.326 & 80.465451 & 35.4 & 0 \\
  &   & 0.0000543 & +0.290-0.290 & +2.1-1.2 & +0.02-0.44 & +0.00054-0.00124 & +1.6669-0.4891 & 51.0 & 0.077 & 0.002281 &   &   \\
812.03 & 4139816 & 46.1841500 & 1.940 & 1.2 & 0.07 & 0.03706 & 4.2463 & 1630.5 & 4.667 & 98.236771 & 28.1 & 0 \\
  &   & 0.0002451 & +0.290-0.280 & +0.7-0.4 & +0.36-0.07 & +0.00133-0.00067 & +0.2044-1.5278 & 63.9 & 0.123 & 0.004020 &   &   \\
812.04 & 4139816 & 7.8250121 & 1.220 & 12.4 & 0.51 & 0.02321 & 4.1225 & 608.4 & 2.230 & 69.551314 & 15.0 & 0 \\
  &   & 0.0000397 & +0.170-0.180 & +7.2-4.0 & +0.03-0.46 & +0.00080-0.00121 & +3.8447-0.4164 & 41.7 & 0.130 & 0.004758 &   &   \\
813.01 & 4275191 & 3.8959368 & 7.920 & 247.1 & 0.54 & 0.09287 & 2.2122 & 9704.4 & 2.339 & 103.527525 & 372.4 & 0 \\
  &   & 0.0000008 & +3.000-0.600 & +285.2-57.4 & +0.07-0.12 & +0.00071-0.00213 & +0.6170-0.2793 & 35.2 & 0.031 & 0.000163 &   &   \\
814.01 & 4476123 & 22.3665608 & 2.450 & 20.7 & 0.08 & 0.02990 & 1.4934 & 1095.6 & 5.151 & 108.455082 & 30.8 & 0 \\
  &   & 0.0000981 & +0.550-0.190 & +14.2-5.1 & +0.35-0.08 & +0.00104-0.00076 & +0.0845-0.4585 & 41.6 & 0.110 & 0.003608 &   &   \\
815.01 & 4544670 & 34.8439957 & 7.490 & 16.1 & 0.92 & 0.07870 & 2.2081 & 4796.7 & 2.895 & 105.633209 & 69.1 & 0 \\
  &   & 0.0000433 & +3.040-0.790 & +20.0-4.5 & +0.05-0.02 & +0.01800-0.00674 & +1.7061-0.6062 & 129.0 & 0.087 & 0.000978 &   &   \\
816.01 & 4664847 & 7.7480944 & 5.560 & 198.7 & 0.39 & 0.04716 & 1.3365 & 2614.1 & 3.563 & 107.997430 & 112.5 & 0 \\
  &   & 0.0000076 & +3.260-0.550 & +370.0-59.0 & +0.02-0.39 & +0.00014-0.00119 & +0.4070-0.0491 & 27.1 & 0.039 & 0.000787 &   &   \\
817.01 & 4725681 & 23.9679932 & 1.850 & 2.6 & 0.37 & 0.03328 & 3.2308 & 1309.3 & 3.826 & 119.220359 & 30.6 & 0 \\
  &   & 0.0000835 & +0.220-0.210 & +0.9-0.7 & +0.08-0.37 & +0.00074-0.00120 & +1.1436-0.5137 & 47.2 & 0.103 & 0.002876 &   &   \\
817.02 & 4725681 & 8.2955943 & 1.530 & 10.8 & 0.32 & 0.02749 & 37.8655 & 890.4 & 1.197 & 68.794881 & 19.2 & 0 \\
  &   & 0.0000213 & +0.180-0.180 & +3.7-2.9 & +0.13-0.32 & +0.00131-0.00122 & +15.3040-13.5605 & 59.6 & 0.077 & 0.002046 &   &   \\
818.01 & 4913852 & 8.1143790 & 2.140 & 11.2 & 0.06 & 0.03767 & 6.6168 & 1731.3 & 2.258 & 109.339252 & 58.3 & 0 \\
  &   & 0.0000112 & +0.250-0.250 & +3.5-3.5 & +0.37-0.06 & +0.00113-0.00041 & +0.5648-1.8422 & 35.3 & 0.046 & 0.001090 &   &   \\
819.01 & 4932348 & 38.0367303 & 28.490 & 14.8 & 0.96 & 0.27997 & 1.2506 & 36764.7 & 5.401 & 129.934937 & 83.9 & 1 \\
  &   & 0.0000033 & +7.560-2.200 & +11.5-3.6 & +0.01-0.01 & +0.00023-0.00042 & +0.0108-0.0089 & 1548.4 & 0.050 & 0.000066 &   &   \\
820.01 & 4936180 & 4.6409340 & 4.760 & 421.1 & 0.09 & 0.05275 & 9.3923 & 3899.3 & 1.688 & 106.720584 & 345.7 & 1 \\
  &   & 0.0000021 & +1.990-0.430 & +533.1-110.2 & +0.41-0.09 & +0.00079-0.00047 & +0.3554-1.7788 & 168.9 & 0.117 & 0.000357 &   &   \\
821.01 & 5021899 & 21.8129349 & 3.620 & 39.3 & 0.06 & 0.03323 & 2.3898 & 1354.3 & 4.389 & 107.011287 & 38.6 & 0 \\
  &   & 0.0000714 & +1.360-0.440 & +44.4-12.3 & +0.39-0.06 & +0.00125-0.00053 & +0.1188-0.7647 & 40.3 & 0.088 & 0.002685 &   &   \\
822.01 & 5077629 & 7.9193695 & 10.890 & 104.0 & 0.72 & 0.12812 & 1.2106 & 16882.5 & 3.320 & 105.181052 & 428.6 & 1 \\
  &   & 0.0000020 & +4.930-0.800 & +144.2-23.4 & +0.01-0.01 & +0.00041-0.00079 & +0.0682-0.0475 & 55.8 & 0.021 & 0.000200 &   &   \\
823.01 & 5115978 & 1.0284365 & 72.770 & 3400.5 & 1.57 & 0.67313 & 0.4324 & 8098.4 & 1.861 & 103.228582 & 89.6 & 0 \\
  &   & 0.0000007 & +27.710-8.600 & +3879.2-1109.0 & +0.26-0.32 & +0.22563-0.33195 & +0.0275-0.1426 & 127.2 & 0.034 & 0.000540 &   &   \\
824.01 & 5164255 & 15.3756333 & 10.450 & 26.1 & 0.61 & 0.12858 & 3.2142 & 18304.5 & 3.267 & 106.613287 & 168.5 & 0 \\
  &   & 0.0000107 & +2.200-1.030 & +17.1-7.0 & +0.03-0.20 & +0.00103-0.00577 & +1.3337-0.5839 & 145.4 & 0.076 & 0.000650 &   &   \\
825.01 & 5252423 & 8.1036136 & 2.270 & 52.8 & 0.31 & 0.02846 & 1.9708 & 1004.2 & 3.197 & 109.950341 & 40.8 & 0 \\
  &   & 0.0000196 & +0.250-0.190 & +20.6-13.2 & +0.12-0.31 & +0.00069-0.00085 & +0.5106-0.3213 & 26.4 & 0.062 & 0.001935 &   &   \\
825.02 & 5252423 & 4.7151036 & 1.500 & 108.8 & 0.07 & 0.01880 & 3.0646 & 450.7 & 2.390 & 67.960657 & 21.2 & 0 \\
  &   & 0.0000187 & +0.170-0.130 & +42.4-27.1 & +0.38-0.07 & +0.00098-0.00065 & +0.3446-1.1643 & 24.8 & 0.100 & 0.003304 &   &   \\
826.01 & 5272878 & 6.3658416 & 2.540 & 166.9 & 0.52 & 0.02731 & 1.4221 & 844.0 & 2.970 & 104.135432 & 72.8 & 0 \\
  &   & 0.0000081 & +0.920-0.200 & +178.4-40.0 & +0.07-0.44 & +0.00313-0.00076 & +0.6224-1.1197 & 13.7 & 0.050 & 0.001035 &   &   \\
827.01 & 5283542 & 5.9758189 & 3.770 & 284.2 & 0.88 & 0.03462 & 0.3768 & 1048.0 & 2.764 & 107.776388 & 50.0 & 1 \\
  &   & 0.0000113 & +1.610-0.350 & +359.1-81.2 & +0.04-0.63 & +0.00239-0.00458 & +2.3449-0.0767 & 26.8 & 0.162 & 0.001375 &   &   \\
828.01 & 5287983 & 2.5070897 & 61.480 & 730.5 & 1.56 & 0.59959 & 0.1733 & 1900.6 & 1.998 & 104.002371 & 84.0 & 1 \\
  &   & 0.0000020 & +25.540-5.500 & +921.0-211.0 & +0.15-0.42 & +0.14926-0.41230 & +0.0205-0.0368 & 27.2 & 0.032 & 0.000624 &   &   \\
829.01 & 5358241 & 18.6492968 & 2.900 & 56.9 & 0.11 & 0.02810 & 2.0804 & 935.5 & 4.323 & 107.771910 & 46.7 & 0 \\
  &   & 0.0000496 & +1.120-0.270 & +64.5-15.9 & +0.32-0.11 & +0.00074-0.00042 & +0.0750-0.6955 & 21.3 & 0.070 & 0.002080 &   &   \\
829.02 & 5358241 & 9.7519318 & 2.440 & 135.1 & 0.93 & 0.02365 & 0.0641 & 440.6 & 4.575 & 71.786524 & 29.4 & 0 \\
  &   & 0.0000459 & +0.940-0.230 & +153.0-37.8 & +0.03-0.64 & +0.00047-0.00413 & +1.1077-0.0327 & 16.7 & 0.128 & 0.003449 &   &   \\
829.03 & 5358241 & 38.5575914 & 3.570 & 21.6 & 0.88 & 0.03458 & 0.2983 & 1058.4 & 5.605 & 96.852267 & 38.6 & 0 \\
  &   & 0.0002101 & +1.370-0.330 & +24.5-6.0 & +0.04-0.61 & +0.00032-0.00432 & +1.8996-0.0119 & 27.2 & 0.179 & 0.005255 &   &   \\
830.01 & 5358624 & 3.5256326 & 11.870 & 196.9 & 0.00 & 0.13793 & 2.4646 & 24046.3 & 2.614 & 103.047992 & 2112.1 & 0 \\
  &   & 0.0000002 & +1.440-0.810 & +84.3-43.4 & +0.03-0.00 & +0.00005-0.00005 & +0.0029-0.0073 & 14.9 & 0.001 & 0.000035 &   &   \\
831.01 & 5370302 & 3.9043441 & 12.510 & 351.1 & 0.69 & 0.12755 & 0.4262 & 17013.9 & 3.818 & 106.393525 & 1332.8 & 1 \\
  &   & 0.0000004 & +5.220-1.000 & +435.9-87.9 & +0.00-0.00 & +0.00017-0.00020 & +0.0063-0.0067 & 18.1 & 0.008 & 0.000074 &   &   \\
832.01 & 5372966 & 9.2863584 & 18.320 & 95.0 & 0.34 & 0.20438 & 2.5642 & 48838.3 & 3.618 & 104.821505 & 1895.9 & 1 \\
  &   & 0.0000006 & +8.220-1.760 & +131.0-25.3 & +0.01-0.01 & +0.00024-0.00025 & +0.0368-0.0331 & 38.5 & 0.005 & 0.000051 &   &   \\
833.01 & 5376067 & 3.9514038 & 31.710 & 388.7 & 1.28 & 0.33413 & 0.2060 & 2684.0 & 2.197 & 106.276604 & 117.6 & 0 \\
  &   & 0.0000023 & +12.620-2.450 & +460.3-95.7 & +0.36-0.19 & +0.34499-0.17938 & +0.0442-0.0115 & 29.0 & 0.028 & 0.000470 &   &   \\
834.01 & 5436502 & 23.6536862 & 5.710 & 36.2 & 0.02 & 0.05430 & 0.4218 & 3573.4 & 8.216 & 104.376292 & 261.0 & 0 \\
  &   & 0.0000171 & +2.410-0.470 & +45.6-9.5 & +0.21-0.02 & +0.00038-0.00010 & +0.0030-0.0338 & 14.5 & 0.025 & 0.000588 &   &   \\
834.02 & 5436502 & 13.2335601 & 2.150 & 78.5 & 0.04 & 0.02046 & 0.3868 & 507.5 & 6.744 & 73.321468 & 41.0 & 0 \\
  &   & 0.0000502 & +0.910-0.170 & +99.0-20.6 & +0.39-0.04 & +0.00060-0.00027 & +0.0123-0.1287 & 11.6 & 0.097 & 0.002940 &   &   \\
834.03 & 5436502 & 6.1555576 & 1.880 & 217.7 & 0.81 & 0.01786 & 0.0977 & 307.1 & 5.086 & 67.821903 & 33.7 & 0 \\
  &   & 0.0000276 & +0.790-0.160 & +274.7-57.3 & +0.01-0.56 & +0.00011-0.00184 & +0.2839-0.0225 & 9.6 & 0.106 & 0.003581 &   &   \\
834.04 & 5436502 & 2.0908157 & 1.050 & 919.6 & 0.22 & 0.00999 & 0.4519 & 119.7 & 3.375 & 67.172743 & 19.7 & 0 \\
  &   & 0.0000103 & +0.440-0.090 & +1160.4-241.9 & +0.25-0.22 & +0.00056-0.00024 & +0.0954-0.1380 & 6.9 & 0.110 & 0.004235 &   &   \\
834.05 & 5436502 & 50.4473156 & 2.150 & 13.2 & 0.77 & 0.02045 & 0.3100 & 416.8 & 7.439 & 111.493029 & 24.2 & 0 \\
  &   & 0.0007228 & +0.910-0.180 & +16.6-3.5 & +0.05-0.54 & +0.00250-0.00192 & +0.7125-0.2569 & 21.1 & 0.254 & 0.012826 &   &   \\
835.01 & 5456651 & 11.7630595 & 2.360 & 33.6 & 0.02 & 0.02941 & 4.4250 & 1099.2 & 2.903 & 113.936721 & 48.1 & 0 \\
  &   & 0.0000203 & +0.280-0.180 & +14.1-7.8 & +0.45-0.02 & +0.00119-0.00052 & +0.1623-1.5570 & 25.0 & 0.053 & 0.001301 &   &   \\
835.02 & 5456651 & 56.2279697 & 2.190 & 4.2 & 0.12 & 0.02732 & 13.1224 & 945.1 & 3.372 & 65.290783 & 22.0 & 0 \\
  &   & 0.0003034 & +0.260-0.160 & +1.8-1.0 & +0.33-0.12 & +0.00125-0.00094 & +0.9759-5.0725 & 48.5 & 0.131 & 0.004202 &   &   \\
836.01 & 5481416 & 2.3840505 & 19.180 & 244.9 & 1.20 & 0.25059 & 0.0409 & 1456.2 & 3.166 & 104.584208 & 52.1 & 1 \\
  &   & 0.0000046 & +2.080-1.800 & +95.7-65.2 & +0.09-0.28 & +0.01211-0.15974 & +0.3105-0.0073 & 66.9 & 0.423 & 0.001529 &   &   \\
837.01 & 5531576 & 7.9535572 & 2.300 & 60.7 & 0.02 & 0.02750 & 4.0082 & 961.6 & 2.629 & 107.661279 & 42.8 & 0 \\
  &   & 0.0000172 & +0.260-0.170 & +24.8-14.2 & +0.45-0.02 & +0.00117-0.00054 & +0.2534-1.4051 & 24.7 & 0.054 & 0.001660 &   &   \\
837.02 & 5531576 & 4.1445178 & 1.540 & 144.7 & 0.27 & 0.01841 & 2.4962 & 421.2 & 2.368 & 68.928908 & 22.6 & 0 \\
  &   & 0.0000134 & +0.170-0.110 & +59.0-33.9 & +0.19-0.27 & +0.00074-0.00067 & +0.6110-0.8083 & 19.8 & 0.095 & 0.002854 &   &   \\
838.01 & 5534814 & 4.8593867 & 32.950 & 359.2 & 1.20 & 0.30694 & 0.4868 & 6539.5 & 2.274 & 106.011377 & 318.2 & 0 \\
  &   & 0.0000011 & +14.180-3.120 & +458.5-102.6 & +0.39-0.06 & +0.37410-0.05566 & +0.0816-0.0213 & 25.5 & 0.010 & 0.000181 &   &   \\
839.01 & 5649215 & 2.4467371 & 32.500 & 586.2 & 1.28 & 0.34847 & 0.0314 & 3542.1 & 4.686 & 103.669528 & 315.4 & 1 \\
  &   & 0.0000013 & +13.390-2.480 & +721.1-138.6 & +0.21-0.14 & +0.20033-0.13570 & +0.0062-0.0037 & 16.2 & 0.022 & 0.000426 &   &   \\
840.01 & 5651104 & 3.0403304 & 9.170 & 257.3 & 0.73 & 0.10615 & 2.4165 & 11405.4 & 1.839 & 102.949006 & 682.4 & 1 \\
  &   & 0.0000003 & +12.810-0.930 & +1412.8-70.1 & +0.01-0.03 & +0.00038-0.00121 & +0.2320-0.1058 & 23.6 & 0.014 & 0.000078 &   &   \\
841.01 & 5792202 & 15.3352591 & 4.940 & 37.2 & 0.13 & 0.05247 & 3.2249 & 3411.6 & 3.575 & 107.003897 & 96.7 & 0 \\
  &   & 0.0000180 & +0.270-0.180 & +7.5-5.2 & +0.32-0.13 & +0.00156-0.00071 & +0.1576-0.9851 & 39.9 & 0.066 & 0.000928 &   &   \\
841.02 & 5792202 & 31.3305062 & 7.240 & 14.3 & 0.79 & 0.07680 & 0.7180 & 5679.3 & 5.228 & 86.429327 & 134.7 & 0 \\
  &   & 0.0000351 & +0.380-0.280 & +2.9-2.0 & +0.02-0.04 & +0.00106-0.00140 & +0.1299-0.1102 & 49.3 & 0.090 & 0.000910 &   &   \\
841.03 & 5792202 & 6.5462606 & 2.830 & 115.6 & 0.85 & 0.03000 & 0.4031 & 803.0 & 2.993 & 66.858715 & 32.3 & 0 \\
  &   & 0.0000203 & +0.150-0.110 & +23.3-16.3 & +0.06-0.57 & +0.00169-0.00419 & +1.9287-0.2025 & 29.1 & 0.106 & 0.002381 &   &   \\
842.01 & 5794379 & 12.7181032 & 2.350 & 23.6 & 0.28 & 0.03140 & 3.6585 & 1233.4 & 3.063 & 108.355147 & 52.3 & 0 \\
  &   & 0.0000241 & +0.230-0.230 & +8.4-6.4 & +0.17-0.28 & +0.00082-0.00085 & +0.6604-0.8168 & 27.4 & 0.051 & 0.001547 &   &   \\
842.02 & 5794379 & 36.0658792 & 2.710 & 5.9 & 0.18 & 0.03614 & 4.0619 & 1660.6 & 4.301 & 131.583343 & 52.1 & 0 \\
  &   & 0.0000999 & +0.260-0.270 & +2.1-1.6 & +0.24-0.18 & +0.00112-0.00065 & +0.2975-1.2308 & 35.9 & 0.067 & 0.002218 &   &   \\
843.01 & 5881688 & 4.1904256 & 6.730 & 606.0 & 0.21 & 0.05157 & 1.6944 & 3166.3 & 2.840 & 104.441249 & 240.1 & 0 \\
  &   & 0.0000016 & +4.090-0.970 & +1128.5-226.1 & +0.08-0.21 & +0.00030-0.00040 & +0.1204-0.1730 & 15.8 & 0.016 & 0.000311 &   &   \\
844.01 & 6022556 & 3.7098706 & 3.960 & 294.2 & 0.12 & 0.04260 & 1.1726 & 2221.2 & 3.100 & 104.987861 & 115.1 & 0 \\
  &   & 0.0000030 & +1.340-0.290 & +291.4-68.5 & +0.19-0.12 & +0.00057-0.00033 & +0.0545-0.1614 & 22.1 & 0.025 & 0.000629 &   &   \\
845.01 & 6032497 & 16.3297622 & 3.970 & 65.2 & 0.82 & 0.03701 & 0.1393 & 1304.8 & 6.373 & 110.295111 & 76.6 & 0 \\
  &   & 0.0000351 & +1.590-0.430 & +77.5-19.4 & +0.04-0.56 & +0.00015-0.00358 & +0.4098-0.0434 & 19.2 & 0.123 & 0.001740 &   &   \\
846.01 & 6061119 & 27.8075629 & 14.460 & 22.7 & 0.77 & 0.16738 & 2.1442 & 27606.6 & 4.206 & 119.713532 & 749.5 & 0 \\
  &   & 0.0000053 & +6.630-1.080 & +31.7-5.3 & +0.00-0.00 & +0.00035-0.00033 & +0.0300-0.0319 & 58.4 & 0.011 & 0.000147 &   &   \\
847.01 & 6191521 & 80.8720639 & 4.730 & 4.7 & 0.55 & 0.05673 & 0.3683 & 3592.2 & 11.114 & 136.896956 & 135.3 & 0 \\
  &   & 0.0001727 & +2.110-0.370 & +6.5-1.1 & +0.08-0.22 & +0.00001-0.00192 & +0.1659-0.0574 & 31.5 & 0.131 & 0.001461 &   &   \\
848.01 & 6267425 & 3.1664649 & 27.750 & 196.3 & 1.27 & 0.36098 & 0.1283 & 5519.0 & 3.128 & 105.002392 & 192.9 & 1 \\
  &   & 0.0000017 & +5.050-2.640 & +113.2-52.1 & +0.43-0.09 & +0.41764-0.09830 & +0.0356-0.0080 & 37.5 & 0.022 & 0.000418 &   &   \\
849.01 & 6276477 & 10.3553318 & 3.090 & 86.2 & 0.89 & 0.03078 & 0.3089 & 797.1 & 3.428 & 103.936847 & 52.0 & 0 \\
  &   & 0.0000206 & +1.150-0.320 & +97.4-23.3 & +0.01-0.62 & +0.00037-0.00453 & +2.1044-0.0431 & 17.4 & 0.067 & 0.001491 &   &   \\
850.01 & 6291653 & 10.5262941 & 8.500 & 61.2 & 0.63 & 0.09819 & 4.0662 & 10499.6 & 2.521 & 109.522503 & 476.6 & 0 \\
  &   & 0.0000019 & +3.070-0.720 & +67.9-15.1 & +0.03-0.06 & +0.00065-0.00159 & +0.6543-0.4195 & 29.0 & 0.027 & 0.000142 &   &   \\
851.01 & 6392727 & 4.5835218 & 5.690 & 275.0 & 0.04 & 0.05941 & 2.2992 & 4247.5 & 2.715 & 102.973823 & 233.7 & 0 \\
  &   & 0.0000017 & +2.480-0.450 & +358.8-68.3 & +0.25-0.04 & +0.00057-0.00032 & +0.0145-0.3599 & 21.9 & 0.016 & 0.000301 &   &   \\
852.01 & 6422070 & 3.7618211 & 2.590 & 372.6 & 0.88 & 0.02499 & 0.1268 & 540.0 & 3.391 & 104.903711 & 35.4 & 0 \\
  &   & 0.0000116 & +1.030-0.240 & +440.7-99.2 & +0.03-0.62 & +0.00102-0.00358 & +0.7931-0.0418 & 17.6 & 0.091 & 0.002058 &   &   \\
853.01 & 6428700 & 8.2039687 & 3.040 & 71.5 & 0.80 & 0.03373 & 0.7594 & 1078.3 & 2.948 & 102.690694 & 58.7 & 0 \\
  &   & 0.0000147 & +1.470-0.270 & +108.0-18.1 & +0.05-0.57 & +0.00025-0.00391 & +2.0231-0.4061 & 21.0 & 0.054 & 0.001409 &   &   \\
853.02 & 6428700 & 14.4964353 & 2.820 & 33.5 & 0.95 & 0.03126 & 0.1374 & 657.1 & 3.862 & 76.415183 & 28.9 & 0 \\
  &   & 0.0000543 & +1.360-0.250 & +50.6-8.4 & +0.00-0.67 & +0.00082-0.00744 & +3.4855-0.0027 & 26.0 & 0.145 & 0.003333 &   &   \\
854.01 & 6435936 & 56.0560538 & 1.960 & 0.6 & 0.02 & 0.03825 & 5.4535 & 1809.9 & 4.595 & 134.165614 & 30.6 & 0 \\
  &   & 0.0002486 & +0.250-0.250 & +0.2-0.2 & +0.40-0.02 & +0.00150-0.00069 & +0.4024-1.5317 & 67.5 & 0.113 & 0.003058 &   &   \\
855.01 & 6522242 & 41.4083135 & 11.710 & 9.9 & 0.33 & 0.14357 & 3.6317 & 24390.9 & 5.023 & 128.787445 & 919.4 & 0 \\
  &   & 0.0000070 & +4.500-0.890 & +11.8-2.3 & +0.02-0.03 & +0.00029-0.00038 & +0.1043-0.0958 & 35.5 & 0.013 & 0.000129 &   &   \\
856.01 & 6526710 & 39.7489401 & 14.570 & 21.9 & 0.88 & 0.13840 & 0.3274 & 16070.3 & 7.305 & 105.854565 & 577.8 & 0 \\
  &   & 0.0000150 & +5.710-1.320 & +25.2-6.0 & +0.00-0.00 & +0.00140-0.00105 & +0.0037-0.0076 & 47.8 & 0.021 & 0.000287 &   &   \\
857.01 & 6587280 & 5.7154248 & 2.480 & 118.6 & 0.04 & 0.02803 & 3.2526 & 987.5 & 2.525 & 107.879808 & 56.0 & 0 \\
  &   & 0.0000075 & +0.640-0.140 & +95.1-24.4 & +0.37-0.04 & +0.00088-0.00034 & +0.1275-0.8708 & 18.1 & 0.038 & 0.001060 &   &   \\
857.02 & 6587280 & 20.0262310 & 1.730 & 22.2 & 0.14 & 0.01958 & 108.4450 & 473.2 & 1.170 & 79.908492 & 17.0 & 0 \\
  &   & 0.0001094 & +0.450-0.100 & +17.9-4.6 & +0.32-0.14 & +0.00162-0.00160 & +15.0448-104.4118 & 61.5 & 0.190 & 0.003784 &   &   \\
858.01 & 6599919 & 13.6101483 & 14.400 & 68.3 & 1.02 & 0.14601 & 0.9881 & 6148.5 & 2.579 & 106.987309 & 239.2 & 0 \\
  &   & 0.0000048 & +5.980-1.640 & +85.1-20.0 & +0.07-0.07 & +0.05978-0.04513 & +0.2683-0.0918 & 35.6 & 0.021 & 0.000283 &   &   \\
859.01 & 6675056 & 10.4433018 & 11.710 & 46.9 & 1.08 & 0.13375 & 0.0628 & 1312.0 & 3.876 & 108.405466 & 52.5 & 1 \\
  &   & 0.0000232 & +17.060-1.020 & +273.5-11.6 & +0.02-0.13 & +0.00560-0.07562 & +0.3394-0.0133 & 57.8 & 0.504 & 0.001846 &   &   \\
860.01 & 6680177 & 16.6146081 & 0.760 & 37.0 & 0.28 & 0.00827 & 4.5432 & 83.0 & 3.035 & 110.057273 & 3.3 & 1 \\
  &   & 0.0000000 & +0.310-0.080 & +52.0-11.3 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
861.01 & 6685526 & 2.2374928 & 1.350 & 384.1 & 0.10 & 0.01635 & 3.2332 & 330.9 & 1.824 & 103.817448 & 34.9 & 0 \\
  &   & 0.0000047 & +0.300-0.100 & +269.8-88.7 & +0.34-0.10 & +0.00066-0.00037 & +0.3017-1.1236 & 11.7 & 0.052 & 0.001610 &   &   \\
862.01 & 6756669 & 5.8515206 & 15.300 & 155.9 & 0.01 & 0.17379 & 2.6518 & 36459.6 & 3.113 & 106.822830 & 1981.0 & 1 \\
  &   & 0.0000003 & +6.490-1.430 & +202.1-40.4 & +0.07-0.01 & +0.00017-0.00006 & +0.0051-0.0292 & 24.4 & 0.003 & 0.000040 &   &   \\
863.01 & 6784235 & 3.1678919 & 2.870 & 526.2 & 0.43 & 0.02792 & 2.1012 & 900.6 & 2.187 & 105.148586 & 65.1 & 0 \\
  &   & 0.0000038 & +1.120-0.260 & +612.9-142.3 & +0.03-0.43 & +0.00021-0.00089 & +0.7519-0.3464 & 16.0 & 0.034 & 0.000981 &   &   \\
864.01 & 6849310 & 4.3117799 & 2.870 & 223.5 & 0.42 & 0.03274 & 1.5267 & 1255.5 & 2.721 & 106.576558 & 88.2 & 0 \\
  &   & 0.0000045 & +1.030-0.230 & +239.2-53.6 & +0.01-0.42 & +0.00015-0.00098 & +0.4924-0.2408 & 15.9 & 0.032 & 0.000843 &   &   \\
864.02 & 6849310 & 20.0504016 & 2.780 & 28.8 & 0.84 & 0.03169 & 0.3355 & 930.2 & 4.826 & 121.088470 & 37.8 & 0 \\
  &   & 0.0000877 & +0.990-0.220 & +30.8-6.9 & +0.00-0.58 & +0.00023-0.00396 & +1.2604-0.0248 & 25.9 & 0.078 & 0.003221 &   &   \\
864.03 & 6849310 & 9.7673436 & 2.000 & 75.2 & 0.34 & 0.02285 & 23.6756 & 617.0 & 1.462 & 119.578200 & 20.6 & 0 \\
  &   & 0.0000294 & +0.720-0.160 & +80.5-18.0 & +0.11-0.34 & +0.00076-0.00114 & +6.0132-8.3851 & 35.3 & 0.083 & 0.002168 &   &   \\
865.01 & 6862328 & 119.0206251 & 7.580 & 3.5 & 0.20 & 0.07974 & 2.2444 & 7635.7 & 8.119 & 155.236685 & 229.3 & 0 \\
  &   & 0.0001163 & +3.010-0.570 & +4.1-0.8 & +0.08-0.18 & +0.00036-0.00051 & +0.1610-0.0906 & 39.5 & 0.039 & 0.000702 &   &   \\
866.01 & 6862603 & 2.8611612 & 4.050 & 797.1 & 0.86 & 0.03629 & 1.1503 & 1183.8 & 1.594 & 104.647962 & 66.0 & 1 \\
  &   & 0.0000026 & +1.720-0.380 & +996.6-226.7 & +0.02-0.60 & +0.00069-0.00404 & +5.8593-0.5372 & 21.7 & 0.034 & 0.000770 &   &   \\
867.01 & 6863998 & 16.0852495 & 3.190 & 33.4 & 0.11 & 0.03533 & 3.2703 & 1558.6 & 3.565 & 113.280783 & 69.4 & 0 \\
  &   & 0.0000264 & +0.950-0.280 & +31.3-8.5 & +0.32-0.11 & +0.00103-0.00053 & +0.2126-0.9080 & 26.2 & 0.060 & 0.001285 &   &   \\
868.01 & 6867155 & 235.9980206 & 8.880 & 0.1 & 0.81 & 0.15344 & 1.8943 & 21801.6 & 8.326 & 141.401297 & 324.3 & 0 \\
  &   & 0.0003780 & +1.170-1.170 & +0.1-0.0 & +0.01-0.01 & +0.00106-0.00105 & +0.0567-0.0861 & 106.6 & 0.061 & 0.001221 &   &   \\
869.01 & 6948054 & 7.4901723 & 2.980 & 107.5 & 0.06 & 0.03118 & 3.2878 & 1212.4 & 2.758 & 107.951038 & 60.1 & 0 \\
  &   & 0.0000101 & +1.250-0.340 & +142.0-32.0 & +0.31-0.06 & +0.00076-0.00038 & +0.2094-0.6515 & 21.4 & 0.033 & 0.001064 &   &   \\
869.02 & 6948054 & 36.2759466 & 3.500 & 13.1 & 0.11 & 0.03668 & 3.2858 & 1676.9 & 4.670 & 134.291787 & 50.8 & 0 \\
  &   & 0.0000835 & +1.480-0.400 & +17.3-3.9 & +0.28-0.11 & +0.00097-0.00046 & +0.1626-0.7663 & 33.4 & 0.063 & 0.001757 &   &   \\
869.03 & 6948054 & 17.4608526 & 2.530 & 34.8 & 0.12 & 0.02653 & 13.6134 & 875.0 & 2.256 & 70.266867 & 26.3 & 0 \\
  &   & 0.0000461 & +1.070-0.280 & +46.0-10.3 & +0.33-0.12 & +0.00111-0.00067 & +0.7434-5.3710 & 34.4 & 0.066 & 0.002118 &   &   \\
869.04 & 6948054 & 3.2198211 & 1.920 & 331.3 & 0.07 & 0.02012 & 3.0353 & 504.0 & 2.116 & 66.003100 & 33.5 & 0 \\
  &   & 0.0000047 & +0.810-0.220 & +437.6-98.5 & +0.35-0.07 & +0.00072-0.00044 & +0.2220-0.7783 & 15.6 & 0.032 & 0.001187 &   &   \\
870.01 & 6949607 & 5.9122683 & 1.920 & 27.7 & 0.61 & 0.03077 & 2.0426 & 1062.9 & 2.423 & 105.184290 & 76.4 & 0 \\
  &   & 0.0000060 & +0.300-0.310 & +43.6-10.5 & +0.01-0.48 & +0.00004-0.00218 & +1.4228-1.1692 & 15.5 & 0.031 & 0.000799 &   &   \\
870.02 & 6949607 & 8.9858477 & 1.940 & 15.9 & 0.80 & 0.03111 & 0.7511 & 905.3 & 3.028 & 108.682727 & 58.4 & 0 \\
  &   & 0.0000148 & +0.300-0.310 & +24.9-6.0 & +0.04-0.53 & +0.00006-0.00404 & +1.8976-0.2888 & 16.4 & 0.060 & 0.001273 &   &   \\
871.01 & 7031517 & 12.9406691 & 22.570 & 61.8 & 0.88 & 0.25938 & 5.2135 & 45225.7 & 2.492 & 112.423004 & 1141.0 & 0 \\
  &   & 0.0000008 & +7.650-1.580 & +62.6-13.4 & +0.01-0.02 & +0.00647-0.00913 & +0.0772-0.0788 & 82.8 & 0.005 & 0.000052 &   &   \\
872.01 & 7109675 & 33.6012207 & 8.830 & 14.2 & 0.71 & 0.08695 & 1.7983 & 7857.7 & 4.454 & 119.680435 & 245.7 & 0 \\
  &   & 0.0000197 & +0.460-0.500 & +2.9-2.4 & +0.03-0.04 & +0.00087-0.00150 & +0.2108-0.2623 & 36.0 & 0.055 & 0.000471 &   &   \\
872.02 & 7109675 & 6.7665208 & 2.170 & 120.5 & 0.59 & 0.02133 & 1.2490 & 512.0 & 2.987 & 71.063650 & 25.1 & 0 \\
  &   & 0.0000150 & +0.110-0.130 & +24.2-20.0 & +0.01-0.50 & +0.00349-0.00106 & +1.0534-0.0815 & 18.0 & 0.052 & 0.001803 &   &   \\
873.01 & 7118364 & 4.3472855 & 1.600 & 222.3 & 0.21 & 0.01944 & 4.0928 & 451.0 & 2.074 & 105.234043 & 39.5 & 0 \\
  &   & 0.0000083 & +0.590-0.110 & +243.9-49.0 & +0.22-0.21 & +0.00051-0.00044 & +0.5254-1.0570 & 13.4 & 0.049 & 0.001607 &   &   \\
874.01 & 7134976 & 4.6018169 & 2.370 & 159.4 & 0.56 & 0.02678 & 2.1623 & 812.3 & 2.254 & 102.979990 & 66.1 & 0 \\
  &   & 0.0000053 & +0.580-0.160 & +121.1-34.2 & +0.03-0.42 & +0.00257-0.00114 & +1.5282-0.0588 & 14.1 & 0.032 & 0.000936 &   &   \\
874.02 & 7134976 & 11.1871404 & 1.560 & 48.8 & 0.40 & 0.01757 & 2.3356 & 370.3 & 3.207 & 70.182049 & 23.2 & 0 \\
  &   & 0.0000523 & +0.370-0.110 & +37.0-10.5 & +0.05-0.40 & +0.00048-0.00087 & +0.9682-0.6061 & 17.5 & 0.120 & 0.003704 &   &   \\
875.01 & 7135852 & 4.2209671 & 2.760 & 30.6 & 0.71 & 0.04864 & 0.5542 & 2469.2 & 3.098 & 103.622323 & 162.9 & 0 \\
  &   & 0.0000026 & +0.480-0.480 & +54.3-10.9 & +0.01-0.36 & +0.00003-0.00326 & +0.7050-0.0175 & 18.9 & 0.055 & 0.000483 &   &   \\
876.01 & 7270230 & 6.9980981 & 2382.260 & 126.2 & 27.23 & 26.37916 & 186.7745 & 22311.1 & 2.049 & 104.899074 & 552.0 & 1 \\
  &   & 0.0000008 & +832.490-181.480 & +131.3-29.2 & +0.80-15.05 & +0.81123-14.99902 & +8.1532-139.0024 & 51.8 & 0.005 & 0.000094 &   &   \\
877.01 & 7287995 & 5.9548973 & 1.980 & 20.3 & 0.00 & 0.03492 & 4.1927 & 1505.1 & 2.369 & 103.956032 & 108.6 & 0 \\
  &   & 0.0000045 & +0.270-0.260 & +12.8-5.9 & +0.30-0.00 & +0.00055-0.00018 & +0.1524-0.6555 & 15.0 & 0.021 & 0.000596 &   &   \\
877.02 & 7287995 & 12.0399141 & 1.870 & 8.0 & 0.23 & 0.03286 & 5.5414 & 1316.9 & 2.653 & 114.224531 & 70.5 & 0 \\
  &   & 0.0000150 & +0.250-0.260 & +5.0-2.3 & +0.21-0.23 & +0.00076-0.00057 & +0.7029-1.3672 & 20.5 & 0.045 & 0.000950 &   &   \\
877.03 & 7287995 & 20.8376635 & 1.020 & 3.8 & 0.01 & 0.01796 & 11.5143 & 398.4 & 2.525 & 65.084946 & 16.2 & 0 \\
  &   & 0.0000770 & +0.140-0.140 & +2.4-1.1 & +0.42-0.01 & +0.00104-0.00046 & +1.7036-3.5500 & 25.2 & 0.084 & 0.003113 &   &   \\
878.01 & 7303253 & 23.5891440 & 3.070 & 13.3 & 0.89 & 0.03895 & 0.2774 & 1234.0 & 4.759 & 106.821122 & 47.1 & 0 \\
  &   & 0.0000665 & +7.150-0.310 & +153.8-3.6 & +0.01-0.64 & +0.00000-0.00668 & +1.9526-0.0326 & 30.5 & 0.098 & 0.002171 &   &   \\
879.01 & 7351237 & 25.6438451 & 1.470 & 23.4 & 0.59 & 0.01594 & 6.1048 & 282.4 & 2.712 & 110.418924 & 6.6 & 1 \\
  &   & 0.0000000 & +0.610-0.160 & +30.2-6.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
880.01 & 7366258 & 26.4443546 & 4.700 & 28.3 & 0.84 & 0.04642 & 0.6551 & 1986.1 & 4.356 & 127.121481 & 86.2 & 0 \\
  &   & 0.0000394 & +1.940-0.420 & +34.8-7.5 & +0.01-0.54 & +0.00012-0.00502 & +2.2857-0.2316 & 24.5 & 0.142 & 0.001206 &   &   \\
880.02 & 7366258 & 51.5399854 & 6.110 & 11.6 & 0.65 & 0.06028 & 0.8550 & 3923.6 & 6.695 & 107.055356 & 160.3 & 0 \\
  &   & 0.0000594 & +2.510-0.550 & +14.3-3.1 & +0.05-0.25 & +0.00018-0.00298 & +0.6429-0.1494 & 26.6 & 0.104 & 0.000984 &   &   \\
880.03 & 7366258 & 5.9022469 & 2.550 & 209.3 & 0.01 & 0.02521 & 2.2734 & 771.9 & 2.870 & 69.783647 & 59.5 & 0 \\
  &   & 0.0000074 & +1.060-0.230 & +257.2-55.1 & +0.32-0.01 & +0.00043-0.00034 & +0.0849-0.3936 & 13.4 & 0.030 & 0.001025 &   &   \\
880.04 & 7366258 & 2.3829522 & 1.770 & 702.4 & 0.14 & 0.01748 & 2.3396 & 369.0 & 2.068 & 68.080664 & 38.0 & 0 \\
  &   & 0.0000031 & +0.730-0.160 & +863.3-185.0 & +0.21-0.14 & +0.00045-0.00027 & +0.2281-0.4053 & 10.2 & 0.029 & 0.001050 &   &   \\
881.01 & 7373451 & 21.0224770 & 3.120 & 19.9 & 0.01 & 0.03982 & 2.9131 & 1947.8 & 4.091 & 140.677074 & 59.5 & 0 \\
  &   & 0.0000443 & +0.790-0.240 & +16.9-5.0 & +0.42-0.01 & +0.00116-0.00057 & +0.0682-0.8986 & 36.3 & 0.068 & 0.001671 &   &   \\
881.02 & 7373451 & 226.8904703 & 4.480 & 0.8 & 0.73 & 0.05718 & 2.0218 & 3362.3 & 7.525 & 140.360306 & 55.3 & 0 \\
  &   & 0.0010958 & +1.140-0.340 & +0.7-0.2 & +0.09-0.49 & +0.00260-0.00449 & +3.2465-0.0899 & 77.2 & 0.178 & 0.004736 &   &   \\
882.01 & 7377033 & 1.9568108 & 14.810 & 357.2 & 0.94 & 0.22484 & 0.8401 & 27081.7 & 2.163 & 103.694513 & 771.1 & 1 \\
  &   & 0.0000002 & +1.050-0.960 & +107.6-81.4 & +0.05-0.03 & +0.02982-0.01961 & +0.0687-0.0272 & 63.2 & 0.010 & 0.000088 &   &   \\
883.01 & 7380537 & 2.6888993 & 12.390 & 176.3 & 0.01 & 0.17650 & 3.8576 & 39272.4 & 2.127 & 103.102066 & 2003.4 & 0 \\
  &   & 0.0000001 & +1.560-0.900 & +76.7-40.2 & +0.02-0.01 & +0.00009-0.00006 & +0.0107-0.0083 & 27.4 & 0.001 & 0.000032 &   &   \\
884.01 & 7434875 & 9.4394608 & 4.340 & 53.4 & 0.17 & 0.05026 & 3.5961 & 3173.9 & 2.912 & 110.185877 & 186.7 & 0 \\
  &   & 0.0000049 & +0.580-0.290 & +24.8-11.6 & +0.13-0.17 & +0.00051-0.00041 & +0.1419-0.5921 & 19.1 & 0.017 & 0.000410 &   &   \\
884.02 & 7434875 & 20.4773575 & 5.000 & 19.0 & 0.86 & 0.05783 & 0.9158 & 2903.5 & 3.538 & 111.673896 & 110.8 & 0 \\
  &   & 0.0000185 & +0.660-0.340 & +8.8-4.1 & +0.03-0.48 & +0.00052-0.00809 & +3.6301-0.2363 & 29.3 & 0.150 & 0.000716 &   &   \\
884.03 & 7434875 & 3.3361251 & 1.650 & 213.8 & 0.04 & 0.01906 & 3.1282 & 459.3 & 2.120 & 68.317277 & 40.9 & 0 \\
  &   & 0.0000063 & +0.220-0.110 & +99.2-46.5 & +0.41-0.04 & +0.00078-0.00036 & +0.0947-1.1415 & 13.1 & 0.052 & 0.001621 &   &   \\
885.01 & 7436215 & 25.5854672 & 0.520 & 13.3 & 0.60 & 0.00649 & 9.3000 & 47.0 & 2.300 & 110.077450 & 1.5 & 1 \\
  &   & 0.0000000 & +0.070-0.040 & +6.2-3.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
886.01 & 7455287 & 8.0108148 & 2.330 & 10.0 & 0.95 & 0.04532 & 0.1800 & 1484.9 & 3.229 & 103.204319 & 49.3 & 0 \\
  &   & 0.0000158 & +0.290-0.300 & +3.7-3.0 & +0.02-0.02 & +0.00262-0.00384 & +0.0284-0.0987 & 50.8 & 0.155 & 0.001565 &   &   \\
886.02 & 7455287 & 12.0713595 & 1.330 & 5.8 & 0.64 & 0.02587 & 0.4991 & 729.8 & 4.736 & 76.458584 & 28.3 & 0 \\
  &   & 0.0000431 & +0.170-0.170 & +2.1-1.7 & +0.04-0.47 & +0.00397-0.00126 & +0.5059-0.0850 & 26.7 & 0.086 & 0.002901 &   &   \\
886.03 & 7455287 & 20.9958996 & 1.380 & 2.8 & 0.05 & 0.02696 & 8.6188 & 870.4 & 2.810 & 85.313821 & 19.5 & 0 \\
  &   & 0.0000752 & +0.180-0.170 & +1.0-0.8 & +0.36-0.05 & +0.00097-0.00080 & +0.8378-2.4790 & 43.8 & 0.082 & 0.002876 &   &   \\
887.01 & 7458762 & 7.4111410 & 2.330 & 158.1 & 0.01 & 0.02320 & 4.3663 & 648.1 & 2.485 & 108.346579 & 49.3 & 0 \\
  &   & 0.0000134 & +1.010-0.190 & +203.9-40.6 & +0.43-0.01 & +0.00075-0.00026 & +0.2576-1.3809 & 15.2 & 0.047 & 0.001489 &   &   \\
888.01 & 7552344 & 1.0007472 & 159.360 & 1635.2 & 2.81 & 1.84729 & 1.3185 & 1999.3 & 1.200 & 102.974168 & 149.4 & 1 \\
  &   & 0.0000003 & +151.900-19.160 & +5576.2-520.6 & +1.15-1.60 & +1.15904-1.58739 & +1.4821-0.9889 & 17.0 & 0.014 & 0.000219 &   &   \\
889.01 & 757450 & 8.8849227 & 11.020 & 83.2 & 0.05 & 0.11970 & 11.6806 & 17670.4 & 2.079 & 102.991758 & 505.3 & 0 \\
  &   & 0.0000014 & +0.670-0.580 & +17.7-13.8 & +0.07-0.05 & +0.00035-0.00019 & +0.0917-0.3556 & 47.1 & 0.005 & 0.000124 &   &   \\
890.01 & 7585481 & 8.0988880 & 9.190 & 214.3 & 0.05 & 0.07906 & 1.1446 & 7426.3 & 4.215 & 109.623889 & 436.5 & 0 \\
  &   & 0.0000022 & +4.660-0.850 & +328.0-58.4 & +0.11-0.05 & +0.00024-0.00016 & +0.0058-0.0718 & 19.4 & 0.010 & 0.000218 &   &   \\
891.01 & 7663691 & 10.0065300 & 3.570 & 139.2 & 0.82 & 0.03268 & 0.1466 & 1016.0 & 5.218 & 109.968796 & 70.7 & 0 \\
  &   & 0.0000193 & +1.420-0.330 & +160.0-38.5 & +0.04-0.57 & +0.00079-0.00317 & +0.4687-0.0491 & 15.6 & 0.089 & 0.001534 &   &   \\
892.01 & 7678434 & 10.3716845 & 2.790 & 47.4 & 0.51 & 0.03400 & 2.2726 & 1338.7 & 3.048 & 105.617960 & 79.1 & 0 \\
  &   & 0.0000145 & +0.570-0.210 & +31.3-10.9 & +0.33-0.31 & +0.00368-0.00104 & +1.2994-0.0164 & 22.5 & 0.044 & 0.001113 &   &   \\
892.02 & 7678434 & 3.9699489 & 1.370 & 170.2 & 0.12 & 0.01674 & 20.7231 & 344.5 & 1.186 & 70.757415 & 16.7 & 0 \\
  &   & 0.0000132 & +0.290-0.100 & +112.6-39.1 & +0.34-0.12 & +0.00111-0.00068 & +5.6981-9.9842 & 25.7 & 0.083 & 0.002827 &   &   \\
893.01 & 7685981 & 4.4084002 & 2.730 & 398.0 & 0.86 & 0.02605 & 0.0572 & 613.2 & 4.933 & 105.189300 & 47.0 & 0 \\
  &   & 0.0000149 & +1.060-0.290 & +453.4-120.3 & +0.05-0.60 & +0.00002-0.00324 & +0.2642-0.0410 & 14.9 & 0.120 & 0.002888 &   &   \\
894.01 & 7708215 & 7.9426133 & 4.340 & 140.6 & 0.92 & 0.04287 & 0.0284 & 1454.3 & 6.618 & 107.524021 & 103.4 & 1 \\
  &   & 0.0000221 & +1.890-0.350 & +183.1-36.0 & +0.01-0.02 & +0.00061-0.00116 & +0.0063-0.0043 & 28.9 & 0.168 & 0.002327 &   &   \\
895.01 & 7767559 & 4.4094094 & 11.390 & 347.1 & 0.02 & 0.10697 & 0.8703 & 13905.4 & 3.878 & 104.894261 & 732.5 & 0 \\
  &   & 0.0000008 & +4.730-1.860 & +445.3-128.5 & +0.04-0.02 & +0.00010-0.00014 & +0.0026-0.0082 & 25.8 & 0.005 & 0.000142 &   &   \\
896.01 & 7825899 & 16.2394671 & 4.220 & 28.8 & 0.05 & 0.04622 & 2.3548 & 2734.9 & 4.050 & 108.570172 & 125.0 & 0 \\
  &   & 0.0000151 & +0.360-0.130 & +7.7-3.9 & +0.30-0.05 & +0.00087-0.00034 & +0.0137-0.5061 & 23.6 & 0.030 & 0.000741 &   &   \\
896.02 & 7825899 & 6.3082032 & 3.160 & 101.5 & 0.42 & 0.03458 & 1.6353 & 1446.5 & 3.027 & 107.047424 & 92.2 & 0 \\
  &   & 0.0000066 & +0.270-0.100 & +27.3-13.8 & +0.09-0.31 & +0.00226-0.00077 & +0.5691-0.0021 & 17.2 & 0.028 & 0.000836 &   &   \\
897.01 & 7849854 & 2.0523499 & 13.380 & 1181.1 & 0.41 & 0.11659 & 2.1935 & 15749.2 & 2.080 & 102.890629 & 1072.5 & 0 \\
  &   & 0.0000001 & +7.960-1.210 & +2159.3-349.0 & +0.04-0.05 & +0.00049-0.00068 & +0.1548-0.1389 & 22.3 & 0.012 & 0.000058 &   &   \\
898.01 & 7870390 & 9.7704519 & 2.370 & 10.5 & 0.04 & 0.04174 & 6.1207 & 2115.1 & 2.476 & 108.713482 & 54.5 & 0 \\
  &   & 0.0000145 & +0.270-0.270 & +4.0-3.0 & +0.36-0.04 & +0.00103-0.00053 & +0.3916-1.5585 & 40.5 & 0.043 & 0.001144 &   &   \\
898.02 & 7870390 & 5.1698099 & 1.810 & 24.4 & 0.44 & 0.03185 & 3.4918 & 1181.0 & 2.172 & 105.630369 & 44.6 & 0 \\
  &   & 0.0000097 & +0.210-0.210 & +9.3-7.1 & +0.06-0.41 & +0.00030-0.00136 & +1.6065-0.4115 & 31.8 & 0.053 & 0.001474 &   &   \\
898.03 & 7870390 & 20.0902009 & 2.060 & 4.0 & 0.22 & 0.03623 & 3.8160 & 1581.9 & 3.588 & 80.976954 & 38.3 & 0 \\
  &   & 0.0000631 & +0.230-0.240 & +1.5-1.2 & +0.22-0.22 & +0.00101-0.00088 & +0.4190-1.2003 & 45.6 & 0.083 & 0.002621 &   &   \\
899.01 & 7907423 & 7.1137274 & 1.270 & 8.4 & 0.63 & 0.02764 & 3.2175 & 837.9 & 2.152 & 107.324671 & 46.0 & 0 \\
  &   & 0.0000121 & +0.180-0.180 & +3.4-2.6 & +0.00-0.50 & +0.00231-0.00145 & +3.4761-0.1291 & 20.7 & 0.047 & 0.001324 &   &   \\
899.02 & 7907423 & 3.3065490 & 1.090 & 23.4 & 0.80 & 0.02376 & 1.2300 & 544.3 & 1.830 & 67.372657 & 38.5 & 0 \\
  &   & 0.0000059 & +0.160-0.160 & +9.4-7.2 & +0.07-0.56 & +0.00146-0.00249 & +3.5318-0.5418 & 16.7 & 0.048 & 0.001530 &   &   \\
899.03 & 7907423 & 15.3684361 & 1.210 & 3.0 & 0.26 & 0.02628 & 8.2942 & 841.3 & 2.484 & 80.389787 & 35.8 & 0 \\
  &   & 0.0000370 & +0.170-0.180 & +1.2-0.9 & +0.16-0.26 & +0.00068-0.00074 & +1.5223-1.9164 & 27.0 & 0.062 & 0.002048 &   &   \\
900.01 & 7938496 & 13.8102009 & 4.750 & 113.8 & 0.78 & 0.03812 & 1.3896 & 1441.7 & 3.022 & 105.336115 & 45.0 & 0 \\
  &   & 0.0000311 & +1.940-0.740 & +137.7-42.5 & +0.09-0.53 & +0.00012-0.00339 & +3.3695-0.1611 & 36.3 & 0.070 & 0.001872 &   &   \\
901.01 & 8013419 & 12.7326239 & 5.030 & 8.2 & 0.79 & 0.08528 & 4.1475 & 7044.9 & 2.194 & 109.939180 & 207.3 & 0 \\
  &   & 0.0000044 & +0.840-0.840 & +15.3-2.8 & +0.01-0.06 & +0.00036-0.00292 & +1.2698-0.5516 & 46.8 & 0.047 & 0.000276 &   &   \\
902.01 & 8018547 & 83.9250821 & 5.050 & 0.6 & 0.65 & 0.09075 & 1.4874 & 8890.1 & 6.840 & 169.761677 & 172.5 & 0 \\
  &   & 0.0001402 & +0.700-0.690 & +0.3-0.2 & +0.05-0.07 & +0.00066-0.00206 & +0.3486-0.2269 & 66.4 & 0.102 & 0.001131 &   &   \\
903.01 & 8039892 & 5.0073178 & 7.300 & 237.3 & 0.17 & 0.08011 & 0.6842 & 7630.1 & 4.222 & 106.433852 & 471.9 & 1 \\
  &   & 0.0000013 & +2.800-0.590 & +269.1-59.6 & +0.04-0.17 & +0.00019-0.00035 & +0.0306-0.0364 & 19.4 & 0.013 & 0.000198 &   &   \\
904.01 & 8150320 & 2.2111228 & 1.640 & 193.8 & 0.14 & 0.02286 & 3.6635 & 661.7 & 1.746 & 103.148933 & 41.4 & 0 \\
  &   & 0.0000038 & +0.140-0.150 & +61.8-52.3 & +0.31-0.14 & +0.00095-0.00046 & +0.3653-1.2128 & 18.7 & 0.047 & 0.001334 &   &   \\
904.02 & 8150320 & 27.9537959 & 3.350 & 6.6 & 0.98 & 0.04657 & 0.0468 & 1037.7 & 6.485 & 111.752024 & 29.3 & 0 \\
  &   & 0.0002105 & +0.270-0.320 & +2.1-1.8 & +0.01-0.64 & +0.00249-0.01562 & +1.4759-0.0143 & 41.3 & 0.414 & 0.005609 &   &   \\
904.03 & 8150320 & 42.1412664 & 27.870 & 3.8 & 1.35 & 0.38784 & 0.0246 & 1207.4 & 7.891 & 72.058269 & 28.8 & 0 \\
  &   & 0.0003565 & +2.280-2.670 & +1.2-1.0 & +0.61-0.24 & +0.11146-0.28329 & +0.0086-0.0037 & 66.9 & 0.677 & 0.007226 &   &   \\
904.04 & 8150320 & 4.6174669 & 1.510 & 72.6 & 0.60 & 0.02101 & 2.0743 & 493.3 & 2.199 & 68.052287 & 24.0 & 0 \\
  &   & 0.0000178 & +0.120-0.150 & +23.1-19.6 & +0.33-0.40 & +0.00595-0.00124 & +1.5632-1.6733 & 22.5 & 0.086 & 0.003177 &   &   \\
904.05 & 8150320 & 10.1985181 & 1.600 & 25.2 & 0.55 & 0.02224 & 3.6455 & 567.9 & 2.473 & 70.920078 & 19.9 & 0 \\
  &   & 0.0000490 & +0.130-0.160 & +8.1-6.8 & +0.08-0.42 & +0.00785-0.00103 & +3.4627-0.1321 & 33.0 & 0.111 & 0.003912 &   &   \\
905.01 & 8180063 & 5.7950614 & 4.630 & 198.5 & 0.94 & 0.05063 & 0.1498 & 1873.8 & 3.216 & 105.697895 & 124.5 & 1 \\
  &   & 0.0000049 & +1.480-0.370 & +185.5-48.5 & +0.00-0.00 & +0.00088-0.00074 & +0.0083-0.0167 & 46.3 & 0.252 & 0.000683 &   &   \\
906.01 & 8226994 & 7.1568177 & 2.410 & 84.6 & 0.27 & 0.02776 & 3.3902 & 949.3 & 2.592 & 107.134925 & 47.5 & 0 \\
  &   & 0.0000123 & +0.590-0.180 & +70.3-21.1 & +0.17-0.27 & +0.00064-0.00089 & +0.5300-0.8492 & 22.0 & 0.050 & 0.001404 &   &   \\
906.02 & 8226994 & 17.6483099 & 2.230 & 25.4 & 0.08 & 0.02564 & 19.2983 & 823.2 & 2.020 & 66.545650 & 22.4 & 0 \\
  &   & 0.0000585 & +0.540-0.170 & +21.1-6.4 & +0.38-0.08 & +0.00145-0.00056 & +3.1792-6.4162 & 39.1 & 0.083 & 0.002731 &   &   \\
906.03 & 8226994 & 4.1480873 & 1.160 & 175.0 & 0.52 & 0.01331 & 1.5543 & 204.4 & 2.459 & 66.391453 & 13.5 & 0 \\
  &   & 0.0000296 & +0.280-0.090 & +145.4-43.8 & +0.03-0.45 & +0.00033-0.00111 & +1.1403-0.3926 & 17.2 & 0.165 & 0.005287 &   &   \\
907.01 & 8247638 & 16.5141282 & 3.590 & 79.8 & 0.11 & 0.03063 & 2.1426 & 1125.2 & 4.119 & 109.115657 & 56.6 & 0 \\
  &   & 0.0000325 & +1.280-0.550 & +85.1-29.4 & +0.30-0.11 & +0.00073-0.00037 & +0.1149-0.5639 & 20.8 & 0.055 & 0.001598 &   &   \\
907.02 & 8247638 & 30.1329303 & 4.250 & 35.8 & 0.85 & 0.03621 & 0.3625 & 1195.2 & 5.214 & 123.383330 & 49.0 & 0 \\
  &   & 0.0001003 & +1.510-0.660 & +38.2-13.2 & +0.01-0.60 & +0.00017-0.00452 & +1.6368-0.0979 & 27.8 & 0.150 & 0.002720 &   &   \\
907.03 & 8247638 & 4.7909173 & 1.800 & 414.8 & 0.01 & 0.01539 & 2.1214 & 284.3 & 2.714 & 69.307421 & 21.0 & 0 \\
  &   & 0.0000232 & +0.650-0.270 & +442.4-152.9 & +0.42-0.01 & +0.00069-0.00039 & +0.1571-0.8322 & 14.7 & 0.105 & 0.004058 &   &   \\
907.04 & 8247638 & 99.6409653 & 3.890 & 7.3 & 0.67 & 0.03321 & 4.6853 & 1175.8 & 4.439 & 131.689814 & 22.7 & 0 \\
  &   & 0.0005732 & +1.390-0.590 & +7.8-2.7 & +0.03-0.49 & +0.00544-0.00214 & +6.2229-0.3331 & 52.1 & 0.150 & 0.004437 &   &   \\
908.01 & 8255887 & 4.7083265 & 11.100 & 431.0 & 0.01 & 0.08400 & 1.5871 & 8677.8 & 3.175 & 104.446520 & 647.9 & 0 \\
  &   & 0.0000007 & +4.170-2.410 & +490.9-194.4 & +0.10-0.01 & +0.00017-0.00009 & +0.0101-0.0332 & 15.8 & 0.005 & 0.000125 &   &   \\
909.01 & 8256049 & 16.3719521 & 27.780 & 8.7 & 1.33 & 0.42967 & 0.4566 & 5913.4 & 3.518 & 105.759675 & 100.8 & 1 \\
  &   & 0.0000192 & +2.300-3.290 & +2.8-2.8 & +0.54-0.05 & +0.31196-0.27113 & +0.0903-0.0370 & 114.3 & 0.050 & 0.000962 &   &   \\
910.01 & 8414716 & 5.3920254 & 2.760 & 123.9 & 0.27 & 0.03147 & 1.7011 & 1222.7 & 2.981 & 104.727421 & 78.3 & 0 \\
  &   & 0.0000068 & +0.500-0.180 & +75.7-27.2 & +0.15-0.27 & +0.00064-0.00068 & +0.2401-0.3442 & 18.4 & 0.037 & 0.000979 &   &   \\
911.01 & 8490993 & 4.0935733 & 2.460 & 461.1 & 0.16 & 0.02252 & 2.9936 & 601.8 & 2.286 & 104.009870 & 36.7 & 0 \\
  &   & 0.0000081 & +0.790-0.230 & +427.0-129.9 & +0.27-0.16 & +0.00065-0.00039 & +0.2255-0.8842 & 17.5 & 0.050 & 0.001592 &   &   \\
911.02 & 8490993 & 105.1447493 & 2.710 & 6.1 & 0.48 & 0.02488 & 1.7252 & 704.5 & 7.239 & 111.366590 & 18.9 & 0 \\
  &   & 0.0016752 & +0.880-0.250 & +5.7-1.7 & +0.47-0.27 & +0.00057-0.00153 & +1.1742-0.2475 & 47.1 & 0.352 & 0.010404 &   &   \\
912.01 & 8505670 & 10.8484479 & 2.380 & 14.8 & 0.14 & 0.03694 & 3.8342 & 1743.3 & 2.960 & 104.805580 & 113.9 & 0 \\
  &   & 0.0000102 & +0.360-0.360 & +33.7-5.2 & +0.27-0.14 & +0.00098-0.00047 & +0.1318-1.0410 & 18.7 & 0.029 & 0.000727 &   &   \\
912.02 & 8505670 & 6.6683487 & 1.200 & 28.2 & 0.31 & 0.01857 & 7.3915 & 428.8 & 1.912 & 70.437490 & 14.3 & 0 \\
  &   & 0.0000190 & +0.180-0.190 & +64.4-10.0 & +0.16-0.31 & +0.00060-0.00086 & +1.8174-2.2258 & 18.7 & 0.073 & 0.002330 &   &   \\
913.01 & 8544996 & 4.0822751 & 10.850 & 254.4 & 0.01 & 0.12470 & 1.4506 & 18815.1 & 3.238 & 102.637529 & 1856.3 & 0 \\
  &   & 0.0000002 & +4.310-0.810 & +302.7-57.6 & +0.05-0.01 & +0.00009-0.00004 & +0.0010-0.0123 & 12.4 & 0.002 & 0.000046 &   &   \\
914.01 & 8552202 & 3.8866514 & 1.920 & 245.3 & 0.64 & 0.02386 & 0.5266 & 614.9 & 3.181 & 102.739084 & 48.3 & 0 \\
  &   & 0.0000081 & +0.550-0.120 & +214.8-51.5 & +0.02-0.52 & +0.00037-0.00147 & +0.5769-0.0152 & 14.7 & 0.065 & 0.001604 &   &   \\
915.01 & 8605074 & 37.6016615 & 28.480 & 31.9 & 0.31 & 0.23794 & 1.4014 & 65654.0 & 7.298 & 127.713405 & 1786.7 & 1 \\
  &   & 0.0000059 & +11.640-3.850 & +38.3-10.8 & +0.00-0.01 & +0.00014-0.00020 & +0.0101-0.0104 & 59.7 & 0.010 & 0.000126 &   &   \\
916.01 & 8628973 & 3.3149463 & 3.630 & 421.0 & 0.02 & 0.03524 & 6.2488 & 1519.2 & 1.707 & 104.313373 & 125.4 & 0 \\
  &   & 0.0000017 & +1.420-0.320 & +488.5-108.4 & +0.39-0.02 & +0.00079-0.00051 & +0.0395-2.1821 & 14.2 & 0.023 & 0.000411 &   &   \\
917.01 & 8655354 & 6.7196867 & 4.770 & 194.2 & 0.99 & 0.05042 & 0.1003 & 1094.1 & 3.009 & 106.357797 & 45.4 & 1 \\
  &   & 0.0000136 & +2.030-0.540 & +252.5-57.7 & +0.16-0.03 & +0.13896-0.01317 & +0.0001-0.0446 & 29.5 & 0.092 & 0.001624 &   &   \\
918.01 & 8672910 & 39.6431781 & 10.520 & 12.1 & 0.02 & 0.11563 & 1.7163 & 16370.4 & 6.466 & 139.596256 & 737.8 & 0 \\
  &   & 0.0000111 & +4.460-0.810 & +15.5-2.8 & +0.11-0.02 & +0.00027-0.00013 & +0.0083-0.0527 & 25.8 & 0.011 & 0.000218 &   &   \\
918.02 & 8672910 & 5.7148949 & 1.410 & 160.7 & 0.01 & 0.01547 & 5.6915 & 292.5 & 2.070 & 67.874321 & 21.2 & 1 \\
  &   & 0.0000138 & +0.590-0.110 & +205.8-37.5 & +0.43-0.01 & +0.00072-0.00045 & +0.3851-1.8631 & 15.3 & 0.055 & 0.001986 &   &   \\
919.01 & 8686150 & 51.4259592 & 31.500 & 21.7 & 0.21 & 0.24995 & 0.0657 & 73365.7 & 23.117 & 106.536074 & 1962.6 & 1 \\
  &   & 0.0000291 & +19.620-3.660 & +41.3-7.3 & +0.03-0.07 & +0.00019-0.00049 & +0.0013-0.0006 & 147.5 & 0.039 & 0.000449 &   &   \\
920.01 & 8689031 & 21.8045109 & 2.720 & 21.5 & 0.72 & 0.03461 & 1.9402 & 1239.9 & 3.393 & 123.497752 & 52.0 & 0 \\
  &   & 0.0000451 & +0.650-0.190 & +15.5-4.9 & +0.18-0.49 & +0.00009-0.00266 & +2.9332-1.4563 & 28.3 & 0.068 & 0.001631 &   &   \\
921.01 & 8689373 & 10.2819288 & 2.700 & 52.8 & 0.25 & 0.03133 & 2.0915 & 1212.8 & 3.468 & 108.340775 & 57.4 & 0 \\
  &   & 0.0000185 & +0.540-0.190 & +33.3-12.2 & +0.20-0.25 & +0.00073-0.00077 & +0.3108-0.4934 & 22.8 & 0.054 & 0.001449 &   &   \\
921.02 & 8689373 & 18.1198936 & 3.170 & 24.8 & 0.50 & 0.03670 & 1.4653 & 1568.5 & 4.277 & 115.616113 & 59.0 & 0 \\
  &   & 0.0000369 & +0.630-0.230 & +15.7-5.7 & +0.02-0.45 & +0.00588-0.00114 & +0.8205-0.0378 & 28.1 & 0.069 & 0.001679 &   &   \\
921.03 & 8689373 & 3.7840339 & 1.690 & 199.7 & 0.10 & 0.01959 & 4.4875 & 479.0 & 1.954 & 66.279946 & 27.2 & 0 \\
  &   & 0.0000112 & +0.340-0.120 & +126.0-46.0 & +0.38-0.10 & +0.00100-0.00043 & +0.3918-1.9428 & 19.9 & 0.070 & 0.002389 &   &   \\
922.01 & 8826878 & 5.1544844 & 2.650 & 204.1 & 0.77 & 0.02745 & 0.5727 & 745.9 & 2.887 & 104.639284 & 53.1 & 0 \\
  &   & 0.0000086 & +1.080-0.300 & +256.1-60.0 & +0.11-0.54 & +0.00230-0.00259 & +1.2175-0.0719 & 15.9 & 0.048 & 0.001332 &   &   \\
923.01 & 8883593 & 5.7434773 & 3.230 & 219.9 & 0.01 & 0.03321 & 1.3021 & 1323.6 & 3.453 & 107.898322 & 80.8 & 0 \\
  &   & 0.0000072 & +1.340-0.260 & +270.6-54.8 & +0.36-0.01 & +0.00064-0.00028 & +0.0035-0.3668 & 18.4 & 0.038 & 0.001003 &   &   \\
924.01 & 8951215 & 39.4760026 & 4.440 & 26.1 & 0.95 & 0.03945 & 0.7379 & 1148.4 & 3.199 & 106.309068 & 25.7 & 0 \\
  &   & 0.0001573 & +2.030-0.410 & +35.4-7.5 & +0.01-0.67 & +0.00030-0.00827 & +16.8485-0.2079 & 51.3 & 0.241 & 0.002743 &   &   \\
925.01 & 9016295 & 19.9744864 & 27.130 & 56.8 & 0.88 & 0.24921 & 1.5546 & 43079.8 & 4.238 & 104.630029 & 1505.9 & 1 \\
  &   & 0.0000018 & +11.000-2.470 & +67.1-16.0 & +0.01-0.01 & +0.00397-0.00457 & +0.0159-0.0144 & 50.4 & 0.006 & 0.000074 &   &   \\
926.01 & 9077124 & 3.1663537 & 3.970 & 621.9 & 0.06 & 0.03638 & 0.8273 & 1586.1 & 3.304 & 103.965873 & 134.4 & 0 \\
  &   & 0.0000024 & +1.640-0.370 & +757.3-177.4 & +0.27-0.06 & +0.00052-0.00019 & +0.0216-0.1515 & 13.9 & 0.023 & 0.000602 &   &   \\
927.01 & 9097120 & 23.8996350 & 43.030 & 42.8 & 1.22 & 0.42649 & 1.4044 & 22602.6 & 3.832 & 121.982762 & 585.9 & 1 \\
  &   & 0.0000051 & +16.860-3.860 & +49.7-11.8 & +0.11-0.09 & +0.09600-0.08538 & +0.0533-0.0489 & 50.9 & 0.009 & 0.000170 &   &   \\
928.01 & 9140402 & 2.4941696 & 3.340 & 490.9 & 0.96 & 0.03670 & 0.2518 & 870.5 & 1.711 & 103.853649 & 66.2 & 0 \\
  &   & 0.0000022 & +0.390-0.140 & +165.9-77.4 & +0.04-0.02 & +0.01964-0.00462 & +0.3003-0.1041 & 21.0 & 0.072 & 0.000722 &   &   \\
929.01 & 9141746 & 6.4916843 & 10.300 & 313.6 & 0.53 & 0.08351 & 0.5752 & 7828.4 & 4.316 & 107.633477 & 503.9 & 0 \\
  &   & 0.0000016 & +6.120-1.240 & +577.7-108.7 & +0.03-0.05 & +0.00038-0.00073 & +0.0603-0.0451 & 19.5 & 0.027 & 0.000215 &   &   \\
930.01 & 9159275 & 3.0447710 & 23.540 & 316.2 & 1.23 & 0.28630 & 0.0073 & 2055.8 & 9.616 & 105.019547 & 218.7 & 1 \\
  &   & 0.0000041 & +7.690-1.690 & +317.2-71.1 & +0.25-0.11 & +0.23153-0.11610 & +0.0031-0.0014 & 12.0 & 0.058 & 0.001083 &   &   \\
931.01 & 9166862 & 3.8556036 & 13.750 & 507.9 & 0.00 & 0.12025 & 1.3908 & 17470.7 & 3.210 & 103.678886 & 1411.1 & 0 \\
  &   & 0.0000003 & +5.760-1.260 & +625.4-158.1 & +0.05-0.00 & +0.00008-0.00005 & +0.0022-0.0081 & 15.4 & 0.002 & 0.000061 &   &   \\
932.01 & 9166870 & 3.8555984 & 3.640 & 425.7 & 0.78 & 0.03458 & 0.3685 & 1184.2 & 3.071 & 103.679968 & 110.3 & 1 \\
  &   & 0.0000037 & +1.270-0.300 & +430.6-114.6 & +0.07-0.50 & +0.00003-0.00292 & +0.8044-0.0005 & 13.2 & 0.048 & 0.000785 &   &   \\
933.01 & 9171801 & 3.1870765 & 4.950 & 319.8 & 0.92 & 0.05593 & 0.1098 & 2399.5 & 3.291 & 104.648806 & 87.7 & 1 \\
  &   & 0.0000069 & +2.010-0.410 & +410.3-82.2 & +0.01-0.01 & +0.00095-0.00148 & +0.0149-0.0178 & 56.3 & 0.097 & 0.001763 &   &   \\
934.01 & 9334289 & 5.8266592 & 3.680 & 220.7 & 0.29 & 0.03806 & 1.9710 & 1706.4 & 2.918 & 106.011110 & 81.3 & 0 \\
  &   & 0.0000064 & +1.470-0.290 & +262.3-54.2 & +0.12-0.29 & +0.00046-0.00064 & +0.2590-0.4490 & 22.5 & 0.035 & 0.000928 &   &   \\
934.02 & 9334289 & 12.4121787 & 2.280 & 80.6 & 0.07 & 0.02358 & 2.5776 & 665.0 & 3.511 & 75.541035 & 22.9 & 0 \\
  &   & 0.0000500 & +0.910-0.180 & +95.8-19.8 & +0.34-0.07 & +0.00091-0.00046 & +0.2179-0.7730 & 28.1 & 0.100 & 0.003490 &   &   \\
934.03 & 9334289 & 18.7465397 & 2.600 & 46.5 & 0.43 & 0.02695 & 2.1174 & 837.3 & 3.930 & 80.128964 & 28.1 & 0 \\
  &   & 0.0000819 & +1.050-0.200 & +55.3-11.4 & +0.01-0.43 & +0.00044-0.00119 & +1.0734-0.1769 & 34.6 & 0.119 & 0.003536 &   &   \\
935.01 & 9347899 & 20.8602127 & 5.280 & 87.8 & 0.05 & 0.04158 & 1.4521 & 2031.4 & 5.150 & 113.018424 & 112.8 & 0 \\
  &   & 0.0000245 & +2.500-0.630 & +123.5-29.8 & +0.28-0.05 & +0.00052-0.00024 & +0.0365-0.2708 & 19.0 & 0.044 & 0.000968 &   &   \\
935.02 & 9347899 & 42.6341618 & 4.990 & 33.9 & 0.32 & 0.03932 & 1.4695 & 1786.9 & 6.176 & 74.173764 & 73.7 & 0 \\
  &   & 0.0000907 & +2.370-0.600 & +47.6-11.5 & +0.09-0.32 & +0.00039-0.00075 & +0.2682-0.3290 & 24.7 & 0.083 & 0.001849 &   &   \\
935.03 & 9347899 & 87.6475334 & 4.060 & 13.0 & 0.48 & 0.03199 & 0.7889 & 1154.3 & 8.943 & 67.942872 & 38.7 & 0 \\
  &   & 0.0005202 & +1.930-0.490 & +18.2-4.4 & +0.03-0.44 & +0.00032-0.00108 & +0.4490-0.0015 & 32.0 & 0.148 & 0.004250 &   &   \\
935.04 & 9347899 & 9.6173028 & 1.750 & 246.9 & 0.08 & 0.01378 & 1.3755 & 223.0 & 3.935 & 75.476178 & 10.5 & 0 \\
  &   & 0.0000367 & +0.830-0.210 & +347.3-83.7 & +0.33-0.08 & +0.00067-0.00043 & +0.0806-0.4717 & 15.0 & 0.083 & 0.003342 &   &   \\
936.01 & 9388479 & 9.4678140 & 2.080 & 6.2 & 0.03 & 0.04332 & 6.2085 & 2327.5 & 2.444 & 111.416463 & 127.3 & 0 \\
  &   & 0.0000062 & +0.290-0.280 & +2.4-1.8 & +0.32-0.03 & +0.00075-0.00032 & +0.0449-1.5430 & 20.7 & 0.022 & 0.000529 &   &   \\
936.02 & 9388479 & 0.8930412 & 1.220 & 145.4 & 0.05 & 0.02547 & 6.0942 & 793.7 & 1.104 & 67.540277 & 92.7 & 0 \\
  &   & 0.0000005 & +0.170-0.160 & +56.4-42.9 & +0.34-0.05 & +0.00060-0.00022 & +0.1439-1.5722 & 10.9 & 0.015 & 0.000424 &   &   \\
937.01 & 9406990 & 20.8342473 & 2.870 & 29.6 & 0.49 & 0.02989 & 1.9196 & 1034.0 & 4.075 & 109.585695 & 43.6 & 0 \\
  &   & 0.0000568 & +1.000-0.190 & +30.4-6.5 & +0.37-0.29 & +0.00409-0.00092 & +1.1138-0.0365 & 27.8 & 0.079 & 0.002148 &   &   \\
938.01 & 9415172 & 9.9460360 & 3.010 & 82.2 & 0.57 & 0.03110 & 1.2895 & 1086.6 & 3.456 & 104.701270 & 51.2 & 0 \\
  &   & 0.0000213 & +1.190-0.200 & +97.4-18.7 & +0.01-0.47 & +0.00436-0.00124 & +0.9545-0.0799 & 22.7 & 0.062 & 0.001755 &   &   \\
938.02 & 9415172 & 1.0456227 & 1.370 & 1659.8 & 0.15 & 0.01409 & 1.5002 & 242.8 & 1.827 & 66.918206 & 25.6 & 0 \\
  &   & 0.0000027 & +0.530-0.100 & +1967.4-377.7 & +0.29-0.15 & +0.00056-0.00038 & +0.1833-0.4547 & 10.9 & 0.065 & 0.002158 &   &   \\
938.03 & 9415172 & 5.7146200 & 1.550 & 171.7 & 0.53 & 0.01604 & 2.2467 & 292.8 & 2.404 & 65.639728 & 15.8 & 0 \\
  &   & 0.0000343 & +0.620-0.100 & +203.6-39.1 & +0.42-0.32 & +0.00039-0.00118 & +1.8616-0.3516 & 21.0 & 0.139 & 0.004520 &   &   \\
939.01 & 9466668 & 3.3880119 & 1.790 & 504.2 & 0.67 & 0.01696 & 0.6721 & 306.0 & 2.678 & 103.532399 & 31.7 & 0 \\
  &   & 0.0000090 & +0.750-0.160 & +641.2-146.8 & +0.22-0.44 & +0.00239-0.00103 & +0.7515-0.5228 & 10.2 & 0.072 & 0.002081 &   &   \\
939.02 & 9466668 & 5.8390899 & 1.650 & 244.2 & 0.23 & 0.01565 & 1.5373 & 291.7 & 3.142 & 65.093186 & 25.5 & 0 \\
  &   & 0.0000191 & +0.690-0.150 & +310.5-71.1 & +0.22-0.23 & +0.00059-0.00034 & +0.2482-0.5015 & 11.8 & 0.088 & 0.002692 &   &   \\
939.03 & 9466668 & 1.6204678 & 1.370 & 1348.6 & 0.74 & 0.01298 & 0.4454 & 171.6 & 2.217 & 65.063687 & 23.6 & 0 \\
  &   & 0.0000054 & +0.570-0.120 & +1715.0-392.6 & +0.18-0.51 & +0.00169-0.00097 & +0.8881-0.3332 & 8.1 & 0.088 & 0.003064 &   &   \\
939.04 & 9466668 & 10.6816792 & 1.800 & 109.3 & 0.26 & 0.01711 & 1.8792 & 347.9 & 3.571 & 64.552065 & 21.3 & 0 \\
  &   & 0.0000466 & +0.760-0.160 & +139.0-31.8 & +0.18-0.26 & +0.00063-0.00044 & +0.4185-0.4518 & 15.0 & 0.100 & 0.003227 &   &   \\
940.01 & 9479273 & 6.1048529 & 4.030 & 122.6 & 0.03 & 0.04224 & 0.5721 & 2209.6 & 4.676 & 102.573341 & 287.8 & 0 \\
  &   & 0.0000029 & +7.570-1.050 & +968.0-60.8 & +0.19-0.03 & +0.00030-0.00014 & +0.0017-0.0598 & 8.9 & 0.014 & 0.000347 &   &   \\
941.01 & 9480189 & 6.5814788 & 4.770 & 142.6 & 0.25 & 0.04493 & 1.8982 & 2513.1 & 3.129 & 107.787501 & 134.8 & 0 \\
  &   & 0.0000050 & +3.470-0.690 & +347.1-50.4 & +0.17-0.25 & +0.00085-0.00079 & +0.2469-0.3977 & 21.6 & 0.038 & 0.000581 &   &   \\
941.02 & 9480189 & 2.3826522 & 2.670 & 553.5 & 0.15 & 0.02516 & 3.0344 & 794.3 & 1.908 & 103.666411 & 47.5 & 0 \\
  &   & 0.0000033 & +1.940-0.390 & +1346.9-195.6 & +0.30-0.15 & +0.00092-0.00042 & +0.3597-0.8668 & 17.8 & 0.046 & 0.001091 &   &   \\
941.03 & 9480189 & 24.6645971 & 5.670 & 24.5 & 0.82 & 0.05337 & 2.2694 & 2624.9 & 2.970 & 122.019513 & 91.2 & 0 \\
  &   & 0.0000397 & +4.110-0.830 & +59.7-8.7 & +0.06-0.53 & +0.00006-0.00718 & +7.4356-0.9997 & 46.1 & 0.108 & 0.001107 &   &   \\
942.01 & 9512687 & 11.5151699 & 2.980 & 44.3 & 0.24 & 0.03398 & 11.9777 & 1430.4 & 2.019 & 107.858828 & 58.4 & 0 \\
  &   & 0.0000152 & +0.550-0.180 & +26.5-9.3 & +0.19-0.24 & +0.00083-0.00081 & +1.8972-2.8355 & 29.9 & 0.037 & 0.000990 &   &   \\
943.01 & 9513865 & 3.6014720 & 2.900 & 239.1 & 0.91 & 0.03281 & 0.2195 & 843.6 & 2.522 & 104.990989 & 51.7 & 0 \\
  &   & 0.0000054 & +0.840-0.190 & +210.0-51.4 & +0.00-0.64 & +0.00043-0.00571 & +2.0691-0.0000 & 18.3 & 0.058 & 0.001176 &   &   \\
944.01 & 9595686 & 3.1082509 & 4.560 & 340.7 & 0.89 & 0.04933 & 0.3034 & 2012.6 & 2.485 & 103.244645 & 155.7 & 1 \\
  &   & 0.0000016 & +1.620-0.440 & +371.5-91.3 & +0.02-0.03 & +0.00084-0.00186 & +0.1085-0.1054 & 16.3 & 0.072 & 0.000402 &   &   \\
945.01 & 9605514 & 25.8474596 & 2.570 & 48.2 & 0.50 & 0.02280 & 0.7005 & 585.3 & 6.042 & 121.877220 & 27.5 & 0 \\
  &   & 0.0001982 & +1.080-0.240 & +60.3-13.7 & +0.05-0.45 & +0.00035-0.00107 & +0.4546-0.0264 & 24.1 & 0.158 & 0.005545 &   &   \\
945.02 & 9605514 & 40.7155403 & 2.970 & 26.3 & 0.25 & 0.02636 & 1.0005 & 813.1 & 6.975 & 79.364066 & 32.3 & 0 \\
  &   & 0.0001811 & +1.250-0.280 & +32.9-7.5 & +0.16-0.25 & +0.00073-0.00058 & +0.1489-0.2193 & 28.2 & 0.119 & 0.003371 &   &   \\
946.01 & 9661877 & 20.4271850 & 55.380 & 48.8 & 1.49 & 0.52935 & 0.1285 & 1330.0 & 3.588 & 109.719043 & 43.0 & 1 \\
  &   & 0.0000638 & +22.250-4.970 & +57.8-13.5 & +0.36-0.27 & +0.35580-0.25527 & +0.0278-0.0196 & 49.0 & 0.146 & 0.002525 &   &   \\
947.01 & 9710326 & 28.5991540 & 1.880 & 1.8 & 0.28 & 0.03745 & 4.8994 & 1676.6 & 3.663 & 122.925790 & 54.6 & 0 \\
  &   & 0.0000567 & +0.250-0.240 & +0.6-0.6 & +0.11-0.28 & +0.00060-0.00075 & +0.7170-0.9333 & 35.7 & 0.056 & 0.001674 &   &   \\
948.01 & 9761882 & 24.5872157 & 2.310 & 18.7 & 0.11 & 0.02823 & 3.8344 & 971.9 & 3.867 & 106.703854 & 33.9 & 0 \\
  &   & 0.0000880 & +0.580-0.170 & +14.3-4.3 & +0.35-0.11 & +0.00098-0.00066 & +0.1052-1.6170 & 32.2 & 0.094 & 0.002928 &   &   \\
949.01 & 9766437 & 12.5324847 & 3.370 & 85.2 & 0.63 & 0.03416 & 0.9099 & 1266.3 & 4.010 & 103.764965 & 66.1 & 0 \\
  &   & 0.0000229 & +1.250-0.280 & +91.7-22.0 & +0.00-0.49 & +0.00256-0.00148 & +0.8259-0.1256 & 22.4 & 0.057 & 0.001414 &   &   \\
950.01 & 9772531 & 31.2016877 & 8.930 & 1.6 & 0.01 & 0.18175 & 41.8567 & 39631.5 & 2.181 & 116.407727 & 614.1 & 1 \\
  &   & 0.0000043 & +1.190-0.990 & +0.6-0.4 & +0.07-0.01 & +0.00030-0.00021 & +0.2374-0.6789 & 92.1 & 0.005 & 0.000110 &   &   \\
951.01 & 9775938 & 13.1972150 & 4.120 & 40.0 & 0.15 & 0.04264 & 3.0299 & 2319.8 & 3.429 & 104.545237 & 122.2 & 0 \\
  &   & 0.0000117 & +7.980-0.450 & +352.9-11.7 & +0.23-0.15 & +0.00096-0.00051 & +0.1344-0.6756 & 21.4 & 0.029 & 0.000666 &   &   \\
951.02 & 9775938 & 33.6529701 & 3.720 & 11.5 & 0.87 & 0.03844 & 0.6666 & 1250.3 & 4.270 & 80.799787 & 44.9 & 0 \\
  &   & 0.0001056 & +7.190-0.410 & +101.4-3.4 & +0.01-0.62 & +0.00085-0.00602 & +3.5513-0.2041 & 30.5 & 0.174 & 0.002638 &   &   \\
952.01 & 9787239 & 5.9012828 & 2.090 & 16.3 & 0.10 & 0.03834 & 4.7797 & 1844.0 & 2.259 & 104.406486 & 63.1 & 0 \\
  &   & 0.0000062 & +0.250-0.250 & +6.5-4.5 & +0.23-0.10 & +0.00069-0.00046 & +0.0640-1.1753 & 31.1 & 0.028 & 0.000782 &   &   \\
952.02 & 9787239 & 8.7521065 & 2.200 & 9.7 & 0.78 & 0.04022 & 1.7340 & 1586.0 & 2.425 & 103.634950 & 46.0 & 0 \\
  &   & 0.0000145 & +0.260-0.270 & +3.9-2.7 & +0.01-0.56 & +0.00011-0.00411 & +4.2946-0.1454 & 37.0 & 0.050 & 0.001303 &   &   \\
952.03 & 9787239 & 22.7807695 & 2.290 & 2.7 & 0.07 & 0.04190 & 6.3267 & 2210.1 & 3.244 & 88.203545 & 48.7 & 0 \\
  &   & 0.0000422 & +0.270-0.280 & +1.1-0.8 & +0.25-0.07 & +0.00084-0.00054 & +0.1241-1.3733 & 46.6 & 0.045 & 0.001392 &   &   \\
952.04 & 9787239 & 2.8960138 & 1.320 & 42.2 & 0.04 & 0.02410 & 5.1077 & 728.2 & 1.726 & 66.611863 & 31.1 & 0 \\
  &   & 0.0000042 & +0.150-0.160 & +16.9-11.7 & +0.36-0.04 & +0.00081-0.00055 & +0.5734-1.1453 & 24.2 & 0.034 & 0.001156 &   &   \\
952.05 & 9787239 & 0.7429588 & 1.880 & 259.4 & 0.95 & 0.03449 & 0.4562 & 786.7 & 1.088 & 66.277784 & 45.2 & 0 \\
  &   & 0.0000006 & +0.230-0.220 & +103.9-72.0 & +0.00-0.67 & +0.00032-0.00796 & +7.7963-0.0000 & 28.5 & 0.025 & 0.000705 &   &   \\
953.01 & 9820483 & 3.5841012 & 4.870 & 386.7 & 0.07 & 0.04833 & 1.6815 & 2839.4 & 2.744 & 103.427911 & 167.3 & 0 \\
  &   & 0.0000020 & +2.010-0.380 & +483.0-97.2 & +0.29-0.07 & +0.00079-0.00027 & +0.0202-0.3708 & 19.9 & 0.021 & 0.000444 &   &   \\
954.01 & 9823457 & 8.1152922 & 2.680 & 140.9 & 0.52 & 0.02765 & 1.9809 & 862.5 & 2.893 & 107.521935 & 59.3 & 0 \\
  &   & 0.0000140 & +1.080-0.210 & +168.6-34.2 & +0.10-0.38 & +0.00224-0.00071 & +0.9108-1.0237 & 16.3 & 0.044 & 0.001461 &   &   \\
954.02 & 9823457 & 36.9249531 & 2.710 & 18.7 & 0.07 & 0.02800 & 3.2054 & 939.0 & 4.714 & 107.224523 & 37.1 & 0 \\
  &   & 0.0001127 & +1.100-0.210 & +22.4-4.5 & +0.35-0.07 & +0.00081-0.00044 & +0.2545-0.8648 & 25.7 & 0.084 & 0.002287 &   &   \\
955.01 & 9825625 & 7.0390237 & 2.480 & 277.5 & 0.03 & 0.02203 & 1.0786 & 572.6 & 3.890 & 108.730206 & 54.1 & 0 \\
  &   & 0.0000149 & +1.250-0.220 & +414.8-76.0 & +0.35-0.03 & +0.00052-0.00020 & +0.0375-0.2713 & 12.2 & 0.051 & 0.001676 &   &   \\
956.01 & 9875711 & 8.3608682 & 3.730 & 53.7 & 0.38 & 0.04212 & 3.2617 & 2189.8 & 2.702 & 108.644892 & 119.6 & 0 \\
  &   & 0.0000063 & +8.670-0.300 & +613.8-12.5 & +0.11-0.34 & +0.00036-0.00151 & +0.9698-0.2768 & 21.5 & 0.028 & 0.000590 &   &   \\
957.01 & 7661409 & 3.1405102 & 54.030 & 689.5 & 1.47 & 0.50802 & 0.0107 & 1495.0 & 8.189 & 111.470047 & 129.3 & 1 \\
  &   & 0.0000063 & +20.530-6.040 & +767.3-208.6 & +0.07-0.42 & +0.07161-0.39903 & +0.0013-0.0048 & 14.4 & 0.081 & 0.001519 &   &   \\
958.01 & 1026957 & 21.7612939 & 2.480 & 14.5 & 0.17 & 0.03152 & 95.3451 & 1235.8 & 1.266 & 99.540531 & 100.2 & 1 \\
  &   & 0.0000108 & +0.320-0.210 & +6.3-3.6 & +0.28-0.17 & +0.00099-0.00060 & +5.4794-31.2895 & 18.1 & 0.019 & 0.000410 &   &   \\
959.01 & 10002261 & 12.7137942 & 2.310 & 0.3 & 0.45 & 0.18252 & 9.8147 & 37296.0 & 2.431 & 108.072569 & 6307.8 & 1 \\
  &   & 0.0000002 & +0.0000.000 & +0.00.0 & +0.00-0.00 & +0.00005-0.00011 & +0.0623-0.0494 & 10.9 & 0.002 & 0.000011 &   &   \\
960.01 & 8176650 & 15.8011022 & 16.040 & 33.8 & 0.49 & 0.18684 & 0.6430 & 40131.5 & 6.390 & 110.153293 & 1835.5 & 1 \\
  &   & 0.0000019 & +4.950-1.170 & +31.8-7.7 & +0.00-0.01 & +0.00010-0.00027 & +0.0069-0.0045 & 32.4 & 0.008 & 0.000096 &   &   \\
961.01 & 8561063 & 1.2137702 & 0.870 & 17.9 & 0.78 & 0.04705 & 22.9616 & 1934.9 & 0.536 & 103.483722 & 111.1 & 0 \\
  &   & 0.0000004 & +0.210-0.200 & +16.2-9.6 & +0.02-0.58 & +0.00001-0.00347 & +56.4669-2.7809 & 27.6 & 0.021 & 0.000214 &   &   \\
961.02 & 8561063 & 0.4532873 & 0.920 & 68.1 & 0.88 & 0.04978 & 8.0832 & 1522.8 & 0.456 & 66.869848 & 149.9 & 0 \\
  &   & 0.0000001 & +0.220-0.210 & +61.5-36.6 & +0.02-0.08 & +0.00053-0.00298 & +6.5089-1.6199 & 13.8 & 0.015 & 0.000160 &   &   \\
961.03 & 8561063 & 1.8651148 & 0.690 & 10.2 & 0.11 & 0.03734 & 275.7932 & 1199.4 & 0.397 & 66.792019 & 56.5 & 0 \\
  &   & 0.0000011 & +0.170-0.160 & +9.2-5.5 & +0.36-0.11 & +0.00164-0.00105 & +21.5647-132.8890 & 30.4 & 0.030 & 0.000501 &   &   \\
962.01 & 8846163 & 26.7782173 & 0.320 & 3.7 & 0.51 & 0.00560 & 6.8598 & 35.9 & 2.785 & 119.212757 & 3.1 & 1 \\
  &   & 0.0000000 & +0.010-0.030 & +0.6-0.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
964.01 & 10657664 & 3.2736988 & 21.770 & 20728.8 & 0.59 & 0.07998 & 0.7998 & 7347.4 & 2.953 & 104.239215 & 3698.4 & 1 \\
  &   & 0.0000001 & +11.430-6.010 & +32586.8-11606.5 & +0.01-0.01 & +0.00008-0.00006 & +0.0092-0.0142 & 7.0 & 0.003 & 0.000022 &   &   \\
965.01 & 3337351 & 7.0471057 & 47.920 & 196.6 & 1.05 & 0.42397 & 1.7624 & 57904.9 & 3.103 & 108.032981 & 71.8 & 1 \\
  &   & 0.0000026 & +19.300-5.650 & +239.8-63.0 & +0.23-0.07 & +0.19895-0.05796 & +0.1955-0.0589 & 316.9 & 0.018 & 0.000289 &   &   \\
966.01 & 3233043 & 0.3794639 & 82.880 & 19256.8 & 1.37 & 0.42567 & 0.9123 & 2058.4 & 0.877 & 103.247989 & 469.1 & 1 \\
  &   & 0.0000000 & +61.400-47.690 & +45965.7-16135.5 & +0.08-0.25 & +0.08453-0.23334 & +0.1031-0.2274 & 6.1 & 0.005 & 0.000061 &   &   \\
966.02 & 3233043 & 7.7681243 & 0.640 & 341.9 & 0.58 & 0.00329 & 0.7729 & 12.2 & 3.594 & 66.127093 & 9.9 & 1 \\
  &   & 0.0000000 & +0.470-0.370 & +816.1-286.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
967.01 & 6579806 & 9.8804800 & 23.930 & 129.4 & 1.01 & 0.23898 & 1.3885 & 19928.7 & 2.789 & 106.608649 & 560.9 & 1 \\
  &   & 0.0000015 & +9.160-2.060 & +143.1-34.0 & +0.07-0.05 & +0.05320-0.04318 & +0.1250-0.0394 & 46.5 & 0.009 & 0.000120 &   &   \\
968.01 & 3560301 & 4.6494694 & 2.600 & 2098.0 & 0.99 & 0.01279 & 0.0012 & 94.8 & 15.172 & 194.328554 & 40.8 & 1 \\
  &   & 0.0000911 & +1.070-0.810 & +2517.6-1224.3 & +0.00-0.59 & +0.00086-0.00390 & +0.0218-0.0001 & 4.5 & 1.416 & 0.012308 &   &   \\
969.01 & 4044005 & 17.5120162 & 13.080 & 98.8 & 0.99 & 0.10584 & 3.0718 & 4572.3 & 1.823 & 107.282545 & 488.3 & 0 \\
  &   & 0.0000019 & +5.920-1.890 & +135.6-36.8 & +0.01-0.02 & +0.00942-0.01469 & +0.1728-0.2884 & 14.5 & 0.010 & 0.000089 &   &   \\
970.01 & 11502218 & 3.9886050 & 34.860 & 23135.7 & 0.29 & 0.02338 & 5.3747 & 676.5 & 1.812 & 104.018734 & 46.8 & 1 \\
  &   & 0.0000073 & +5.340-12.390 & +9068.6-14414.6 & +0.16-0.29 & +0.00061-0.00073 & +1.0587-1.3919 & 19.3 & 0.052 & 0.001548 &   &   \\
971.01 & 11180361 & 0.5330595 & 116.660 & 277887.7 & 1.22 & 0.26372 & 0.1896 & 1389.9 & 1.855 & 104.227346 & 172.6 & 1 \\
  &   & 0.0000002 & +24.850-55.610 & +184707.0-212679.5 & +0.38-0.09 & +0.37664-0.08907 & +0.1739-0.0310 & 10.9 & 0.019 & 0.000303 &   &   \\
972.01 & 11013201 & 13.1189668 & 8.280 & 2310.4 & 0.10 & 0.01788 & 1.4394 & 377.2 & 4.308 & 194.539326 & 338.8 & 0 \\
  &   & 0.0000047 & +0.450-2.350 & +437.5-1229.8 & +0.32-0.10 & +0.00031-0.00010 & +0.0465-0.3557 & 1.3 & 0.016 & 0.000250 &   &   \\
972.02 & 11013201 & 7.8219311 & 2.470 & 4601.7 & 0.01 & 0.00534 & 0.6541 & 33.7 & 4.684 & 56.494281 & 41.0 & 0 \\
  &   & 0.0000167 & +0.140-0.700 & +871.3-2449.3 & +0.44-0.01 & +0.00019-0.00006 & +0.0626-0.1892 & 0.9 & 0.045 & 0.001845 &   &   \\
972.02 & 11013201 & 7.8219311 & 2.470 & 4601.7 & 0.01 & 0.00534 & 0.6541 & 33.7 & 4.684 & 56.494281 & 41.0 & 0 \\
  &   & 0.0000167 & +0.140-0.700 & +871.3-2449.3 & +0.44-0.01 & +0.00019-0.00006 & +0.0626-0.1892 & 0.9 & 0.045 & 0.001845 &   &   \\
973.01 & 12366681 & 13.3338485 & 0.640 & 577.9 & 0.44 & 0.00225 & 0.2102 & 5.8 & 7.304 & 196.792007 & 3.3 & 1 \\
  &   & 0.0000000 & +0.030-0.020 & +86.8-61.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
974.01 & 9414417 & 53.5058383 & 2.490 & 52.2 & 0.01 & 0.01234 & 0.4054 & 180.1 & 10.492 & 105.981879 & 83.4 & 0 \\
  &   & 0.0001488 & +0.060-0.060 & +5.2-4.8 & +0.38-0.01 & +0.00024-0.00011 & +0.0053-0.1173 & 2.7 & 0.064 & 0.002377 &   &   \\
975.01 & 3632418 & 2.7858217 & 1.590 & 2399.4 & 0.43 & 0.00781 & 0.4298 & 69.8 & 3.483 & 193.836498 & 77.7 & 0 \\
  &   & 0.0000038 & +0.010-0.020 & +123.0-118.0 & +0.06-0.39 & +0.00003-0.00024 & +0.1611-0.0274 & 1.1 & 0.033 & 0.000980 &   &   \\
976.01 & 3441784 & 52.5689917 & 90.650 & 64.1 & 1.29 & 0.50068 & 0.6488 & 26660.8 & 6.778 & 117.971615 & 174.6 & 0 \\
  &   & 0.0000605 & +75.230-10.770 & +180.9-22.2 & +0.34-0.17 & +0.40577-0.07459 & +0.0952-0.0491 & 186.2 & 0.046 & 0.000901 &   &   \\
977.01 & 11192141 & 1.3537704 & 387.970 & 136609.5 & 1.18 & 0.22543 & 0.0229 & 1343.5 & 6.736 & 194.437164 & 113.1 & 0 \\
  &   & 0.0000030 & +121.410-41.480 & +114888.6-33920.8 & +0.38-0.18 & +0.36819-0.15573 & +0.0005-0.0062 & 38.3 & 1.140 & 0.001495 &   &   \\
978.01 & 11494130 & 18.9552773 & 6.060 & 397.5 & 0.03 & 0.02192 & 0.0550 & 566.2 & 14.605 & 195.388129 & 61.7 & 1 \\
  &   & 0.0000000 & +0.880-1.320 & +168.0-171.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
979.01 & 5648449 & 4.3488691 & 2191.240 & 387908.8 & 1.19 & 0.22791 & 0.0301 & 620.2 & 3.279 & 195.727256 & 290.1 & 1 \\
  &   & 0.0000015 & +457.190-658.600 & +228101.6-214440.0 & +0.12-0.04 & +0.10949-0.05060 & +0.0012-0.0003 & 2.5 & 0.014 & 0.000241 &   &   \\
980.01 & 12167361 & 47.9309521 & 52.800 & 158.4 & 1.20 & 0.24950 & 0.9774 & 2158.2 & 2.687 & 112.096250 & 212.6 & 1 \\
  &   & 0.0000185 & +28.060-9.810 & +258.7-68.7 & +0.00-0.19 & +0.00233-0.17200 & +0.0869-0.0399 & 12.2 & 0.017 & 0.000319 &   &   \\
981.01 & 8607720 & 3.9975142 & 2.980 & 5563.9 & 0.03 & 0.00513 & 0.6878 & 32.8 & 3.686 & 194.724336 & 6.1 & 1 \\
  &   & 0.0000843 & +0.060-0.060 & +576.5-530.8 & +0.46-0.03 & +0.00069-0.00052 & +0.6679-0.6769 & 7.0 & 0.832 & 0.015248 &   &   \\
982.01 & 1433962 & 1.5926426 & 1.920 & 286.4 & 0.03 & 0.02713 & 0.0916 & 959.9 & 5.612 & 66.918349 & 96.3 & 1 \\
  &   & 0.0000037 & +0.170-0.180 & +96.7-74.7 & +0.20-0.03 & +0.00038-0.00021 & +0.0023-0.0094 & 12.2 & 0.067 & 0.001825 &   &   \\
983.01 & 11607193 & 7.1548608 & 7.410 & 1141.6 & 0.98 & 0.03904 & 0.0062 & 780.4 & 7.694 & 199.048465 & 24.2 & 1 \\
  &   & 0.0000689 & +5.460-0.990 & +2736.3-422.5 & +0.13-0.04 & +0.10540-0.01109 & +0.0084-0.0019 & 42.5 & 0.363 & 0.006227 &   &   \\
984.01 & 1161345 & 4.2874555 & 2.780 & 234.2 & 0.12 & 0.02923 & 11.6719 & 1047.5 & 1.490 & 195.062951 & 212.3 & 0 \\
  &   & 0.0000013 & +0.270-0.100 & +66.9-33.1 & +0.19-0.12 & +0.00035-0.00021 & +0.4728-1.9651 & 6.5 & 0.009 & 0.000215 &   &   \\
985.01 & 10227501 & 2.0027807 & 2.110 & 696.4 & 0.51 & 0.02162 & 0.8456 & 537.6 & 2.425 & 194.959186 & 48.8 & 1 \\
  &   & 0.0000050 & +1.050-0.270 & +1093.7-219.5 & +0.00-0.51 & +0.00021-0.00108 & +0.5544-0.0772 & 14.2 & 0.072 & 0.001562 &   &   \\
986.01 & 2854698 & 8.1874109 & 2.090 & 95.7 & 0.65 & 0.02301 & 1.1802 & 570.7 & 3.057 & 193.868721 & 48.6 & 0 \\
  &   & 0.0000162 & +0.650-0.160 & +89.9-21.8 & +0.01-0.52 & +0.00025-0.00148 & +1.3938-0.0495 & 13.5 & 0.051 & 0.001424 &   &   \\
986.02 & 2854698 & 76.0510651 & 1.610 & 4.9 & 0.02 & 0.01777 & 2.5272 & 388.4 & 6.443 & 94.710632 & 16.6 & 0 \\
  &   & 0.0008820 & +0.510-0.120 & +4.6-1.1 & +0.44-0.02 & +0.00097-0.00062 & +0.2178-1.0687 & 26.4 & 0.273 & 0.009401 &   &   \\
987.01 & 7295235 & 3.1792629 & 1.220 & 342.0 & 0.29 & 0.01320 & 22.7692 & 206.4 & 1.025 & 194.842389 & 55.4 & 0 \\
  &   & 0.0000025 & +0.210-0.040 & +163.5-45.7 & +0.14-0.29 & +0.00021-0.00040 & +3.8715-5.5974 & 4.5 & 0.021 & 0.000592 &   &   \\
988.01 & 2302548 & 10.3812345 & 2.230 & 50.0 & 0.14 & 0.02640 & 4.5071 & 869.7 & 2.734 & 201.024093 & 85.4 & 0 \\
  &   & 0.0000112 & +0.200-0.070 & +14.3-6.8 & +0.27-0.14 & +0.00063-0.00034 & +0.2064-1.1308 & 11.8 & 0.029 & 0.000768 &   &   \\
988.02 & 2302548 & 24.5708157 & 2.100 & 15.9 & 0.33 & 0.02489 & 9.0003 & 753.7 & 2.758 & 68.875580 & 46.7 & 0 \\
  &   & 0.0000469 & +0.190-0.070 & +4.5-2.1 & +0.12-0.33 & +0.00058-0.00074 & +2.1028-2.0211 & 18.1 & 0.051 & 0.001489 &   &   \\
989.01 & 10743597 & 81.2218760 & 16.590 & 5.2 & 1.01 & 0.17383 & 2.1075 & 9883.2 & 4.114 & 117.261645 & 63.0 & 1 \\
  &   & 0.0001915 & +6.950-1.270 & +6.6-1.2 & +1.52-0.11 & +1.49388-0.06617 & +1.5371-0.4517 & 173.5 & 0.074 & 0.001281 &   &   \\
989.02 & 10743597 & 0.8170258 & 38.450 & 2386.1 & 1.35 & 0.40282 & 0.1032 & 1994.0 & 3.281 & 65.835798 & 130.5 & 1 \\
  &   & 0.0000007 & +16.100-2.950 & +3036.3-568.5 & +0.31-0.20 & +0.29158-0.20915 & +0.0634-0.0388 & 21.4 & 0.046 & 0.000602 &   &   \\
989.03 & 10743597 & 16.1581111 & 86.130 & 44.8 & 1.86 & 0.90250 & 0.0466 & 2319.8 & 6.049 & 76.002328 & 52.8 & 0 \\
  &   & 0.0000739 & +36.080-6.600 & +57.0-10.7 & +0.10-0.55 & +0.09744-0.53693 & +0.0191-0.0102 & 68.1 & 0.187 & 0.003627 &   &   \\
990.01 & 10015516 & 67.6921391 & 175.980 & 448.2 & 0.56 & 0.15057 & 0.0043 & 25457.2 & 51.349 & 71.534171 & 1328.2 & 1 \\
  &   & 0.0000602 & +72.710-110.240 & +536.3-396.4 & +0.00-0.00 & +0.00018-0.00027 & +0.0000-0.0000 & 77.8 & 0.043 & 0.000701 &   &   \\
991.01 & 10154388 & 12.0622244 & 2.800 & 259.6 & 0.33 & 0.01610 & 9.7949 & 303.2 & 2.101 & 71.223692 & 34.8 & 0 \\
  &   & 0.0000265 & +1.250-0.890 & +347.9-152.4 & +0.12-0.33 & +0.00042-0.00044 & +3.3348-1.5749 & 10.2 & 0.054 & 0.001690 &   &   \\
992.01 & 1432789 & 9.9314356 & 1.920 & 109.1 & 0.08 & 0.01922 & 0.4867 & 445.1 & 5.659 & 69.493033 & 24.8 & 0 \\
  &   & 0.0000594 & +0.750-0.160 & +123.5-29.0 & +0.35-0.08 & +0.00072-0.00050 & +0.0211-0.1640 & 19.8 & 0.139 & 0.005132 &   &   \\
993.01 & 1718189 & 21.8536791 & 1.740 & 34.6 & 0.04 & 0.01823 & 5.2026 & 400.4 & 3.342 & 77.316505 & 22.8 & 0 \\
  &   & 0.0000975 & +0.650-0.130 & +37.5-8.2 & +0.41-0.04 & +0.00073-0.00058 & +0.4862-1.8972 & 19.6 & 0.118 & 0.004172 &   &   \\
993.02 & 1718189 & 13.0607669 & 1.490 & 68.7 & 0.67 & 0.01553 & 1.4978 & 257.7 & 3.214 & 70.631536 & 18.4 & 0 \\
  &   & 0.0000921 & +0.550-0.120 & +74.5-16.2 & +0.01-0.54 & +0.00500-0.00099 & +1.8125-1.4402 & 15.5 & 0.160 & 0.005685 &   &   \\
994.01 & 1431122 & 4.2989547 & 1.420 & 277.0 & 0.08 & 0.01417 & 3.7744 & 246.5 & 2.150 & 65.856035 & 19.8 & 0 \\
  &   & 0.0000212 & +0.560-0.140 & +334.6-76.5 & +0.38-0.08 & +0.00065-0.00055 & +0.0050-1.9579 & 14.3 & 0.128 & 0.004243 &   &   \\
995.01 & 3858949 & 25.9519363 & 28.980 & 17.5 & 1.29 & 0.33300 & 0.0026 & 1253.9 & 14.512 & 87.874185 & 82.1 & 1 \\
  &   & 0.0001591 & +8.260-2.180 & +15.0-4.0 & +0.61-0.07 & +0.35042-0.24729 & +0.0006-0.0003 & 21.0 & 0.264 & 0.005220 &   &   \\
996.01 & 3858824 & 25.9519103 & 23.340 & 14.2 & 1.23 & 0.28617 & 0.0040 & 2159.6 & 14.660 & 87.884318 & 85.5 & 1 \\
  &   & 0.0001454 & +4.440-1.780 & +8.6-3.3 & +0.51-0.01 & +0.45120-0.06416 & +0.0011-0.0002 & 35.0 & 0.242 & 0.004732 &   &   \\
997.01 & 2157247 & 5.6862874 & 4.500 & 297.8 & 0.85 & 0.04308 & 0.0031 & 5559.7 & 17.573 & 68.892694 & 414.4 & 1 \\
  &   & 0.0000123 & +1.670-0.530 & +325.6-91.7 & +0.01-0.01 & +0.00060-0.00051 & +0.0001-0.0002 & 33.8 & 0.156 & 0.001770 &   &   \\
998.01 & 1432214 & 161.7881939 & 31.240 & 3.5 & 0.15 & 0.28665 & 18.9806 & 96853.2 & 5.315 & 147.039970 & 638.4 & 1 \\
  &   & 0.0000427 & +12.550-2.880 & +4.1-1.0 & +0.04-0.06 & +0.00033-0.00083 & +0.5158-0.1951 & 225.3 & 0.015 & 0.000207 &   &   \\
999.01 & 2165002 & 16.5680595 & 2.810 & 29.4 & 0.28 & 0.03293 & 1.7834 & 1322.4 & 4.251 & 79.152374 & 41.0 & 0 \\
  &   & 0.0000508 & +0.740-0.220 & +24.1-7.0 & +0.16-0.28 & +0.00079-0.00090 & +0.3230-0.4209 & 34.7 & 0.082 & 0.002308 &   &   \\
999.02 & 2165002 & 47.3330262 & 2.400 & 7.2 & 0.18 & 0.02813 & 18.4817 & 975.5 & 2.819 & 84.416668 & 15.4 & 0 \\
  &   & 0.0003548 & +0.630-0.190 & +5.9-1.7 & +0.28-0.18 & +0.00153-0.00114 & +2.8256-7.1428 & 66.1 & 0.163 & 0.006416 &   &   \\
1000.01 & 2441728 & 0.8568951 & 0.930 & 2960.8 & 0.17 & 0.00973 & 3.3803 & 110.8 & 1.291 & 66.675322 & 42.9 & 1 \\
  &   & 0.0000012 & +0.390-0.070 & +3666.8-702.0 & +0.31-0.17 & +0.00037-0.00015 & +0.4862-1.3041 & 3.4 & 0.040 & 0.001177 &   &   \\
1001.01 & 1871056 & 40.8068494 & 4.860 & 120.0 & 0.86 & 0.01858 & 0.0236 & 316.6 & 13.459 & 88.712948 & 59.4 & 0 \\
  &   & 0.0002881 & +1.210-2.270 & +89.6-90.2 & +0.05-0.58 & +0.00068-0.00204 & +0.1118-0.0032 & 6.9 & 0.213 & 0.006626 &   &   \\
1001.02 & 1871056 & 140.1039400 & 4.160 & 23.2 & 0.66 & 0.01590 & 0.0992 & 270.3 & 17.654 & 149.217070 & 26.7 & 0 \\
  &   & 0.0025391 & +1.040-1.950 & +17.3-17.4 & +0.05-0.49 & +0.00323-0.00071 & +0.1042-0.0898 & 11.0 & 0.340 & 0.013183 &   &   \\
1002.01 & 1865042 & 3.4815925 & 1.260 & 473.3 & 0.27 & 0.01084 & 4.3790 & 142.3 & 1.839 & 65.989972 & 22.8 & 0 \\
  &   & 0.0000111 & +0.190-0.160 & +208.7-131.1 & +0.19-0.27 & +0.00044-0.00044 & +1.1066-1.4748 & 7.6 & 0.081 & 0.002444 &   &   \\
1003.01 & 2438502 & 8.3606129 & 14.950 & 80.6 & 0.00 & 0.16632 & 0.1789 & 34613.9 & 8.577 & 105.265172 & 805.4 & 1 \\
  &   & 0.0000025 & +4.700-1.530 & +79.3-22.6 & +0.04-0.00 & +0.00016-0.00013 & +0.0006-0.0008 & 56.5 & 0.009 & 0.000237 &   &   \\
1004.01 & 2309585 & 1.8385157 & 5.410 & 974.1 & 0.16 & 0.05267 & 0.8961 & 3357.0 & 2.711 & 285.722567 & 155.8 & 1 \\
  &   & 0.0000023 & +2.240-0.460 & +1225.9-261.2 & +0.18-0.16 & +0.00087-0.00047 & +0.0566-0.1408 & 46.2 & 0.031 & 0.000904 &   &   \\
1005.01 & 5780460 & 35.6176059 & 5.260 & 10.2 & 0.06 & 0.06180 & 0.5997 & 4790.1 & 8.421 & 130.035419 & 166.0 & 0 \\
  &   & 0.0000534 & +1.610-0.540 & +9.6-2.8 & +0.16-0.06 & +0.00054-0.00029 & +0.0097-0.0526 & 36.8 & 0.041 & 0.001108 &   &   \\
1006.01 & 5738346 & 30.6114606 & 30.200 & 2.4 & 1.44 & 0.51493 & 0.6119 & 3995.3 & 3.484 & 307.620375 & 38.9 & 1 \\
  &   & 0.0001118 & +5.620-2.820 & +1.4-0.5 & +0.23-0.42 & +0.30485-0.29688 & +0.1431-0.0860 & 145.8 & 0.141 & 0.002474 &   &   \\
1007.01 & 1725016 & 7.4074279 & 2.230 & 183.2 & 0.04 & 0.02121 & 1.4488 & 541.0 & 3.580 & 288.495212 & 22.5 & 0 \\
  &   & 0.0000343 & +0.920-0.230 & +228.8-54.4 & +0.38-0.04 & +0.00076-0.00061 & +0.0667-0.4841 & 26.5 & 0.096 & 0.003196 &   &   \\
1008.01 & 1722276 & 569.9459314 & 43.940 & 0.7 & 1.15 & 0.35206 & 21.0294 & 19489.8 & 4.313 & 181.927270 & 92.5 & 1 \\
  &   & 0.0038009 & +16.530-9.610 & +0.8-0.3 & +0.29-0.12 & +0.20189-0.15239 & +2.6729-0.2998 & 235.8 & 0.060 & 0.004002 &   &   \\
1009.01 & 892772 & 5.0924415 & 1.240 & 119.7 & 0.25 & 0.01512 & 0.8526 & 283.3 & 3.638 & 290.538900 & 16.2 & 1 \\
  &   & 0.0000451 & +0.210-0.120 & +71.0-33.6 & +0.20-0.25 & +0.00071-0.00080 & +0.2198-0.3332 & 20.2 & 0.210 & 0.005702 &   &   \\
1010.01 & 1027438 & 110.6066652 & 2.390 & 15.0 & 0.94 & 0.01531 & 239.1434 & 185.5 & 0.603 & 78.895040 & 0.0 & 1 \\
  &   & 0.0000000 & +1.140-0.570 & +21.5-7.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1011.01 & 5728283 & 6.1982736 & 20.970 & 222.2 & 0.22 & 0.21388 & 0.2493 & 53718.4 & 7.120 & 116.373136 & 2663.4 & 1 \\
  &   & 0.0000006 & +8.930-1.750 & +283.6-59.5 & +0.01-0.01 & +0.00009-0.00014 & +0.0017-0.0012 & 30.2 & 0.007 & 0.000074 &   &   \\
1012.01 & 8127639 & 1.0234715 & 7.500 & 2103.1 & 1.01 & 0.07688 & 0.0805 & 1470.3 & 2.258 & 287.818783 & 100.4 & 1 \\
  &   & 0.0000008 & +3.150-0.760 & +2728.1-595.2 & +0.09-0.05 & +0.07486-0.02828 & +0.0013-0.0069 & 18.5 & 0.038 & 0.000564 &   &   \\
1013.01 & 6047498 & 0.5187271 & 14.110 & 3629.7 & 1.13 & 0.16712 & 0.2226 & 803.3 & 1.240 & 66.676062 & 94.2 & 1 \\
  &   & 0.0000002 & +4.430-1.060 & +3422.6-837.4 & +0.60-0.01 & +0.57905-0.03027 & +0.3311-0.0152 & 11.5 & 0.025 & 0.000416 &   &   \\
1014.01 & 8125580 & 17.3171659 & 2.100 & 10.1 & 0.49 & 0.03837 & 3.5462 & 1667.4 & 3.160 & 75.357786 & 36.2 & 0 \\
  &   & 0.0000460 & +0.110-0.140 & +2.3-2.4 & +0.03-0.44 & +0.00030-0.00156 & +2.0197-0.1963 & 52.7 & 0.078 & 0.002001 &   &   \\
1015.01 & 8158127 & 9.4288718 & 2.950 & 253.4 & 0.02 & 0.02314 & 0.9927 & 629.8 & 4.412 & 73.105941 & 48.8 & 0 \\
  &   & 0.0000244 & +1.670-0.370 & +434.4-92.0 & +0.38-0.02 & +0.00055-0.00030 & +0.0108-0.3113 & 13.6 & 0.060 & 0.001961 &   &   \\
1015.02 & 8158127 & 4.0889902 & 1.580 & 770.6 & 0.26 & 0.01236 & 0.7822 & 177.8 & 3.465 & 68.761159 & 18.8 & 0 \\
  &   & 0.0000193 & +0.890-0.200 & +1321.2-279.8 & +0.18-0.26 & +0.00045-0.00049 & +0.0900-0.2899 & 10.7 & 0.122 & 0.004234 &   &   \\
1016.01 & 8176653 & 2.8666819 & 2.530 & 286.4 & 0.88 & 0.03018 & 4.9841 & 756.9 & 0.922 & 67.065762 & 47.2 & 1 \\
  &   & 0.0000026 & +0.570-0.190 & +204.0-66.8 & +0.08-0.26 & +0.00367-0.00348 & +14.8428-0.2259 & 25.2 & 0.079 & 0.000741 &   &   \\
1017.01 & 8174625 & 17.4449064 & 2.810 & 50.3 & 0.25 & 0.02661 & 2.1112 & 856.1 & 4.099 & 74.677884 & 49.0 & 0 \\
  &   & 0.0000420 & +1.070-0.360 & +57.8-15.8 & +0.16-0.25 & +0.00055-0.00057 & +0.3095-0.4232 & 19.4 & 0.069 & 0.002040 &   &   \\
1018.01 & 8183911 & 8.3069958 & 121.870 & 570.9 & 1.52 & 0.52545 & 0.0230 & 147.6 & 2.595 & 70.078951 & 16.1 & 1 \\
  &   & 0.0000422 & +84.520-84.750 & +1223.8-522.9 & +0.48-0.24 & +0.10317-0.50531 & +0.0132-0.0077 & 12.5 & 0.260 & 0.003922 &   &   \\
1019.01 & 8179973 & 2.4965592 & 1.390 & 4617.4 & 0.84 & 0.00354 & 0.0137 & 11.3 & 7.473 & 68.411877 & 5.9 & 1 \\
  &   & 0.0000000 & +0.030-0.040 & +531.9-485.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1020.01 & 2309719 & 54.3563708 & 33.130 & 30.3 & 1.06 & 0.21394 & 0.3646 & 10787.3 & 6.439 & 97.069868 & 787.6 & 0 \\
  &   & 0.0000136 & +16.800-8.530 & +45.9-15.4 & +0.10-0.03 & +0.07897-0.03064 & +0.0062-0.0142 & 19.0 & 0.014 & 0.000209 &   &   \\
1021.01 & 2558363 & 0.5462480 & 42.880 & 2834.2 & 1.52 & 0.53933 & 0.2719 & 664.0 & 1.989 & 111.562522 & 42.4 & 1 \\
  &   & 0.0000008 & +11.770-3.240 & +2448.4-676.0 & +0.40-0.23 & +0.38694-0.28089 & +0.0955-0.1686 & 19.3 & 0.075 & 0.001313 &   &   \\
1022.01 & 2716853 & 18.8274727 & 2.920 & 37.8 & 0.11 & 0.03109 & 1.6154 & 1170.4 & 4.732 & 129.189052 & 29.0 & 0 \\
  &   & 0.0000881 & +1.260-0.240 & +49.4-9.3 & +0.33-0.11 & +0.00096-0.00092 & +0.1467-0.4992 & 44.7 & 0.114 & 0.003564 &   &   \\
1023.01 & 2445154 & 8.4120056 & 2.430 & 30.2 & 0.96 & 0.03498 & 0.0364 & 771.6 & 4.979 & 72.647458 & 45.0 & 1 \\
  &   & 0.0000388 & +0.230-0.230 & +10.6-8.0 & +0.01-0.63 & +0.00120-0.00951 & +0.9346-0.0129 & 25.2 & 0.367 & 0.004244 &   &   \\
1024.01 & 2715135 & 5.7477250 & 1.520 & 22.5 & 0.57 & 0.02670 & 4.9790 & 796.5 & 1.822 & 66.298177 & 48.9 & 0 \\
  &   & 0.0000084 & +0.170-0.180 & +10.4-6.0 & +0.04-0.44 & +0.00347-0.00090 & +3.1907-3.9915 & 19.5 & 0.039 & 0.001195 &   &   \\
1025.01 & 2574201 & 37.4781053 & 35.340 & 1.1 & 1.69 & 0.73557 & 0.1351 & 1769.7 & 5.000 & 90.322413 & 26.8 & 1 \\
  &   & 0.0002091 & +5.630-4.010 & +0.5-0.3 & +0.27-0.40 & +0.26421-0.38009 & +0.0235-0.0400 & 83.5 & 0.284 & 0.005078 &   &   \\
1026.01 & 1996399 & 94.1124267 & 0.600 & 0.4 & 0.24 & 0.01083 & 0.1939 & 143.2 & 15.718 & 118.005857 & 7.3 & 1 \\
  &   & 0.0000000 & +0.070-0.070 & +0.1-0.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1027.01 & 2697169 & 14.7126641 & 0.990 & 51.5 & 0.59 & 0.01080 & 0.7671 & 129.3 & 4.468 & 299.023086 & 4.3 & 1 \\
  &   & 0.0000000 & +0.440-0.100 & +71.6-14.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1028.01 & 2166206 & 8.0969485 & 68.700 & 360.3 & 1.43 & 0.45004 & 0.0269 & 484.1 & 3.372 & 73.742357 & 57.3 & 1 \\
  &   & 0.0000171 & +35.190-17.000 & +557.1-179.1 & +0.55-0.01 & +0.54993-0.00838 & +0.0071-0.0031 & 11.9 & 0.090 & 0.001666 &   &   \\
1029.01 & 2164169 & 32.3123975 & 2.880 & 27.1 & 0.83 & 0.02707 & 0.2718 & 691.4 & 6.075 & 66.862698 & 31.4 & 0 \\
  &   & 0.0001657 & +1.230-0.270 & +34.4-7.5 & +0.09-0.59 & +0.00325-0.00308 & +1.0312-0.1795 & 24.6 & 0.181 & 0.004480 &   &   \\
1030.01 & 2574338 & 9.2295801 & 2.310 & 200.2 & 0.05 & 0.02046 & 6.8409 & 491.7 & 2.293 & 71.441862 & 18.0 & 0 \\
  &   & 0.0000489 & +1.000-0.200 & +258.8-54.8 & +0.40-0.05 & +0.00121-0.00045 & +0.6657-3.0255 & 32.8 & 0.120 & 0.004698 &   &   \\
1031.01 & 2584163 & 14.5596237 & 1.760 & 78.3 & 0.54 & 0.01670 & 0.4084 & 312.6 & 5.760 & 68.961814 & 15.0 & 0 \\
  &   & 0.0002013 & +0.700-0.180 & +91.6-23.0 & +0.42-0.34 & +0.00036-0.00120 & +0.3412-0.0111 & 23.7 & 0.290 & 0.009558 &   &   \\
1032.01 & 2162635 & 1500.1406772 & 18.350 & 0.4 & 0.91 & 0.07359 & 0.1338 & 4129.9 & 25.727 & 109.082264 & 83.3 & 0 \\
  &   & -1.0000000 & +5.020-2.420 & +0.3-0.1 & +0.01-0.01 & +0.00119-0.00159 & +0.0129-0.0155 & 76.6 & 0.497 & 0.004041 &   &   \\
1034.01 & 5899544 & 1.7394276 & 11.180 & 620.0 & 0.91 & 0.13724 & 0.3426 & 12870.0 & 2.455 & 287.889505 & 290.2 & 1 \\
  &   & 0.0000006 & +3.900-0.870 & +699.3-157.2 & +0.02-0.03 & +0.01121-0.01401 & +0.0197-0.0358 & 88.1 & 0.027 & 0.000261 &   &   \\
1035.01 & 5963222 & 1.2172662 & 14.000 & 9225.1 & 0.70 & 0.07930 & 0.3299 & 7392.3 & 2.700 & 66.329020 & 1848.9 & 1 \\
  &   & 0.0000001 & +7.720-3.230 & +15393.3-4606.6 & +0.01-0.01 & +0.00020-0.00023 & +0.0090-0.0140 & 7.7 & 0.010 & 0.000064 &   &   \\
1036.01 & 5982353 & 19.5630939 & 15.890 & 98.7 & 0.90 & 0.11897 & 0.1644 & 11564.9 & 6.723 & 67.354756 & 773.6 & 1 \\
  &   & 0.0000011 & +7.550-2.830 & +137.1-39.4 & +0.00-0.00 & +0.00004-0.00004 & +0.0003-0.0005 & 10.1 & 0.002 & 0.000046 &   &   \\
1037.01 & 6205468 & 3.7228806 & 5.530 & 371.0 & 0.90 & 0.05838 & 0.0059 & 2832.2 & 11.994 & 112.298902 & 345.0 & 1 \\
  &   & 0.0000046 & +1.760-0.420 & +347.0-87.9 & +0.00-0.00 & +0.00015-0.00030 & +0.0001-0.0001 & 12.3 & 0.063 & 0.001018 &   &   \\
1038.01 & 6153201 & 0.5303001 & 35.730 & 7972.2 & 1.25 & 0.31523 & 0.1846 & 3040.0 & 2.850 & 287.985736 & 207.4 & 1 \\
  &   & 0.0000003 & +14.460-3.230 & +9658.4-2287.0 & +0.26-0.09 & +0.25063-0.08681 & +0.1152-0.0313 & 17.9 & 0.022 & 0.000335 &   &   \\
1039.01 & 5802486 & 1.0739180 & 40.810 & 2469.1 & 1.33 & 0.38890 & 0.1109 & 2671.3 & 2.451 & 110.924087 & 194.4 & 1 \\
  &   & 0.0000004 & +16.820-4.070 & +3068.5-739.4 & +0.50-0.11 & +0.32760-0.22065 & +0.0606-0.0249 & 17.6 & 0.019 & 0.000324 &   &   \\
1040.01 & 5817553 & 4.2060873 & 8.080 & 621.6 & 1.00 & 0.06711 & 0.0051 & 1880.0 & 9.198 & 69.580567 & 160.7 & 1 \\
  &   & 0.0000363 & +4.100-0.850 & +945.6-184.0 & +0.01-0.04 & +0.00995-0.01962 & +0.0009-0.0005 & 347.8 & 0.919 & 0.016838 &   &   \\
1041.01 & 5982368 & 19.5630660 & 9.920 & 58.7 & 0.90 & 0.08438 & 0.1114 & 5846.3 & 6.887 & 302.113186 & 240.2 & 1 \\
  &   & 0.0000229 & +3.650-1.520 & +65.5-21.7 & +0.00-0.00 & +0.00087-0.00078 & +0.0034-0.0061 & 61.9 & 0.047 & 0.000794 &   &   \\
1042.01 & 5816811 & 2.2277230 & 5.220 & 906.5 & 0.95 & 0.05189 & 0.0255 & 2011.0 & 4.872 & 67.448932 & 162.2 & 1 \\
  &   & 0.0000018 & +2.130-0.460 & +1083.8-244.4 & +0.00-0.00 & +0.00084-0.00052 & +0.0004-0.0014 & 21.4 & 0.043 & 0.000677 &   &   \\
1042.02 & 5816811 & 4.4554210 & 30.390 & 360.0 & 1.25 & 0.30183 & 0.0230 & 1820.2 & 4.551 & 67.459386 & 114.3 & 1 \\
  &   & 0.0000000 & +12.360-2.700 & +430.4-97.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1043.01 & 5816165 & 0.5919146 & 20.910 & 1738.7 & 1.25 & 0.29274 & 0.3908 & 1247.0 & 1.018 & 288.353699 & 67.7 & 1 \\
  &   & 0.0000004 & +3.450-1.440 & +985.9-421.5 & +0.43-0.18 & +0.42535-0.17103 & +0.2896-0.0621 & 28.8 & 0.038 & 0.000534 &   &   \\
1044.01 & 5802246 & 0.5251544 & 27.050 & 4391.5 & 1.26 & 0.29283 & 0.1811 & 895.8 & 2.128 & 66.743935 & 111.6 & 1 \\
  &   & 0.0000003 & +11.740-2.840 & +5837.3-1222.1 & +0.28-0.05 & +0.28582-0.04651 & +0.0726-0.0505 & 9.0 & 0.027 & 0.000390 &   &   \\
1045.01 & 6066403 & 1.3038613 & 55.200 & 1595.2 & 1.54 & 0.56045 & 0.0520 & 559.9 & 3.936 & 67.211746 & 141.7 & 1 \\
  &   & 0.0000012 & +22.530-5.750 & +1919.3-439.3 & +0.36-0.25 & +0.35361-0.24428 & +0.0247-0.0222 & 5.0 & 0.038 & 0.000804 &   &   \\
1046.01 & 6209637 & 0.7345250 & 1.960 & 13790.9 & 0.03 & 0.01238 & 0.0437 & 178.8 & 6.871 & 66.431081 & 105.1 & 1 \\
  &   & 0.0000000 & +1.020-0.410 & +21703.5-6486.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1047.01 & 5988031 & 2.5555141 & 31.890 & 701.7 & 1.31 & 0.32410 & 0.0078 & 350.6 & 9.059 & 67.500644 & 61.4 & 1 \\
  &   & 0.0000122 & +13.160-2.830 & +858.0-184.7 & +0.16-0.29 & +0.15123-0.27976 & +0.0027-0.0034 & 7.3 & 0.197 & 0.003766 &   &   \\
1048.01 & 5820218 & 3.4117698 & 33.900 & 51.6 & 1.53 & 0.55726 & 0.0331 & 624.0 & 3.130 & 66.178996 & 33.7 & 1 \\
  &   & 0.0000094 & +7.300-3.050 & +35.5-11.6 & +0.45-0.21 & +0.44271-0.20458 & +0.0061-0.0099 & 21.7 & 0.112 & 0.002218 &   &   \\
1049.01 & 5876368 & 0.5254267 & 1.540 & 4457.5 & 0.32 & 0.01723 & 2.8648 & 345.0 & 1.136 & 66.187774 & 63.1 & 1 \\
  &   & 0.0000004 & +0.540-0.130 & +4579.1-1090.0 & +0.17-0.32 & +0.00045-0.00035 & +0.8373-0.7509 & 7.1 & 0.029 & 0.000668 &   &   \\
1050.01 & 5809890 & 1.2690904 & 1.780 & 836.7 & 0.91 & 0.02119 & 0.3219 & 352.3 & 1.574 & 66.344006 & 80.3 & 0 \\
  &   & 0.0000010 & +2.250-0.180 & +3974.7-233.6 & +0.01-0.61 & +0.00028-0.00363 & +2.4475-0.0858 & 5.6 & 0.037 & 0.000640 &   &   \\
1050.02 & 5809890 & 2.8531336 & 1.290 & 284.5 & 0.27 & 0.01534 & 7.6776 & 287.4 & 1.435 & 66.796622 & 39.8 & 0 \\
  &   & 0.0000041 & +1.620-0.130 & +1351.4-79.4 & +0.16-0.27 & +0.00043-0.00038 & +1.5047-2.0367 & 8.4 & 0.040 & 0.001210 &   &   \\
1051.01 & 6131236 & 6.7968444 & 2.120 & 222.9 & 0.66 & 0.02001 & 0.8182 & 429.0 & 3.226 & 71.114684 & 30.7 & 0 \\
  &   & 0.0000227 & +0.770-0.190 & +236.5-60.4 & +0.25-0.43 & +0.00236-0.00096 & +0.8477-0.6853 & 16.6 & 0.079 & 0.003025 &   &   \\
1052.01 & 5956342 & 17.0290211 & 2.410 & 78.7 & 0.02 & 0.02243 & 1.4926 & 591.4 & 4.686 & 76.334526 & 30.6 & 0 \\
  &   & 0.0000697 & +1.010-0.230 & +97.5-22.9 & +0.44-0.02 & +0.00085-0.00034 & +0.0578-0.5456 & 20.9 & 0.104 & 0.003652 &   &   \\
1052.02 & 5956342 & 6.8461930 & 1.660 & 265.6 & 0.44 & 0.01542 & 0.9428 & 270.1 & 3.614 & 65.172873 & 19.2 & 0 \\
  &   & 0.0000368 & +0.690-0.160 & +329.0-77.2 & +0.06-0.40 & +0.00049-0.00065 & +0.5399-0.0958 & 15.8 & 0.128 & 0.004564 &   &   \\
1052.03 & 5956342 & 67.8318309 & 2.350 & 12.5 & 0.28 & 0.02190 & 1.4517 & 556.8 & 7.206 & 58.884300 & 15.9 & 0 \\
  &   & 0.0008603 & +0.990-0.220 & +15.4-3.6 & +0.13-0.28 & +0.00094-0.00082 & +0.3320-0.3451 & 37.6 & 0.240 & 0.010745 &   &   \\
1052.04 & 5956342 & 43.1308082 & 2.200 & 22.8 & 0.20 & 0.02046 & 13.1049 & 488.8 & 3.033 & 99.270281 & 11.7 & 0 \\
  &   & 0.0003690 & +0.920-0.210 & +28.2-6.6 & +0.24-0.20 & +0.00095-0.00123 & +3.1851-5.0852 & 42.3 & 0.189 & 0.007786 &   &   \\
1053.01 & 5956656 & 1.2248663 & 1.190 & 1253.9 & 0.12 & 0.01319 & 2.1701 & 210.6 & 1.703 & 66.208153 & 21.7 & 0 \\
  &   & 0.0000038 & +0.500-0.090 & +1579.2-294.5 & +0.32-0.12 & +0.00057-0.00040 & +0.2648-0.8207 & 11.2 & 0.079 & 0.002316 &   &   \\
1054.01 & 6032981 & 3.3226948 & 15.330 & 52428.3 & 0.47 & 0.00828 & 0.4441 & 78.7 & 3.568 & 67.443984 & 8.6 & 1 \\
  &   & 0.0002975 & +2.900-8.170 & +25780.6-42182.5 & +0.01-0.47 & +0.00078-0.00120 & +0.8405-0.4131 & 17.2 & 0.822 & 0.033778 &   &   \\
1055.01 & 5866099 & 36.9771530 & 40.610 & 31.1 & 1.26 & 0.30015 & 0.0963 & 1414.6 & 4.854 & 66.624345 & 92.3 & 1 \\
  &   & 0.0000666 & +15.960-10.390 & +36.5-15.5 & +0.39-0.24 & +0.37874-0.22204 & +0.0204-0.0051 & 23.7 & 0.081 & 0.001494 &   &   \\
1056.01 & 5964985 & 1.8514092 & 20.420 & 5090.1 & 1.11 & 0.12727 & 0.0083 & 232.5 & 10.232 & 66.179950 & 54.4 & 1 \\
  &   & 0.0000097 & +9.550-4.140 & +7186.4-2346.7 & +0.13-0.07 & +0.12716-0.06976 & +0.0027-0.0016 & 4.5 & 0.257 & 0.004880 &   &   \\
1057.01 & 6066416 & 1.3038623 & 7.630 & 9415.3 & 1.02 & 0.04114 & 0.0165 & 173.7 & 3.999 & 67.210840 & 143.6 & 1 \\
  &   & 0.0000012 & +2.940-2.340 & +10547.6-5427.4 & +0.01-0.04 & +0.00048-0.02181 & +0.0283-0.0003 & 9.6 & 0.544 & 0.000771 &   &   \\
1058.01 & 6124941 & 5.6701551 & 0.670 & 3.2 & 0.96 & 0.03355 & 4.6793 & 700.8 & 0.832 & 69.201948 & 48.2 & 1 \\
  &   & 0.0000041 & +0.470-0.180 & +7.5-1.6 & +0.01-0.07 & +0.00018-0.00465 & +13.8364-1.1252 & 28.1 & 0.057 & 0.000594 &   &   \\
1059.01 & 6060203 & 1.0226788 & 0.950 & 1521.9 & 0.17 & 0.01078 & 3.6155 & 140.2 & 1.339 & 66.455444 & 21.0 & 0 \\
  &   & 0.0000024 & +0.340-0.080 & +1602.3-358.4 & +0.30-0.17 & +0.00055-0.00033 & +0.1957-1.7669 & 8.0 & 0.074 & 0.002035 &   &   \\
1060.01 & 5880320 & 12.1097104 & 2.340 & 264.0 & 0.35 & 0.01583 & 0.4571 & 287.8 & 5.800 & 73.212934 & 27.9 & 0 \\
  &   & 0.0000714 & +1.170-0.430 & +387.5-114.6 & +0.11-0.35 & +0.00041-0.00044 & +0.1181-0.1105 & 11.0 & 0.132 & 0.004364 &   &   \\
1060.02 & 5880320 & 4.7579399 & 1.650 & 919.2 & 0.66 & 0.01121 & 0.1803 & 133.8 & 4.677 & 70.697021 & 19.0 & 0 \\
  &   & 0.0000385 & +0.830-0.300 & +1349.3-399.0 & +0.04-0.49 & +0.00004-0.00080 & +0.2605-0.0121 & 8.0 & 0.191 & 0.007243 &   &   \\
1060.03 & 5880320 & 20.4966197 & 2.010 & 130.9 & 0.03 & 0.01362 & 0.6928 & 217.2 & 6.380 & 80.453301 & 16.5 & 0 \\
  &   & 0.0002282 & +1.010-0.360 & +192.2-56.8 & +0.43-0.03 & +0.00056-0.00055 & +0.0006-0.3239 & 13.8 & 0.212 & 0.008804 &   &   \\
1060.04 & 5880320 & 8.1934719 & 1.470 & 445.0 & 0.41 & 0.00999 & 0.4240 & 113.7 & 5.047 & 71.992106 & 12.8 & 0 \\
  &   & 0.0001036 & +0.740-0.260 & +653.3-193.2 & +0.03-0.41 & +0.00047-0.00054 & +0.2379-0.1217 & 10.1 & 0.318 & 0.010579 &   &   \\
1061.01 & 6037187 & 41.8059850 & 2.170 & 19.0 & 0.22 & 0.02038 & 1.5122 & 494.7 & 6.132 & 75.818587 & 29.7 & 0 \\
  &   & 0.0002082 & +0.830-0.250 & +21.7-5.8 & +0.22-0.22 & +0.00009-0.00104 & +0.1945-0.4538 & 16.1 & 0.124 & 0.004060 &   &   \\
1062.01 & 6147122 & 15.4515074 & 6.020 & 643.8 & 0.97 & 0.02664 & 0.0513 & 526.4 & 4.799 & 75.216778 & 59.1 & 1 \\
  &   & 0.0000357 & +3.830-0.950 & +1289.1-253.9 & +0.00-0.56 & +0.00055-0.01147 & +7.5071-0.0055 & 40.2 & 0.879 & 0.002108 &   &   \\
1063.01 & 8257407 & 89.6981815 & 103.060 & 22.3 & 0.67 & 0.59622 & 13.0812 & 284059.0 & 5.607 & 109.305994 & 8476.7 & 0 \\
  &   & 0.0000036 & +46.880-33.590 & +31.0-13.4 & +0.02-0.03 & +0.00851-0.01575 & +0.0586-0.1700 & 70.0 & 0.002 & 0.000022 &   &   \\
1064.01 & 8218274 & 1.1873525 & 17.990 & 5906.1 & 0.00 & 0.11210 & 0.6769 & 18739.8 & 2.773 & 66.465895 & 2167.4 & 1 \\
  &   & 0.0000001 & +10.680-4.370 & +10858.2-3026.9 & +0.06-0.00 & +0.00010-0.00004 & +0.0010-0.0050 & 11.6 & 0.002 & 0.000045 &   &   \\
1065.01 & 8242681 & 4.0206289 & 17.330 & 543.9 & 0.82 & 0.15365 & 0.2308 & 22112.4 & 4.352 & 66.638518 & 1160.2 & 1 \\
  &   & 0.0000005 & +8.370-1.640 & +788.0-161.0 & +0.00-0.00 & +0.00020-0.00021 & +0.0015-0.0019 & 30.5 & 0.006 & 0.000101 &   &   \\
1066.01 & 8260218 & 5.7148176 & 9.830 & 187.3 & 0.00 & 0.10691 & 2.0857 & 13785.6 & 3.156 & 288.008347 & 566.3 & 0 \\
  &   & 0.0000012 & +4.350-0.910 & +257.7-50.3 & +0.10-0.00 & +0.00024-0.00007 & +0.0126-0.0364 & 29.3 & 0.006 & 0.000152 &   &   \\
1067.01 & 8246781 & 185.0228788 & 101.660 & 3.3 & 1.64 & 0.90471 & 12.2826 & 44767.4 & 4.850 & 206.185524 & 898.5 & 0 \\
  &   & 0.0000274 & +47.620-9.780 & +4.6-1.0 & +0.10-0.12 & +0.09523-0.11197 & +0.7418-0.8630 & 62.9 & 0.008 & 0.000110 &   &   \\
1068.01 & 8264070 & 2.8974320 & 15.180 & 5240.0 & 0.96 & 0.04644 & 0.0648 & 1485.2 & 3.185 & 383.757609 & 84.0 & 1 \\
  &   & 0.0000046 & +6.100-8.670 & +6570.7-4394.4 & +0.02-0.01 & +0.01005-0.00322 & +0.0002-0.0222 & 28.3 & 0.078 & 0.001132 &   &   \\
1069.01 & 8222813 & 8.7041942 & 4.020 & 149.6 & 0.64 & 0.03286 & 1.5101 & 1178.9 & 2.974 & 290.560082 & 72.9 & 0 \\
  &   & 0.0000128 & +1.510-0.780 & +174.4-62.4 & +0.06-0.44 & +0.00004-0.00199 & +1.3026-0.3414 & 17.5 & 0.038 & 0.001007 &   &   \\
1069.02 & 8222813 & 2.4669744 & 2.010 & 805.0 & 0.22 & 0.01642 & 5.3295 & 329.5 & 1.565 & 287.929287 & 29.5 & 0 \\
  &   & 0.0000066 & +0.750-0.390 & +938.5-336.0 & +0.25-0.22 & +0.00058-0.00060 & +0.5414-2.1927 & 13.5 & 0.061 & 0.001804 &   &   \\
1070.01 & 8240904 & 6.6183419 & 2.510 & 226.7 & 0.19 & 0.02257 & 1.1151 & 612.1 & 3.705 & 293.369249 & 32.6 & 0 \\
  &   & 0.0000248 & +1.110-0.260 & +304.0-69.9 & +0.23-0.19 & +0.00073-0.00044 & +0.1232-0.3185 & 20.6 & 0.078 & 0.002535 &   &   \\
1070.02 & 8240904 & 107.7215744 & 3.830 & 5.5 & 0.20 & 0.03439 & 1.7840 & 1422.0 & 8.112 & 287.190370 & 28.9 & 0 \\
  &   & 0.0008882 & +1.690-0.400 & +7.4-1.7 & +0.21-0.19 & +0.00097-0.00083 & +0.1788-0.4784 & 50.7 & 0.168 & 0.006063 &   &   \\
1070.03 & 8240904 & 92.7777900 & 1.920 & 6.7 & 0.02 & 0.01722 & 2.8132 & 359.0 & 6.641 & 300.611233 & 5.2 & 0 \\
  &   & 0.0165318 & +0.840-0.200 & +9.0-2.1 & +0.45-0.02 & +0.00131-0.00264 & +0.6408-2.7820 & 67.7 & 1.245 & 0.039520 &   &   \\
1071.01 & 8244190 & 1.0920691 & 1.370 & 1589.1 & 0.53 & 0.01468 & 0.9576 & 243.7 & 1.875 & 66.193408 & 50.9 & 1 \\
  &   & 0.0000019 & +0.580-0.100 & +1998.9-362.0 & +0.04-0.47 & +0.00018-0.00067 & +0.7848-0.0182 & 6.5 & 0.056 & 0.001498 &   &   \\
1072.01 & 8229696 & 10.1280479 & 2.240 & 156.2 & 0.09 & 0.02036 & 2.3587 & 490.5 & 3.363 & 72.115425 & 38.8 & 0 \\
  &   & 0.0000290 & +0.840-0.270 & +171.3-49.9 & +0.33-0.09 & +0.00049-0.00040 & +0.1542-0.6513 & 14.3 & 0.060 & 0.002370 &   &   \\
1073.01 & 8262210 & 1.6130066 & 1.470 & 1878.1 & 0.40 & 0.01115 & 0.5553 & 146.1 & 2.728 & 111.526800 & 26.0 & 1 \\
  &   & 0.0000078 & +0.570-0.350 & +2282.9-897.9 & +0.07-0.40 & +0.00036-0.00044 & +0.2541-0.1178 & 6.9 & 0.122 & 0.004072 &   &   \\
1074.01 & 10272640 & 3.7705521 & 13.010 & 720.5 & 0.02 & 0.10847 & 0.7787 & 13891.7 & 3.828 & 290.118242 & 602.8 & 0 \\
  &   & 0.0000009 & +6.570-1.450 & +1106.1-234.4 & +0.05-0.02 & +0.00029-0.00026 & +0.0055-0.0072 & 27.6 & 0.006 & 0.000176 &   &   \\
1075.01 & 10232123 & 1.3437673 & 18.740 & 11675.4 & 0.88 & 0.07423 & 0.4216 & 4812.1 & 1.910 & 66.276095 & 372.2 & 1 \\
  &   & 0.0000002 & +5.130-8.810 & +9754.6-8852.8 & +0.01-0.01 & +0.00039-0.00048 & +0.0235-0.0221 & 18.7 & 0.017 & 0.000132 &   &   \\
1076.01 & 10223616 & 29.1243455 & 5044.860 & 3.8 & 97.00 & 96.04645 & 136.6976 & 3275.3 & 4.257 & 75.159594 & 111.7 & 1 \\
  &   & 0.0001062 & +304.160-440.510 & +1.0-1.0 & +3.94-43.06 & +3.94332-43.06753 & +41.6647-90.3569 & 111.8 & 0.129 & 0.002622 &   &   \\
1077.01 & 10268907 & 1.1039689 & 1.420 & 1152.2 & 0.42 & 0.01725 & 6.5251 & 344.1 & 1.049 & 287.583463 & 27.8 & 1 \\
  &   & 0.0000026 & +0.420-0.110 & +1092.4-297.5 & +0.03-0.42 & +0.00072-0.00070 & +4.1172-1.5833 & 20.5 & 0.071 & 0.001660 &   &   \\
1078.01 & 10166274 & 3.3537303 & 2.120 & 34.7 & 0.89 & 0.04140 & 0.8389 & 1441.9 & 1.737 & 67.869412 & 49.2 & 0 \\
  &   & 0.0000041 & +0.280-0.270 & +14.1-10.2 & +0.00-0.63 & +0.00087-0.00590 & +6.8323-0.0779 & 35.1 & 0.043 & 0.000993 &   &   \\
1078.02 & 10166274 & 6.8774499 & 2.020 & 13.3 & 0.48 & 0.03929 & 18.8735 & 1758.1 & 1.341 & 65.084268 & 36.3 & 0 \\
  &   & 0.0000097 & +0.250-0.260 & +5.4-3.9 & +0.04-0.42 & +0.00045-0.00150 & +13.3293-0.6295 & 55.8 & 0.045 & 0.001123 &   &   \\
1078.03 & 10166274 & 28.4646262 & 2.010 & 2.0 & 0.34 & 0.03924 & 10.9117 & 1812.5 & 2.754 & 91.039621 & 30.5 & 0 \\
  &   & 0.0000882 & +0.260-0.250 & +0.8-0.6 & +0.11-0.34 & +0.00080-0.00145 & +3.1530-2.4696 & 67.4 & 0.085 & 0.002555 &   &   \\
1079.01 & 10153827 & 0.2936301 & 26.350 & 9283.3 & 1.23 & 0.28628 & 0.4846 & 2017.7 & 2.386 & 66.584242 & 170.0 & 1 \\
  &   & 0.0000001 & +7.630-2.120 & +8030.1-2302.1 & +0.24-0.01 & +0.21785-0.01142 & +0.2245-0.0668 & 15.1 & 0.039 & 0.000338 &   &   \\
1080.01 & 10158990 & 1.0965835 & 1.390 & 1119.9 & 0.38 & 0.01664 & 0.8647 & 329.4 & 2.108 & 66.614043 & 45.2 & 1 \\
  &   & 0.0000020 & +2.590-0.150 & +9350.2-316.9 & +0.19-0.29 & +0.00025-0.00059 & +0.2962-0.1378 & 9.0 & 0.057 & 0.001659 &   &   \\
1081.01 & 10149023 & 9.9563703 & 21.610 & 155.8 & 1.16 & 0.18881 & 0.0117 & 592.4 & 5.065 & 67.293400 & 34.5 & 0 \\
  &   & 0.0000473 & +8.240-2.000 & +173.0-43.1 & +0.47-0.18 & +0.45864-0.15727 & +0.0053-0.0009 & 24.7 & 0.218 & 0.004032 &   &   \\
1082.01 & 10141900 & 6.5032379 & 1.580 & 100.6 & 0.01 & 0.01823 & 3.2680 & 415.4 & 2.608 & 68.269561 & 18.4 & 0 \\
  &   & 0.0000305 & +0.400-0.110 & +80.5-23.1 & +0.45-0.01 & +0.00112-0.00054 & +0.3671-1.4629 & 25.1 & 0.133 & 0.003500 &   &   \\
1082.02 & 10141900 & 4.0966676 & 1.390 & 186.7 & 0.02 & 0.01606 & 3.2961 & 322.2 & 2.225 & 66.102499 & 17.4 & 0 \\
  &   & 0.0000174 & +0.360-0.100 & +149.5-43.0 & +0.42-0.02 & +0.00113-0.00036 & +0.5960-1.2745 & 21.9 & 0.122 & 0.003539 &   &   \\
1082.03 & 10141900 & 1.1965516 & 1.220 & 957.1 & 0.24 & 0.01406 & 5.8031 & 240.6 & 1.190 & 65.530817 & 16.3 & 0 \\
  &   & 0.0000036 & +0.310-0.090 & +766.5-220.2 & +0.21-0.24 & +0.00076-0.00063 & +1.3867-2.3106 & 17.7 & 0.079 & 0.002602 &   &   \\
1083.01 & 10157458 & 7.3368394 & 1.590 & 139.2 & 0.05 & 0.01719 & 1.4997 & 355.0 & 3.512 & 71.582716 & 20.8 & 0 \\
  &   & 0.0000374 & +0.700-0.130 & +182.9-33.6 & +0.40-0.05 & +0.00088-0.00051 & +0.0965-0.6197 & 19.0 & 0.113 & 0.003471 &   &   \\
1084.01 & 10148521 & 1.2042739 & 1.170 & 1404.0 & 0.32 & 0.01270 & 3.4640 & 190.2 & 1.383 & 67.057718 & 36.4 & 1 \\
  &   & 0.0000019 & +0.510-0.090 & +1840.1-320.8 & +0.14-0.32 & +0.00044-0.00031 & +1.2278-0.7058 & 6.5 & 0.043 & 0.001170 &   &   \\
1085.01 & 10118816 & 7.7179230 & 0.920 & 15.0 & 0.09 & 0.01627 & 8.8891 & 318.9 & 1.966 & 72.154045 & 14.1 & 0 \\
  &   & 0.0000426 & +0.130-0.120 & +9.3-4.7 & +0.35-0.09 & +0.00091-0.00088 & +1.7094-4.2132 & 29.1 & 0.151 & 0.004327 &   &   \\
1086.01 & 10122255 & 27.6655226 & 2.290 & 39.9 & 0.13 & 0.02066 & 0.8802 & 506.1 & 6.508 & 77.864261 & 38.7 & 0 \\
  &   & 0.0001297 & +0.820-0.300 & +41.5-13.1 & +0.32-0.13 & +0.00055-0.00043 & +0.0315-0.2964 & 15.3 & 0.105 & 0.003228 &   &   \\
1087.01 & 3124412 & 0.9489502 & 45.460 & 4972.3 & 1.29 & 0.35856 & 0.0730 & 3767.6 & 4.150 & 67.368665 & 213.6 & 1 \\
  &   & 0.0000006 & +27.250-5.830 & +9232.7-1753.6 & +0.19-0.19 & +0.18459-0.17246 & +0.0281-0.0191 & 24.1 & 0.031 & 0.000514 &   &   \\
1088.01 & 3113266 & 0.4979308 & 74.640 & 2826.7 & 1.89 & 0.96811 & 1.3769 & 5221.9 & 1.167 & 66.342552 & 352.3 & 1 \\
  &   & 0.0000001 & +15.430-5.820 & +1866.3-676.3 & +0.03-0.36 & +0.03133-0.35328 & +0.0413-0.4669 & 20.0 & 0.006 & 0.000094 &   &   \\
1089.01 & 3247268 & 86.6785519 & 9.880 & 9.4 & 0.31 & 0.08671 & 0.7896 & 8772.6 & 10.139 & 108.597255 & 318.5 & 0 \\
  &   & 0.0000629 & +4.670-1.020 & +13.2-2.8 & +0.08-0.13 & +0.00014-0.00088 & +0.1089-0.0365 & 31.7 & 0.054 & 0.000591 &   &   \\
1089.02 & 3247268 & 12.2182780 & 4.750 & 127.6 & 0.52 & 0.04171 & 4.4332 & 1948.9 & 2.572 & 73.321027 & 90.3 & 0 \\
  &   & 0.0000112 & +2.250-0.490 & +180.3-38.2 & +0.34-0.32 & +0.00406-0.00100 & +2.7465-0.1138 & 26.3 & 0.042 & 0.000748 &   &   \\
1090.01 & 3232859 & 8.3872114 & 40.140 & 208.5 & 1.27 & 0.36467 & 1.4507 & 6043.7 & 1.836 & 71.903463 & 380.1 & 1 \\
  &   & 0.0000015 & +18.720-3.700 & +287.0-57.6 & +0.21-0.11 & +0.20650-0.10661 & +0.0976-0.0438 & 23.2 & 0.008 & 0.000149 &   &   \\
1091.01 & 3098184 & 15.2383910 & 54.060 & 125.6 & 1.27 & 0.43466 & 0.0070 & 16303.9 & 18.339 & 302.578770 & 197.7 & 1 \\
  &   & 0.0001736 & +23.160-6.790 & +157.1-46.1 & +0.51-0.07 & +0.29374-0.22662 & +0.0017-0.0007 & 330.1 & 0.377 & 0.007001 &   &   \\
1092.01 & 2720309 & 0.4133345 & 31.520 & 9374.1 & 1.23 & 0.28407 & 0.2673 & 2025.1 & 2.381 & 66.212225 & 236.9 & 1 \\
  &   & 0.0000001 & +14.670-2.800 & +13020.1-2578.9 & +0.14-0.06 & +0.12901-0.05825 & +0.0768-0.0356 & 11.9 & 0.027 & 0.000279 &   &   \\
1093.01 & 3239636 & 0.5287558 & 12.690 & 9236.2 & 1.10 & 0.12090 & 0.0956 & 462.0 & 5.412 & 66.381803 & 105.4 & 1 \\
  &   & 0.0000007 & +4.780-1.350 & +10269.9-2832.1 & +0.09-0.06 & +0.06022-0.07393 & +0.0161-0.0175 & 7.7 & 0.278 & 0.001118 &   &   \\
1094.01 & 2721030 & 6.1002780 & 2.800 & 227.2 & 0.15 & 0.02735 & 0.5075 & 893.4 & 4.749 & 68.586731 & 44.4 & 0 \\
  &   & 0.0000164 & +1.110-0.240 & +271.5-62.1 & +0.24-0.15 & +0.00064-0.00043 & +0.0272-0.1346 & 22.1 & 0.074 & 0.002475 &   &   \\
1095.01 & 3329204 & 51.5980425 & 6.850 & 9.7 & 0.16 & 0.07331 & 63.6297 & 6473.7 & 2.013 & 136.980857 & 81.2 & 0 \\
  &   & 0.0000477 & +2.900-0.520 & +12.2-2.3 & +0.21-0.16 & +0.00151-0.00076 & +3.9112-15.3734 & 105.7 & 0.033 & 0.000762 &   &   \\
1096.01 & 3230491 & 1500.0000000 & 9.800 & 0.1 & 0.92 & 0.11811 & 8.7705 & 9591.9 & 7.109 & 248.330825 & 62.5 & 0 \\
  &   & -1.0000000 & +3.480-0.710 & +0.1-0.0 & +0.40-0.05 & +0.33070-0.01744 & +3.3161-2.1665 & 207.0 & 0.144 & 0.001418 &   &   \\
1097.01 & 3340070 & 10.9110487 & 2.360 & 90.1 & 0.98 & 0.02502 & 0.0090 & 401.9 & 7.033 & 75.527140 & 28.3 & 1 \\
  &   & 0.0001169 & +1.010-0.180 & +115.2-22.1 & +0.45-0.03 & +0.41483-0.00541 & +0.0202-0.0054 & 26.4 & 0.510 & 0.008921 &   &   \\
1098.01 & 3240706 & 5.4899442 & 53.400 & 275.6 & 1.49 & 0.50941 & 0.0192 & 624.2 & 3.911 & 67.100885 & 36.6 & 1 \\
  &   & 0.0000206 & +17.410-4.890 & +260.6-76.6 & +0.49-0.10 & +0.28350-0.30090 & +0.0051-0.0041 & 21.2 & 0.139 & 0.002803 &   &   \\
1099.01 & 2853093 & 161.5280101 & 6.150 & 2.4 & 0.09 & 0.06497 & 32.3173 & 5068.7 & 3.693 & 131.001093 & 52.5 & 0 \\
  &   & 0.0003086 & +2.100-0.470 & +2.4-0.6 & +0.25-0.09 & +0.00151-0.00059 & +1.0658-7.4136 & 109.7 & 0.059 & 0.001386 &   &   \\
1100.01 & 3228824 & 0.7309387 & 4.510 & 1110.6 & 1.02 & 0.05895 & 0.0485 & 596.8 & 4.072 & 288.903790 & 51.9 & 1 \\
  &   & 0.0000022 & +0.530-0.370 & +503.0-292.6 & +0.02-0.59 & +0.00127-0.03013 & +0.2031-0.0024 & 27.3 & 0.530 & 0.002309 &   &   \\
1101.01 & 3245969 & 11.3910025 & 1.740 & 37.6 & 0.09 & 0.02095 & 8.3387 & 556.0 & 2.297 & 70.709958 & 10.6 & 0 \\
  &   & 0.0000750 & +0.200-0.130 & +15.0-9.0 & +0.36-0.09 & +0.00187-0.00090 & +1.4544-4.2534 & 58.3 & 0.197 & 0.005195 &   &   \\
1101.02 & 3245969 & 11.3911096 & 1.900 & 37.6 & 0.57 & 0.02286 & 2.8429 & 593.4 & 2.749 & 70.696645 & 12.1 & 0 \\
  &   & 0.0000727 & +0.210-0.150 & +15.0-9.0 & +0.35-0.35 & +0.00030-0.00223 & +3.0797-0.0241 & 54.4 & 0.158 & 0.005396 &   &   \\
1102.01 & 3231341 & 12.3334089 & 4.750 & 132.0 & 1.00 & 0.04002 & 0.0112 & 566.6 & 6.487 & 70.588927 & 33.6 & 0 \\
  &   & 0.0000667 & +1.760-0.690 & +143.2-47.5 & +0.44-0.02 & +0.41746-0.00968 & +0.0003-0.0041 & 19.5 & 0.225 & 0.004352 &   &   \\
1102.02 & 3231341 & 8.1451187 & 3.110 & 229.7 & 0.96 & 0.02617 & 0.0340 & 496.5 & 4.776 & 73.571567 & 36.1 & 0 \\
  &   & 0.0000403 & +1.150-0.460 & +249.2-82.8 & +0.01-0.65 & +0.00117-0.00535 & +0.8939-0.0093 & 15.0 & 0.300 & 0.003432 &   &   \\
1102.03 & 3231341 & 18.9985092 & 2.360 & 74.2 & 0.17 & 0.01988 & 6.3885 & 468.3 & 2.945 & 77.741308 & 19.6 & 0 \\
  &   & 0.0000954 & +0.870-0.350 & +80.5-26.7 & +0.28-0.17 & +0.00085-0.00066 & +0.9442-2.4171 & 26.3 & 0.126 & 0.004407 &   &   \\
1102.04 & 3231341 & 4.2443762 & 1.610 & 547.8 & 0.58 & 0.01352 & 0.7536 & 201.7 & 3.018 & 70.068740 & 17.8 & 0 \\
  &   & 0.0000243 & +0.590-0.240 & +594.3-197.3 & +0.01-0.48 & +0.00014-0.00091 & +0.7651-0.0382 & 12.6 & 0.140 & 0.004473 &   &   \\
1103.01 & 2860866 & 90.1244628 & 7.650 & 12.4 & 0.67 & 0.05837 & 0.2618 & 3628.7 & 11.747 & 289.230459 & 67.0 & 0 \\
  &   & 0.0003868 & +5.170-0.950 & +26.9-4.3 & +0.07-0.38 & +0.00001-0.00298 & +0.2889-0.0300 & 53.1 & 0.221 & 0.003215 &   &   \\
1104.01 & 2851100 & 0.8901123 & 1.510 & 895.8 & 0.30 & 0.01878 & 10.3841 & 427.2 & 0.877 & 66.264256 & 22.2 & 1 \\
  &   & 0.0000020 & +0.120-0.100 & +280.2-191.4 & +0.15-0.30 & +0.00100-0.00096 & +2.3304-5.3750 & 28.7 & 0.084 & 0.001653 &   &   \\
1105.01 & 3130300 & 5.7656934 & 2.050 & 297.2 & 0.75 & 0.02026 & 0.7572 & 417.7 & 2.799 & 66.315042 & 34.1 & 1 \\
  &   & 0.0000187 & +0.730-0.180 & +306.8-80.3 & +0.02-0.53 & +0.00032-0.00151 & +1.5067-0.1018 & 15.0 & 0.093 & 0.002745 &   &   \\
1106.01 & 3240158 & 7.4260900 & 2.350 & 235.0 & 0.67 & 0.02132 & 0.5667 & 482.9 & 3.702 & 72.900458 & 36.7 & 0 \\
  &   & 0.0000195 & +0.950-0.220 & +278.2-67.2 & +0.22-0.44 & +0.00243-0.00112 & +0.6317-0.4371 & 13.9 & 0.077 & 0.002144 &   &   \\
1106.02 & 3240158 & 15.9870174 & 1.480 & 84.6 & 0.34 & 0.01345 & 1.5039 & 210.1 & 4.279 & 70.591395 & 11.3 & 0 \\
  &   & 0.0001999 & +0.600-0.140 & +100.1-24.2 & +0.13-0.34 & +0.00074-0.00075 & +0.4910-0.5930 & 19.2 & 0.262 & 0.011360 &   &   \\
1107.01 & 3228959 & 0.7309472 & 55.630 & 3134.5 & 1.60 & 0.60860 & 0.1508 & 256.9 & 4.331 & 66.686931 & 27.7 & 1 \\
  &   & 0.0000029 & +24.990-4.190 & +4257.4-738.9 & +0.06-0.43 & +0.05721-0.41561 & +0.0123-0.0789 & 9.2 & 0.211 & 0.003304 &   &   \\
1108.01 & 3218908 & 18.9254027 & 1.930 & 27.6 & 0.06 & 0.02348 & 3.2503 & 669.5 & 3.741 & 82.494116 & 40.1 & 0 \\
  &   & 0.0000529 & +0.660-0.140 & +28.5-6.1 & +0.33-0.06 & +0.00070-0.00029 & +0.1727-0.8266 & 17.6 & 0.064 & 0.002216 &   &   \\
1108.02 & 3218908 & 1.4753223 & 0.950 & 827.5 & 0.22 & 0.01156 & 0.9777 & 160.5 & 2.326 & 64.833203 & 26.9 & 0 \\
  &   & 0.0000042 & +0.320-0.070 & +852.6-181.8 & +0.23-0.22 & +0.00046-0.00027 & +0.1630-0.3021 & 6.9 & 0.070 & 0.002474 &   &   \\
1108.03 & 3218908 & 4.1524472 & 1.140 & 208.6 & 0.10 & 0.01392 & 2.0745 & 234.7 & 2.592 & 67.582769 & 24.0 & 1 \\
  &   & 0.0000168 & +0.390-0.080 & +215.0-45.9 & +0.35-0.10 & +0.00048-0.00047 & +0.1615-0.7888 & 10.8 & 0.098 & 0.003534 &   &   \\
1109.01 & 3235672 & 6.7215695 & 0.420 & 71.3 & 0.02 & 0.00598 & 0.5673 & 44.4 & 4.674 & 67.759094 & 3.2 & 1 \\
  &   & 0.0000000 & +0.050-0.040 & +32.4-18.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1110.01 & 2837111 & 8.7348584 & 1.670 & 148.6 & 0.29 & 0.01595 & 0.7752 & 299.8 & 4.444 & 68.083306 & 24.8 & 0 \\
  &   & 0.0000473 & +0.710-0.150 & +185.9-40.7 & +0.15-0.29 & +0.00044-0.00062 & +0.1713-0.1856 & 14.1 & 0.132 & 0.004366 &   &   \\
1111.01 & 3120276 & 10.2654561 & 2.030 & 83.4 & 0.66 & 0.02175 & 0.8212 & 507.1 & 3.680 & 69.498968 & 23.6 & 1 \\
  &   & 0.0000464 & +0.810-0.150 & +99.0-19.8 & +0.29-0.43 & +0.00443-0.00139 & +0.8962-0.7656 & 25.4 & 0.134 & 0.003934 &   &   \\
1112.01 & 3109930 & 37.8101174 & 2.440 & 24.3 & 0.03 & 0.02293 & 0.5191 & 625.9 & 8.693 & 91.359758 & 37.7 & 0 \\
  &   & 0.0002392 & +0.930-0.260 & +27.2-7.2 & +0.38-0.03 & +0.00062-0.00053 & +0.0278-0.1379 & 20.4 & 0.154 & 0.005738 &   &   \\
1113.01 & 2854914 & 25.9340674 & 2.350 & 59.0 & 0.14 & 0.01902 & 2.2793 & 426.0 & 4.619 & 82.762116 & 39.6 & 0 \\
  &   & 0.0000786 & +1.350-0.280 & +102.6-19.0 & +0.28-0.14 & +0.00047-0.00034 & +0.2095-0.5757 & 11.1 & 0.075 & 0.002654 &   &   \\
1113.02 & 2854914 & 83.4463335 & 2.520 & 12.4 & 0.01 & 0.02044 & 2.6973 & 493.7 & 6.521 & 91.682536 & 36.5 & 0 \\
  &   & 0.0003866 & +1.450-0.290 & +21.6-4.0 & +0.41-0.01 & +0.00056-0.00036 & +0.0058-0.9592 & 15.1 & 0.129 & 0.004122 &   &   \\
1114.01 & 3337425 & 7.0471041 & 10.770 & 223.8 & 1.06 & 0.09232 & 0.0360 & 432.7 & 2.993 & 72.797439 & 23.1 & 1 \\
  &   & 0.0000270 & +3.950-1.560 & +243.5-78.1 & +0.16-0.13 & +0.15548-0.07052 & +0.0141-0.0176 & 24.4 & 0.185 & 0.003449 &   &   \\
1115.01 & 3116412 & 12.9920734 & 1.960 & 126.3 & 0.00 & 0.01483 & 0.5355 & 267.4 & 5.984 & 69.319496 & 36.3 & 0 \\
  &   & 0.0000543 & +0.710-0.410 & +134.8-55.9 & +0.42-0.00 & +0.00053-0.00024 & +0.0253-0.1548 & 8.5 & 0.096 & 0.003081 &   &   \\
1116.01 & 2849805 & 3.7491001 & 1.520 & 555.7 & 0.12 & 0.01250 & 5.1367 & 188.8 & 1.844 & 68.109211 & 36.4 & 0 \\
  &   & 0.0000071 & +0.240-0.190 & +251.9-163.9 & +0.30-0.12 & +0.00038-0.00026 & +0.7006-1.4696 & 5.9 & 0.054 & 0.001517 &   &   \\
1117.01 & 3114811 & 11.0895723 & 2.490 & 497.1 & 0.01 & 0.01153 & 0.3806 & 157.1 & 6.341 & 74.762062 & 38.5 & 0 \\
  &   & 0.0000437 & +0.570-0.480 & +308.4-196.6 & +0.40-0.01 & +0.00038-0.00012 & +0.0151-0.1089 & 4.4 & 0.087 & 0.003551 &   &   \\
1118.01 & 2853446 & 7.3729231 & 1.590 & 240.1 & 0.47 & 0.01357 & 13.3029 & 208.9 & 1.500 & 70.609140 & 19.7 & 0 \\
  &   & 0.0000275 & +0.270-0.160 & +115.5-61.5 & +0.01-0.47 & +0.00034-0.00073 & +6.7520-3.4662 & 12.9 & 0.093 & 0.003222 &   &   \\
1119.01 & 3003992 & 7.2447614 & 0.690 & 116.0 & 0.39 & 0.00719 & 3.2927 & 61.7 & 2.459 & 72.105853 & 27.9 & 1 \\
  &   & 0.0000216 & +0.250-0.070 & +135.9-31.5 & +0.05-0.39 & +0.00013-0.00034 & +1.5508-0.4292 & 2.6 & 0.082 & 0.002228 &   &   \\
1119.02 & 3003992 & 13.5548042 & 0.660 & 50.4 & 0.17 & 0.00693 & 9.3631 & 59.2 & 2.287 & 72.818046 & 19.0 & 1 \\
  &   & 0.0000709 & +0.250-0.060 & +59.0-13.7 & +0.29-0.17 & +0.00044-0.00017 & +1.3943-4.4961 & 3.7 & 0.151 & 0.005062 &   &   \\
1120.01 & 6307537 & 29.7445547 & 20.530 & 10.1 & 0.30 & 0.23861 & 0.0365 & 69109.7 & 22.872 & 105.386711 & 181.6 & 1 \\
  &   & 0.0000328 & +2.450-1.270 & +4.7-2.3 & +0.02-0.03 & +0.00045-0.00099 & +0.0008-0.0007 & 139.2 & 0.065 & 0.000851 &   &   \\
1121.01 & 6359798 & 14.1540244 & 41.950 & 53.9 & 1.09 & 0.46398 & 1.2480 & 62773.6 & 4.482 & 73.698427 & 2127.8 & 1 \\
  &   & 0.0000013 & +18.650-3.750 & +71.5-13.3 & +0.02-0.02 & +0.01407-0.01350 & +0.0076-0.0087 & 52.8 & 0.004 & 0.000072 &   &   \\
1122.01 & 6311681 & 0.8447861 & 30.950 & 2846.0 & 1.24 & 0.30975 & 0.0852 & 3424.2 & 3.607 & 67.216765 & 277.3 & 1 \\
  &   & 0.0000004 & +12.580-3.650 & +3516.5-867.5 & +0.24-0.05 & +0.23097-0.04954 & +0.0431-0.0090 & 17.3 & 0.021 & 0.000367 &   &   \\
1123.01 & 6365321 & 0.8484838 & 30.530 & 3117.8 & 1.25 & 0.29869 & 0.2365 & 2064.4 & 1.449 & 66.585468 & 194.9 & 1 \\
  &   & 0.0000002 & +12.780-2.680 & +3894.4-842.0 & +0.34-0.19 & +0.33477-0.17758 & +0.1037-0.0276 & 13.0 & 0.012 & 0.000197 &   &   \\
1124.01 & 6301035 & 11.9909645 & 46.100 & 141.6 & 1.34 & 0.39385 & 0.0291 & 2232.9 & 5.739 & 76.284593 & 121.5 & 1 \\
  &   & 0.0000219 & +16.520-6.920 & +151.4-52.0 & +0.39-0.18 & +0.38275-0.17719 & +0.0066-0.0019 & 28.3 & 0.074 & 0.001503 &   &   \\
1125.01 & 6292162 & 7.8148338 & 5.470 & 156.7 & 0.94 & 0.05379 & 0.2554 & 2137.3 & 3.005 & 290.520739 & 99.9 & 1 \\
  &   & 0.0000092 & +2.320-0.490 & +201.9-43.9 & +0.01-0.01 & +0.00164-0.00169 & +0.0245-0.0394 & 40.3 & 0.063 & 0.000802 &   &   \\
1126.01 & 6307521 & 29.7450305 & 2.080 & 8.6 & 0.93 & 0.03217 & 0.0020 & 806.8 & 22.689 & 90.389183 & 64.8 & 1 \\
  &   & 0.0003486 & +0.220-0.090 & +3.4-1.6 & +0.01-0.01 & +0.00031-0.00099 & +0.0005-0.0003 & 19.4 & 0.512 & 0.010235 &   &   \\
1127.01 & 6359320 & 5.3267022 & 2.450 & 243.0 & 0.30 & 0.02435 & 0.9878 & 703.3 & 3.498 & 290.121644 & 36.2 & 0 \\
  &   & 0.0000192 & +1.050-0.200 & +318.0-64.2 & +0.14-0.30 & +0.00059-0.00063 & +0.2335-0.2176 & 20.8 & 0.079 & 0.002727 &   &   \\
1127.02 & 6359320 & 8.1281088 & 1.620 & 138.5 & 0.19 & 0.01607 & 1.1411 & 310.3 & 3.910 & 291.678160 & 13.9 & 0 \\
  &   & 0.0000990 & +0.690-0.140 & +181.3-36.6 & +0.27-0.19 & +0.00089-0.00075 & +0.2512-0.4288 & 23.5 & 0.201 & 0.008420 &   &   \\
1127.03 & 6359320 & 2.8366990 & 1.230 & 562.5 & 0.27 & 0.01223 & 0.8162 & 178.2 & 3.018 & 286.809802 & 12.1 & 0 \\
  &   & 0.0000277 & +0.530-0.100 & +736.2-148.6 & +0.16-0.27 & +0.00058-0.00077 & +0.1885-0.3392 & 16.2 & 0.214 & 0.006162 &   &   \\
1128.01 & 6362874 & 0.9748689 & 1.190 & 1605.9 & 0.24 & 0.01308 & 1.9728 & 207.0 & 1.597 & 66.076177 & 84.6 & 0 \\
  &   & 0.0000008 & +0.170-0.050 & +663.7-237.7 & +0.18-0.24 & +0.00025-0.00024 & +0.1856-0.5140 & 3.0 & 0.021 & 0.000693 &   &   \\
1129.01 & 6272413 & 4.8971878 & 1.380 & 157.9 & 0.12 & 0.01490 & 7.2728 & 278.5 & 1.799 & 66.402178 & 16.7 & 0 \\
  &   & 0.0000197 & +1.800-0.140 & +803.0-43.8 & +0.33-0.12 & +0.00108-0.00049 & +1.2330-3.0205 & 19.9 & 0.100 & 0.003091 &   &   \\
1130.01 & 8279765 & 2.7577929 & 20.620 & 542.4 & 0.78 & 0.21193 & 0.9129 & 42482.1 & 2.751 & 68.233171 & 1485.0 & 1 \\
  &   & 0.0000002 & +8.820-1.830 & +712.5-145.2 & +0.00-0.00 & +0.00044-0.00036 & +0.0055-0.0067 & 57.5 & 0.004 & 0.000054 &   &   \\
1131.01 & 8435247 & 0.6961232 & 8.690 & 1739.4 & 0.81 & 0.11813 & 1.9312 & 17009.9 & 1.149 & 287.769676 & 263.2 & 1 \\
  &   & 0.0000003 & +4.040-0.780 & +2593.0-469.3 & +0.05-0.15 & +0.00143-0.01165 & +1.5682-0.7750 & 186.6 & 0.066 & 0.000314 &   &   \\
1132.01 & 8330548 & 1.9141582 & 47.760 & 1806.3 & 1.26 & 0.38468 & 0.0778 & 9709.7 & 3.993 & 67.644997 & 264.7 & 1 \\
  &   & 0.0000006 & +30.830-5.330 & +3524.7-599.1 & +0.09-0.08 & +0.08554-0.07599 & +0.0055-0.0050 & 31.1 & 0.014 & 0.000264 &   &   \\
1132.02 & 8330548 & 0.9570841 & 32.900 & 4544.8 & 1.26 & 0.26500 & 0.0781 & 1.1 & 0.259 & 64.770622 & 0.0 & 1 \\
  &   & 0.0000000 & +21.240-3.670 & +8868.4-1507.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1133.01 & 8374494 & 5.2519195 & 19.910 & 191.0 & 0.99 & 0.21000 & 0.0896 & 16945.6 & 5.580 & 290.321242 & 368.6 & 1 \\
  &   & 0.0000045 & +8.110-1.660 & +241.4-48.0 & +0.17-0.06 & +0.12945-0.05047 & +0.0010-0.0050 & 115.5 & 0.034 & 0.000591 &   &   \\
1134.01 & 8414907 & 100.3036002 & 66.060 & 2.3 & 1.68 & 0.78357 & 0.1366 & 7736.0 & 10.769 & 210.063206 & 74.7 & 1 \\
  &   & 0.0005276 & +10.520-5.220 & +1.2-0.5 & +0.22-0.38 & +0.21623-0.36331 & +0.0030-0.0307 & 226.3 & 0.204 & 0.003553 &   &   \\
1134.02 & 8414907 & 200.6110300 & 0.000 & 0.9 & 0.00 & 0.00000 & 0.1166 & 0.0 & 24.391 & 389.844400 & 0.0 & 1 \\
  &   & 0.0000000 & +0.0000.000 & +0.5-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1135.01 & 8397446 & 0.9866223 & 69.090 & 6719.7 & 1.41 & 0.45682 & 0.0832 & 2270.3 & 3.560 & 381.593698 & 243.3 & 1 \\
  &   & 0.0000007 & +35.120-16.760 & +10504.4-3415.5 & +0.30-0.08 & +0.31491-0.00461 & +0.0536-0.0019 & 18.0 & 0.037 & 0.000475 &   &   \\
1136.01 & 8386035 & 1.6348463 & 228.430 & 17098.4 & 1.34 & 0.39573 & 0.0222 & 1804.5 & 9.227 & 67.512115 & 403.1 & 1 \\
  &   & 0.0000010 & +102.200-93.690 & +21733.3-11863.0 & +0.08-0.01 & +0.07740-0.01263 & +0.0032-0.0009 & 10.9 & 0.064 & 0.000508 &   &   \\
1137.01 & 8332986 & 302.3886857 & 34.990 & 0.6 & 1.13 & 0.43720 & 59.9072 & 42874.7 & 3.091 & 242.186933 & 366.7 & 0 \\
  &   & 0.0000679 & +46.030-3.580 & +3.2-0.2 & +0.25-0.14 & +0.22365-0.11496 & +7.0311-3.8048 & 194.1 & 0.012 & 0.000171 &   &   \\
1138.01 & 8415745 & 31.8281417 & 47.600 & 24.0 & 1.40 & 0.47379 & 1.1406 & 4841.3 & 2.934 & 299.704596 & 80.9 & 1 \\
  &   & 0.0000420 & +20.070-4.300 & +30.7-6.7 & +0.32-0.29 & +0.31890-0.27467 & +0.1944-0.0961 & 76.4 & 0.047 & 0.000888 &   &   \\
1139.01 & 8378634 & 3.6294398 & 4.070 & 1279.7 & 0.94 & 0.02681 & 0.0163 & 561.4 & 5.566 & 67.701346 & 238.6 & 1 \\
  &   & 0.0000040 & +2.450-0.830 & +2331.7-573.7 & +0.00-0.00 & +0.00018-0.00021 & +0.0009-0.0013 & 4.5 & 0.059 & 0.000891 &   &   \\
1140.01 & 8397675 & 0.5532620 & 70.430 & 43709.1 & 1.16 & 0.20527 & 0.4440 & 1089.4 & 0.874 & 66.446557 & 185.5 & 1 \\
  &   & 0.0000001 & +29.070-36.380 & +56829.5-35276.9 & +0.52-0.04 & +0.50166-0.03758 & +0.3231-0.0336 & 7.1 & 0.011 & 0.000133 &   &   \\
1141.01 & 8346392 & 5.7281260 & 1.510 & 28.7 & 0.06 & 0.02421 & 6.6598 & 716.0 & 1.980 & 68.180793 & 20.6 & 0 \\
  &   & 0.0000202 & +0.230-0.240 & +36.7-11.0 & +0.38-0.06 & +0.00088-0.00103 & +0.1760-3.0102 & 38.9 & 0.089 & 0.003029 &   &   \\
1142.01 & 8288947 & 3.7557443 & 1.720 & 215.5 & 0.41 & 0.01998 & 2.1344 & 473.5 & 2.297 & 66.432885 & 28.4 & 0 \\
  &   & 0.0000108 & +0.460-0.130 & +181.8-49.9 & +0.05-0.41 & +0.00045-0.00085 & +0.8527-0.4076 & 19.9 & 0.072 & 0.002397 &   &   \\
1143.01 & 8312852 & 7.4404317 & 3.430 & 142.4 & 0.96 & 0.03607 & 0.1302 & 907.6 & 3.105 & 67.763365 & 56.6 & 1 \\
  &   & 0.0000146 & +1.380-0.270 & +170.1-34.7 & +0.01-0.01 & +0.00186-0.00257 & +0.0347-0.0496 & 30.6 & 0.146 & 0.001636 &   &   \\
1144.01 & 8302450 & 2.4419946 & 1.600 & 622.8 & 0.90 & 0.01865 & 0.1211 & 298.8 & 2.739 & 67.572781 & 27.3 & 1 \\
  &   & 0.0000096 & +0.750-0.110 & +875.5-141.4 & +0.05-0.62 & +0.00072-0.00322 & +1.0718-0.0589 & 10.8 & 0.102 & 0.003284 &   &   \\
1145.01 & 8313667 & 30.5872512 & 2.280 & 29.5 & 0.25 & 0.02192 & 1.5294 & 566.1 & 5.475 & 95.883585 & 54.7 & 0 \\
  &   & 0.0000797 & +0.890-0.210 & +33.3-7.9 & +0.14-0.25 & +0.00040-0.00032 & +0.1831-0.2806 & 11.8 & 0.059 & 0.002110 &   &   \\
1146.01 & 8351704 & 7.0971422 & 0.830 & 7.9 & 0.37 & 0.01890 & 4.5421 & 424.5 & 2.244 & 69.343442 & 19.5 & 0 \\
  &   & 0.0000292 & +0.120-0.130 & +3.6-2.5 & +0.09-0.37 & +0.00072-0.00081 & +2.0680-1.1044 & 25.0 & 0.111 & 0.003107 &   &   \\
1147.01 & 8299955 & 2.6827706 & 1.550 & 1366.6 & 0.72 & 0.01159 & 0.3381 & 138.5 & 2.910 & 67.253853 & 44.7 & 1 \\
  &   & 0.0000084 & +0.690-0.290 & +1807.9-559.1 & +0.03-0.49 & +0.00122-0.00066 & +0.4817-0.2559 & 3.9 & 0.079 & 0.002605 &   &   \\
1148.01 & 8410727 & 11.4761013 & 1.830 & 237.1 & 0.30 & 0.01290 & 0.7146 & 193.2 & 4.968 & 68.393738 & 27.7 & 0 \\
  &   & 0.0000496 & +1.080-0.330 & +421.7-100.0 & +0.15-0.30 & +0.00034-0.00038 & +0.1831-0.1507 & 7.6 & 0.116 & 0.003479 &   &   \\
1148.02 & 8410727 & 25.2630268 & 1.500 & 82.8 & 0.68 & 0.01056 & 0.3001 & 117.9 & 6.668 & 67.181167 & 12.7 & 0 \\
  &   & 0.0003282 & +0.880-0.270 & +147.3-34.9 & +0.27-0.46 & +0.00011-0.00089 & +0.4663-0.2725 & 9.5 & 0.329 & 0.011256 &   &   \\
1149.01 & 8349405 & 7.1688796 & 0.730 & 97.2 & 0.67 & 0.00883 & 11.5417 & 83.5 & 1.310 & 69.237639 & 3.5 & 1 \\
  &   & 0.0000000 & +0.200-0.070 & +86.7-25.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1150.01 & 8278371 & 0.6773752 & 0.970 & 5267.0 & 0.10 & 0.00809 & 1.0139 & 79.2 & 1.824 & 66.945809 & 35.6 & 0 \\
  &   & 0.0000012 & +0.170-0.120 & +2498.4-1506.6 & +0.36-0.10 & +0.00028-0.00023 & +0.0468-0.3393 & 2.6 & 0.046 & 0.001427 &   &   \\
1151.01 & 8280511 & 10.4354781 & 1.320 & 86.7 & 0.16 & 0.01347 & 2.2322 & 220.5 & 3.405 & 67.823342 & 36.9 & 0 \\
  &   & 0.0000270 & +0.210-0.120 & +41.6-19.7 & +0.27-0.16 & +0.00041-0.00029 & +0.2679-0.5751 & 6.2 & 0.061 & 0.002321 &   &   \\
1151.02 & 8280511 & 7.4108627 & 1.020 & 136.6 & 0.35 & 0.01048 & 1.5193 & 130.6 & 3.277 & 68.752726 & 26.1 & 0 \\
  &   & 0.0000330 & +0.170-0.090 & +65.5-31.0 & +0.12-0.35 & +0.00026-0.00045 & +0.4098-0.4537 & 5.4 & 0.098 & 0.003536 &   &   \\
1151.03 & 8280511 & 5.2497254 & 0.710 & 216.2 & 0.17 & 0.00722 & 2.0549 & 63.4 & 2.766 & 68.465120 & 13.6 & 0 \\
  &   & 0.0000406 & +0.110-0.070 & +103.7-49.1 & +0.28-0.17 & +0.00044-0.00033 & +0.2882-0.9758 & 5.1 & 0.169 & 0.006106 &   &   \\
1151.04 & 8280511 & 17.4532952 & 0.810 & 43.6 & 0.03 & 0.00833 & 2.3008 & 84.9 & 4.032 & 79.661579 & 12.8 & 0 \\
  &   & 0.0001489 & +0.140-0.070 & +20.9-9.9 & +0.42-0.03 & +0.00072-0.00017 & +0.4334-0.8889 & 7.3 & 0.200 & 0.007455 &   &   \\
1151.05 & 8280511 & 21.7202824 & 0.880 & 32.6 & 0.45 & 0.00896 & 2.1223 & 93.5 & 3.997 & 67.767077 & 11.6 & 0 \\
  &   & 0.0002693 & +0.140-0.080 & +15.6-7.4 & +0.05-0.42 & +0.00072-0.00046 & +2.9536-0.9034 & 10.6 & 0.482 & 0.011319 &   &   \\
1152.01 & 10287248 & 4.7222549 & 14.780 & 23.0 & 0.52 & 0.27630 & 1.5607 & 85304.2 & 3.441 & 111.243408 & 1472.3 & 1 \\
  &   & 0.0000004 & +1.810-1.810 & +7.5-6.5 & +0.01-0.00 & +0.00036-0.00026 & +0.0091-0.0201 & 85.1 & 0.006 & 0.000075 &   &   \\
1153.01 & 10351767 & 0.6350700 & 49.450 & 6845.2 & 1.17 & 0.43882 & 0.5879 & 35876.8 & 2.095 & 67.020978 & 320.6 & 1 \\
  &   & 0.0000001 & +24.110-4.410 & +9954.1-1877.7 & +0.06-0.05 & +0.05410-0.03599 & +0.0283-0.0262 & 69.0 & 0.005 & 0.000075 &   &   \\
1154.01 & 10295951 & 6.8108250 & 26.080 & 1656.2 & 0.57 & 0.11487 & 0.1037 & 14413.0 & 7.942 & 69.046657 & 2465.2 & 1 \\
  &   & 0.0000005 & +9.170-8.620 & +1762.4-1037.5 & +0.00-0.00 & +0.00004-0.00006 & +0.0007-0.0005 & 5.9 & 0.006 & 0.000063 &   &   \\
1155.01 & 10342041 & 0.9337463 & 27.560 & 1222.2 & 1.28 & 0.35255 & 0.0588 & 4054.7 & 6.604 & 66.387657 & 728.4 & 1 \\
  &   & 0.0000003 & +5.470-2.230 & +767.0-294.3 & +0.05-0.07 & +0.04664-0.06800 & +0.0052-0.0087 & 9.3 & 0.021 & 0.000286 &   &   \\
1156.01 & 10514770 & 1.8724215 & 5.890 & 672.9 & 0.91 & 0.06536 & 0.7415 & 3309.2 & 1.546 & 67.366275 & 189.6 & 1 \\
  &   & 0.0000005 & +2.390-0.670 & +847.3-197.9 & +0.01-0.01 & +0.00070-0.00163 & +0.1068-0.0903 & 31.2 & 0.031 & 0.000229 &   &   \\
1157.01 & 10342065 & 0.9337463 & 150.220 & 28084.2 & 1.27 & 0.31852 & 0.0532 & 2025.9 & 6.541 & 66.388041 & 531.6 & 1 \\
  &   & 0.0000004 & +46.890-89.700 & +27150.0-24284.8 & +0.06-0.09 & +0.05209-0.08835 & +0.0059-0.0102 & 6.4 & 0.028 & 0.000414 &   &   \\
1158.01 & 10352945 & 6.4717814 & 2.400 & 316.0 & 0.10 & 0.02130 & 0.1888 & 533.3 & 6.744 & 289.385421 & 40.2 & 1 \\
  &   & 0.0000313 & +0.900-0.240 & +352.8-98.7 & +0.30-0.10 & +0.00066-0.00028 & +0.0112-0.0473 & 16.6 & 0.104 & 0.003135 &   &   \\
1159.01 & 10354039 & 64.6174465 & 5.410 & 5.1 & 0.89 & 0.05621 & 0.5255 & 2557.4 & 5.727 & 99.144261 & 59.7 & 0 \\
  &   & 0.0001900 & +4.200-0.550 & +13.4-1.4 & +0.02-0.05 & +0.00131-0.00322 & +0.2547-0.2256 & 52.3 & 0.245 & 0.002305 &   &   \\
1160.01 & 10330115 & 13.2140732 & 2.720 & 36.9 & 0.55 & 0.03435 & 1.8494 & 1332.7 & 3.424 & 73.587250 & 42.2 & 0 \\
  &   & 0.0000358 & +0.590-0.190 & +25.2-8.2 & +0.34-0.35 & +0.00540-0.00142 & +1.4157-0.0256 & 37.9 & 0.087 & 0.002286 &   &   \\
1161.01 & 10426656 & 6.0573052 & 1.670 & 142.3 & 0.07 & 0.01802 & 1.0378 & 402.9 & 3.727 & 68.926985 & 33.9 & 0 \\
  &   & 0.0000193 & +1.130-0.190 & +313.1-42.3 & +0.40-0.07 & +0.00075-0.00036 & +0.0556-0.3782 & 13.0 & 0.078 & 0.002523 &   &   \\
1161.02 & 10426656 & 10.9373007 & 1.760 & 64.7 & 0.21 & 0.01896 & 3.7584 & 441.3 & 2.898 & 69.982700 & 23.8 & 0 \\
  &   & 0.0000474 & +1.180-0.200 & +142.3-19.2 & +0.26-0.21 & +0.00078-0.00066 & +0.7359-1.2279 & 20.1 & 0.110 & 0.003243 &   &   \\
1161.03 & 10426656 & 2.9713641 & 1.330 & 367.8 & 0.15 & 0.01436 & 1.2743 & 254.4 & 2.716 & 67.386943 & 26.1 & 0 \\
  &   & 0.0000108 & +0.900-0.150 & +809.0-109.3 & +0.31-0.15 & +0.00070-0.00032 & +0.2205-0.3912 & 11.0 & 0.083 & 0.002564 &   &   \\
1162.01 & 10528068 & 158.6853308 & 3.730 & 5.5 & 0.61 & 0.02880 & 0.4839 & 907.6 & 11.677 & 106.949149 & 104.2 & 0 \\
  &   & 0.0004373 & +1.560-0.650 & +6.7-2.1 & +0.03-0.46 & +0.00206-0.00099 & +0.4123-0.0178 & 10.9 & 0.109 & 0.001985 &   &   \\
1163.01 & 10468940 & 2.9365270 & 1.550 & 437.7 & 0.11 & 0.01738 & 4.6232 & 362.0 & 1.771 & 68.718276 & 35.6 & 0 \\
  &   & 0.0000052 & +0.700-0.170 & +607.9-121.8 & +0.32-0.11 & +0.00056-0.00033 & +0.5728-1.4166 & 11.6 & 0.047 & 0.001443 &   &   \\
1163.02 & 10468940 & 8.0149471 & 1.650 & 114.7 & 0.61 & 0.01851 & 1.3953 & 375.8 & 2.984 & 67.832010 & 29.1 & 0 \\
  &   & 0.0000343 & +0.740-0.180 & +159.2-31.9 & +0.30-0.39 & +0.00275-0.00091 & +1.4015-0.0285 & 14.9 & 0.107 & 0.003326 &   &   \\
1164.01 & 10341831 & 0.9337467 & 21.300 & 171.1 & 1.39 & 0.40630 & 0.0617 & 470.9 & 6.744 & 66.387991 & 92.4 & 1 \\
  &   & 0.0000021 & +2.660-2.670 & +58.7-48.7 & +0.09-0.21 & +0.10239-0.19995 & +0.0134-0.0224 & 7.0 & 0.134 & 0.001986 &   &   \\
1165.01 & 10337517 & 7.0539361 & 2.550 & 267.9 & 0.19 & 0.02097 & 15.2384 & 521.1 & 1.578 & 69.357052 & 57.5 & 0 \\
  &   & 0.0000075 & +0.870-0.550 & +269.6-118.1 & +0.22-0.19 & +0.00046-0.00028 & +1.6226-3.7391 & 10.1 & 0.032 & 0.000884 &   &   \\
1165.02 & 10337517 & 4.2926464 & 0.930 & 520.9 & 0.66 & 0.00764 & 0.9066 & 62.5 & 2.622 & 67.797382 & 11.7 & 0 \\
  &   & 0.0000343 & +0.310-0.200 & +524.2-229.6 & +0.02-0.50 & +0.00010-0.00075 & +1.3954-0.0370 & 6.2 & 0.200 & 0.006256 &   &   \\
1166.01 & 10351231 & 7.6746562 & 2.330 & 198.7 & 0.06 & 0.02132 & 14.0859 & 540.0 & 1.696 & 66.225005 & 21.5 & 0 \\
  &   & 0.0000238 & +1.000-0.210 & +254.0-56.6 & +0.41-0.06 & +0.00124-0.00037 & +2.5928-6.0338 & 30.9 & 0.094 & 0.002652 &   &   \\
1167.01 & 10485179 & 0.4452747 & 1.240 & 3544.8 & 0.66 & 0.01555 & 0.2637 & 259.6 & 2.291 & 66.972206 & 80.6 & 1 \\
  &   & 0.0000005 & +0.310-0.090 & +2692.0-822.4 & +0.11-0.34 & +0.00016-0.00096 & +0.1520-0.0102 & 4.2 & 0.044 & 0.000965 &   &   \\
1168.01 & 10460629 & 856.6721148 & 3.870 & 0.8 & 0.12 & 0.02706 & 0.6195 & 858.1 & 23.144 & 161.449883 & 39.2 & 0 \\
  &   & 0.0095913 & +1.940-0.750 & +1.2-0.3 & +0.24-0.12 & +0.00069-0.00042 & +0.0274-0.1332 & 27.7 & 0.287 & 0.007274 &   &   \\
1169.01 & 10319385 & 0.6892098 & 1.290 & 3258.4 & 0.06 & 0.01287 & 1.5062 & 201.8 & 1.611 & 66.286120 & 93.5 & 0 \\
  &   & 0.0000004 & +0.210-0.050 & +1488.7-478.4 & +0.38-0.06 & +0.00032-0.00018 & +0.0637-0.4039 & 2.6 & 0.019 & 0.000517 &   &   \\
1170.01 & 10482160 & 7.3437282 & 1.900 & 116.5 & 0.06 & 0.02269 & 43.9267 & 611.7 & 1.145 & 70.300529 & 32.0 & 0 \\
  &   & 0.0000112 & +0.680-0.130 & +125.2-24.0 & +0.38-0.06 & +0.00089-0.00046 & +1.6939-19.1429 & 24.0 & 0.046 & 0.001204 &   &   \\
1171.01 & 10485069 & 0.4452771 & 35.740 & 10177.1 & 1.30 & 0.30762 & 0.2152 & 186.7 & 3.539 & 66.523122 & 28.9 & 1 \\
  &   & 0.0000014 & +14.080-3.490 & +11671.3-2940.2 & +0.11-0.26 & +0.22571-0.12249 & +0.0500-0.1075 & 7.8 & 0.276 & 0.002520 &   &   \\
1172.01 & 10341913 & 0.9337492 & 25.000 & 4877.4 & 1.19 & 0.20221 & 0.0385 & 244.2 & 6.493 & 67.318875 & 159.8 & 1 \\
  &   & 0.0000011 & +11.810-3.430 & +6803.2-1653.9 & +0.01-0.11 & +0.01039-0.10654 & +0.0008-0.0089 & 1.9 & 0.067 & 0.001018 &   &   \\
1173.01 & 10480921 & 2.0374450 & 1.200 & 1448.0 & 0.69 & 0.01084 & 0.1777 & 123.9 & 3.505 & 66.596092 & 29.3 & 1 \\
  &   & 0.0000118 & +0.470-0.140 & +1665.9-447.9 & +0.21-0.45 & +0.00000-0.00070 & +0.2692-0.1322 & 5.7 & 0.195 & 0.006097 &   &   \\
1174.01 & 10287723 & 129995.7784000 & 2.990 & 0.0 & 0.71 & 0.03771 & 564.8995 & 1474.9 & 9.408 & 326.599619 & 35.7 & 0 \\
  &   & -1.0000000 & +0.160-0.210 & +0.00.0 & +0.18-0.12 & +0.00634-0.00181 & +396.6664-5.3660 & 46.8 & 0.198 & 0.003051 &   &   \\
1175.01 & 10350571 & 31.5922646 & 2.240 & 71.3 & 0.34 & 0.01147 & 0.0867 & 156.8 & 13.840 & 75.966384 & 16.2 & 0 \\
  &   & 0.0006809 & +0.580-0.570 & +50.8-34.4 & +0.10-0.34 & +0.00032-0.00070 & +0.0337-0.0166 & 10.0 & 0.512 & 0.016828 &   &   \\
1175.02 & 10350571 & 17.1570874 & 2.040 & 161.1 & 0.72 & 0.01042 & 0.0370 & 112.7 & 11.249 & 66.696763 & 14.3 & 0 \\
  &   & 0.0002516 & +0.530-0.520 & +114.7-77.6 & +0.23-0.49 & +0.00197-0.00090 & +0.0678-0.0053 & 8.2 & 0.359 & 0.011743 &   &   \\
1176.01 & 3749365 & 1.9737609 & 9.140 & 75.7 & 0.29 & 0.16741 & 3.9787 & 33383.7 & 1.829 & 111.689372 & 1384.4 & 0 \\
  &   & 0.0000001 & +2.010-2.010 & +90.5-35.7 & +0.03-0.05 & +0.00041-0.00059 & +0.1513-0.1484 & 36.8 & 0.007 & 0.000040 &   &   \\
1177.01 & 3547091 & 3.3055790 & 1742.140 & 258.7 & 23.53 & 22.66141 & 70.7067 & 19748.7 & 2.521 & 113.681286 & 229.5 & 1 \\
  &   & 0.0000017 & +462.750-111.360 & +217.8-55.5 & +3.47-14.54 & +3.42779-14.54559 & +11.2087-67.5610 & 156.5 & 0.021 & 0.000410 &   &   \\
1178.01 & 3869825 & 4.8006492 & 18.900 & 953.5 & 0.75 & 0.12458 & 0.0414 & 15696.3 & 8.597 & 67.368634 & 257.0 & 1 \\
  &   & 0.0000039 & +11.010-3.410 & +1672.6-400.7 & +0.01-0.01 & +0.00047-0.00053 & +0.0013-0.0018 & 65.5 & 0.051 & 0.000698 &   &   \\
1179.01 & 3655332 & 15.0665062 & 20.060 & 73.2 & 0.87 & 0.18667 & 0.3458 & 27362.4 & 5.806 & 73.654381 & 332.6 & 1 \\
  &   & 0.0000086 & +7.560-2.470 & +81.3-22.6 & +0.01-0.01 & +0.00094-0.00222 & +0.0106-0.0149 & 611.8 & 0.022 & 0.000490 &   &   \\
1180.01 & 4042026 & 34.8200531 & 11.700 & 10.5 & 0.64 & 0.13661 & 0.1737 & 20210.4 & 11.159 & 96.016334 & 899.1 & 1 \\
  &   & 0.0000129 & +3.460-1.180 & +9.5-2.8 & +0.00-0.00 & +0.00023-0.00025 & +0.0027-0.0025 & 27.5 & 0.022 & 0.000304 &   &   \\
1181.01 & 3344419 & 0.6517845 & 42.150 & 4500.6 & 1.27 & 0.36380 & 0.2595 & 5603.3 & 2.009 & 66.111478 & 263.3 & 1 \\
  &   & 0.0000001 & +14.940-5.960 & +4761.1-1531.1 & +0.23-0.13 & +0.21837-0.12190 & +0.0914-0.0379 & 21.5 & 0.010 & 0.000159 &   &   \\
1182.01 & 3865567 & 11.1162079 & 7.740 & 125.2 & 1.06 & 0.07112 & 0.4439 & 25.6 & 0.727 & 66.099922 & 91.5 & 1 \\
  &   & 0.0000084 & +2.620-0.700 & +122.5-34.6 & +0.01-0.01 & +0.00027-0.00039 & +0.0259-0.0027 & 191.6 & 0.453 & 0.000632 &   &   \\
1183.01 & 3544689 & 1.9228629 & 4.450 & 884.1 & 0.92 & 0.04470 & 0.0570 & 1561.7 & 3.571 & 67.658127 & 185.6 & 1 \\
  &   & 0.0000017 & +1.400-0.320 & +816.7-213.3 & +0.00-0.01 & +0.00041-0.00062 & +0.0051-0.0051 & 16.5 & 0.057 & 0.000739 &   &   \\
1184.01 & 4037164 & 0.6354454 & 22.160 & 451.0 & 1.30 & 0.36905 & 0.2470 & 3427.8 & 1.888 & 67.184074 & 171.4 & 1 \\
  &   & 0.0000002 & +4.440-2.820 & +284.6-160.5 & +0.41-0.06 & +0.39563-0.06113 & +0.1810-0.0299 & 19.9 & 0.014 & 0.000235 &   &   \\
1185.01 & 3443790 & 1.6657840 & 41.430 & 2313.1 & 1.29 & 0.33781 & 0.1411 & 2032.0 & 1.898 & 66.863133 & 405.9 & 1 \\
  &   & 0.0000002 & +17.260-5.910 & +2800.2-800.4 & +0.09-0.10 & +0.07025-0.11293 & +0.0060-0.0088 & 5.5 & 0.006 & 0.000102 &   &   \\
1186.01 & 3966912 & 55.6641243 & 35.670 & 8.4 & 1.31 & 0.38293 & 0.0033 & 3827.7 & 23.322 & 89.346914 & 103.8 & 1 \\
  &   & 0.0003673 & +14.970-3.100 & +10.7-2.1 & +0.39-0.15 & +0.37221-0.15207 & +0.0007-0.0003 & 46.8 & 0.295 & 0.005637 &   &   \\
1187.01 & 3848972 & 0.3705286 & 33.630 & 5370.5 & 1.34 & 0.39681 & 0.6768 & 1960.6 & 1.050 & 66.799809 & 355.9 & 1 \\
  &   & 0.0000000 & +10.400-2.470 & +4968.1-1214.5 & +0.39-0.11 & +0.38113-0.10205 & +0.5141-0.1380 & 7.2 & 0.006 & 0.000087 &   &   \\
1188.01 & 3860441 & 2.9880914 & 25.700 & 347.6 & 1.26 & 0.28982 & 0.0215 & 900.4 & 3.738 & 66.271972 & 49.3 & 1 \\
  &   & 0.0000069 & +10.160-1.900 & +414.2-79.3 & +0.37-0.25 & +0.36944-0.22576 & +0.0106-0.0043 & 22.7 & 0.118 & 0.001796 &   &   \\
1189.01 & 3765771 & 2.7838848 & 6.160 & 1002.9 & 1.00 & 0.05513 & 0.0764 & 996.1 & 2.416 & 66.227512 & 94.6 & 1 \\
  &   & 0.0000023 & +2.760-0.630 & +1331.2-300.2 & +0.07-0.04 & +0.05283-0.01894 & +0.0001-0.0282 & 14.1 & 0.045 & 0.000676 &   &   \\
1190.01 & 3557341 & 0.3937276 & 27.700 & 5857.2 & 1.28 & 0.31007 & 0.2808 & 1050.9 & 3.219 & 111.586931 & 62.9 & 1 \\
  &   & 0.0000004 & +11.370-2.240 & +7214.1-1434.9 & +0.10-0.19 & +0.09846-0.17819 & +0.0511-0.1138 & 16.6 & 0.134 & 0.000941 &   &   \\
1191.01 & 3859628 & 8.1724202 & 3.750 & 167.7 & 0.90 & 0.03487 & 0.1756 & 1018.7 & 3.718 & 294.202476 & 36.1 & 0 \\
  &   & 0.0000265 & +1.540-0.330 & +203.8-48.2 & +0.01-0.63 & +0.00062-0.00534 & +1.5640-0.0126 & 31.5 & 0.149 & 0.002213 &   &   \\
1192.01 & 3644071 & 1295.3622150 & 57.820 & 0.2 & 1.39 & 0.50520 & 0.0888 & 8708.0 & 28.297 & 109.106456 & 164.0 & 0 \\
  &   & 0.0084632 & +20.680-9.440 & +0.2-0.1 & +0.18-0.34 & +0.16014-0.33475 & +0.0087-0.0089 & 82.9 & 0.259 & 0.002828 &   &   \\
1192.02 & 3644071 & 359.0445424 & 9.200 & 1.1 & 0.91 & 0.08035 & 0.0246 & 5148.7 & 28.944 & 228.778611 & 176.8 & 1 \\
  &   & 0.0040283 & +3.290-1.510 & +1.1-0.4 & +0.00-0.01 & +0.00088-0.00132 & +0.0019-0.0019 & 64.0 & 0.411 & 0.005389 &   &   \\
1193.01 & 3942446 & 119.0624476 & 9.500 & 4.3 & 0.94 & 0.09457 & 5.8460 & 5824.7 & 3.099 & 82.222155 & 70.5 & 0 \\
  &   & 0.0001609 & +4.660-1.580 & +6.5-1.6 & +0.19-0.04 & +0.14168-0.01350 & +1.9515-1.8656 & 109.6 & 0.071 & 0.001120 &   &   \\
1194.01 & 3554031 & 8.7079790 & 2.620 & 29.3 & 0.16 & 0.03732 & 4.8842 & 1790.9 & 2.532 & 296.056517 & 31.0 & 0 \\
  &   & 0.0000235 & +0.280-0.220 & +12.3-8.0 & +0.26-0.16 & +0.00159-0.00073 & +0.6223-1.3168 & 64.5 & 0.077 & 0.002005 &   &   \\
1194.02 & 3554031 & 14.8622932 & 2.060 & 14.4 & 0.34 & 0.02929 & 3.9342 & 1070.6 & 3.082 & 287.572181 & 15.6 & 0 \\
  &   & 0.0001120 & +0.220-0.180 & +6.1-3.9 & +0.10-0.34 & +0.00123-0.00169 & +1.1627-1.2658 & 75.1 & 0.169 & 0.006127 &   &   \\
1194.03 & 3554031 & 4.1763452 & 1.610 & 77.8 & 0.34 & 0.02288 & 2.4079 & 651.2 & 2.358 & 285.995596 & 15.9 & 0 \\
  &   & 0.0000224 & +0.170-0.140 & +32.8-21.3 & +0.11-0.34 & +0.00116-0.00115 & +0.8443-0.6654 & 45.3 & 0.118 & 0.003473 &   &   \\
1195.01 & 3644523 & 119.6759932 & 5.560 & 4.9 & 1.04 & 0.05252 & 0.0065 & 47.6 & 6.968 & 348.488150 & 56.8 & 1 \\
  &   & 0.0015771 & +2.030-0.540 & +5.3-1.4 & +0.01-0.51 & +0.00108-0.00067 & +0.0010-0.0009 & 980.7 & 12.457 & 0.008760 &   &   \\
1196.01 & 3348082 & 3.9821489 & 2.130 & 497.4 & 0.68 & 0.01938 & 1.3603 & 396.5 & 2.211 & 68.529302 & 26.8 & 1 \\
  &   & 0.0000136 & +0.830-0.240 & +570.0-156.5 & +0.24-0.46 & +0.00347-0.00112 & +1.8726-1.1268 & 17.9 & 0.093 & 0.003104 &   &   \\
1196.02 & 3348082 & 11.6348640 & 1.800 & 119.0 & 0.35 & 0.01636 & 0.5475 & 312.5 & 5.382 & 73.500606 & 17.1 & 0 \\
  &   & 0.0000845 & +0.700-0.210 & +136.3-37.4 & +0.10-0.35 & +0.00039-0.00086 & +0.1815-0.1283 & 18.1 & 0.165 & 0.005947 &   &   \\
1196.03 & 3348082 & 33.1981054 & 1.950 & 29.4 & 0.04 & 0.01773 & 3.2015 & 375.2 & 4.514 & 75.097887 & 13.8 & 0 \\
  &   & 0.0003191 & +0.760-0.230 & +33.7-9.2 & +0.41-0.04 & +0.00083-0.00100 & +0.3050-1.4526 & 30.8 & 0.240 & 0.007736 &   &   \\
1197.01 & 3853673 & 0.6437948 & 22.000 & 3829.7 & 1.22 & 0.24278 & 0.1345 & 502.7 & 1.586 & 66.983806 & 51.4 & 1 \\
  &   & 0.0000006 & +8.140-1.640 & +4177.6-889.5 & +0.48-0.13 & +0.48053-0.12070 & +0.1705-0.0316 & 12.0 & 0.051 & 0.000807 &   &   \\
1198.01 & 3447722 & 16.0883183 & 3.320 & 142.1 & 0.14 & 0.02368 & 0.7804 & 658.1 & 5.664 & 72.492395 & 30.6 & 0 \\
  &   & 0.0000778 & +1.770-0.540 & +238.4-62.3 & +0.34-0.14 & +0.00082-0.00043 & +0.0419-0.3160 & 22.1 & 0.131 & 0.003789 &   &   \\
1198.02 & 3447722 & 10.3006551 & 2.250 & 257.2 & 0.40 & 0.01607 & 0.5843 & 295.5 & 4.943 & 75.739702 & 15.9 & 0 \\
  &   & 0.0000865 & +1.210-0.370 & +431.4-112.7 & +0.05-0.40 & +0.00062-0.00072 & +0.2271-0.1468 & 19.9 & 0.187 & 0.006521 &   &   \\
1198.03 & 3447722 & 35.6756963 & 3.080 & 49.1 & 0.53 & 0.02201 & 0.5084 & 541.0 & 7.351 & 78.006982 & 18.2 & 0 \\
  &   & 0.0004351 & +1.660-0.500 & +82.4-21.5 & +0.42-0.30 & +0.00033-0.00132 & +0.3447-0.0686 & 29.9 & 0.263 & 0.009555 &   &   \\
1198.04 & 3447722 & 1.0086170 & 0.530 & 5705.9 & 0.24 & 0.00378 & 0.7350 & 16.7 & 2.242 & 65.109500 & 1.9 & 0 \\
  &   & 0.0000000 & +0.280-0.090 & +9570.0-2499.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1199.01 & 3859079 & 53.5293487 & 2.390 & 3.6 & 0.10 & 0.03025 & 2.8084 & 1182.1 & 5.577 & 80.864152 & 34.2 & 0 \\
  &   & 0.0002571 & +0.150-0.070 & +0.8-0.5 & +0.34-0.10 & +0.00132-0.00074 & +0.1038-1.0115 & 40.8 & 0.121 & 0.003378 &   &   \\
1200.01 & 3557493 & 0.3937268 & 24.170 & 12661.5 & 1.19 & 0.21469 & 0.2247 & 564.6 & 2.950 & 66.310396 & 64.8 & 1 \\
  &   & 0.0000004 & +10.390-2.300 & +16031.0-3683.5 & +0.20-0.06 & +0.19224-0.05813 & +0.0906-0.0588 & 8.7 & 0.100 & 0.000830 &   &   \\
1201.01 & 4061149 & 2.7575902 & 1.170 & 39.7 & 0.26 & 0.02323 & 18.6520 & 631.9 & 1.067 & 66.048996 & 20.6 & 0 \\
  &   & 0.0000065 & +0.150-0.160 & +15.8-11.4 & +0.24-0.24 & +0.00102-0.00102 & +3.8842-7.3936 & 38.9 & 0.067 & 0.002037 &   &   \\
1202.01 & 3444588 & 0.9283105 & 1.470 & 920.9 & 0.34 & 0.01864 & 3.2411 & 422.6 & 1.300 & 66.803406 & 23.6 & 0 \\
  &   & 0.0000022 & +0.220-0.230 & +1032.7-628.9 & +0.13-0.34 & +0.00072-0.00082 & +1.1501-0.8297 & 21.7 & 0.059 & 0.001843 &   &   \\
1203.01 & 3962243 & 31.8841569 & 3.150 & 31.6 & 0.40 & 0.02815 & 1.7316 & 918.6 & 5.099 & 93.209295 & 25.0 & 0 \\
  &   & 0.0002563 & +1.380-0.290 & +40.7-9.3 & +0.06-0.40 & +0.00077-0.00106 & +0.7465-0.3464 & 44.0 & 0.210 & 0.005558 &   &   \\
1203.02 & 3962243 & 14.1284618 & 2.640 & 93.7 & 0.31 & 0.02358 & 2.5750 & 652.2 & 3.498 & 75.895971 & 21.0 & 0 \\
  &   & 0.0000717 & +1.160-0.250 & +120.6-27.5 & +0.14-0.31 & +0.00069-0.00101 & +0.6599-0.7528 & 34.0 & 0.136 & 0.003850 &   &   \\
1203.03 & 3962243 & 48.6476601 & 2.580 & 18.0 & 0.31 & 0.02300 & 4.0189 & 621.1 & 4.563 & 105.132655 & 12.5 & 0 \\
  &   & 0.0007881 & +1.120-0.250 & +23.2-5.3 & +0.18-0.31 & +0.00153-0.00116 & +1.7591-2.0161 & 59.8 & 0.417 & 0.012146 &   &   \\
1204.01 & 3438507 & 8.3984627 & 2.160 & 216.1 & 0.71 & 0.01920 & 0.1025 & 383.4 & 6.488 & 69.311553 & 27.7 & 0 \\
  &   & 0.0000572 & +1.020-0.200 & +306.7-60.9 & +0.00-0.53 & +0.00278-0.00134 & +0.1554-0.0143 & 15.7 & 0.156 & 0.005128 &   &   \\
1205.01 & 3869014 & 8.6384772 & 2.100 & 182.1 & 0.19 & 0.01946 & 0.4601 & 447.0 & 5.430 & 72.946421 & 37.9 & 0 \\
  &   & 0.0000307 & +0.880-0.200 & +224.0-51.5 & +0.22-0.19 & +0.00050-0.00037 & +0.0522-0.0963 & 13.2 & 0.083 & 0.002734 &   &   \\
1206.01 & 3756801 & 422.9176781 & 5.890 & 1.7 & 0.79 & 0.03734 & 0.0357 & 1367.7 & 31.274 & 381.496480 & 61.7 & 0 \\
  &   & 0.0093270 & +2.640-1.620 & +2.3-0.9 & +0.04-0.42 & +0.00012-0.00339 & +0.0749-0.0184 & 24.6 & 0.709 & 0.006253 &   &   \\
1207.01 & 3732821 & 13.7346981 & 2.140 & 38.1 & 0.06 & 0.02542 & 9.4885 & 801.9 & 2.357 & 75.330847 & 32.2 & 0 \\
  &   & 0.0000403 & +0.670-0.220 & +36.2-10.7 & +0.41-0.06 & +0.00105-0.00075 & +0.7218-3.9408 & 30.6 & 0.085 & 0.002547 &   &   \\
1208.01 & 3962440 & 700.0029822 & 6.430 & 0.8 & 0.14 & 0.05266 & 14.9437 & 3245.9 & 7.652 & 182.442053 & 60.3 & 0 \\
  &   & -1.0000000 & +3.550-0.680 & +1.3-0.2 & +0.22-0.14 & +0.00091-0.00064 & +0.9593-2.9473 & 66.9 & 0.094 & 0.001404 &   &   \\
1209.01 & 3534076 & 272.0868353 & 5.950 & 0.9 & 0.36 & 0.06892 & 116.6087 & 5571.7 & 2.714 & 311.137208 & 21.5 & 0 \\
  &   & 0.0008514 & +2.670-0.530 & +1.3-0.2 & +0.11-0.36 & +0.00247-0.00269 & +41.0675-26.4432 & 295.7 & 0.094 & 0.002021 &   &   \\
1210.01 & 3962357 & 14.5539759 & 2.410 & 123.2 & 0.89 & 0.01931 & 0.0634 & 326.2 & 6.254 & 67.113135 & 28.7 & 0 \\
  &   & 0.0001002 & +1.270-0.260 & +191.3-38.4 & +0.03-0.62 & +0.00216-0.00294 & +0.4761-0.0444 & 13.6 & 0.239 & 0.004836 &   &   \\
1211.01 & 3858704 & 3.0036144 & 15.800 & 1114.7 & 1.11 & 0.12512 & 0.0051 & 185.3 & 5.404 & 68.645903 & 75.6 & 1 \\
  &   & 0.0000069 & +9.120-1.860 & +1904.7-357.7 & +0.01-0.09 & +0.00795-0.07820 & +0.0002-0.0003 & 7.6 & 0.536 & 0.001912 &   &   \\
1212.01 & 3749134 & 11.3011922 & 1.750 & 112.7 & 0.16 & 0.01611 & 1.5285 & 310.2 & 3.980 & 67.920261 & 17.4 & 0 \\
  &   & 0.0000649 & +0.710-0.180 & +136.0-33.2 & +0.28-0.16 & +0.00067-0.00060 & +0.1466-0.5365 & 18.3 & 0.127 & 0.004481 &   &   \\
1213.01 & 3556220 & 0.7967223 & 1.090 & 3570.0 & 0.73 & 0.01157 & 0.1882 & 137.2 & 2.578 & 66.081533 & 52.7 & 1 \\
  &   & 0.0000016 & +0.430-0.070 & +4067.4-793.9 & +0.05-0.46 & +0.00098-0.00068 & +0.2278-0.0191 & 3.3 & 0.071 & 0.001684 &   &   \\
1214.01 & 3660924 & 4.2415364 & 1.510 & 452.9 & 0.40 & 0.01323 & 0.9586 & 203.7 & 3.115 & 66.458100 & 18.2 & 0 \\
  &   & 0.0000226 & +0.530-0.260 & +471.0-174.0 & +0.06-0.40 & +0.00044-0.00066 & +0.4322-0.2643 & 13.0 & 0.150 & 0.004074 &   &   \\
1215.01 & 3939150 & 17.3241725 & 2.960 & 171.8 & 0.81 & 0.01600 & 0.0628 & 246.7 & 8.169 & 75.099049 & 50.5 & 0 \\
  &   & 0.0000650 & +0.730-0.640 & +118.4-73.7 & +0.06-0.57 & +0.00004-0.00164 & +0.1819-0.0087 & 5.6 & 0.102 & 0.003170 &   &   \\
1215.02 & 3939150 & 33.0063025 & 2.790 & 72.7 & 0.08 & 0.01510 & 0.7736 & 274.0 & 7.201 & 78.390732 & 37.9 & 0 \\
  &   & 0.0001528 & +0.690-0.600 & +50.1-31.2 & +0.36-0.08 & +0.00049-0.00024 & +0.0572-0.2212 & 7.8 & 0.117 & 0.004130 &   &   \\
1216.01 & 3839488 & 11.1312513 & 1.610 & 144.4 & 0.13 & 0.01353 & 1.3141 & 218.3 & 4.175 & 67.365316 & 36.9 & 0 \\
  &   & 0.0000357 & +0.270-0.170 & +67.6-37.6 & +0.31-0.13 & +0.00040-0.00028 & +0.0805-0.4229 & 7.0 & 0.074 & 0.002761 &   &   \\
1217.01 & 3542588 & 3.4714224 & 1.280 & 882.3 & 0.66 & 0.01022 & 0.3021 & 111.4 & 3.536 & 66.745255 & 30.9 & 1 \\
  &   & 0.0000169 & +0.720-0.150 & +1482.1-280.3 & +0.25-0.42 & +0.00173-0.00047 & +0.3928-0.2500 & 4.6 & 0.159 & 0.004680 &   &   \\
1218.01 & 3442055 & 29.6193421 & 1.760 & 26.6 & 0.25 & 0.01632 & 1.9331 & 321.4 & 4.977 & 66.682248 & 41.9 & 0 \\
  &   & 0.0001144 & +0.330-0.170 & +13.6-6.4 & +0.18-0.25 & +0.00041-0.00038 & +0.2530-0.5548 & 8.9 & 0.093 & 0.003080 &   &   \\
1219.01 & 3440861 & 3.5037515 & 0.560 & 238.8 & 0.93 & 0.00629 & 0.0595 & 29.8 & 3.215 & 67.686997 & 3.8 & 1 \\
  &   & 0.0000000 & +0.250-0.060 & +339.9-65.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1220.01 & 4043190 & 6.4008762 & 2.180 & 533.5 & 0.02 & 0.01063 & 3.5535 & 140.8 & 2.504 & 69.881091 & 26.8 & 0 \\
  &   & 0.0000231 & +0.640-0.510 & +439.8-241.2 & +0.43-0.02 & +0.00038-0.00036 & +0.1753-1.3791 & 6.2 & 0.079 & 0.002779 &   &   \\
1221.01 & 3640905 & 30.1598630 & 4.230 & 111.9 & 0.75 & 0.01319 & 0.1671 & 174.1 & 7.788 & 71.518947 & 33.3 & 0 \\
  &   & 0.0001831 & +0.090-0.100 & +12.3-11.3 & +0.04-0.53 & +0.00015-0.00143 & +0.3433-0.0126 & 6.1 & 0.142 & 0.004867 &   &   \\
1221.02 & 3640905 & 51.0757560 & 3.360 & 55.4 & 0.47 & 0.01048 & 0.2410 & 130.5 & 10.851 & 85.385901 & 24.3 & 0 \\
  &   & 0.0008576 & +0.070-0.080 & +6.1-5.6 & +0.44-0.27 & +0.00024-0.00056 & +0.1795-0.0013 & 7.1 & 0.417 & 0.013774 &   &   \\
1222.01 & 4060815 & 4.2856756 & 2.130 & 2429.1 & 0.54 & 0.00523 & 0.3318 & 31.4 & 4.059 & 67.481153 & 8.3 & 1 \\
  &   & 0.0001128 & +0.100-0.100 & +396.1-351.6 & +0.42-0.36 & +0.00026-0.00060 & +0.4347-0.3121 & 4.5 & 0.562 & 0.014597 &   &   \\
1223.01 & 6613006 & 7.3888332 & 10.710 & 140.8 & 0.80 & 0.11706 & 0.1712 & 13219.1 & 5.623 & 66.934452 & 2423.9 & 1 \\
  &   & 0.0000005 & +4.710-0.830 & +181.3-33.1 & +0.00-0.00 & +0.00006-0.00006 & +0.0006-0.0009 & 6.9 & 0.004 & 0.000056 &   &   \\
1224.01 & 6606653 & 2.6980252 & 5.780 & 1677.4 & 0.00 & 0.04078 & 0.1508 & 5770.2 & 5.610 & 69.333076 & 478.2 & 1 \\
  &   & 0.0000003 & +3.250-0.940 & +2769.8-680.4 & +0.07-0.00 & +0.00006-0.00027 & +0.0003-0.0011 & 12.7 & 0.003 & 0.000078 &   &   \\
1225.01 & 6620003 & 1.7142746 & 25.600 & 109.4 & 1.18 & 0.43908 & 0.9997 & 31778.6 & 2.071 & 66.315858 & 1444.6 & 1 \\
  &   & 0.0000001 & +2.400-2.390 & +29.2-24.1 & +0.04-0.06 & +0.02935-0.05099 & +0.0152-0.0246 & 31.5 & 0.002 & 0.000041 &   &   \\
1226.01 & 6621116 & 137.7596012 & 30.680 & 2.1 & 0.74 & 0.32294 & 1.9544 & 94247.4 & 9.196 & 106.164694 & 1525.8 & 0 \\
  &   & 0.0000285 & +11.570-3.240 & +2.5-0.6 & +0.01-0.01 & +0.00282-0.00238 & +0.0092-0.0146 & 132.5 & 0.012 & 0.000152 &   &   \\
1227.01 & 6629332 & 2.1552781 & 16.940 & 614.0 & 0.92 & 0.19034 & 0.8663 & 21566.3 & 2.108 & 66.576284 & 1056.5 & 0 \\
  &   & 0.0000002 & +6.380-1.270 & +686.1-137.2 & +0.02-0.02 & +0.00837-0.00972 & +0.0203-0.0278 & 37.6 & 0.007 & 0.000061 &   &   \\
1228.01 & 6387450 & 3.6613266 & 12.350 & 258.6 & 0.80 & 0.14170 & 0.9815 & 18828.0 & 2.575 & 68.269915 & 1525.4 & 1 \\
  &   & 0.0000002 & +5.910-1.410 & +391.6-77.4 & +0.00-0.00 & +0.00017-0.00022 & +0.0097-0.0091 & 20.7 & 0.004 & 0.000052 &   &   \\
1229.01 & 6432059 & 0.7697423 & 12.050 & 2024.7 & 0.97 & 0.15075 & 0.2974 & 11129.0 & 2.002 & 66.294841 & 140.8 & 1 \\
  &   & 0.0000000 & +4.790-0.770 & +2478.1-422.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1230.01 & 6470149 & 165.7419042 & 56.250 & 55.1 & 0.05 & 0.07294 & 0.1124 & 6701.5 & 24.838 & 147.030783 & 461.0 & 1 \\
  &   & 0.0006762 & +2.060-2.050 & +8.8-7.8 & +0.18-0.05 & +0.00109-0.00002 & +0.0016-0.0104 & 58.9 & 0.135 & 0.003620 &   &   \\
1231.01 & 6462874 & 22.3426885 & 2.720 & 6.0 & 0.07 & 0.04290 & 0.6996 & 2420.7 & 6.723 & 88.090803 & 31.7 & 1 \\
  &   & 0.0001050 & +0.230-0.320 & +1.9-1.9 & +0.33-0.07 & +0.00176-0.00072 & +0.0270-0.1922 & 71.1 & 0.121 & 0.003943 &   &   \\
1231.02 & 6462874 & 10.4236460 & 1.880 & 16.6 & 0.72 & 0.02975 & 0.2120 & 907.3 & 5.476 & 71.013736 & 19.0 & 1 \\
  &   & 0.0000849 & +0.160-0.210 & +5.2-5.3 & +0.20-0.50 & +0.00557-0.00326 & +0.3438-0.1525 & 50.9 & 0.195 & 0.007534 &   &   \\
1232.01 & 6665223 & 119.4082353 & 11.500 & 1.3 & 0.92 & 0.17377 & 0.4907 & 19513.8 & 9.339 & 165.648973 & 509.6 & 0 \\
  &   & 0.0000685 & +1.950-0.800 & +0.8-0.3 & +0.01-0.01 & +0.00706-0.00674 & +0.0101-0.0192 & 59.7 & 0.036 & 0.000486 &   &   \\
1233.01 & 6545358 & 1.1715365 & 7.890 & 7673.2 & 0.96 & 0.04863 & 0.2281 & 1528.5 & 1.571 & 111.597592 & 92.4 & 1 \\
  &   & 0.0000007 & +3.930-1.430 & +12064.3-3645.8 & +0.05-0.01 & +0.02913-0.00543 & +0.1911-0.0682 & 23.4 & 0.045 & 0.000480 &   &   \\
1234.01 & 6390824 & 0.9735452 & 31.730 & 2556.6 & 1.29 & 0.33669 & 0.1037 & 1684.9 & 2.229 & 66.499575 & 131.4 & 1 \\
  &   & 0.0000005 & +12.500-2.500 & +2986.7-650.8 & +0.47-0.06 & +0.47391-0.05178 & +0.0912-0.0225 & 15.6 & 0.024 & 0.000447 &   &   \\
1235.01 & 6546528 & 3.0535743 & 2.260 & 435.3 & 0.94 & 0.02425 & 0.0822 & 444.4 & 2.906 & 66.879888 & 58.1 & 1 \\
  &   & 0.0000064 & +0.760-0.170 & +431.3-100.4 & +0.00-0.65 & +0.00004-0.00384 & +1.4467-0.0101 & 10.1 & 0.097 & 0.001903 &   &   \\
1236.01 & 6677841 & 35.7355719 & 3.570 & 44.9 & 0.92 & 0.03066 & 0.0435 & 791.5 & 8.995 & 84.108012 & 72.3 & 0 \\
  &   & 0.0001143 & +1.430-0.340 & +51.4-12.9 & +0.01-0.02 & +0.00021-0.00087 & +0.0140-0.0086 & 11.3 & 0.213 & 0.002580 &   &   \\
1236.02 & 6677841 & 12.3097136 & 2.470 & 185.7 & 0.92 & 0.02121 & 0.0391 & 379.1 & 6.289 & 70.685434 & 57.3 & 0 \\
  &   & 0.0000407 & +0.990-0.240 & +212.8-53.4 & +0.02-0.63 & +0.00001-0.00296 & +0.4259-0.0116 & 7.7 & 0.211 & 0.002771 &   &   \\
1236.03 & 6677841 & 54.4205407 & 3.200 & 25.6 & 0.94 & 0.02745 & 0.0513 & 598.0 & 8.559 & 81.704715 & 44.9 & 0 \\
  &   & 0.0002856 & +1.280-0.310 & +29.3-7.4 & +0.02-0.32 & +0.00029-0.00412 & +0.5278-0.0234 & 15.6 & 0.499 & 0.004096 &   &   \\
1237.01 & 6531491 & 14.3240788 & 64.350 & 88.4 & 1.52 & 0.56720 & 0.0571 & 1988.3 & 4.809 & 297.395104 & 67.0 & 1 \\
  &   & 0.0000498 & +29.670-6.310 & +121.1-26.9 & +0.24-0.39 & +0.12268-0.46982 & +0.0075-0.0079 & 45.4 & 0.105 & 0.002521 &   &   \\
1238.01 & 6383821 & 27.0723771 & 1.940 & 22.3 & 0.02 & 0.02122 & 0.7266 & 547.4 & 6.943 & 72.112250 & 43.0 & 0 \\
  &   & 0.0000927 & +0.830-0.190 & +29.0-5.9 & +0.39-0.02 & +0.00069-0.00025 & +0.0367-0.1856 & 14.5 & 0.089 & 0.002910 &   &   \\
1239.01 & 6607286 & 0.7832762 & 1.740 & 4415.6 & 0.16 & 0.01547 & 1.6314 & 283.2 & 1.620 & 288.948669 & 47.3 & 0 \\
  &   & 0.0000012 & +0.730-0.170 & +5470.8-1323.2 & +0.26-0.16 & +0.00038-0.00026 & +0.1350-0.4274 & 7.2 & 0.034 & 0.001132 &   &   \\
1239.02 & 6607286 & 3.1740597 & 1.780 & 679.5 & 0.23 & 0.01584 & 2.2158 & 296.3 & 2.273 & 290.057273 & 29.3 & 0 \\
  &   & 0.0000108 & +0.750-0.170 & +841.9-203.6 & +0.20-0.23 & +0.00053-0.00037 & +0.2253-0.7837 & 11.3 & 0.067 & 0.002296 &   &   \\
1240.01 & 6690082 & 2.1395565 & 1.420 & 704.5 & 0.06 & 0.01514 & 2.1876 & 276.4 & 2.054 & 66.653641 & 49.2 & 0 \\
  &   & 0.0000032 & +0.620-0.120 & +919.5-167.7 & +0.38-0.05 & +0.00047-0.00020 & +0.1106-0.7349 & 6.5 & 0.039 & 0.001211 &   &   \\
1240.02 & 6690082 & 4.8070996 & 1.840 & 239.8 & 0.26 & 0.01970 & 64.0961 & 451.2 & 0.845 & 67.640410 & 32.9 & 0 \\
  &   & 0.0000066 & +0.810-0.150 & +313.1-57.1 & +0.18-0.26 & +0.00067-0.00065 & +11.7642-25.6668 & 19.4 & 0.050 & 0.001055 &   &   \\
1241.01 & 6448890 & 21.4054901 & 11.340 & 320.4 & 0.95 & 0.02456 & 0.0068 & 402.3 & 11.657 & 80.086603 & 63.3 & 0 \\
  &   & 0.0001219 & +0.410-0.400 & +51.5-45.5 & +0.00-0.06 & +0.00025-0.00205 & +0.0067-0.0029 & 7.9 & 0.443 & 0.004554 &   &   \\
1241.02 & 6448890 & 10.5007334 & 4.960 & 828.3 & 0.31 & 0.01074 & 0.0336 & 144.2 & 13.366 & 68.639158 & 43.9 & 0 \\
  &   & 0.0001781 & +0.180-0.180 & +133.2-117.7 & +0.07-0.31 & +0.00033-0.00024 & +0.0091-0.0065 & 5.1 & 0.402 & 0.014444 &   &   \\
1242.01 & 6607447 & 99.6443146 & 9.350 & 10.9 & 0.96 & 0.07203 & 0.7053 & 3291.6 & 5.124 & 216.236211 & 159.1 & 0 \\
  &   & 0.0001066 & +5.750-1.160 & +20.6-3.8 & +0.02-0.01 & +0.00932-0.00694 & +0.0217-0.1302 & 30.2 & 0.061 & 0.000735 &   &   \\
1243.01 & 6677256 & 3.1258111 & 1.820 & 1115.8 & 0.37 & 0.01401 & 3.4408 & 225.6 & 1.866 & 289.414033 & 29.4 & 1 \\
  &   & 0.0000091 & +1.110-0.260 & +2107.3-416.8 & +0.11-0.37 & +0.00050-0.00034 & +1.4124-0.9646 & 9.2 & 0.073 & 0.002013 &   &   \\
1244.01 & 6692833 & 10.8048668 & 1.880 & 127.8 & 0.78 & 0.01721 & 1.1079 & 292.0 & 2.818 & 67.096547 & 27.0 & 1 \\
  &   & 0.0000419 & +0.670-0.180 & +131.0-35.6 & +0.01-0.57 & +0.00252-0.00148 & +3.1176-0.2144 & 12.7 & 0.096 & 0.003240 &   &   \\
1245.01 & 6693640 & 13.7193337 & 2.100 & 146.6 & 0.07 & 0.01661 & 0.7101 & 324.6 & 5.543 & 73.747857 & 46.8 & 0 \\
  &   & 0.0000573 & +1.090-0.260 & +224.6-50.9 & +0.35-0.07 & +0.00048-0.00020 & +0.0508-0.1811 & 7.9 & 0.084 & 0.003753 &   &   \\
1246.01 & 6441738 & 19.0372049 & 2.110 & 72.7 & 0.11 & 0.01904 & 4.1412 & 426.7 & 3.430 & 81.552551 & 25.3 & 0 \\
  &   & 0.0000728 & +0.850-0.240 & +87.2-22.6 & +0.30-0.11 & +0.00056-0.00052 & +0.2994-1.2924 & 18.6 & 0.087 & 0.003157 &   &   \\
1247.01 & 8801343 & 2.7398738 & 20.680 & 1848.9 & 0.69 & 0.14026 & 0.2641 & 20527.6 & 4.102 & 67.550479 & 1137.8 & 1 \\
  &   & 0.0000002 & +10.400-4.110 & +2713.5-798.8 & +0.00-0.00 & +0.00009-0.00016 & +0.0030-0.0019 & 16.5 & 0.006 & 0.000061 &   &   \\
1248.01 & 8488878 & 5.8018802 & 20.490 & 203.6 & 0.77 & 0.21469 & 0.5571 & 44526.5 & 4.202 & 290.453400 & 694.0 & 1 \\
  &   & 0.0000023 & +7.970-1.620 & +241.1-52.4 & +0.01-0.01 & +0.00096-0.00146 & +0.0097-0.0128 & 241.3 & 0.017 & 0.000277 &   &   \\
1249.01 & 8560285 & 85.3409086 & 7157.690 & 6.6 & 73.75 & 72.99174 & 137.0148 & 55292.1 & 10.599 & 319.211445 & 1121.2 & 1 \\
  &   & 0.0000241 & +2805.680-637.660 & +7.8-1.8 & +6.98-35.46 & +6.98075-35.46001 & +17.4332-84.0804 & 55.5 & 0.011 & 0.000207 &   &   \\
1250.01 & 8620565 & 0.7820457 & 49.440 & 4332.1 & 1.28 & 0.45500 & 0.5618 & 17285.4 & 1.822 & 67.021433 & 225.6 & 1 \\
  &   & 0.0000002 & +21.660-4.670 & +5559.7-1220.3 & +0.18-0.25 & +0.16398-0.21828 & +0.0956-0.0843 & 75.2 & 0.010 & 0.000162 &   &   \\
1251.01 & 8616873 & 0.5760787 & 40.260 & 3651.3 & 1.32 & 0.45011 & 0.5377 & 10644.7 & 1.651 & 67.107306 & 420.0 & 1 \\
  &   & 0.0000001 & +16.310-3.150 & +4412.7-849.0 & +0.01-0.24 & +0.00305-0.21034 & +0.0116-0.0856 & 30.0 & 0.006 & 0.000092 &   &   \\
1252.01 & 8737796 & 0.8857490 & 28.100 & 1718.9 & 1.23 & 0.32652 & 0.0799 & 5285.5 & 4.191 & 67.484871 & 385.6 & 1 \\
  &   & 0.0000003 & +11.230-2.140 & +2064.9-390.0 & +0.17-0.07 & +0.15563-0.07173 & +0.0245-0.0103 & 17.2 & 0.018 & 0.000276 &   &   \\
1253.01 & 8462258 & 3.6115343 & 24.780 & 240.3 & 1.21 & 0.28291 & 0.0096 & 3536.0 & 8.472 & 290.252939 & 185.8 & 1 \\
  &   & 0.0000066 & +8.090-2.690 & +256.3-72.0 & +0.52-0.02 & +0.51005-0.00782 & +0.0075-0.0008 & 24.7 & 0.062 & 0.001262 &   &   \\
1254.01 & 8454250 & 5.0827334 & 5.110 & 296.9 & 0.87 & 0.04682 & 0.0401 & 2191.8 & 6.193 & 70.258600 & 97.4 & 1 \\
  &   & 0.0000086 & +0.0000.000 & +0.00.0 & +0.01-0.03 & +0.00024-0.00040 & +0.0121-0.0059 & 29.2 & 0.114 & 0.001384 &   &   \\
1255.01 & 8494263 & 78.9257106 & 12.040 & 5.8 & 0.38 & 0.12648 & 1.8385 & 18791.9 & 7.566 & 362.374854 & 200.7 & 1 \\
  &   & 0.0001014 & +4.480-0.920 & +6.6-1.4 & +0.06-0.16 & +0.00012-0.00220 & +0.3385-0.1135 & 109.7 & 0.073 & 0.000858 &   &   \\
1256.01 & 8848271 & 9.9916239 & 43.000 & 160.1 & 1.29 & 0.35932 & 0.1315 & 3802.6 & 3.811 & 70.448365 & 252.9 & 1 \\
  &   & 0.0000049 & +15.460-6.670 & +169.4-58.7 & +0.16-0.15 & +0.15026-0.13854 & +0.0077-0.0053 & 19.3 & 0.021 & 0.000406 &   &   \\
1257.01 & 8751933 & 86.6476368 & 7.620 & 4.2 & 0.02 & 0.08134 & 11.9284 & 8199.5 & 4.262 & 106.794778 & 252.3 & 0 \\
  &   & 0.0000433 & +6.380-0.910 & +12.1-1.3 & +0.15-0.02 & +0.00039-0.00020 & +0.0141-0.7677 & 37.7 & 0.014 & 0.000404 &   &   \\
1258.01 & 8630788 & 36.3373024 & 5.390 & 16.4 & 0.82 & 0.05587 & 0.2562 & 2932.6 & 7.008 & 93.403235 & 92.1 & 0 \\
  &   & 0.0000881 & +2.040-0.410 & +18.4-3.9 & +0.02-0.09 & +0.00069-0.00266 & +0.1129-0.0761 & 37.9 & 0.197 & 0.001983 &   &   \\
1258.02 & 8630788 & 14.6462706 & 2.330 & 55.0 & 0.42 & 0.02413 & 0.5611 & 680.8 & 5.632 & 69.514752 & 28.2 & 0 \\
  &   & 0.0000979 & +0.880-0.180 & +61.8-13.2 & +0.06-0.42 & +0.00049-0.00108 & +0.2762-0.0764 & 26.0 & 0.158 & 0.005204 &   &   \\
1258.03 & 8630788 & 148.2722671 & 4.520 & 2.5 & 0.87 & 0.04682 & 3.4774 & 1914.1 & 4.090 & 71.005911 & 22.0 & 0 \\
  &   & 0.0008620 & +1.700-0.340 & +2.8-0.6 & +0.06-0.55 & +0.00066-0.00690 & +15.2295-2.3844 & 97.5 & 0.178 & 0.004725 &   &   \\
1259.01 & 8823426 & 1.5065035 & 19.590 & 97.5 & 1.35 & 0.37922 & 0.0308 & 866.1 & 4.495 & 111.187467 & 83.4 & 1 \\
  &   & 0.0000026 & +2.480-2.070 & +35.2-23.8 & +0.45-0.15 & +0.32258-0.26336 & +0.0233-0.0114 & 12.6 & 0.076 & 0.001388 &   &   \\
1260.01 & 8766222 & 5.2971940 & 175.290 & 15961.1 & 1.07 & 0.11229 & 0.0122 & 904.1 & 5.314 & 110.956167 & 45.3 & 1 \\
  &   & 0.0000211 & +40.440-43.890 & +10348.1-7844.0 & +0.05-0.34 & +0.00248-0.07199 & +0.2339-0.0029 & 48.2 & 0.652 & 0.003315 &   &   \\
1261.01 & 8678594 & 133.4605235 & 7.540 & 4.4 & 0.50 & 0.06825 & 0.6077 & 5294.9 & 11.611 & 149.045709 & 159.1 & 0 \\
  &   & 0.0002530 & +3.650-0.650 & +6.3-1.3 & +0.06-0.18 & +0.00031-0.00162 & +0.1697-0.0926 & 35.4 & 0.116 & 0.001403 &   &   \\
1261.02 & 8678594 & 15.1942180 & 1.920 & 79.7 & 0.20 & 0.01742 & 4.5050 & 361.1 & 3.047 & 75.740636 & 20.1 & 0 \\
  &   & 0.0000911 & +0.930-0.160 & +114.3-22.8 & +0.24-0.20 & +0.00082-0.00064 & +0.9149-1.5854 & 23.0 & 0.138 & 0.004815 &   &   \\
1262.01 & 8703884 & 14.1709661 & 4.130 & 32.2 & 0.13 & 0.04865 & 3.1530 & 2965.7 & 3.494 & 292.830395 & 132.4 & 1 \\
  &   & 0.0000201 & +0.830-0.340 & +22.2-8.3 & +0.26-0.13 & +0.00109-0.00055 & +0.1707-0.7860 & 34.5 & 0.047 & 0.000990 &   &   \\
1263.01 & 8560840 & 31.9734914 & 4.770 & 9.3 & 0.98 & 0.05586 & 0.0086 & 1451.7 & 12.833 & 66.861912 & 62.0 & 1 \\
  &   & 0.0002092 & +0.460-0.270 & +3.4-1.9 & +0.07-0.03 & +0.05177-0.01095 & +0.0047-0.0026 & 31.3 & 0.313 & 0.005457 &   &   \\
1264.01 & 8612847 & 14.1317603 & 2.910 & 49.7 & 0.67 & 0.03232 & 1.0156 & 1116.2 & 3.854 & 75.261132 & 40.1 & 0 \\
  &   & 0.0000427 & +1.220-0.230 & +62.7-11.8 & +0.00-0.51 & +0.00301-0.00186 & +1.2223-0.1761 & 31.5 & 0.083 & 0.002565 &   &   \\
1265.01 & 8552583 & 1.0619341 & 39.090 & 1806.7 & 1.39 & 0.41056 & 0.0580 & 472.2 & 3.312 & 66.848767 & 72.7 & 1 \\
  &   & 0.0000016 & +13.770-2.910 & +1877.7-428.8 & +0.47-0.06 & +0.48319-0.04201 & +0.0496-0.0217 & 8.0 & 0.067 & 0.001193 &   &   \\
1266.01 & 8547140 & 11.4192825 & 1.550 & 7.3 & 0.50 & 0.02893 & 1.1118 & 951.7 & 3.987 & 70.667698 & 56.1 & 0 \\
  &   & 0.0000244 & +0.250-0.250 & +5.0-2.7 & +0.05-0.43 & +0.00009-0.00106 & +0.6691-0.0076 & 20.0 & 0.066 & 0.001671 &   &   \\
1267.01 & 8519253 & 5.9382129 & 44.950 & 231.9 & 1.46 & 0.48423 & 0.0694 & 825.7 & 2.569 & 69.529230 & 55.1 & 1 \\
  &   & 0.0000093 & +19.140-3.390 & +293.2-55.6 & +0.52-0.19 & +0.40090-0.25948 & +0.0134-0.0100 & 19.4 & 0.068 & 0.001251 &   &   \\
1268.01 & 8813698 & 268.9412889 & 10.580 & 1.9 & 0.77 & 0.09796 & 6.8522 & 9560.8 & 5.423 & 293.070856 & 149.1 & 0 \\
  &   & 0.0004389 & +4.610-1.040 & +2.5-0.6 & +0.02-0.02 & +0.00098-0.00113 & +0.6534-1.0142 & 82.1 & 0.077 & 0.000790 &   &   \\
1269.01 & 8757910 & 0.6550018 & 89.460 & 8236.2 & 1.68 & 0.69963 & 0.2599 & 434.8 & 1.836 & 66.176798 & 172.8 & 1 \\
  &   & 0.0000002 & +64.790-10.160 & +18683.9-2665.3 & +0.11-0.31 & +0.11565-0.30682 & +0.0475-0.1053 & 3.3 & 0.016 & 0.000289 &   &   \\
1270.01 & 8564587 & 5.7293286 & 2.910 & 125.0 & 0.92 & 0.03365 & 2.7453 & 874.1 & 1.250 & 71.558984 & 51.1 & 0 \\
  &   & 0.0000059 & +0.650-0.220 & +87.5-29.0 & +0.01-0.33 & +0.00015-0.00496 & +15.2145-1.1575 & 22.1 & 0.059 & 0.000837 &   &   \\
1270.02 & 8564587 & 11.6090712 & 45.650 & 48.7 & 1.51 & 0.52845 & 0.0769 & 517.6 & 2.757 & 66.994325 & 27.7 & 0 \\
  &   & 0.0000366 & +10.330-3.470 & +34.1-11.3 & +0.47-0.21 & +0.47114-0.20455 & +0.0177-0.0165 & 23.2 & 0.145 & 0.002630 &   &   \\
1271.01 & 8631160 & 162.0540766 & 10.510 & 8.7 & 0.66 & 0.06932 & 0.8513 & 5124.6 & 9.889 & 211.849685 & 323.2 & 0 \\
  &   & 0.0001489 & +5.740-2.070 & +14.1-3.8 & +0.02-0.03 & +0.00045-0.00036 & +0.0594-0.0757 & 23.0 & 0.060 & 0.000660 &   &   \\
1272.01 & 8552498 & 0.5309672 & 23.720 & 12644.8 & 1.17 & 0.18210 & 0.1144 & 244.9 & 3.366 & 66.849416 & 125.5 & 1 \\
  &   & 0.0000005 & +13.190-3.300 & +21173.2-4425.8 & +0.13-0.06 & +0.13355-0.05640 & +0.0353-0.0228 & 2.6 & 0.049 & 0.000732 &   &   \\
1273.01 & 8806072 & 40.0587473 & 3.460 & 13.7 & 0.81 & 0.03636 & 0.5473 & 1268.4 & 5.533 & 102.911306 & 63.1 & 0 \\
  &   & 0.0001092 & +1.430-0.260 & +16.7-3.1 & +0.01-0.56 & +0.00018-0.00349 & +1.4902-0.1620 & 24.6 & 0.126 & 0.002216 &   &   \\
1274.01 & 8800954 & 704.9626256 & 4.530 & 0.2 & 0.85 & 0.05075 & 0.2410 & 2319.1 & 18.003 & 425.771783 & 96.1 & 0 \\
  &   & 0.0090500 & +0.350-0.360 & +0.1-0.1 & +0.01-0.38 & +0.00079-0.00497 & +0.4272-0.1066 & 58.1 & 0.732 & 0.003981 &   &   \\
1275.01 & 8583696 & 50.2863819 & 3.200 & 12.4 & 0.12 & 0.03105 & 1.7634 & 1171.4 & 6.367 & 100.632419 & 95.4 & 0 \\
  &   & 0.0000886 & +1.250-0.380 & +14.3-3.7 & +0.20-0.12 & +0.00043-0.00026 & +0.0528-0.3473 & 13.5 & 0.045 & 0.001355 &   &   \\
1276.01 & 8804283 & 22.7902142 & 2.180 & 27.6 & 0.12 & 0.02330 & 1.5935 & 662.6 & 5.019 & 71.685654 & 48.6 & 0 \\
  &   & 0.0000625 & +0.750-0.160 & +27.9-6.2 & +0.30-0.12 & +0.00068-0.00033 & +0.0428-0.5395 & 15.2 & 0.075 & 0.002279 &   &   \\
1276.02 & 8804283 & 13.2608429 & 1.260 & 56.7 & 0.61 & 0.01342 & 0.8179 & 198.4 & 4.171 & 72.094890 & 15.3 & 0 \\
  &   & 0.0000985 & +0.430-0.100 & +57.3-12.8 & +0.33-0.39 & +0.00001-0.00119 & +0.7014-0.7346 & 13.1 & 0.179 & 0.006097 &   &   \\
1277.01 & 8552565 & 1.0619332 & 12.470 & 2882.5 & 1.10 & 0.11466 & 0.0287 & 193.1 & 3.243 & 66.850064 & 101.0 & 1 \\
  &   & 0.0000010 & +5.010-1.090 & +3312.3-750.3 & +0.01-0.10 & +0.00292-0.07364 & +0.0372-0.0034 & 8.9 & 0.441 & 0.000818 &   &   \\
1278.01 & 8609450 & 24.8056803 & 2.300 & 35.9 & 0.13 & 0.02374 & 0.9431 & 664.7 & 6.151 & 78.074955 & 37.9 & 0 \\
  &   & 0.0000914 & +0.940-0.180 & +43.1-8.8 & +0.29-0.13 & +0.00065-0.00035 & +0.0783-0.2380 & 18.0 & 0.090 & 0.002641 &   &   \\
1278.02 & 8609450 & 44.3470995 & 2.590 & 16.6 & 0.09 & 0.02673 & 1.5270 & 843.8 & 6.399 & 94.319041 & 40.5 & 0 \\
  &   & 0.0001632 & +1.050-0.210 & +19.9-4.1 & +0.33-0.09 & +0.00074-0.00038 & +0.0316-0.5342 & 22.0 & 0.103 & 0.003028 &   &   \\
1278.03 & 8609450 & 9.2206889 & 1.040 & 134.5 & 0.17 & 0.01078 & 0.8062 & 136.7 & 4.569 & 71.019523 & 11.4 & 0 \\
  &   & 0.0001493 & +0.430-0.080 & +161.3-33.1 & +0.27-0.17 & +0.00045-0.00078 & +0.0733-0.3668 & 12.8 & 0.275 & 0.015709 &   &   \\
1278.04 & 8609450 & 13.6395250 & 1.220 & 79.8 & 0.50 & 0.01261 & 0.4863 & 179.0 & 5.449 & 74.736569 & 13.2 & 0 \\
  &   & 0.0002316 & +0.500-0.100 & +95.7-19.7 & +0.03-0.44 & +0.00036-0.00087 & +0.2953-0.1011 & 14.2 & 0.286 & 0.013814 &   &   \\
1279.01 & 8628758 & 14.3745735 & 1.900 & 81.7 & 0.02 & 0.01689 & 1.1659 & 345.9 & 4.782 & 71.202223 & 57.4 & 0 \\
  &   & 0.0000324 & +0.340-0.180 & +41.0-20.4 & +0.41-0.02 & +0.00050-0.00020 & +0.0392-0.3519 & 6.7 & 0.057 & 0.001901 &   &   \\
1279.02 & 8628758 & 9.6518502 & 1.170 & 138.8 & 0.77 & 0.01043 & 0.2590 & 108.4 & 4.457 & 65.159452 & 19.2 & 0 \\
  &   & 0.0000501 & +0.210-0.110 & +69.6-34.8 & +0.09-0.52 & +0.00136-0.00096 & +0.5840-0.2079 & 5.8 & 0.131 & 0.004559 &   &   \\
1280.01 & 8509361 & 6.0990188 & 3.090 & 842.5 & 0.72 & 0.01435 & 0.4021 & 213.8 & 3.630 & 68.523134 & 37.1 & 1 \\
  &   & 0.0000207 & +1.390-1.340 & +1157.5-599.0 & +0.16-0.47 & +0.00110-0.00098 & +0.6217-0.2572 & 6.8 & 0.098 & 0.002792 &   &   \\
1281.01 & 8742590 & 49.4781649 & 1.950 & 10.8 & 0.30 & 0.02096 & 25.4531 & 520.0 & 2.479 & 74.824472 & 22.3 & 0 \\
  &   & 0.0001808 & +0.820-0.160 & +13.5-2.5 & +0.18-0.30 & +0.00092-0.00071 & +7.2805-8.3227 & 27.1 & 0.101 & 0.003086 &   &   \\
1282.01 & 8822366 & 30.8638931 & 2.750 & 75.5 & 0.77 & 0.01580 & 0.1281 & 250.1 & 8.421 & 95.883001 & 61.3 & 0 \\
  &   & 0.0001259 & +0.080-0.090 & +9.8-8.9 & +0.07-0.53 & +0.00051-0.00128 & +0.2544-0.0680 & 4.9 & 0.113 & 0.003299 &   &   \\
1283.01 & 8700771 & 8.0921964 & 1.860 & 550.0 & 0.91 & 0.00885 & 0.0375 & 64.8 & 5.455 & 71.046713 & 37.7 & 0 \\
  &   & 0.0000330 & +0.560-0.420 & +459.3-241.0 & +0.01-0.64 & +0.00003-0.00133 & +0.3323-0.0029 & 2.0 & 0.110 & 0.003515 &   &   \\
1284.01 & 10960993 & 3.1170883 & 89.690 & 2725.1 & 1.26 & 0.40142 & 0.2244 & 12094.2 & 3.108 & 67.684727 & 747.4 & 1 \\
  &   & 0.0000004 & +31.820-33.620 & +2856.3-1813.2 & +0.05-0.06 & +0.04710-0.04980 & +0.0041-0.0050 & 17.9 & 0.005 & 0.000097 &   &   \\
1285.01 & 10599397 & 0.9374064 & 7.090 & 1790.1 & 0.87 & 0.07702 & 0.3358 & 5079.6 & 1.952 & 67.726531 & 138.9 & 1 \\
  &   & 0.0000004 & +2.890-0.620 & +2294.7-468.0 & +0.01-0.03 & +0.00083-0.00235 & +0.0703-0.0423 & 52.2 & 0.049 & 0.000394 &   &   \\
1286.01 & 10879208 & 0.6684838 & 39.760 & 2693.0 & 1.38 & 0.44780 & 0.2360 & 3955.0 & 2.127 & 111.281337 & 209.6 & 1 \\
  &   & 0.0000002 & +16.180-2.990 & +3336.8-625.4 & +0.31-0.23 & +0.29167-0.21606 & +0.1131-0.0706 & 25.3 & 0.016 & 0.000281 &   &   \\
1287.01 & 10843203 & 4.4296253 & 32.340 & 192.6 & 1.26 & 0.36608 & 0.1790 & 6312.7 & 3.144 & 288.144573 & 207.8 & 1 \\
  &   & 0.0000036 & +11.550-2.800 & +221.1-50.8 & +0.29-0.22 & +0.27964-0.19508 & +0.0284-0.0119 & 53.1 & 0.028 & 0.000625 &   &   \\
1288.01 & 10790387 & 117.9310878 & 10.890 & 8.0 & 0.55 & 0.08977 & 4.2090 & 8929.2 & 5.809 & 152.704459 & 215.3 & 0 \\
  &   & 0.0000860 & +5.680-1.220 & +12.4-2.5 & +0.06-0.09 & +0.00067-0.00138 & +0.9199-0.5393 & 53.6 & 0.071 & 0.000543 &   &   \\
1289.01 & 10748393 & 4.8878034 & 8.900 & 167.5 & 0.01 & 0.10037 & 3.9031 & 12468.6 & 2.416 & 287.539784 & 145.7 & 1 \\
  &   & 0.0000038 & +3.070-0.840 & +188.1-46.6 & +0.29-0.01 & +0.00148-0.00071 & +0.1162-0.5909 & 127.0 & 0.026 & 0.000520 &   &   \\
1290.01 & 10874226 & 11.9735990 & 45.280 & 106.8 & 1.37 & 0.43974 & 0.1155 & 4124.3 & 4.314 & 77.779979 & 160.4 & 1 \\
  &   & 0.0000097 & +18.680-4.080 & +130.9-29.4 & +0.28-0.26 & +0.26904-0.24790 & +0.0179-0.0075 & 30.1 & 0.032 & 0.000628 &   &   \\
1291.01 & 10661771 & 1.2313643 & 4.800 & 2005.2 & 0.97 & 0.04929 & 0.0214 & 1366.7 & 5.624 & 66.036653 & 239.4 & 1 \\
  &   & 0.0000007 & +2.090-0.690 & +2649.6-675.2 & +0.01-0.01 & +0.00504-0.00272 & +0.0000-0.0006 & 8.2 & 0.058 & 0.000517 &   &   \\
1292.01 & 10924853 & 2.1024165 & 43.780 & 1003.1 & 1.37 & 0.41805 & 0.2010 & 1983.5 & 1.756 & 67.394821 & 121.9 & 1 \\
  &   & 0.0000011 & +15.790-3.930 & +1063.3-274.3 & +0.47-0.08 & +0.45821-0.08237 & +0.0571-0.0207 & 21.5 & 0.023 & 0.000414 &   &   \\
1293.01 & 10874926 & 11.7031086 & 46.750 & 102.5 & 1.37 & 0.44690 & 1.1596 & 4461.3 & 2.045 & 66.721617 & 126.3 & 1 \\
  &   & 0.0000057 & +18.350-4.240 & +117.5-28.4 & +0.36-0.18 & +0.35800-0.16961 & +0.1720-0.0888 & 43.2 & 0.022 & 0.000378 &   &   \\
1294.01 & 10549562 & 9.0893643 & 5.490 & 353.3 & 0.97 & 0.03835 & 0.0190 & 979.2 & 6.071 & 72.084104 & 95.3 & 1 \\
  &   & 0.0000201 & +2.880-0.850 & +550.1-138.9 & +0.02-0.01 & +0.00678-0.00331 & +0.0017-0.0056 & 18.9 & 0.149 & 0.001632 &   &   \\
1295.01 & 10666230 & 1.5778007 & 41.950 & 1289.1 & 1.45 & 0.47075 & 0.0694 & 775.8 & 2.163 & 66.307860 & 83.8 & 1 \\
  &   & 0.0000013 & +18.450-3.290 & +1698.9-311.5 & +0.33-0.24 & +0.49965-0.02895 & +0.0301-0.0211 & 10.8 & 0.035 & 0.000669 &   &   \\
1296.01 & 10971674 & 2.3808626 & 21.920 & 1133.0 & 0.64 & 0.17779 & 0.2891 & 33891.4 & 4.149 & 68.325381 & 2390.8 & 1 \\
  &   & 0.0000001 & +7.360-3.980 & +1127.5-453.7 & +0.00-0.00 & +0.00006-0.00008 & +0.0009-0.0010 & 11.8 & 0.002 & 0.000028 &   &   \\
1297.01 & 10676923 & 1.0310970 & 2.650 & 4308.2 & 0.98 & 0.02183 & 0.0410 & 316.3 & 2.719 & 66.938035 & 41.8 & 1 \\
  &   & 0.0000024 & +1.380-0.300 & +6724.0-1388.6 & +0.02-0.01 & +0.00451-0.00407 & +0.0041-0.0114 & 14.0 & 0.219 & 0.001711 &   &   \\
1298.01 & 10604335 & 11.0081593 & 3.250 & 43.0 & 0.86 & 0.04139 & 1.8333 & 1513.2 & 2.183 & 76.227257 & 44.3 & 0 \\
  &   & 0.0000177 & +0.500-0.490 & +29.3-27.2 & +0.01-0.59 & +0.00073-0.00544 & +9.5758-0.2680 & 42.2 & 0.101 & 0.001375 &   &   \\
1298.02 & 10604335 & 92.7490231 & 38.670 & 2.5 & 1.45 & 0.49186 & 0.0639 & 1391.6 & 7.695 & 106.289069 & 19.2 & 0 \\
  &   & 0.0011343 & +5.910-5.910 & +1.7-1.6 & +0.18-0.50 & +0.17911-0.44619 & +0.0233-0.0150 & 87.4 & 0.516 & 0.009956 &   &   \\
1299.01 & 10864656 & 52.5010768 & 12.390 & 104.6 & 0.06 & 0.02728 & 0.1435 & 942.6 & 14.931 & 104.518929 & 117.9 & 0 \\
  &   & 0.0001417 & +0.360-0.360 & +13.2-12.0 & +0.32-0.06 & +0.00063-0.00022 & +0.0029-0.0361 & 9.7 & 0.080 & 0.002191 &   &   \\
1300.01 & 10975146 & 0.6313324 & 1.100 & 726.7 & 0.12 & 0.01906 & 4.1749 & 449.5 & 1.108 & 66.944034 & 100.0 & 0 \\
  &   & 0.0000003 & +0.080-0.080 & +223.3-183.2 & +0.37-0.12 & +0.00064-0.00034 & +0.1135-1.5531 & 6.1 & 0.020 & 0.000442 &   &   \\
1301.01 & 10538176 & 12.6990300 & 2.440 & 57.1 & 0.41 & 0.02702 & 3.5732 & 855.0 & 2.922 & 117.989524 & 28.1 & 0 \\
  &   & 0.0000462 & +0.870-0.190 & +60.1-13.6 & +0.08-0.39 & +0.00056-0.00110 & +1.4204-0.5587 & 33.1 & 0.092 & 0.003061 &   &   \\
1301.02 & 10538176 & 37.5140693 & 2.800 & 13.5 & 0.65 & 0.03106 & 1.0484 & 1039.5 & 5.345 & 122.304921 & 28.4 & 0 \\
  &   & 0.0002051 & +1.000-0.220 & +14.2-3.2 & +0.02-0.51 & +0.00802-0.00176 & +1.3668-0.0384 & 39.1 & 0.154 & 0.004638 &   &   \\
1302.01 & 10724369 & 55.6393400 & 2.960 & 12.3 & 0.53 & 0.02819 & 0.8863 & 896.3 & 7.119 & 120.550596 & 50.9 & 0 \\
  &   & 0.0001825 & +1.170-0.270 & +14.4-3.4 & +0.05-0.43 & +0.00333-0.00075 & +0.5380-0.0825 & 21.0 & 0.112 & 0.002513 &   &   \\
1303.01 & 10867062 & 34.2963017 & 1.690 & 14.0 & 0.12 & 0.01982 & 0.0465 & 473.8 & 18.639 & 76.674490 & 67.1 & 0 \\
  &   & 0.0003270 & +2.650-0.190 & +91.7-4.3 & +0.23-0.12 & +0.00048-0.00030 & +0.0027-0.0083 & 13.9 & 0.195 & 0.006870 &   &   \\
1304.01 & 10744335 & 4.5972539 & 1.740 & 352.4 & 0.30 & 0.01665 & 1.5818 & 326.1 & 2.823 & 69.480670 & 16.2 & 0 \\
  &   & 0.0000300 & +0.670-0.150 & +394.2-98.3 & +0.15-0.30 & +0.00095-0.00061 & +0.3905-0.6676 & 24.8 & 0.163 & 0.005226 &   &   \\
1305.01 & 10730034 & 2.6338572 & 1.400 & 378.8 & 0.19 & 0.01600 & 2.4478 & 312.9 & 2.087 & 67.563439 & 29.4 & 0 \\
  &   & 0.0000068 & +0.450-0.100 & +369.9-85.7 & +0.25-0.19 & +0.00066-0.00035 & +0.4541-0.6795 & 12.8 & 0.069 & 0.002093 &   &   \\
1305.02 & 10730034 & 6.1866622 & 1.110 & 121.5 & 0.13 & 0.01270 & 1.9980 & 198.8 & 2.983 & 69.634954 & 15.9 & 0 \\
  &   & 0.0000431 & +0.360-0.080 & +118.6-27.5 & +0.34-0.13 & +0.00063-0.00072 & +0.2503-0.9257 & 15.5 & 0.179 & 0.005084 &   &   \\
1306.01 & 10858691 & 1.7963244 & 1.370 & 1122.2 & 0.23 & 0.01386 & 1.8651 & 226.8 & 1.992 & 66.333747 & 22.4 & 0 \\
  &   & 0.0000059 & +0.590-0.110 & +1432.0-285.7 & +0.24-0.23 & +0.00065-0.00036 & +0.4876-0.5833 & 11.7 & 0.086 & 0.002646 &   &   \\
1306.02 & 10858691 & 3.4680824 & 1.470 & 467.0 & 0.14 & 0.01486 & 2.2516 & 262.5 & 2.366 & 69.007036 & 20.2 & 0 \\
  &   & 0.0000154 & +0.640-0.120 & +595.9-118.9 & +0.31-0.14 & +0.00060-0.00046 & +0.2518-0.8723 & 14.3 & 0.106 & 0.003277 &   &   \\
1306.03 & 10858691 & 5.9142877 & 1.480 & 228.8 & 0.32 & 0.01488 & 2.3218 & 259.5 & 2.678 & 66.489302 & 16.3 & 0 \\
  &   & 0.0000341 & +0.630-0.120 & +292.0-58.3 & +0.11-0.32 & +0.00059-0.00066 & +0.6316-0.7933 & 17.7 & 0.144 & 0.004535 &   &   \\
1306.04 & 10858691 & 29.2215101 & 1.790 & 27.2 & 0.20 & 0.01809 & 4.3538 & 388.3 & 3.833 & 72.327448 & 13.2 & 0 \\
  &   & 0.0002228 & +0.770-0.140 & +34.7-6.9 & +0.26-0.20 & +0.00092-0.00083 & +0.5905-1.8566 & 30.9 & 0.182 & 0.006319 &   &   \\
1307.01 & 10973814 & 44.8521071 & 3.500 & 17.6 & 0.91 & 0.03170 & 0.7634 & 822.1 & 3.830 & 105.461381 & 36.5 & 0 \\
  &   & 0.0001540 & +1.320-0.440 & +19.6-5.6 & +0.01-0.65 & +0.00055-0.00514 & +7.7161-0.1362 & 26.3 & 0.128 & 0.002773 &   &   \\
1307.02 & 10973814 & 20.3423424 & 2.400 & 50.5 & 0.34 & 0.02174 & 13.8231 & 556.6 & 2.230 & 70.696325 & 28.7 & 0 \\
  &   & 0.0000594 & +0.900-0.300 & +56.1-16.1 & +0.12-0.34 & +0.00064-0.00071 & +3.8427-4.0192 & 24.1 & 0.095 & 0.002536 &   &   \\
1308.01 & 10586208 & 23.5844770 & 2.070 & 38.5 & 0.63 & 0.02026 & 0.6233 & 445.0 & 5.464 & 78.957459 & 44.1 & 0 \\
  &   & 0.0000760 & +0.850-0.180 & +45.8-10.2 & +0.28-0.42 & +0.00275-0.00089 & +0.6391-0.0237 & 11.6 & 0.086 & 0.002508 &   &   \\
1309.01 & 10854768 & 10.1171653 & 3.160 & 538.2 & 0.90 & 0.01863 & 0.0802 & 304.7 & 4.939 & 70.444600 & 52.2 & 0 \\
  &   & 0.0000253 & +1.930-0.620 & +998.6-246.8 & +0.03-0.61 & +0.00084-0.00221 & +0.6246-0.0353 & 6.7 & 0.108 & 0.002100 &   &   \\
1310.01 & 10964440 & 19.1294734 & 2.270 & 56.0 & 0.54 & 0.02145 & 1.9862 & 515.5 & 3.757 & 72.434683 & 31.9 & 0 \\
  &   & 0.0000745 & +0.950-0.200 & +68.2-15.2 & +0.02-0.44 & +0.00320-0.00069 & +1.4081-0.0459 & 18.4 & 0.087 & 0.003422 &   &   \\
1311.01 & 10713616 & 83.5783259 & 3.780 & 17.3 & 0.73 & 0.02467 & 0.6905 & 627.4 & 7.255 & 135.457705 & 53.1 & 0 \\
  &   & 0.0002773 & +2.150-0.900 & +29.9-8.3 & +0.08-0.50 & +0.00199-0.00162 & +1.1157-0.4789 & 13.7 & 0.111 & 0.002461 &   &   \\
1312.01 & 10963242 & 6.1469851 & 1.780 & 337.9 & 0.77 & 0.01582 & 0.3885 & 250.2 & 3.392 & 68.073999 & 24.0 & 0 \\
  &   & 0.0000250 & +0.830-0.150 & +458.2-88.3 & +0.01-0.57 & +0.00225-0.00124 & +0.9278-0.0358 & 12.0 & 0.112 & 0.003547 &   &   \\
1312.02 & 10963242 & 31.2458130 & 0.940 & 38.7 & 0.06 & 0.00832 & 1.8510 & 81.7 & 5.255 & 71.454059 & 4.5 & 1 \\
  &   & 0.0000000 & +0.430-0.080 & +52.5-10.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1313.01 & 10785538 & 0.5224582 & 1.210 & 6823.6 & 0.07 & 0.01154 & 10.8067 & 154.2 & 0.753 & 66.751026 & 52.4 & 1 \\
  &   & 0.0000004 & +0.460-0.130 & +7422.3-1991.7 & +0.41-0.07 & +0.00031-0.00029 & +0.3832-4.3691 & 4.3 & 0.034 & 0.000531 &   &   \\
1314.01 & 10585852 & 8.5750355 & 4.430 & 893.7 & 0.02 & 0.01142 & 0.1209 & 165.0 & 8.545 & 73.138827 & 38.2 & 0 \\
  &   & 0.0000591 & +0.130-0.130 & +110.7-100.6 & +0.41-0.02 & +0.00043-0.00025 & +0.0068-0.0387 & 5.1 & 0.155 & 0.005273 &   &   \\
1315.01 & 10928043 & 6.8463891 & 1.320 & 237.6 & 0.13 & 0.01151 & 1.5422 & 159.2 & 3.356 & 66.762487 & 39.9 & 0 \\
  &   & 0.0000169 & +0.280-0.070 & +133.4-42.0 & +0.29-0.13 & +0.00033-0.00023 & +0.1513-0.4054 & 4.6 & 0.064 & 0.002049 &   &   \\
1316.01 & 10794087 & 7.6497230 & 1.780 & 592.3 & 0.90 & 0.00806 & 0.0231 & 54.2 & 6.576 & 71.328074 & 26.2 & 0 \\
  &   & 0.0000472 & +0.280-0.410 & +270.8-266.9 & +0.06-0.63 & +0.00032-0.00141 & +0.1712-0.0060 & 2.3 & 0.125 & 0.005365 &   &   \\
1316.02 & 10794087 & 12.3765174 & 0.490 & 311.8 & 0.41 & 0.00222 & 0.0193 & 5.8 & 16.206 & 76.347927 & 0.0 & 0 \\
  &   & 0.0000000 & +0.080-0.110 & +142.5-140.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1317.01 & 4275739 & 2.1718276 & 266.070 & 698.3 & 3.49 & 2.73466 & 1.9161 & 46938.6 & 3.161 & 288.084092 & 1519.8 & 1 \\
  &   & 0.0000002 & +110.790-22.690 & +895.3-180.9 & +1.26-0.85 & +1.27085-0.77624 & +1.1858-0.8201 & 55.2 & 0.008 & 0.000063 &   &   \\
1318.01 & 4070376 & 1.6346141 & 16.750 & 1627.4 & 0.89 & 0.15685 & 0.3214 & 23938.1 & 2.677 & 66.968950 & 716.1 & 1 \\
  &   & 0.0000003 & +6.780-1.710 & +1951.9-486.6 & +0.01-0.01 & +0.00494-0.00516 & +0.0083-0.0127 & 65.7 & 0.014 & 0.000135 &   &   \\
1319.01 & 4078157 & 16.0255197 & 11.740 & 44.9 & 0.72 & 0.13451 & 1.4709 & 18507.3 & 3.940 & 300.681056 & 175.6 & 1 \\
  &   & 0.0000195 & +4.980-0.930 & +59.3-11.0 & +0.02-0.04 & +0.00119-0.00311 & +0.2100-0.1459 & 553.5 & 0.118 & 0.000771 &   &   \\
1320.01 & 4164994 & 10.5068256 & 9.410 & 47.5 & 0.03 & 0.10997 & 2.3104 & 15267.2 & 3.743 & 293.082546 & 369.2 & 0 \\
  &   & 0.0000038 & +1.890-0.640 & +32.8-11.2 & +0.22-0.03 & +0.00105-0.00033 & +0.0057-0.2545 & 51.5 & 0.018 & 0.000262 &   &   \\
1321.01 & 4480676 & 0.7119669 & 25.160 & 2809.0 & 1.16 & 0.27754 & 0.2388 & 7053.3 & 2.045 & 67.223573 & 439.1 & 1 \\
  &   & 0.0000001 & +15.850-3.220 & +5798.7-917.4 & +0.27-0.11 & +0.24878-0.09058 & +0.0841-0.0177 & 22.0 & 0.007 & 0.000121 &   &   \\
1322.01 & 4079535 & 17.7272168 & 15.710 & 72.0 & 0.80 & 0.14240 & 1.3129 & 19561.4 & 3.978 & 289.796916 & 291.4 & 1 \\
  &   & 0.0000091 & +6.760-1.540 & +93.0-21.8 & +0.01-0.01 & +0.00060-0.00128 & +0.0522-0.0510 & 142.8 & 0.023 & 0.000387 &   &   \\
1323.01 & 4076098 & 3.9901062 & 8.020 & 378.5 & 0.57 & 0.08048 & 1.8355 & 7174.9 & 2.427 & 288.840733 & 254.3 & 0 \\
  &   & 0.0000014 & +3.000-0.690 & +423.2-105.1 & +0.09-0.29 & +0.00001-0.00339 & +1.0906-0.3124 & 37.8 & 0.048 & 0.000245 &   &   \\
1324.01 & 4551328 & 0.5220588 & 26.740 & 3951.6 & 1.23 & 0.27890 & 0.1965 & 1670.9 & 2.100 & 66.138098 & 187.7 & 1 \\
  &   & 0.0000002 & +9.900-2.650 & +4508.8-1073.2 & +0.37-0.11 & +0.36199-0.10359 & +0.1792-0.0349 & 11.5 & 0.018 & 0.000297 &   &   \\
1325.01 & 4282872 & 10.0353858 & 4.690 & 93.5 & 0.02 & 0.05075 & 2.4587 & 3096.0 & 3.419 & 70.471310 & 148.5 & 0 \\
  &   & 0.0000066 & +1.720-0.380 & +100.1-23.2 & +0.28-0.02 & +0.00061-0.00031 & +0.0231-0.4997 & 24.4 & 0.024 & 0.000549 &   &   \\
1326.01 & 4639868 & 53.1009479 & 15.990 & 6.5 & 0.95 & 0.19783 & 15.1507 & 20257.8 & 2.274 & 68.971681 & 1075.0 & 0 \\
  &   & 0.0000030 & +4.210-1.340 & +5.3-1.6 & +0.02-0.02 & +0.01113-0.01111 & +0.2892-0.5214 & 37.6 & 0.006 & 0.000046 &   &   \\
1327.01 & 4372768 & 15.6404648 & 4.420 & 39.5 & 0.97 & 0.04901 & 0.0391 & 1369.8 & 6.102 & 292.060108 & 31.2 & 1 \\
  &   & 0.0001268 & +1.800-0.500 & +52.3-12.3 & +0.35-0.07 & +0.30246-0.01137 & +0.0704-0.0164 & 65.4 & 0.304 & 0.004504 &   &   \\
1328.01 & 4074736 & 80.9669568 & 5.390 & 4.1 & 0.03 & 0.06692 & 50.1101 & 5404.6 & 2.548 & 93.976796 & 44.3 & 0 \\
  &   & 0.0001280 & +2.020-0.360 & +4.8-0.9 & +0.34-0.03 & +0.00181-0.00076 & +1.6856-13.1354 & 132.8 & 0.049 & 0.001352 &   &   \\
1329.01 & 4072526 & 33.1995648 & 2.560 & 11.4 & 0.07 & 0.03083 & 2.4187 & 1178.9 & 5.014 & 86.663081 & 40.3 & 0 \\
  &   & 0.0001174 & +0.690-0.190 & +9.5-2.6 & +0.38-0.07 & +0.00135-0.00037 & +0.0918-0.8689 & 36.3 & 0.097 & 0.003099 &   &   \\
1330.01 & 4150539 & 8.6530641 & 2.090 & 37.9 & 0.10 & 0.02756 & 2.3068 & 974.6 & 3.236 & 67.311208 & 39.4 & 1 \\
  &   & 0.0000304 & +0.180-0.190 & +12.4-9.8 & +0.29-0.10 & +0.00095-0.00057 & +0.2292-0.6327 & 30.5 & 0.099 & 0.002971 &   &   \\
1331.01 & 4274548 & 6.8008398 & 1.880 & 59.7 & 0.04 & 0.02419 & 7.2123 & 748.0 & 2.044 & 292.177579 & 25.8 & 0 \\
  &   & 0.0000216 & +0.210-0.150 & +26.2-15.4 & +0.40-0.04 & +0.00158-0.00034 & +0.8912-2.7614 & 35.5 & 0.082 & 0.002396 &   &   \\
1332.01 & 4455231 & 19.3057716 & 3.030 & 66.2 & 0.13 & 0.02596 & 2.1984 & 804.8 & 4.275 & 306.191346 & 38.2 & 0 \\
  &   & 0.0000781 & +1.070-0.480 & +71.1-24.9 & +0.31-0.13 & +0.00064-0.00064 & +0.0947-0.7388 & 23.0 & 0.076 & 0.002656 &   &   \\
1332.02 & 4455231 & 6.0975061 & 1.640 & 307.6 & 0.18 & 0.01409 & 1.5433 & 236.5 & 3.216 & 287.053717 & 16.9 & 0 \\
  &   & 0.0000494 & +0.590-0.250 & +330.2-115.9 & +0.26-0.18 & +0.00076-0.00040 & +0.1639-0.6181 & 15.9 & 0.147 & 0.005733 &   &   \\
1332.03 & 4455231 & 56.6388791 & 3.620 & 15.8 & 0.96 & 0.03101 & 0.0505 & 685.0 & 8.043 & 68.500909 & 23.7 & 0 \\
  &   & 0.0008030 & +1.280-0.570 & +16.9-5.9 & +0.01-0.67 & +0.00028-0.00709 & +1.6261-0.0067 & 35.0 & 0.575 & 0.011356 &   &   \\
1333.01 & 4285107 & 2.2430246 & 19.440 & 444.2 & 1.22 & 0.24186 & 0.0146 & 402.5 & 3.928 & 66.447208 & 65.9 & 1 \\
  &   & 0.0000040 & +6.280-1.370 & +435.8-100.2 & +0.48-0.11 & +0.47718-0.10913 & +0.0161-0.0025 & 7.3 & 0.077 & 0.001517 &   &   \\
1334.01 & 4150624 & 8.6531053 & 64.410 & 84.0 & 1.67 & 0.69233 & 0.0243 & 642.4 & 4.228 & 67.303276 & 32.0 & 1 \\
  &   & 0.0000368 & +23.140-4.160 & +91.3-18.1 & +0.31-0.46 & +0.30765-0.41345 & +0.0023-0.0071 & 26.9 & 0.195 & 0.003593 &   &   \\
1335.01 & 4155328 & 127.8338098 & 7.570 & 14.5 & 0.45 & 0.04104 & 0.6931 & 1918.5 & 10.877 & 226.417782 & 103.2 & 0 \\
  &   & 0.0003082 & +3.320-2.610 & +19.2-9.1 & +0.30-0.26 & +0.00221-0.00077 & +0.2724-0.0095 & 22.2 & 0.095 & 0.001924 &   &   \\
1336.01 & 4077526 & 10.2186602 & 3.100 & 169.1 & 0.95 & 0.02622 & 0.0542 & 509.5 & 4.534 & 69.865159 & 26.5 & 0 \\
  &   & 0.0000510 & +1.370-0.380 & +222.8-56.3 & +0.01-0.66 & +0.00074-0.00496 & +1.4555-0.0067 & 19.9 & 0.209 & 0.004275 &   &   \\
1336.02 & 4077526 & 15.5736355 & 2.930 & 96.4 & 0.92 & 0.02474 & 0.1098 & 500.1 & 4.824 & 65.441593 & 28.3 & 0 \\
  &   & 0.0000923 & +1.290-0.370 & +127.0-32.1 & +0.03-0.64 & +0.00000-0.00400 & +1.3777-0.0450 & 23.4 & 0.314 & 0.004546 &   &   \\
1336.03 & 4077526 & 40.1014272 & 3.310 & 27.3 & 0.93 & 0.02801 & 0.1433 & 617.2 & 5.732 & 65.717439 & 19.6 & 0 \\
  &   & 0.0003146 & +1.470-0.410 & +36.0-9.1 & +0.02-0.67 & +0.00124-0.00550 & +2.4144-0.0515 & 37.4 & 0.367 & 0.006427 &   &   \\
1336.04 & 4077526 & 4.4581572 & 1.580 & 511.6 & 0.54 & 0.01340 & 0.9338 & 200.5 & 2.942 & 67.395453 & 12.9 & 0 \\
  &   & 0.0000336 & +0.710-0.190 & +674.0-170.4 & +0.42-0.33 & +0.00027-0.00098 & +0.7966-0.0934 & 15.4 & 0.184 & 0.005573 &   &   \\
1337.01 & 4243911 & 1.9227987 & 1.250 & 481.0 & 0.13 & 0.01474 & 2.3567 & 270.6 & 1.919 & 67.503382 & 30.6 & 0 \\
  &   & 0.0000048 & +0.250-0.100 & +304.4-117.1 & +0.30-0.13 & +0.00057-0.00039 & +0.1359-0.9587 & 10.9 & 0.064 & 0.002081 &   &   \\
1338.01 & 4466677 & 3.2229693 & 1.520 & 558.6 & 0.03 & 0.01450 & 1.2226 & 252.8 & 2.857 & 111.072080 & 31.3 & 0 \\
  &   & 0.0000095 & +0.570-0.190 & +625.2-175.0 & +0.41-0.03 & +0.00045-0.00038 & +0.0087-0.4949 & 8.9 & 0.073 & 0.002322 &   &   \\
1338.02 & 4466677 & 42.0366340 & 1.780 & 18.2 & 0.50 & 0.01695 & 0.9551 & 326.8 & 6.349 & 111.254952 & 17.0 & 0 \\
  &   & 0.0003941 & +0.670-0.220 & +20.3-5.7 & +0.03-0.45 & +0.00025-0.00108 & +0.6679-0.0340 & 20.2 & 0.202 & 0.006944 &   &   \\
1338.03 & 4466677 & 21.0111664 & 1.240 & 45.8 & 0.51 & 0.01183 & 1.5656 & 158.6 & 4.215 & 65.638593 & 9.2 & 0 \\
  &   & 0.0002987 & +0.470-0.150 & +51.3-14.3 & +0.42-0.30 & +0.00058-0.00112 & +1.4238-0.6420 & 20.3 & 0.470 & 0.012003 &   &   \\
1339.01 & 4135665 & 4.1680908 & 1.950 & 496.7 & 0.10 & 0.01512 & 1.8033 & 280.1 & 2.723 & 67.899913 & 26.3 & 0 \\
  &   & 0.0000175 & +0.960-0.310 & +746.8-194.1 & +0.38-0.10 & +0.00065-0.00053 & +0.0670-0.8396 & 13.0 & 0.106 & 0.003073 &   &   \\
1340.01 & 4386059 & 2.9006017 & 3.450 & 1809.2 & 0.99 & 0.02260 & 0.0163 & 264.5 & 3.536 & 112.835014 & 38.1 & 1 \\
  &   & 0.0000088 & +1.920-0.740 & +3039.6-866.9 & +0.07-0.01 & +0.05891-0.00382 & +0.0007-0.0061 & 8.8 & 0.132 & 0.002352 &   &   \\
1341.01 & 4650674 & 4.5143663 & 1.880 & 607.7 & 0.17 & 0.01432 & 1.4804 & 242.8 & 2.956 & 67.029039 & 28.7 & 0 \\
  &   & 0.0000140 & +1.230-0.260 & +1242.2-228.7 & +0.28-0.17 & +0.00056-0.00030 & +0.1391-0.5376 & 10.0 & 0.077 & 0.002903 &   &   \\
1342.01 & 4275721 & 3.7736006 & 1.350 & 614.5 & 0.06 & 0.01273 & 1.7064 & 190.5 & 2.685 & 67.069393 & 28.3 & 1 \\
  &   & 0.0000124 & +0.480-0.190 & +650.0-210.4 & +0.40-0.06 & +0.00043-0.00036 & +0.0459-0.6953 & 8.2 & 0.083 & 0.002661 &   &   \\
1342.02 & 4275721 & 8.1818246 & 1.710 & 218.9 & 0.09 & 0.01614 & 4.8189 & 306.1 & 2.460 & 67.814790 & 27.5 & 0 \\
  &   & 0.0000226 & +0.610-0.240 & +231.5-74.9 & +0.33-0.09 & +0.00054-0.00031 & +0.4625-1.4239 & 12.3 & 0.072 & 0.002058 &   &   \\
1343.01 & 4570931 & 1.5449273 & 1.370 & 2607.0 & 0.66 & 0.01109 & 5.6533 & 129.0 & 1.011 & 66.549382 & 25.0 & 1 \\
  &   & 0.0000030 & +0.680-0.180 & +3843.0-886.7 & +0.03-0.51 & +0.00000-0.00085 & +9.2076-0.2396 & 7.1 & 0.055 & 0.001491 &   &   \\
1344.01 & 4136466 & 4.4875891 & 0.890 & 279.6 & 0.01 & 0.01013 & 1.7252 & 120.6 & 2.831 & 66.361748 & 26.2 & 0 \\
  &   & 0.0000165 & +0.410-0.070 & +383.2-61.1 & +0.43-0.01 & +0.00037-0.00023 & +0.1736-0.6100 & 5.3 & 0.089 & 0.003242 &   &   \\
1345.01 & 7284688 & 0.3230217 & 46.400 & 9913.7 & 1.11 & 0.43711 & 0.7138 & 47100.1 & 2.344 & 66.603668 & 520.6 & 1 \\
  &   & 0.0000001 & +20.520-7.120 & +13854.5-3613.4 & +0.09-0.09 & +0.07273-0.07369 & +0.0893-0.0994 & 150.6 & 0.012 & 0.000135 &   &   \\
1346.01 & 7199774 & 4.7081281 & 27.550 & 282.4 & 0.86 & 0.28216 & 1.3194 & 55712.3 & 2.968 & 70.072159 & 2123.8 & 1 \\
  &   & 0.0000003 & +11.710-2.190 & +352.5-68.0 & +0.01-0.01 & +0.00524-0.00562 & +0.0106-0.0123 & 55.9 & 0.004 & 0.000044 &   &   \\
1347.01 & 7037540 & 14.4058567 & 23.940 & 146.9 & 0.01 & 0.16291 & 1.1444 & 31807.1 & 5.509 & 293.384764 & 2666.1 & 1 \\
  &   & 0.0000011 & +12.080-5.510 & +228.3-71.5 & +0.01-0.01 & +0.00003-0.00006 & +0.0005-0.0023 & 16.0 & 0.002 & 0.000053 &   &   \\
1348.01 & 6866228 & 7.7023746 & 292.570 & 110.5 & 4.09 & 3.22801 & 1.6080 & 19576.8 & 3.845 & 70.563584 & 885.6 & 1 \\
  &   & 0.0000018 & +102.230-22.560 & +114.7-25.9 & +6.65-0.54 & +6.64578-0.54041 & +5.5435-0.3071 & 44.7 & 0.010 & 0.000188 &   &   \\
1349.01 & 6847018 & 16.6621670 & 4382.870 & 118.7 & 34.60 & 33.75624 & 103.8645 & 27862.1 & 3.855 & 75.186482 & 859.0 & 1 \\
  &   & 0.0000028 & +2864.160-545.560 & +236.0-40.0 & +1.17-20.47 & +1.15379-20.41213 & +8.0641-72.8452 & 49.5 & 0.007 & 0.000138 &   &   \\
1350.01 & 7220322 & 0.7521597 & 46.980 & 5767.2 & 1.27 & 0.36613 & 0.1867 & 5704.6 & 2.370 & 67.047178 & 391.0 & 1 \\
  &   & 0.0000001 & +18.910-8.240 & +7056.4-2356.2 & +0.08-0.07 & +0.06839-0.07356 & +0.0159-0.0242 & 11.7 & 0.006 & 0.000096 &   &   \\
1351.01 & 6964043 & 10.7240188 & 53.170 & 88.6 & 1.39 & 0.53802 & 0.4775 & 14601.7 & 3.833 & 290.146764 & 105.9 & 0 \\
  &   & 0.0000170 & +22.500-6.580 & +118.1-28.0 & +0.44-0.07 & +0.31662-0.18149 & +0.0704-0.0515 & 177.3 & 0.049 & 0.001057 &   &   \\
1352.01 & 6956233 & 4.8188719 & 3.430 & 99.1 & 0.85 & 0.04819 & 0.0487 & 2085.1 & 5.997 & 291.162266 & 145.8 & 1 \\
  &   & 0.0000093 & +0.530-0.250 & +53.1-24.5 & +0.01-0.07 & +0.00076-0.00188 & +0.0168-0.0180 & 26.8 & 0.152 & 0.001372 &   &   \\
1353.01 & 7303287 & 125.8654339 & 18.170 & 13.3 & 0.22 & 0.10411 & 1.8360 & 12714.9 & 9.006 & 169.659271 & 626.2 & 0 \\
  &   & 0.0000598 & +9.440-5.400 & +20.9-7.6 & +0.03-0.14 & +0.00005-0.00052 & +0.1425-0.0070 & 26.1 & 0.026 & 0.000325 &   &   \\
1353.02 & 7303287 & 34.5438464 & 3.410 & 74.6 & 0.17 & 0.01954 & 8.0453 & 449.4 & 3.324 & 65.687583 & 27.6 & 0 \\
  &   & 0.0001501 & +1.770-1.010 & +117.3-42.6 & +0.26-0.17 & +0.00073-0.00054 & +0.7533-2.8886 & 21.2 & 0.110 & 0.003440 &   &   \\
1354.01 & 6891543 & 1.7525665 & 37.760 & 1202.5 & 1.31 & 0.34715 & 0.0215 & 1124.5 & 5.517 & 67.473169 & 198.2 & 1 \\
  &   & 0.0000014 & +14.710-4.210 & +1392.9-357.7 & +0.20-0.15 & +0.16580-0.17529 & +0.0072-0.0058 & 6.8 & 0.039 & 0.000703 &   &   \\
1355.01 & 7211141 & 51.9292759 & 5.140 & 9.6 & 0.17 & 0.05652 & 3.3270 & 3851.8 & 5.308 & 84.931746 & 83.4 & 0 \\
  &   & 0.0000929 & +1.730-0.410 & +9.5-2.3 & +0.18-0.17 & +0.00085-0.00061 & +0.2185-0.5329 & 52.7 & 0.056 & 0.001463 &   &   \\
1356.01 & 7363829 & 293.7429140 & 1.500 & 1.5 & 0.18 & 0.01385 & 1.7157 & 228.7 & 11.276 & 268.743130 & 33.2 & 0 \\
  &   & 0.0000000 & +0.550-0.210 & +1.7-0.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1357.01 & 6719086 & 3.0143314 & 3.090 & 377.8 & 0.31 & 0.02973 & 1.5756 & 1096.6 & 2.486 & 290.379750 & 57.8 & 0 \\
  &   & 0.0000057 & +1.120-0.350 & +434.6-116.9 & +0.10-0.31 & +0.00051-0.00090 & +0.3458-0.2366 & 22.9 & 0.042 & 0.001311 &   &   \\
1358.01 & 7376983 & 5.6449152 & 2.950 & 74.3 & 0.67 & 0.03706 & 1.9021 & 1467.9 & 2.317 & 289.737127 & 65.7 & 0 \\
  &   & 0.0000083 & +0.290-0.210 & +30.6-17.8 & +0.00-0.49 & +0.00290-0.00268 & +2.1158-0.2510 & 24.1 & 0.036 & 0.001052 &   &   \\
1358.02 & 7376983 & 8.7428713 & 1.990 & 41.5 & 0.19 & 0.02505 & 4.4006 & 799.8 & 2.577 & 291.595185 & 28.3 & 0 \\
  &   & 0.0000334 & +0.200-0.140 & +17.1-9.9 & +0.25-0.19 & +0.00088-0.00079 & +0.5080-1.4709 & 28.2 & 0.081 & 0.002718 &   &   \\
1358.03 & 7376983 & 3.6482964 & 1.470 & 132.8 & 0.57 & 0.01842 & 2.2116 & 386.9 & 2.039 & 288.392652 & 20.8 & 0 \\
  &   & 0.0000169 & +0.140-0.110 & +54.8-31.8 & +0.00-0.48 & +0.00603-0.00101 & +1.6268-2.0389 & 22.1 & 0.096 & 0.002943 &   &   \\
1358.04 & 7376983 & 2.3458586 & 1.270 & 239.4 & 0.01 & 0.01590 & 3.6980 & 324.7 & 1.780 & 287.111419 & 18.3 & 0 \\
  &   & 0.0000087 & +0.120-0.090 & +98.7-57.3 & +0.46-0.01 & +0.00097-0.00053 & +0.6561-1.4386 & 18.8 & 0.084 & 0.002599 &   &   \\
1359.01 & 6946199 & 37.1011070 & 3.420 & 18.9 & 0.63 & 0.03689 & 0.9918 & 1472.0 & 5.630 & 303.481564 & 54.9 & 0 \\
  &   & 0.0001212 & +1.480-0.310 & +25.0-5.2 & +0.23-0.41 & +0.00310-0.00140 & +0.8787-0.7053 & 30.1 & 0.090 & 0.002118 &   &   \\
1359.02 & 6946199 & 104.8206039 & 6.640 & 4.7 & 0.92 & 0.07155 & 1.7137 & 4227.0 & 4.470 & 307.831514 & 75.1 & 0 \\
  &   & 0.0002291 & +2.870-0.610 & +6.3-1.3 & +0.01-0.01 & +0.00149-0.00124 & +0.1754-0.2285 & 84.0 & 0.093 & 0.001501 &   &   \\
1360.01 & 7102227 & 36.7704731 & 3.440 & 8.7 & 0.87 & 0.04147 & 0.5471 & 1491.4 & 4.793 & 97.292487 & 37.3 & 0 \\
  &   & 0.0001272 & +0.620-0.260 & +5.1-2.0 & +0.05-0.60 & +0.00141-0.00633 & +2.7439-0.2967 & 35.8 & 0.129 & 0.002462 &   &   \\
1360.02 & 7102227 & 14.5893246 & 2.180 & 29.9 & 0.10 & 0.02629 & 9.4875 & 865.0 & 2.400 & 74.933738 & 31.8 & 0 \\
  &   & 0.0000411 & +0.390-0.160 & +17.5-7.0 & +0.38-0.10 & +0.00133-0.00054 & +1.1675-3.3794 & 32.6 & 0.075 & 0.002328 &   &   \\
1360.03 & 7102227 & 0.7640201 & 0.890 & 1532.8 & 0.26 & 0.01075 & 4.2052 & 140.2 & 1.134 & 65.219786 & 14.8 & 0 \\
  &   & 0.0000035 & +0.160-0.070 & +899.4-361.2 & +0.20-0.26 & +0.00085-0.00050 & +2.0571-2.2806 & 14.0 & 0.128 & 0.003906 &   &   \\
1361.01 & 6960913 & 59.8778240 & 2.170 & 1.3 & 0.19 & 0.03327 & 4.9324 & 1384.8 & 4.754 & 84.187066 & 52.0 & 0 \\
  &   & 0.0001620 & +0.090-0.140 & +0.2-0.2 & +0.21-0.19 & +0.00081-0.00065 & +0.3762-1.2049 & 31.4 & 0.071 & 0.002273 &   &   \\
1362.01 & 6837146 & 20.5135449 & 2.510 & 19.5 & 0.60 & 0.03306 & 2.5128 & 1208.3 & 3.434 & 290.496862 & 31.4 & 0 \\
  &   & 0.0000865 & +0.570-0.190 & +14.9-4.8 & +0.31-0.39 & +0.00650-0.00169 & +2.3258-0.1752 & 45.9 & 0.098 & 0.003294 &   &   \\
1363.01 & 6936909 & 3.5465341 & 2.170 & 510.3 & 0.16 & 0.02014 & 2.5438 & 484.0 & 2.294 & 67.900980 & 26.1 & 0 \\
  &   & 0.0000101 & +0.860-0.200 & +603.8-148.4 & +0.30-0.16 & +0.00078-0.00053 & +0.3811-0.9415 & 20.7 & 0.080 & 0.002500 &   &   \\
1363.02 & 6936909 & 5.7007115 & 1.930 & 270.6 & 0.02 & 0.01793 & 11.4859 & 384.1 & 1.641 & 65.691437 & 15.0 & 0 \\
  &   & 0.0000247 & +0.770-0.170 & +320.2-78.7 & +0.42-0.02 & +0.00113-0.00065 & +1.6855-5.0481 & 29.9 & 0.109 & 0.003695 &   &   \\
1364.01 & 6962977 & 20.8342947 & 2.940 & 33.3 & 0.61 & 0.02941 & 1.1911 & 957.5 & 4.400 & 119.032805 & 25.6 & 0 \\
  &   & 0.0001250 & +1.130-0.280 & +38.9-8.9 & +0.29-0.39 & +0.00367-0.00153 & +0.9145-0.8490 & 39.5 & 0.141 & 0.004952 &   &   \\
1364.02 & 6962977 & 7.0556671 & 2.570 & 140.8 & 0.04 & 0.02571 & 2.0474 & 814.9 & 3.154 & 114.910265 & 32.0 & 0 \\
  &   & 0.0000227 & +0.980-0.250 & +164.7-37.6 & +0.41-0.04 & +0.00091-0.00061 & +0.1506-0.6599 & 26.6 & 0.073 & 0.002827 &   &   \\
1364.03 & 6962977 & 11.9788220 & 2.860 & 69.6 & 0.79 & 0.02864 & 0.4676 & 795.2 & 3.937 & 111.972011 & 26.1 & 0 \\
  &   & 0.0000572 & +1.100-0.270 & +81.4-18.6 & +0.11-0.55 & +0.00284-0.00317 & +1.3253-0.0386 & 32.2 & 0.115 & 0.004138 &   &   \\
1364.04 & 6962977 & 3.7154539 & 1.790 & 331.4 & 0.21 & 0.01790 & 1.9289 & 390.5 & 2.524 & 102.783623 & 19.1 & 0 \\
  &   & 0.0000193 & +0.690-0.170 & +387.5-88.6 & +0.26-0.21 & +0.00079-0.00066 & +0.4558-0.6800 & 22.0 & 0.117 & 0.004265 &   &   \\
1364.05 & 6962977 & 2.5808215 & 1.650 & 540.0 & 0.51 & 0.01648 & 1.5963 & 311.4 & 2.112 & 104.563027 & 16.8 & 0 \\
  &   & 0.0000123 & +0.630-0.160 & +631.5-144.3 & +0.42-0.30 & +0.00051-0.00092 & +1.2068-0.1068 & 20.0 & 0.104 & 0.004012 &   &   \\
1365.01 & 7174351 & 1.4870838 & 1.620 & 1076.3 & 0.19 & 0.01691 & 6.7008 & 343.5 & 1.233 & 66.978230 & 18.5 & 1 \\
  &   & 0.0000042 & +0.590-0.120 & +1147.9-244.8 & +0.27-0.19 & +0.00092-0.00061 & +1.4971-2.8132 & 23.3 & 0.081 & 0.002503 &   &   \\
1366.01 & 6932987 & 19.2540531 & 3.000 & 44.2 & 0.12 & 0.02916 & 1.8124 & 1031.0 & 4.572 & 97.783878 & 50.6 & 0 \\
  &   & 0.0000523 & +1.180-0.250 & +52.2-11.7 & +0.30-0.12 & +0.00073-0.00054 & +0.1160-0.4893 & 22.7 & 0.072 & 0.002321 &   &   \\
1366.02 & 6932987 & 54.1561078 & 3.810 & 11.1 & 0.90 & 0.03708 & 0.8042 & 1155.3 & 4.317 & 105.363179 & 28.2 & 0 \\
  &   & 0.0002783 & +1.510-0.310 & +13.1-3.0 & +0.01-0.62 & +0.00002-0.00567 & +6.6940-0.0750 & 43.0 & 0.170 & 0.004379 &   &   \\
1367.01 & 6934291 & 0.5678571 & 1.400 & 2042.3 & 0.46 & 0.01765 & 3.9226 & 359.8 & 0.987 & 67.062486 & 55.7 & 0 \\
  &   & 0.0000004 & +0.230-0.100 & +1106.1-465.9 & +0.01-0.43 & +0.00006-0.00094 & +1.4931-0.3589 & 8.2 & 0.023 & 0.000631 &   &   \\
1368.01 & 7357531 & 251.0600596 & 50.200 & 1.8 & 1.35 & 0.45114 & 2.5909 & 7672.9 & 5.078 & 163.026854 & 108.9 & 1 \\
  &   & 0.0003782 & +18.430-7.780 & +1.9-0.6 & +0.45-0.08 & +0.38349-0.13201 & +0.4373-0.1977 & 87.7 & 0.062 & 0.000919 &   &   \\
1369.01 & 7287415 & 3.0161832 & 1.670 & 685.0 & 0.42 & 0.01531 & 0.9397 & 270.3 & 2.787 & 66.883619 & 31.3 & 0 \\
  &   & 0.0000102 & +0.730-0.160 & +874.7-193.7 & +0.06-0.42 & +0.00034-0.00062 & +0.3664-0.2178 & 10.4 & 0.085 & 0.002738 &   &   \\
1370.01 & 6924203 & 6.8833756 & 1.760 & 131.2 & 0.15 & 0.02013 & 5.2804 & 487.1 & 2.244 & 68.264582 & 26.0 & 0 \\
  &   & 0.0000196 & +0.750-0.130 & +165.2-30.2 & +0.31-0.15 & +0.00104-0.00031 & +0.6873-1.9661 & 21.9 & 0.081 & 0.002430 &   &   \\
1371.01 & 6878167 & 0.8339795 & 31.630 & 2562.8 & 1.31 & 0.33257 & 0.0803 & 417.4 & 2.558 & 66.682425 & 70.3 & 1 \\
  &   & 0.0000010 & +13.660-2.610 & +3296.1-625.5 & +0.34-0.25 & +0.34145-0.24097 & +0.0693-0.0303 & 7.6 & 0.053 & 0.000894 &   &   \\
1372.01 & 6880531 & 69.6651817 & 1.100 & 9.1 & 0.35 & 0.01082 & 0.6204 & 136.7 & 9.312 & 109.185710 & 4.8 & 1 \\
  &   & 0.0000000 & +0.450-0.100 & +11.1-2.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1373.01 & 6863839 & 1.9263577 & 1.290 & 1146.3 & 0.73 & 0.01315 & 0.3682 & 177.3 & 2.524 & 66.678369 & 33.5 & 1 \\
  &   & 0.0000058 & +0.510-0.130 & +1337.0-323.6 & +0.06-0.51 & +0.00177-0.00075 & +0.7312-0.0313 & 6.5 & 0.084 & 0.002629 &   &   \\
1374.01 & 7296086 & 0.8907377 & 1.790 & 3948.4 & 0.41 & 0.01402 & 3.0124 & 228.2 & 1.268 & 67.566559 & 43.7 & 1 \\
  &   & 0.0000012 & +0.670-0.320 & +4395.6-1582.8 & +0.03-0.41 & +0.00021-0.00055 & +1.2414-0.4656 & 6.8 & 0.043 & 0.001192 &   &   \\
1375.01 & 6766634 & 321.2125073 & 5.060 & 1.2 & 0.86 & 0.05143 & 9.8042 & 2407.2 & 3.961 & 139.930079 & 87.8 & 0 \\
  &   & 0.0003913 & +2.040-0.570 & +1.5-0.4 & +0.01-0.11 & +0.00007-0.00320 & +9.9940-1.8003 & 31.7 & 0.110 & 0.000950 &   &   \\
1376.01 & 6774826 & 7.1389366 & 44.400 & 1635.0 & 1.17 & 0.18957 & 0.0078 & 320.1 & 4.435 & 117.248484 & 38.6 & 1 \\
  &   & 0.0000283 & +14.020-16.060 & +1560.7-1075.8 & +0.00-0.25 & +0.00397-0.12114 & +0.2306-0.0023 & 17.4 & 0.750 & 0.003288 &   &   \\
1377.01 & 7211469 & 11.2969514 & 1.570 & 144.3 & 0.70 & 0.01445 & 0.3999 & 218.9 & 4.583 & 67.568760 & 20.3 & 0 \\
  &   & 0.0000630 & +0.590-0.190 & +160.3-47.2 & +0.25-0.49 & +0.00308-0.00092 & +0.6061-0.0673 & 11.8 & 0.140 & 0.004624 &   &   \\
1378.01 & 7375795 & 19.3009632 & 3.590 & 241.9 & 0.12 & 0.01367 & 0.8081 & 225.5 & 5.903 & 66.363179 & 44.2 & 0 \\
  &   & 0.0000869 & +1.490-1.780 & +311.0-187.4 & +0.34-0.12 & +0.00049-0.00021 & +0.0762-0.2406 & 5.5 & 0.093 & 0.004186 &   &   \\
1378.02 & 7375795 & 0.6916648 & 1.520 & 20380.1 & 0.70 & 0.00579 & 0.3645 & 35.2 & 1.988 & 68.950600 & 20.1 & 1 \\
  &   & 0.0000029 & +0.630-0.750 & +26204.2-15791.7 & +0.02-0.52 & +0.00131-0.00040 & +0.4423-0.2885 & 2.1 & 0.104 & 0.003904 &   &   \\
1379.01 & 7211221 & 5.6215394 & 1.190 & 217.8 & 0.08 & 0.01195 & 3.6896 & 173.1 & 2.364 & 69.890501 & 34.0 & 0 \\
  &   & 0.0000127 & +0.230-0.100 & +120.9-46.9 & +0.35-0.08 & +0.00036-0.00028 & +0.1715-1.2463 & 5.7 & 0.053 & 0.001801 &   &   \\
1380.01 & 7025526 & 1.0741068 & 0.550 & 690.8 & 0.15 & 0.00734 & 1.5624 & 67.9 & 1.806 & 66.844100 & 59.9 & 1 \\
  &   & 0.0000015 & +0.070-0.050 & +319.7-177.1 & +0.26-0.15 & +0.00024-0.00011 & +0.1325-0.4442 & 1.6 & 0.045 & 0.001153 &   &   \\
1381.01 & 9451127 & 5.1174005 & 29.240 & 377.9 & 0.67 & 0.25550 & 0.6604 & 67869.3 & 4.302 & 67.586703 & 2821.0 & 1 \\
  &   & 0.0000003 & +13.640-2.680 & +521.3-106.0 & +0.00-0.00 & +0.00010-0.00017 & +0.0024-0.0019 & 39.7 & 0.003 & 0.000042 &   &   \\
1382.01 & 9446824 & 4.2023362 & 25.020 & 570.9 & 0.03 & 0.20947 & 1.2095 & 51970.8 & 3.736 & 112.534050 & 1783.1 & 1 \\
  &   & 0.0000003 & +13.730-2.790 & +954.7-185.4 & +0.04-0.02 & +0.00010-0.00009 & +0.0019-0.0031 & 43.4 & 0.002 & 0.000064 &   &   \\
1383.01 & 8953257 & 3.2217851 & 25.410 & 800.4 & 0.77 & 0.22356 & 0.6552 & 48196.4 & 3.324 & 69.141806 & 1365.0 & 1 \\
  &   & 0.0000003 & +11.210-2.730 & +1045.1-241.4 & +0.00-0.00 & +0.00026-0.00052 & +0.0052-0.0029 & 73.6 & 0.004 & 0.000066 &   &   \\
1384.01 & 8971432 & 0.6243874 & 29.400 & 1693.4 & 1.14 & 0.43564 & 0.7377 & 39637.4 & 1.944 & 66.043766 & 665.0 & 1 \\
  &   & 0.0000001 & +2.900-2.050 & +625.7-404.5 & +0.06-0.04 & +0.04867-0.03594 & +0.0333-0.0269 & 71.6 & 0.004 & 0.000073 &   &   \\
1385.01 & 9278553 & 18.6100920 & 59.980 & 52.2 & 1.29 & 0.61648 & 1.1776 & 56955.0 & 4.983 & 72.085103 & 1339.5 & 0 \\
  &   & 0.0000022 & +21.270-4.910 & +54.2-13.3 & +0.16-0.11 & +0.13649-0.10253 & +0.0711-0.0952 & 60.6 & 0.008 & 0.000099 &   &   \\
1386.01 & 9143254 & 1.1375251 & 42.930 & 2197.5 & 1.23 & 0.41957 & 0.2629 & 19178.0 & 2.688 & 66.805602 & 1366.3 & 1 \\
  &   & 0.0000001 & +17.000-4.540 & +2580.0-633.5 & +0.03-0.03 & +0.02743-0.02410 & +0.0055-0.0060 & 19.7 & 0.003 & 0.000057 &   &   \\
1387.01 & 8949247 & 23.7999414 & 79.930 & 38.9 & 1.43 & 0.76488 & 1.7527 & 62463.0 & 5.013 & 85.565355 & 2623.6 & 0 \\
  &   & 0.0000018 & +32.410-7.850 & +46.4-10.9 & +0.10-0.09 & +0.08335-0.09131 & +0.0894-0.1115 & 48.4 & 0.006 & 0.000060 &   &   \\
1388.01 & 9346253 & 34.0645677 & 16.000 & 25.0 & 0.50 & 0.16427 & 0.3752 & 30231.2 & 9.618 & 83.451994 & 1263.7 & 1 \\
  &   & 0.0000072 & +6.570-1.360 & +30.5-6.6 & +0.01-0.00 & +0.00016-0.00015 & +0.0029-0.0051 & 30.4 & 0.013 & 0.000173 &   &   \\
1389.01 & 9002237 & 4.3500876 & 22.400 & 393.2 & 0.94 & 0.21522 & 0.9239 & 24626.5 & 2.627 & 67.800313 & 1136.3 & 1 \\
  &   & 0.0000003 & +8.620-2.020 & +436.5-107.1 & +0.02-0.02 & +0.01206-0.01173 & +0.0130-0.0298 & 38.6 & 0.007 & 0.000065 &   &   \\
1390.01 & 9288786 & 1.7441008 & 7.710 & 251.5 & 0.68 & 0.10038 & 2.4348 & 10566.2 & 1.587 & 67.508795 & 295.1 & 1 \\
  &   & 0.0000003 & +0.340-0.590 & +60.1-62.4 & +0.04-0.19 & +0.00167-0.00605 & +1.2848-0.5908 & 50.1 & 0.040 & 0.000168 &   &   \\
1391.01 & 8958035 & 7.9811869 & 1755.010 & 205.9 & 17.17 & 16.25024 & 57.3085 & 8100.7 & 1.802 & 66.802199 & 477.7 & 0 \\
  &   & 0.0000009 & +757.720-159.710 & +261.3-56.1 & +6.75-11.69 & +6.75215-11.68711 & +41.1772-47.4664 & 23.2 & 0.005 & 0.000094 &   &   \\
1392.01 & 9040849 & 4.1187706 & 4.560 & 306.1 & 0.73 & 0.05196 & 0.3059 & 2779.9 & 3.715 & 290.261918 & 123.2 & 1 \\
  &   & 0.0000043 & +1.900-0.350 & +394.8-74.7 & +0.07-0.38 & +0.00027-0.00310 & +0.4157-0.1085 & 26.3 & 0.091 & 0.000736 &   &   \\
1393.01 & 9202151 & 1.6947407 & 2.550 & 119.5 & 0.79 & 0.04148 & 0.7852 & 1593.4 & 1.828 & 288.357311 & 96.0 & 0 \\
  &   & 0.0000013 & +0.360-0.230 & +53.3-25.3 & +0.08-0.52 & +0.00292-0.00562 & +1.6165-0.3470 & 20.0 & 0.042 & 0.000566 &   &   \\
1394.01 & 8937021 & 5.6636135 & 2.850 & 86.3 & 0.76 & 0.03594 & 4.8705 & 1260.1 & 1.516 & 66.891230 & 54.4 & 1 \\
  &   & 0.0000064 & +0.370-0.220 & +37.5-20.6 & +0.05-0.58 & +0.00267-0.00156 & +2.8101-0.3401 & 147.7 & 0.246 & 0.000919 &   &   \\
1395.01 & 8935810 & 6.2303303 & 4.110 & 138.3 & 0.27 & 0.04349 & 14.1701 & 2291.2 & 1.561 & 114.296137 & 39.6 & 0 \\
  &   & 0.0000096 & +1.240-0.280 & +125.7-31.9 & +0.17-0.27 & +0.00121-0.00112 & +1.9128-4.7315 & 70.6 & 0.052 & 0.001317 &   &   \\
1396.01 & 9455556 & 6.6264363 & 2.800 & 198.0 & 0.32 & 0.02726 & 1.5831 & 875.1 & 3.207 & 116.987282 & 41.5 & 0 \\
  &   & 0.0000162 & +1.160-0.240 & +246.3-54.0 & +0.13-0.32 & +0.00049-0.00080 & +0.3916-0.2962 & 23.0 & 0.063 & 0.001876 &   &   \\
1396.02 & 9455556 & 3.7012048 & 1.790 & 431.2 & 0.10 & 0.01742 & 2.1743 & 363.7 & 2.463 & 113.275811 & 20.6 & 0 \\
  &   & 0.0000135 & +0.740-0.160 & +536.4-117.7 & +0.31-0.10 & +0.00067-0.00058 & +0.1443-0.8084 & 20.2 & 0.098 & 0.003017 &   &   \\
1397.01 & 9427402 & 6.2470328 & 2.320 & 21.8 & 0.62 & 0.03914 & 8.4056 & 1693.4 & 1.532 & 289.909711 & 46.2 & 0 \\
  &   & 0.0000090 & +0.210-0.220 & +6.0-5.1 & +0.02-0.52 & +0.00547-0.00291 & +7.7997-0.5100 & 41.4 & 0.036 & 0.001002 &   &   \\
1398.01 & 9269281 & 5.8234924 & 2.710 & 196.3 & 0.27 & 0.02872 & 5.1594 & 976.1 & 2.105 & 287.995629 & 38.6 & 0 \\
  &   & 0.0000149 & +1.180-0.240 & +262.8-51.9 & +0.15-0.27 & +0.00071-0.00063 & +1.0998-1.1670 & 30.4 & 0.062 & 0.001706 &   &   \\
1399.01 & 9100484 & 8.7506117 & 2.640 & 50.9 & 0.71 & 0.03101 & 1.2594 & 1001.3 & 2.919 & 291.240266 & 30.2 & 0 \\
  &   & 0.0000294 & +0.340-0.130 & +25.3-10.4 & +0.20-0.47 & +0.00013-0.00314 & +1.9869-0.0534 & 36.2 & 0.080 & 0.002426 &   &   \\
1400.01 & 9157908 & 9.4147511 & 63.440 & 213.0 & 1.52 & 0.55065 & 0.0212 & 876.7 & 4.625 & 75.329009 & 122.3 & 1 \\
  &   & 0.0000159 & +28.860-6.620 & +284.1-63.2 & +0.21-0.31 & +0.20258-0.30762 & +0.0027-0.0033 & 12.1 & 0.065 & 0.001388 &   &   \\
1401.01 & 9030447 & 0.5666901 & 1.520 & 18023.7 & 0.71 & 0.01004 & 0.2676 & 104.6 & 2.167 & 66.812942 & 53.8 & 1 \\
  &   & 0.0000015 & +0.970-0.240 & +35863.6-7051.6 & +0.05-0.51 & +0.00126-0.00046 & +0.2949-0.0084 & 2.8 & 0.067 & 0.001375 &   &   \\
1402.01 & 9034103 & 7.1396941 & 2.330 & 205.2 & 0.05 & 0.02147 & 1.0579 & 552.7 & 3.929 & 70.185766 & 27.2 & 0 \\
  &   & 0.0000282 & +0.800-0.230 & +207.7-60.6 & +0.40-0.05 & +0.00094-0.00035 & +0.0665-0.3898 & 23.6 & 0.109 & 0.003308 &   &   \\
1403.01 & 9214942 & 18.7546998 & 1.750 & 5.0 & 0.11 & 0.02967 & 5.8860 & 1094.2 & 3.068 & 74.715634 & 33.8 & 0 \\
  &   & 0.0000514 & +0.260-0.260 & +2.3-2.0 & +0.36-0.11 & +0.00129-0.00055 & +0.5007-2.0551 & 36.8 & 0.079 & 0.002217 &   &   \\
1404.01 & 8874090 & 13.3238830 & 1.350 & 4.8 & 0.30 & 0.02757 & 3.0220 & 892.5 & 3.277 & 68.244462 & 23.9 & 0 \\
  &   & 0.0000521 & +0.280-0.270 & +4.8-2.1 & +0.18-0.27 & +0.00076-0.00085 & +0.9276-0.5866 & 37.7 & 0.096 & 0.002824 &   &   \\
1404.02 & 8874090 & 18.9062244 & 0.940 & 3.0 & 0.52 & 0.01912 & 2.1477 & 414.4 & 3.693 & 73.833587 & 11.9 & 0 \\
  &   & 0.0002388 & +0.190-0.190 & +3.0-1.3 & +0.00-0.46 & +0.00090-0.00139 & +2.1597-0.2743 & 42.6 & 0.274 & 0.010588 &   &   \\
1405.01 & 9264949 & 11.4190938 & 2.910 & 167.6 & 0.46 & 0.02280 & 0.8792 & 594.2 & 4.382 & 119.309716 & 23.7 & 0 \\
  &   & 0.0000712 & +1.760-0.340 & +308.6-56.4 & +0.07-0.41 & +0.00044-0.00108 & +0.4295-0.1729 & 27.8 & 0.141 & 0.004218 &   &   \\
1406.01 & 9271752 & 11.3611233 & 2.680 & 136.3 & 0.75 & 0.02416 & 0.4315 & 591.3 & 4.205 & 69.926528 & 57.6 & 0 \\
  &   & 0.0000236 & +1.230-0.240 & +183.8-37.8 & +0.01-0.54 & +0.00129-0.00173 & +0.8135-0.0602 & 11.5 & 0.063 & 0.001695 &   &   \\
1407.01 & 9007866 & 1.3866358 & 0.720 & 1205.9 & 0.38 & 0.00771 & 0.1017 & 70.1 & 4.771 & 67.347245 & 6.8 & 1 \\
  &   & 0.0002930 & +0.260-0.050 & +1300.8-284.8 & +0.09-0.38 & +0.00066-0.00103 & +0.2538-0.0959 & 13.9 & 1.114 & 0.055657 &   &   \\
1408.01 & 9150827 & 14.5341019 & 1.380 & 8.0 & 0.61 & 0.02218 & 1.9351 & 541.5 & 3.258 & 78.427280 & 32.7 & 0 \\
  &   & 0.0000491 & +0.170-0.170 & +2.9-2.5 & +0.30-0.39 & +0.00415-0.00100 & +1.9801-0.0473 & 20.1 & 0.085 & 0.002642 &   &   \\
1408.02 & 9150827 & 82.3617743 & 0.090 & 0.8 & 0.23 & 0.00144 & 1.0000 & 2.5 & 8.634 & 141.529134 & 0.0 & 1 \\
  &   & 0.0000000 & +0.010-0.010 & +0.3-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1409.01 & 9391208 & 16.5605950 & 2.710 & 57.3 & 0.90 & 0.02902 & 1.4630 & 711.2 & 2.261 & 66.497458 & 29.2 & 0 \\
  &   & 0.0000429 & +1.570-0.410 & +105.2-20.0 & +0.01-0.63 & +0.00008-0.00429 & +13.9224-0.3607 & 28.1 & 0.088 & 0.002260 &   &   \\
1410.01 & 9391506 & 15.7495799 & 2.850 & 84.8 & 0.63 & 0.02557 & 0.6906 & 709.4 & 4.694 & 83.245423 & 42.7 & 0 \\
  &   & 0.0000469 & +1.250-0.260 & +108.8-23.2 & +0.28-0.39 & +0.00343-0.00114 & +0.6652-0.0871 & 18.7 & 0.087 & 0.002310 &   &   \\
1411.01 & 9425139 & 305.0763426 & 7.610 & 1.4 & 0.71 & 0.06223 & 5.2520 & 4043.9 & 6.251 & 227.067420 & 153.3 & 0 \\
  &   & 0.0003426 & +1.880-0.670 & +1.0-0.3 & +0.05-0.17 & +0.00047-0.00341 & +3.4496-1.2273 & 33.0 & 0.126 & 0.000880 &   &   \\
1412.01 & 8950853 & 37.8144514 & 2.290 & 33.5 & 0.02 & 0.01840 & 0.5336 & 402.1 & 8.578 & 67.667017 & 57.6 & 0 \\
  &   & 0.0001545 & +1.360-0.270 & +60.5-10.5 & +0.42-0.02 & +0.00053-0.00022 & +0.0185-0.1619 & 8.8 & 0.099 & 0.003346 &   &   \\
1413.01 & 9006449 & 12.6450451 & 1.450 & 71.3 & 0.86 & 0.01496 & 0.0244 & 199.9 & 8.787 & 71.630314 & 32.2 & 0 \\
  &   & 0.0001037 & +0.630-0.190 & +94.9-22.0 & +0.02-0.59 & +0.00010-0.00196 & +0.1306-0.0124 & 7.2 & 0.167 & 0.006224 &   &   \\
1413.02 & 9006449 & 21.5262569 & 1.200 & 35.0 & 0.17 & 0.01238 & 0.3196 & 185.2 & 8.272 & 65.290387 & 22.3 & 0 \\
  &   & 0.0001884 & +0.530-0.150 & +46.6-10.8 & +0.30-0.17 & +0.00050-0.00038 & +0.0243-0.1203 & 8.9 & 0.193 & 0.006873 &   &   \\
1413.03 & 9006449 & 33.8807603 & 1.430 & 19.1 & 0.95 & 0.01477 & 0.0304 & 156.5 & 7.332 & 93.004554 & 12.5 & 0 \\
  &   & 0.0000000 & +0.630-0.180 & +25.5-5.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1414.01 & 8916492 & 4.0237916 & 2.180 & 9293.2 & 0.61 & 0.00542 & 0.4333 & 31.8 & 3.448 & 69.233727 & 35.6 & 1 \\
  &   & 0.0000166 & +0.300-0.750 & +4185.5-5929.1 & +0.04-0.49 & +0.00098-0.00017 & +0.5259-0.0257 & 1.1 & 0.128 & 0.003349 &   &   \\
1415.01 & 11193447 & 0.3129416 & 58.020 & 23300.4 & 1.18 & 0.44721 & 0.8141 & 35262.2 & 2.065 & 66.810501 & 413.9 & 1 \\
  &   & 0.0000001 & +31.930-8.750 & +39528.6-8925.6 & +0.23-0.07 & +0.20172-0.06406 & +0.2690-0.1314 & 128.2 & 0.012 & 0.000140 &   &   \\
1416.01 & 11517719 & 2.4957796 & 16.060 & 929.5 & 0.00 & 0.14821 & 0.4219 & 26123.0 & 4.262 & 68.337166 & 700.3 & 1 \\
  &   & 0.0000005 & +5.980-1.910 & +1012.1-288.5 & +0.05-0.00 & +0.00010-0.00018 & +0.0009-0.0033 & 46.3 & 0.005 & 0.000160 &   &   \\
1417.01 & 11599264 & 8.4280860 & 3108.720 & 108.8 & 35.74 & 34.84469 & 261.6963 & 12623.7 & 1.874 & 291.303782 & 179.8 & 1 \\
  &   & 0.0000037 & +1385.030-254.940 & +150.4-27.3 & +8.32-30.57 & +8.08803-30.62637 & +90.4832-257.4309 & 90.7 & 0.016 & 0.000311 &   &   \\
1418.01 & 11100657 & 8.3441055 & 2350.850 & 89.5 & 26.59 & 25.68969 & 165.8306 & 11059.0 & 1.804 & 294.839172 & 152.4 & 1 \\
  &   & 0.0000035 & +917.340-171.120 & +108.5-21.2 & +37.77-0.97 & +37.78513-0.98637 & +529.3298-54.7576 & 89.6 & 0.016 & 0.000278 &   &   \\
1419.01 & 11125936 & 1.3361091 & 49.430 & 2120.7 & 1.42 & 0.46718 & 0.1983 & 2381.2 & 1.757 & 111.258754 & 156.1 & 1 \\
  &   & 0.0000005 & +19.290-5.100 & +2419.8-618.2 & +0.36-0.20 & +0.34322-0.20194 & +0.0547-0.0423 & 18.7 & 0.017 & 0.000297 &   &   \\
1420.01 & 11026304 & 13.3515073 & 4.490 & 27.8 & 0.47 & 0.05449 & 2.0484 & 3525.5 & 3.581 & 296.086415 & 110.6 & 0 \\
  &   & 0.0000161 & +0.480-0.380 & +11.9-7.3 & +0.02-0.40 & +0.00411-0.00168 & +0.9241-0.0435 & 37.6 & 0.042 & 0.000846 &   &   \\
1421.01 & 11342550 & 1693.6636225 & 10.230 & 0.1 & 0.53 & 0.09179 & 1.0788 & 9515.3 & 22.604 & 457.279946 & 122.8 & 0 \\
  &   & -1.0000000 & +4.540-1.020 & +0.2-0.0 & +0.06-0.19 & +0.00041-0.00263 & +0.3923-0.1356 & 99.0 & 0.323 & 0.002098 &   &   \\
1422.01 & 11497958 & 5.8416412 & 1.520 & 8.9 & 0.65 & 0.03752 & 3.6647 & 1522.9 & 1.919 & 68.922432 & 41.0 & 0 \\
  &   & 0.0000102 & +0.240-0.250 & +4.1-3.0 & +0.02-0.49 & +0.00486-0.00203 & +3.8962-2.7299 & 42.4 & 0.057 & 0.001334 &   &   \\
1422.02 & 11497958 & 19.8502839 & 1.650 & 1.7 & 0.71 & 0.04073 & 2.9995 & 1742.8 & 2.923 & 66.650160 & 34.4 & 0 \\
  &   & 0.0000585 & +0.260-0.270 & +0.8-0.6 & +0.02-0.51 & +0.00548-0.00291 & +4.5185-2.3374 & 59.0 & 0.085 & 0.002329 &   &   \\
1422.03 & 11497958 & 10.8644319 & 35.380 & 3.9 & 1.85 & 0.87554 & 0.1666 & 956.8 & 2.696 & 64.125448 & 16.9 & 0 \\
  &   & 0.0000497 & +5.730-5.740 & +1.8-1.3 & +0.12-0.68 & +0.12303-0.60922 & +0.0843-0.0804 & 63.5 & 0.213 & 0.003719 &   &   \\
1422.04 & 11497958 & 63.3366606 & 1.230 & 0.4 & 0.32 & 0.03041 & 13.0822 & 1110.2 & 3.370 & 95.602814 & 17.0 & 0 \\
  &   & 0.0005567 & +0.200-0.200 & +0.2-0.1 & +0.13-0.32 & +0.00145-0.00177 & +4.3905-4.1433 & 92.3 & 0.192 & 0.006767 &   &   \\
1422.05 & 11497958 & 34.1418900 & 1.080 & 0.8 & 0.41 & 0.02685 & 8.8083 & 852.2 & 3.011 & 69.038983 & 14.0 & 0 \\
  &   & 0.0002635 & +0.180-0.170 & +0.4-0.3 & +0.08-0.41 & +0.00119-0.00183 & +3.8140-3.2705 & 73.7 & 0.223 & 0.006376 &   &   \\
1423.01 & 11177707 & 124.4198398 & 4.670 & 2.0 & 0.04 & 0.05938 & 25.3686 & 4302.7 & 3.661 & 83.596019 & 39.6 & 0 \\
  &   & 0.0003310 & +1.190-0.330 & +1.6-0.5 & +0.35-0.04 & +0.00185-0.00087 & +1.0628-7.0292 & 125.8 & 0.077 & 0.001833 &   &   \\
1424.01 & 11611600 & 1.2195683 & 1.580 & 604.1 & 0.17 & 0.02025 & 2.7679 & 516.9 & 1.567 & 66.460111 & 64.4 & 0 \\
  &   & 0.0000011 & +0.180-0.120 & +237.3-141.9 & +0.28-0.17 & +0.00067-0.00040 & +0.3270-0.7382 & 9.7 & 0.027 & 0.000741 &   &   \\
1425.01 & 11254382 & 2.0538798 & 2.290 & 854.7 & 0.07 & 0.02342 & 1.7948 & 659.6 & 2.181 & 66.734945 & 51.1 & 0 \\
  &   & 0.0000029 & +0.790-0.180 & +867.1-209.6 & +0.37-0.07 & +0.00069-0.00030 & +0.0834-0.5463 & 14.9 & 0.039 & 0.001143 &   &   \\
1426.01 & 11122894 & 38.8684043 & 3.310 & 26.6 & 0.03 & 0.02916 & 1.5035 & 1011.3 & 6.192 & 104.304786 & 70.8 & 0 \\
  &   & 0.0000880 & +1.520-0.330 & +35.9-7.7 & +0.34-0.03 & +0.00054-0.00026 & +0.0375-0.3754 & 16.2 & 0.059 & 0.001681 &   &   \\
1426.02 & 11122894 & 74.9277175 & 7.540 & 11.1 & 0.81 & 0.06642 & 1.8852 & 4232.4 & 4.792 & 57.992525 & 157.2 & 0 \\
  &   & 0.0000681 & +3.470-0.750 & +15.0-3.2 & +0.01-0.03 & +0.00038-0.00129 & +0.3412-0.2352 & 31.5 & 0.069 & 0.000787 &   &   \\
1426.03 & 11122894 & 150.0190609 & 13.540 & 4.4 & 1.01 & 0.11921 & 1.7294 & 4487.2 & 4.371 & 157.685552 & 110.8 & 0 \\
  &   & 0.0001728 & +6.220-1.350 & +5.9-1.3 & +0.52-0.04 & +0.47975-0.02566 & +0.4006-0.2833 & 50.3 & 0.052 & 0.000904 &   &   \\
1427.01 & 11129738 & 2.6130209 & 1.510 & 58.1 & 0.86 & 0.02704 & 0.5851 & 652.0 & 1.930 & 66.112270 & 29.6 & 0 \\
  &   & 0.0000062 & +0.200-0.210 & +31.4-18.1 & +0.00-0.60 & +0.00007-0.00363 & +3.1571-0.1710 & 26.2 & 0.053 & 0.002061 &   &   \\
1428.01 & 11401182 & 0.9278598 & 2.100 & 1104.4 & 0.85 & 0.02450 & 0.5566 & 520.7 & 1.440 & 66.906037 & 100.1 & 0 \\
  &   & 0.0000005 & +0.280-0.190 & +513.9-280.4 & +0.02-0.59 & +0.00047-0.00343 & +1.9829-0.1159 & 6.6 & 0.023 & 0.000520 &   &   \\
1429.01 & 11030711 & 205.9120823 & 4.830 & 1.8 & 0.70 & 0.04933 & 0.7551 & 2559.3 & 10.373 & 185.741556 & 49.4 & 0 \\
  &   & 0.0012845 & +2.010-0.560 & +2.4-0.6 & +0.01-0.53 & +0.00527-0.00320 & +1.0402-0.0425 & 62.1 & 0.229 & 0.003503 &   &   \\
1430.01 & 11176127 & 10.4754819 & 2.210 & 24.3 & 0.33 & 0.03110 & 6.8318 & 1208.1 & 2.293 & 85.641551 & 39.2 & 0 \\
  &   & 0.0000181 & +0.230-0.200 & +9.7-6.9 & +0.16-0.31 & +0.00080-0.00122 & +1.7254-1.4672 & 32.8 & 0.051 & 0.001414 &   &   \\
1430.02 & 11176127 & 22.9288448 & 2.260 & 8.5 & 0.81 & 0.03177 & 6.3493 & 936.7 & 2.010 & 76.862875 & 20.5 & 0 \\
  &   & 0.0000942 & +0.230-0.200 & +3.4-2.4 & +0.14-0.40 & +0.00592-0.00419 & +13.3510-5.2594 & 53.6 & 0.096 & 0.003566 &   &   \\
1430.03 & 11176127 & 77.4740724 & 2.890 & 1.7 & 0.71 & 0.04065 & 4.0084 & 1721.7 & 4.176 & 117.244512 & 26.4 & 0 \\
  &   & 0.0003528 & +0.290-0.260 & +0.7-0.5 & +0.01-0.52 & +0.00089-0.00404 & +6.0114-2.7976 & 65.1 & 0.137 & 0.004390 &   &   \\
1431.01 & 11075279 & 345.1598738 & 7.950 & 0.8 & 0.87 & 0.07641 & 1.7468 & 5074.4 & 7.527 & 251.308351 & 191.7 & 0 \\
  &   & 0.0004102 & +1.190-0.370 & +0.3-0.1 & +0.01-0.01 & +0.00056-0.00061 & +0.1122-0.1081 & 35.5 & 0.071 & 0.000754 &   &   \\
1432.01 & 11014932 & 6.8859556 & 1.980 & 179.5 & 0.65 & 0.01981 & 0.6302 & 423.3 & 3.575 & 71.406223 & 32.5 & 0 \\
  &   & 0.0000244 & +0.790-0.160 & +211.4-44.7 & +0.05-0.50 & +0.00361-0.00098 & +0.7602-0.0126 & 14.8 & 0.102 & 0.003162 &   &   \\
1432.02 & 11014932 & 15.0548689 & 1.730 & 63.3 & 0.76 & 0.01733 & 0.3770 & 301.9 & 4.700 & 77.580156 & 17.7 & 0 \\
  &   & 0.0001128 & +0.690-0.140 & +74.6-15.8 & +0.19-0.52 & +0.00256-0.00153 & +0.8455-0.3392 & 18.3 & 0.191 & 0.006886 &   &   \\
1432.03 & 11014932 & 2.9272156 & 1.220 & 561.5 & 0.36 & 0.01217 & 1.1525 & 173.2 & 2.631 & 66.825597 & 16.7 & 0 \\
  &   & 0.0000155 & +0.480-0.100 & +661.3-139.8 & +0.09-0.36 & +0.00045-0.00063 & +0.4180-0.3549 & 11.5 & 0.126 & 0.004265 &   &   \\
1432.04 & 11014932 & 38.2856338 & 1.710 & 18.2 & 0.25 & 0.01706 & 1.1680 & 345.9 & 6.418 & 76.305430 & 14.7 & 0 \\
  &   & 0.0004935 & +0.670-0.140 & +21.5-4.5 & +0.18-0.25 & +0.00097-0.00059 & +0.2879-0.4581 & 25.7 & 0.370 & 0.011342 &   &   \\
1433.01 & 11288505 & 19.8079218 & 2.300 & 36.8 & 0.19 & 0.02474 & 3.8959 & 734.1 & 3.524 & 72.377846 & 20.8 & 0 \\
  &   & 0.0000897 & +0.830-0.190 & +38.7-9.1 & +0.22-0.19 & +0.00104-0.00075 & +0.4938-1.2659 & 40.8 & 0.121 & 0.003602 &   &   \\
1434.01 & 11493431 & 2.3432319 & 1.340 & 355.0 & 0.09 & 0.01440 & 2.4227 & 266.3 & 2.039 & 66.206622 & 23.5 & 0 \\
  &   & 0.0000076 & +2.150-0.120 & +2373.3-92.0 & +0.41-0.09 & +0.00086-0.00044 & +0.0822-1.2154 & 12.9 & 0.079 & 0.002518 &   &   \\
1435.01 & 11037335 & 40.7151103 & 2.150 & 16.8 & 0.49 & 0.02234 & 0.3997 & 567.2 & 8.538 & 79.565531 & 59.3 & 0 \\
  &   & 0.0001358 & +0.830-0.170 & +18.9-4.0 & +0.01-0.44 & +0.00004-0.00079 & +0.2028-0.0152 & 11.0 & 0.099 & 0.002731 &   &   \\
1435.02 & 11037335 & 10.4463665 & 1.880 & 102.8 & 0.85 & 0.01951 & 1.2193 & 350.1 & 2.350 & 66.278154 & 33.0 & 0 \\
  &   & 0.0000250 & +0.720-0.150 & +115.9-24.4 & +0.05-0.58 & +0.00050-0.00229 & +5.5317-0.4958 & 11.7 & 0.067 & 0.001850 &   &   \\
1436.01 & 11389771 & 2.5085541 & 1.330 & 629.8 & 0.03 & 0.01387 & 1.7601 & 231.4 & 2.327 & 68.010068 & 31.7 & 0 \\
  &   & 0.0000070 & +0.580-0.110 & +797.2-154.8 & +0.41-0.03 & +0.00060-0.00023 & +0.1190-0.6440 & 9.0 & 0.068 & 0.002063 &   &   \\
1436.02 & 11389771 & 13.7513464 & 1.960 & 65.2 & 0.67 & 0.02036 & 0.8430 & 441.2 & 3.959 & 77.611466 & 24.3 & 0 \\
  &   & 0.0000513 & +0.840-0.170 & +82.6-16.0 & +0.05-0.49 & +0.00274-0.00123 & +0.9622-0.5919 & 15.0 & 0.083 & 0.002951 &   &   \\
1436.03 & 11389771 & 5.4190756 & 1.390 & 225.7 & 0.02 & 0.01442 & 4.0310 & 250.0 & 2.280 & 64.644291 & 24.1 & 0 \\
  &   & 0.0000211 & +0.590-0.120 & +285.7-55.5 & +0.44-0.02 & +0.00062-0.00044 & +0.1705-1.8023 & 13.0 & 0.085 & 0.003249 &   &   \\
1437.01 & 11599038 & 7.0173499 & 1.560 & 221.5 & 0.46 & 0.01474 & 0.9979 & 247.9 & 3.531 & 66.904435 & 13.3 & 0 \\
  &   & 0.0000696 & +0.600-0.170 & +250.1-63.8 & +0.47-0.26 & +0.00069-0.00086 & +0.8651-0.1610 & 22.4 & 0.228 & 0.007097 &   &   \\
1438.01 & 11193263 & 6.9113442 & 1.440 & 216.1 & 0.54 & 0.01336 & 0.2076 & 201.0 & 5.656 & 69.648101 & 43.7 & 0 \\
  &   & 0.0000246 & +0.560-0.160 & +248.9-66.3 & +0.05-0.42 & +0.00134-0.00043 & +0.1250-0.0130 & 5.4 & 0.078 & 0.002783 &   &   \\
1439.01 & 11027624 & 394.6244904 & 8.260 & 3.0 & 0.39 & 0.04010 & 0.2163 & 1882.6 & 23.992 & 110.844013 & 236.6 & 0 \\
  &   & 0.0008875 & +1.540-2.060 & +1.6-1.5 & +0.05-0.25 & +0.00090-0.00053 & +0.0405-0.0568 & 10.1 & 0.100 & 0.001602 &   &   \\
1440.01 & 11032227 & 7.1930388 & 1.650 & 232.4 & 0.01 & 0.01528 & 1.5699 & 276.9 & 3.435 & 69.051701 & 18.5 & 0 \\
  &   & 0.0000382 & +0.600-0.150 & +243.0-63.6 & +0.43-0.01 & +0.00052-0.00071 & +0.0967-0.6146 & 16.8 & 0.117 & 0.004392 &   &   \\
1441.01 & 11356260 & 8.5069966 & 1.920 & 155.4 & 0.80 & 0.01787 & 0.6378 & 308.7 & 3.026 & 67.643062 & 21.5 & 0 \\
  &   & 0.0000371 & +0.740-0.230 & +178.3-48.8 & +0.13-0.55 & +0.00240-0.00189 & +1.9317-0.3824 & 16.8 & 0.108 & 0.003370 &   &   \\
1442.01 & 11600889 & 0.6693097 & 1.210 & 4418.2 & 0.16 & 0.01040 & 1.4385 & 132.4 & 1.602 & 67.132177 & 80.2 & 0 \\
  &   & 0.0000005 & +0.240-0.100 & +2323.9-1002.0 & +0.30-0.16 & +0.00028-0.00017 & +0.1029-0.3717 & 2.0 & 0.020 & 0.000671 &   &   \\
1443.01 & 11197126 & 4.4944994 & 286.150 & 1501.2 & 1.86 & 0.87173 & 0.0741 & 249.5 & 1.911 & 67.775681 & 39.3 & 1 \\
  &   & 0.0000073 & +128.790-120.040 & +2075.0-1064.0 & +0.13-0.49 & +0.12807-0.48781 & +0.0330-0.0190 & 8.1 & 0.075 & 0.001350 &   &   \\
1444.01 & 11043167 & 44.9309804 & 2.780 & 36.7 & 0.68 & 0.02040 & 0.6099 & 440.0 & 6.498 & 73.204272 & 33.4 & 0 \\
  &   & 0.0002400 & +1.270-0.510 & +49.7-15.5 & +0.05-0.50 & +0.00346-0.00102 & +0.8091-0.0728 & 14.3 & 0.134 & 0.004138 &   &   \\
1445.01 & 11336883 & 7.1689246 & 1.250 & 310.2 & 0.58 & 0.01005 & 0.3603 & 111.6 & 4.591 & 68.678833 & 41.1 & 0 \\
  &   & 0.0000230 & +0.360-0.080 & +232.6-67.5 & +0.03-0.47 & +0.00007-0.00056 & +0.2707-0.0602 & 3.1 & 0.074 & 0.002719 &   &   \\
1445.02 & 11336883 & 54.3255743 & 0.760 & 20.9 & 0.15 & 0.00612 & 0.4696 & 44.2 & 9.862 & 75.236043 & 7.7 & 0 \\
  &   & 0.0025115 & +0.220-0.050 & +15.6-4.5 & +0.28-0.15 & +0.00056-0.00040 & +0.3369-0.2184 & 6.5 & 1.119 & 0.041517 &   &   \\
1445.03 & 11336883 & 20.0276846 & 0.630 & 78.9 & 0.05 & 0.00504 & 0.3830 & 30.1 & 7.645 & 83.736494 & 10.5 & 0 \\
  &   & 0.0000000 & +0.180-0.040 & +59.1-17.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1446.01 & 12506351 & 1.2277588 & 355.440 & 2809.9 & 3.88 & 3.11779 & 2.9957 & 46947.3 & 2.706 & 66.786778 & 888.6 & 1 \\
  &   & 0.0000001 & +162.740-36.430 & +3760.6-804.5 & +1.52-0.20 & +1.46081-0.25554 & +2.6656-0.6977 & 85.8 & 0.006 & 0.000099 &   &   \\
1447.01 & 7622486 & 40.2465161 & 97.660 & 82.3 & 0.86 & 0.52885 & 2.8334 & 165089.4 & 6.223 & 94.306005 & 728.1 & 1 \\
  &   & 0.0000188 & +44.810-29.520 & +113.1-48.0 & +0.06-0.06 & +0.03512-0.05019 & +0.0714-0.0784 & 586.3 & 0.022 & 0.000412 &   &   \\
1447.02 & 7622486 & 2.2799967 & 18.870 & 3775.1 & 0.63 & 0.10216 & 0.1076 & 14262.0 & 5.289 & 66.640873 & 381.3 & 1 \\
  &   & 0.0000007 & +8.650-5.710 & +5189.5-2200.2 & +0.02-0.01 & +0.00046-0.00034 & +0.0027-0.0073 & 30.7 & 0.027 & 0.000265 &   &   \\
1448.01 & 9705459 & 2.4865868 & 24.390 & 1022.7 & 0.00 & 0.19358 & 1.7589 & 45801.6 & 2.736 & 67.110126 & 498.3 & 1 \\
  &   & 0.0000005 & +16.390-3.040 & +2145.4-356.2 & +0.09-0.00 & +0.00053-0.00016 & +0.0116-0.0294 & 125.7 & 0.007 & 0.000169 &   &   \\
1449.01 & 7802136 & 10.9802453 & 22.250 & 107.5 & 0.67 & 0.22712 & 2.1738 & 53715.9 & 3.587 & 70.137664 & 1829.2 & 1 \\
  &   & 0.0000004 & +8.950-2.580 & +127.9-31.7 & +0.00-0.00 & +0.00012-0.00013 & +0.0065-0.0051 & 40.2 & 0.002 & 0.000031 &   &   \\
1450.01 & 7532973 & 2.1446329 & 17.210 & 2146.8 & 0.72 & 0.12077 & 0.2124 & 18809.1 & 3.903 & 66.984340 & 843.9 & 1 \\
  &   & 0.0000007 & +9.790-3.400 & +3722.1-945.8 & +0.01-0.01 & +0.00046-0.00069 & +0.0093-0.0104 & 53.0 & 0.025 & 0.000259 &   &   \\
1451.01 & 9632895 & 27.3220460 & 22.170 & 18.9 & 0.16 & 0.26334 & 2.5290 & 82847.8 & 5.637 & 92.747281 & 4470.8 & 1 \\
  &   & 0.0000015 & +8.310-1.550 & +21.2-4.1 & +0.01-0.01 & +0.00011-0.00012 & +0.0085-0.0130 & 36.1 & 0.004 & 0.000043 &   &   \\
1452.01 & 7449844 & 1.1522169 & 22.200 & 12460.5 & 0.84 & 0.11486 & 0.4076 & 12304.5 & 2.226 & 66.277800 & 162.3 & 0 \\
  &   & 0.0000005 & +12.630-5.080 & +21983.3-6301.0 & +0.01-0.02 & +0.00094-0.00181 & +0.0493-0.0368 & 124.8 & 0.040 & 0.000389 &   &   \\
1453.01 & 7842610 & 0.9719330 & 38.400 & 2240.5 & 1.24 & 0.37772 & 0.3309 & 11240.0 & 2.058 & 66.854072 & 797.0 & 1 \\
  &   & 0.0000001 & +15.140-4.410 & +2689.2-667.4 & +0.10-0.05 & +0.09511-0.04802 & +0.0236-0.0164 & 20.8 & 0.004 & 0.000078 &   &   \\
1454.01 & 7830637 & 121.5977085 & 38.450 & 3.9 & 1.28 & 0.41573 & 0.0649 & 11090.0 & 14.947 & 70.280541 & 251.3 & 1 \\
  &   & 0.0002220 & +15.750-2.900 & +4.7-0.9 & +0.76-0.16 & +0.73687-0.14269 & +0.0305-0.0040 & 53.8 & 0.076 & 0.001456 &   &   \\
1455.01 & 4760746 & 15.0680591 & 17.650 & 71.8 & 0.88 & 0.16837 & 1.6166 & 22234.2 & 3.312 & 296.549770 & 303.5 & 1 \\
  &   & 0.0000054 & +5.880-1.640 & +71.1-20.8 & +0.01-0.02 & +0.00664-0.00629 & +0.0565-0.0972 & 118.1 & 0.022 & 0.000251 &   &   \\
1456.01 & 7832356 & 7.8866311 & 9.230 & 232.1 & 0.00 & 0.07448 & 0.5826 & 6681.5 & 5.219 & 293.514349 & 555.2 & 0 \\
  &   & 0.0000025 & +3.330-1.620 & +254.1-93.6 & +0.10-0.00 & +0.00014-0.00008 & +0.0025-0.0096 & 14.2 & 0.007 & 0.000219 &   &   \\
1457.01 & 9643874 & 8.0276806 & 8.890 & 109.3 & 0.56 & 0.09183 & 1.7933 & 9468.9 & 3.140 & 293.171476 & 465.5 & 0 \\
  &   & 0.0000020 & +3.390-0.630 & +126.7-25.7 & +0.02-0.09 & +0.00041-0.00160 & +0.3267-0.1543 & 26.2 & 0.029 & 0.000179 &   &   \\
1458.01 & 12120943 & 8.9812822 & 7.600 & 153.4 & 0.17 & 0.06813 & 0.7074 & 5577.6 & 5.016 & 287.829987 & 72.6 & 0 \\
  &   & 0.0000220 & +2.770-0.660 & +165.4-43.7 & +0.21-0.17 & +0.00118-0.00096 & +0.0523-0.1386 & 94.4 & 0.070 & 0.001687 &   &   \\
1459.01 & 9761199 & 0.6920156 & 18.310 & 284.3 & 1.25 & 0.34213 & 0.7134 & 4870.5 & 1.136 & 66.114146 & 192.3 & 1 \\
  &   & 0.0000002 & +2.240-2.240 & +107.5-84.3 & +0.52-0.01 & +0.50165-0.01730 & +0.3421-0.0774 & 34.7 & 0.012 & 0.000183 &   &   \\
1460.01 & 7751571 & 17.0421494 & 5.540 & 29.4 & 0.78 & 0.06560 & 0.1374 & 4239.8 & 7.442 & 296.973976 & 188.5 & 1 \\
  &   & 0.0000311 & +1.980-0.430 & +33.9-7.3 & +0.02-0.04 & +0.00060-0.00172 & +0.0324-0.0199 & 43.7 & 0.116 & 0.001329 &   &   \\
1461.01 & 9579499 & 7.9467097 & 35.070 & 51.0 & 1.34 & 0.44723 & 0.4500 & 6609.4 & 2.855 & 73.708357 & 177.6 & 1 \\
  &   & 0.0000037 & +4.100-2.640 & +20.7-12.0 & +0.24-0.26 & +0.23232-0.23996 & +0.0616-0.0347 & 44.9 & 0.021 & 0.000381 &   &   \\
1462.01 & 11913013 & 3.7478179 & 46.770 & 446.5 & 1.35 & 0.42827 & 0.0330 & 6573.5 & 5.101 & 288.312748 & 49.1 & 1 \\
  &   & 0.0000135 & +0.0000.000 & +0.00.0 & +0.52-0.15 & +0.28138-0.30629 & +0.0095-0.0044 & 161.6 & 0.124 & 0.002773 &   &   \\
1463.01 & 7672940 & 1064.2681410 & 33.750 & 1.5 & 0.44 & 0.14223 & 6.7865 & 22942.9 & 11.551 & 77.085925 & 1636.2 & 0 \\
  &   & 0.0001434 & +10.100-15.140 & +1.4-1.1 & +0.00-0.01 & +0.00008-0.00012 & +0.0642-0.0549 & 16.4 & 0.010 & 0.000101 &   &   \\
1464.01 & 7838655 & 2.1132003 & 40.920 & 635.5 & 1.37 & 0.43673 & 0.0665 & 3489.7 & 3.372 & 289.329373 & 214.5 & 1 \\
  &   & 0.0000016 & +16.790-4.060 & +822.1-178.0 & +0.41-0.14 & +0.39480-0.13864 & +0.0195-0.0121 & 27.0 & 0.025 & 0.000535 &   &   \\
1465.01 & 11702948 & 9.7714617 & 10.490 & 95.4 & 0.95 & 0.11298 & 2.9251 & 7175.9 & 1.768 & 68.584865 & 256.2 & 0 \\
  &   & 0.0000022 & +3.870-0.800 & +103.1-22.1 & +0.04-0.03 & +0.02106-0.01676 & +0.1765-0.5408 & 44.5 & 0.020 & 0.000181 &   &   \\
1466.01 & 9512981 & 281.5626054 & 9.860 & 0.4 & 0.01 & 0.13393 & 4.9613 & 23021.3 & 8.870 & 290.996804 & 249.3 & 0 \\
  &   & 0.0003700 & +1.270-0.790 & +0.2-0.1 & +0.10-0.01 & +0.00061-0.00019 & +0.0362-0.1257 & 108.5 & 0.028 & 0.000714 &   &   \\
1467.01 & 7770450 & 1.1578081 & 22.090 & 1472.4 & 1.19 & 0.22828 & 0.0381 & 941.6 & 3.723 & 287.745199 & 79.3 & 1 \\
  &   & 0.0000022 & +8.990-1.670 & +1828.8-356.9 & +0.48-0.13 & +0.47198-0.12077 & +0.0502-0.0080 & 15.4 & 0.075 & 0.001313 &   &   \\
1468.01 & 9851226 & 8.4803079 & 4.610 & 168.0 & 0.91 & 0.04261 & 0.0266 & 1492.1 & 7.158 & 68.853322 & 96.0 & 1 \\
  &   & 0.0000186 & +1.800-0.520 & +195.8-52.6 & +0.01-0.01 & +0.00033-0.00080 & +0.0038-0.0033 & 19.7 & 0.129 & 0.001776 &   &   \\
1469.01 & 7543649 & 3.5820745 & 5.590 & 604.3 & 0.96 & 0.05157 & 0.0348 & 1808.0 & 4.393 & 288.515776 & 148.9 & 1 \\
  &   & 0.0000043 & +2.090-0.700 & +682.0-203.0 & +0.01-0.01 & +0.00416-0.00341 & +0.0009-0.0059 & 21.6 & 0.062 & 0.000838 &   &   \\
1470.01 & 9480310 & 15.4339775 & 4.470 & 63.8 & 0.71 & 0.04300 & 0.7426 & 1921.4 & 4.260 & 296.296242 & 59.3 & 0 \\
  &   & 0.0000424 & +1.790-0.380 & +77.0-17.8 & +0.00-0.54 & +0.00064-0.00285 & +1.0529-0.2130 & 39.3 & 0.088 & 0.001724 &   &   \\
1471.01 & 11858748 & 1.7809832 & 3.310 & 907.6 & 0.96 & 0.03476 & 0.0583 & 823.0 & 2.745 & 110.825351 & 54.5 & 1 \\
  &   & 0.0000024 & +1.340-0.250 & +1085.9-212.4 & +0.00-0.66 & +0.00090-0.00736 & +1.2482-0.0079 & 14.9 & 0.149 & 0.001077 &   &   \\
1472.01 & 7761545 & 85.3512943 & 5.560 & 4.4 & 0.11 & 0.06337 & 2.7636 & 4874.8 & 6.757 & 94.009326 & 163.5 & 0 \\
  &   & 0.0000956 & +1.860-0.430 & +4.3-1.1 & +0.19-0.11 & +0.00064-0.00043 & +0.0901-0.3557 & 34.8 & 0.040 & 0.000882 &   &   \\
1473.01 & 7499398 & 23.0203032 & 8.220 & 30.8 & 0.74 & 0.07927 & 2.1948 & 6369.1 & 3.496 & 290.786053 & 91.6 & 0 \\
  &   & 0.0000277 & +3.190-0.680 & +36.2-8.0 & +0.06-0.41 & +0.00104-0.00656 & +3.2878-0.8310 & 84.3 & 0.121 & 0.000841 &   &   \\
1474.01 & 12365184 & 69.7266406 & 30.640 & 21.8 & 1.10 & 0.19718 & 0.3586 & 4587.9 & 5.486 & 129.087734 & 196.7 & 0 \\
  &   & 0.0001053 & +8.080-4.520 & +15.4-7.4 & +0.57-0.02 & +0.55307-0.01469 & +0.0620-0.0271 & 29.6 & 0.049 & 0.001223 &   &   \\
1475.01 & 4770365 & 1.6093217 & 1.810 & 152.7 & 0.10 & 0.02953 & 3.8190 & 1051.9 & 1.567 & 111.942665 & 36.2 & 0 \\
  &   & 0.0000030 & +0.290-0.290 & +151.6-67.9 & +0.35-0.10 & +0.00103-0.00058 & +0.1908-1.3979 & 34.4 & 0.048 & 0.001525 &   &   \\
1475.02 & 4770365 & 9.5122113 & 2.400 & 14.3 & 0.50 & 0.03933 & 2.4893 & 1771.9 & 2.899 & 118.479081 & 34.0 & 0 \\
  &   & 0.0000279 & +0.390-0.380 & +14.2-6.3 & +0.38-0.29 & +0.00021-0.00196 & +1.6293-0.0094 & 57.3 & 0.084 & 0.002487 &   &   \\
1475.03 & 4770365 & 4.7294197 & 1.380 & 36.4 & 0.60 & 0.02262 & 1.7384 & 566.6 & 2.363 & 65.937604 & 14.0 & 0 \\
  &   & 0.0000350 & +0.230-0.220 & +36.1-16.2 & +0.01-0.49 & +0.00060-0.00173 & +2.7512-0.1707 & 48.0 & 0.164 & 0.006232 &   &   \\
1476.01 & 12406749 & 56.3592236 & 5.260 & 7.3 & 0.91 & 0.05870 & 0.2427 & 2800.0 & 6.857 & 155.313009 & 44.3 & 0 \\
  &   & 0.0002866 & +2.080-0.490 & +8.8-1.9 & +0.02-0.03 & +0.00092-0.00324 & +0.0851-0.0686 & 82.5 & 0.285 & 0.003614 &   &   \\
1477.01 & 7811397 & 169.4995397 & 9.890 & 1.2 & 0.85 & 0.12600 & 0.8676 & 13959.6 & 8.674 & 161.984004 & 114.1 & 0 \\
  &   & 0.0011470 & +2.260-0.810 & +0.9-0.3 & +0.01-0.02 & +0.00229-0.00354 & +0.1315-0.1050 & 231.2 & 0.225 & 0.004995 &   &   \\
1478.01 & 12403119 & 76.1360203 & 5.410 & 7.7 & 0.01 & 0.04928 & 1.4706 & 2978.3 & 7.960 & 132.479049 & 364.0 & 0 \\
  &   & 0.0000553 & +0.980-0.630 & +3.9-2.1 & +0.22-0.01 & +0.00034-0.00013 & +0.0152-0.1180 & 10.5 & 0.024 & 0.000623 &   &   \\
1479.01 & 9842890 & 4.9883810 & 2.710 & 234.6 & 0.92 & 0.02982 & 0.0086 & 721.4 & 8.678 & 291.233896 & 55.4 & 1 \\
  &   & 0.0000254 & +1.190-0.220 & +312.7-60.7 & +0.02-0.04 & +0.00076-0.00128 & +0.0035-0.0033 & 15.9 & 0.370 & 0.003443 &   &   \\
1480.01 & 7512982 & 20.3817757 & 2.870 & 17.1 & 0.01 & 0.03675 & 3.6541 & 1695.6 & 3.743 & 75.314454 & 48.1 & 0 \\
  &   & 0.0000532 & +0.450-0.220 & +8.7-4.0 & +0.44-0.01 & +0.00143-0.00042 & +0.1413-1.1823 & 38.1 & 0.067 & 0.002147 &   &   \\
1480.02 & 7512982 & 7.0044182 & 1.220 & 71.1 & 0.74 & 0.01563 & 1.0195 & 248.3 & 2.706 & 70.905208 & 8.2 & 0 \\
  &   & 0.0000722 & +0.190-0.090 & +36.2-16.5 & +0.20-0.50 & +0.00531-0.00174 & +2.3220-0.8150 & 28.2 & 0.204 & 0.007607 &   &   \\
1481.01 & 9597806 & 5.1013795 & 2.910 & 287.3 & 0.06 & 0.02796 & 2.6732 & 941.9 & 2.593 & 290.482496 & 54.4 & 0 \\
  &   & 0.0000089 & +1.220-0.280 & +363.9-83.7 & +0.34-0.06 & +0.00081-0.00023 & +0.0102-0.9078 & 20.2 & 0.039 & 0.001199 &   &   \\
1482.01 & 7812167 & 17.7941331 & 104.530 & 77.3 & 1.90 & 0.92847 & 0.0544 & 1007.4 & 4.494 & 298.342501 & 37.3 & 1 \\
  &   & 0.0001123 & +49.990-10.040 & +112.3-23.1 & +0.07-0.58 & +0.07149-0.56626 & +0.0475-0.0107 & 42.4 & 0.177 & 0.004132 &   &   \\
1483.01 & 11909686 & 185.9526143 & 36.260 & 1.9 & 1.26 & 0.39340 & 7.0914 & 11352.1 & 3.647 & 221.874301 & 155.5 & 0 \\
  &   & 0.0001429 & +14.430-2.670 & +2.2-0.4 & +0.44-0.07 & +0.38679-0.09393 & +1.5723-0.3047 & 112.0 & 0.036 & 0.000562 &   &   \\
1484.01 & 11760959 & 3.4702037 & 2.450 & 179.0 & 0.23 & 0.03022 & 2.4116 & 1140.0 & 2.312 & 289.100433 & 16.2 & 0 \\
  &   & 0.0000138 & +0.330-0.220 & +88.4-49.4 & +0.20-0.23 & +0.00112-0.00112 & +0.5361-0.6722 & 53.3 & 0.088 & 0.002793 &   &   \\
1485.01 & 9692345 & 0.6878966 & 1.480 & 888.7 & 0.05 & 0.02078 & 0.4824 & 551.4 & 2.422 & 66.662721 & 63.1 & 1 \\
  &   & 0.0000013 & +0.120-0.150 & +281.7-243.7 & +0.33-0.04 & +0.00057-0.00028 & +0.0131-0.1192 & 10.9 & 0.053 & 0.001497 &   &   \\
1486.01 & 7898352 & 127.2824031 & 9.320 & 3.6 & 0.82 & 0.09668 & 1.1211 & 8827.6 & 7.152 & 96.890097 & 138.8 & 0 \\
  &   & 0.0002105 & +3.760-0.770 & +4.3-0.9 & +0.01-0.01 & +0.00068-0.00094 & +0.0861-0.0761 & 73.3 & 0.075 & 0.001495 &   &   \\
1486.02 & 7898352 & 30.1836854 & 2.880 & 24.6 & 0.09 & 0.02982 & 1.3515 & 1061.1 & 5.879 & 79.647892 & 40.0 & 0 \\
  &   & 0.0001176 & +1.150-0.240 & +29.5-6.3 & +0.28-0.09 & +0.00084-0.00041 & +0.0890-0.3151 & 30.6 & 0.097 & 0.003213 &   &   \\
1487.01 & 12062667 & 2.9292916 & 52.440 & 1619.4 & 1.36 & 0.38447 & 0.0088 & 569.5 & 6.769 & 66.718236 & 140.8 & 1 \\
  &   & 0.0000050 & +21.830-8.570 & +1938.8-618.7 & +0.42-0.12 & +0.41327-0.11149 & +0.0059-0.0029 & 5.9 & 0.070 & 0.001454 &   &   \\
1488.01 & 9589323 & 3.9496314 & 2.430 & 206.1 & 0.37 & 0.02666 & 7.4490 & 855.0 & 1.579 & 67.609390 & 43.0 & 0 \\
  &   & 0.0000055 & +0.630-0.190 & +167.7-49.0 & +0.08-0.37 & +0.00047-0.00096 & +2.5800-1.0992 & 23.5 & 0.039 & 0.001135 &   &   \\
1489.01 & 9823487 & 16.0045403 & 2.270 & 27.9 & 0.23 & 0.02670 & 2.1992 & 884.4 & 3.951 & 73.482845 & 35.8 & 0 \\
  &   & 0.0000575 & +0.470-0.170 & +18.7-6.4 & +0.22-0.23 & +0.00094-0.00075 & +0.3556-0.5709 & 29.5 & 0.092 & 0.002927 &   &   \\
1490.01 & 9602514 & 3.5565165 & 3.470 & 918.2 & 0.06 & 0.01723 & 0.0551 & 378.8 & 8.431 & 66.521221 & 108.9 & 1 \\
  &   & 0.0000115 & +2.640-2.030 & +2241.3-775.0 & +0.21-0.06 & +0.00024-0.00012 & +0.0012-0.0066 & 4.3 & 0.078 & 0.002462 &   &   \\
1491.01 & 9726659 & 3.1486645 & 2.270 & 342.8 & 0.58 & 0.02380 & 1.5599 & 635.0 & 2.179 & 289.935466 & 38.1 & 0 \\
  &   & 0.0000070 & +1.200-0.270 & +598.9-107.4 & +0.33-0.36 & +0.00428-0.00106 & +0.9851-1.3591 & 19.0 & 0.057 & 0.001491 &   &   \\
1492.01 & 12108312 & 0.7054480 & 19.140 & 2933.7 & 1.19 & 0.20995 & 0.0807 & 504.6 & 2.735 & 66.807189 & 100.7 & 1 \\
  &   & 0.0000005 & +7.180-1.560 & +3258.4-712.7 & +0.30-0.06 & +0.28953-0.06599 & +0.0510-0.0184 & 5.6 & 0.041 & 0.000642 &   &   \\
1493.01 & 9842906 & 4.9884032 & 3.300 & 550.5 & 0.94 & 0.02578 & 0.0068 & 526.8 & 8.749 & 291.233186 & 46.0 & 1 \\
  &   & 0.0000319 & +1.970-0.410 & +1008.9-196.5 & +0.02-0.62 & +0.00099-0.00443 & +0.0705-0.0023 & 13.8 & 0.451 & 0.004049 &   &   \\
1494.01 & 11821363 & 8.1959323 & 2.200 & 48.2 & 0.45 & 0.02697 & 2.3595 & 872.9 & 2.844 & 69.689373 & 19.1 & 0 \\
  &   & 0.0000426 & +0.190-0.190 & +18.1-12.7 & +0.02-0.45 & +0.00081-0.00179 & +1.4877-0.4735 & 53.9 & 0.143 & 0.004619 &   &   \\
1495.01 & 7629518 & 15.5946187 & 2.870 & 62.9 & 0.45 & 0.02832 & 0.7858 & 922.9 & 5.087 & 70.565467 & 48.6 & 0 \\
  &   & 0.0000429 & +1.210-0.250 & +79.3-17.1 & +0.38-0.26 & +0.00010-0.00101 & +0.3445-0.0265 & 21.2 & 0.070 & 0.002233 &   &   \\
1496.01 & 4828341 & 36.1289618 & 6.910 & 21.2 & 0.92 & 0.06920 & 5.2237 & 3767.5 & 2.090 & 321.551247 & 55.2 & 0 \\
  &   & 0.0000433 & +2.770-0.730 & +25.9-6.3 & +0.07-0.02 & +0.02878-0.00715 & +0.0160-2.8529 & 132.3 & 0.086 & 0.000803 &   &   \\
1497.01 & 11774387 & 0.5202227 & 1.800 & 5038.5 & 0.47 & 0.01850 & 1.7594 & 389.2 & 1.261 & 111.147581 & 36.4 & 1 \\
  &   & 0.0000009 & +0.780-0.150 & +6553.4-1260.9 & +0.01-0.44 & +0.00026-0.00075 & +1.0112-0.1398 & 13.9 & 0.046 & 0.001418 &   &   \\
1498.01 & 9636135 & 5.8337609 & 2.810 & 397.4 & 0.27 & 0.02160 & 0.8259 & 552.4 & 3.859 & 71.748732 & 34.3 & 0 \\
  &   & 0.0000189 & +1.730-0.340 & +753.5-139.6 & +0.15-0.27 & +0.00052-0.00060 & +0.1329-0.2183 & 18.7 & 0.087 & 0.002670 &   &   \\
1498.02 & 9636135 & 2.4215233 & 1.680 & 1281.7 & 0.80 & 0.01293 & 0.4278 & 163.2 & 2.299 & 66.831261 & 11.8 & 0 \\
  &   & 0.0000000 & +1.040-0.200 & +2429.8-450.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1499.01 & 7841925 & 14.1639929 & 2.420 & 55.0 & 0.18 & 0.02499 & 1.5194 & 762.5 & 4.324 & 73.590095 & 69.0 & 0 \\
  &   & 0.0000246 & +1.280-0.330 & +91.0-18.0 & +0.22-0.18 & +0.00049-0.00034 & +0.1078-0.3388 & 11.0 & 0.045 & 0.001361 &   &   \\
1499.02 & 7841925 & 0.8405912 & 0.650 & 2368.3 & 0.25 & 0.00675 & 2.5247 & 54.7 & 1.389 & 64.742032 & 12.3 & 0 \\
  &   & 0.0000042 & +0.350-0.090 & +3923.7-775.3 & +0.22-0.25 & +0.00049-0.00039 & +0.5711-1.4216 & 5.7 & 0.139 & 0.003845 &   &   \\
1499.03 & 7841925 & 6.2092542 & 0.900 & 165.0 & 0.26 & 0.00929 & 3.3064 & 104.2 & 2.451 & 69.869557 & 12.3 & 0 \\
  &   & 0.0000489 & +0.470-0.120 & +273.3-54.0 & +0.20-0.26 & +0.00064-0.00051 & +0.5705-1.7979 & 10.3 & 0.166 & 0.006712 &   &   \\
1500.01 & 9719634 & 3.3515663 & 2.030 & 314.7 & 0.27 & 0.02041 & 1.8670 & 514.0 & 2.438 & 67.281560 & 58.4 & 1 \\
  &   & 0.0000056 & +0.970-0.230 & +475.2-94.6 & +0.19-0.27 & +0.00052-0.00056 & +0.2672-0.5599 & 11.0 & 0.048 & 0.001308 &   &   \\
1501.01 & 7439316 & 2.6170325 & 1.660 & 233.2 & 0.27 & 0.02093 & 2.4787 & 545.5 & 2.045 & 67.031790 & 30.8 & 0 \\
  &   & 0.0000073 & +0.180-0.160 & +94.8-60.6 & +0.18-0.27 & +0.00067-0.00081 & +0.5118-0.7505 & 21.1 & 0.071 & 0.002531 &   &   \\
1502.01 & 12061238 & 1.8764051 & 1.670 & 481.2 & 0.19 & 0.02013 & 3.6131 & 499.5 & 1.645 & 66.129201 & 40.1 & 1 \\
  &   & 0.0000034 & +0.350-0.130 & +330.1-114.5 & +0.26-0.19 & +0.00074-0.00049 & +0.5809-1.2277 & 15.6 & 0.056 & 0.001490 &   &   \\
1503.01 & 12400538 & 150.2421270 & 3.790 & 1.7 & 0.60 & 0.04702 & 0.6093 & 2447.9 & 10.979 & 71.287239 & 70.3 & 0 \\
  &   & 0.0006047 & +1.050-0.250 & +1.4-0.4 & +0.00-0.47 & +0.00277-0.00197 & +0.4757-0.0288 & 43.5 & 0.168 & 0.003108 &   &   \\
1504.01 & 9641018 & 2.1781548 & 54.160 & 886.9 & 1.55 & 0.56297 & 0.0273 & 458.0 & 3.546 & 67.202499 & 95.3 & 1 \\
  &   & 0.0000026 & +22.260-5.720 & +1075.1-248.9 & +0.44-0.15 & +0.43514-0.14311 & +0.0086-0.0123 & 6.0 & 0.051 & 0.000996 &   &   \\
1505.01 & 9813499 & 5.0325179 & 2.040 & 283.5 & 0.49 & 0.02058 & 0.8547 & 481.6 & 3.307 & 70.332948 & 26.7 & 0 \\
  &   & 0.0000208 & +0.850-0.170 & +348.5-73.0 & +0.44-0.28 & +0.00030-0.00096 & +0.4708-0.0916 & 20.5 & 0.099 & 0.003457 &   &   \\
1506.01 & 12254792 & 40.4287755 & 3.250 & 14.3 & 0.92 & 0.03547 & 0.0892 & 1024.1 & 7.553 & 72.502287 & 41.8 & 0 \\
  &   & 0.0001799 & +1.390-0.260 & +18.1-3.4 & +0.01-0.63 & +0.00008-0.00545 & +0.9672-0.0168 & 26.2 & 0.309 & 0.003519 &   &   \\
1507.01 & 12020218 & 21.3587621 & 2.670 & 53.9 & 0.25 & 0.02462 & 0.8578 & 712.1 & 5.905 & 68.071134 & 33.1 & 0 \\
  &   & 0.0001184 & +1.070-0.260 & +62.7-15.4 & +0.20-0.25 & +0.00077-0.00054 & +0.1371-0.2339 & 25.5 & 0.128 & 0.004345 &   &   \\
1508.01 & 7690844 & 22.0459018 & 3.140 & 39.7 & 0.78 & 0.03026 & 0.4378 & 905.5 & 5.060 & 69.478325 & 30.1 & 0 \\
  &   & 0.0001072 & +0.970-0.270 & +36.7-10.7 & +0.02-0.55 & +0.00287-0.00294 & +1.0664-0.1077 & 32.6 & 0.139 & 0.004419 &   &   \\
1509.01 & 9535080 & 49.6474672 & 34.130 & 30.0 & 1.22 & 0.25066 & 0.0014 & 661.7 & 17.535 & 86.004357 & 132.7 & 1 \\
  &   & 0.0000000 & +19.460-5.880 & +51.1-11.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1510.01 & 11870545 & 0.8399618 & 1.700 & 1102.5 & 0.13 & 0.02110 & 3.3760 & 558.9 & 1.306 & 111.353334 & 33.7 & 0 \\
  &   & 0.0000014 & +0.190-0.130 & +443.6-256.0 & +0.34-0.13 & +0.00103-0.00047 & +0.4252-1.2239 & 20.4 & 0.050 & 0.001384 &   &   \\
1511.01 & 7901948 & 2.5788551 & 1.600 & 544.9 & 0.13 & 0.01717 & 1.7818 & 355.2 & 2.330 & 66.223370 & 39.5 & 0 \\
  &   & 0.0000052 & +0.680-0.120 & +685.5-131.5 & +0.34-0.13 & +0.00062-0.00029 & +0.1825-0.5707 & 10.5 & 0.051 & 0.001588 &   &   \\
1512.01 & 11955499 & 9.0418796 & 2.960 & 64.8 & 0.95 & 0.03337 & 0.2951 & 761.6 & 2.608 & 70.867303 & 33.9 & 1 \\
  &   & 0.0000225 & +0.710-0.170 & +48.2-13.1 & +0.01-0.65 & +0.00203-0.00711 & +6.7355-0.0719 & 27.5 & 0.095 & 0.001868 &   &   \\
1513.01 & 9784222 & 1.1972984 & 2.580 & 2831.5 & 0.83 & 0.02295 & 0.8875 & 496.3 & 1.387 & 66.962626 & 65.2 & 1 \\
  &   & 0.0000010 & +1.000-0.230 & +3182.3-773.6 & +0.00-0.58 & +0.00079-0.00204 & +2.8665-0.0018 & 8.7 & 0.025 & 0.000659 &   &   \\
1514.01 & 9520668 & 1.3993272 & 1.070 & 402.6 & 0.40 & 0.01347 & 1.8481 & 223.0 & 1.741 & 66.614168 & 22.7 & 1 \\
  &   & 0.0000059 & +0.050-0.080 & +96.4-92.2 & +0.06-0.40 & +0.00031-0.00094 & +0.5797-0.6348 & 12.5 & 0.110 & 0.003449 &   &   \\
1515.01 & 7871954 & 1.9370321 & 0.950 & 93.8 & 0.12 & 0.01713 & 5.2835 & 346.7 & 1.475 & 67.720466 & 44.4 & 0 \\
  &   & 0.0000026 & +0.120-0.110 & +33.2-25.1 & +0.32-0.12 & +0.00037-0.00039 & +0.2862-1.6831 & 9.0 & 0.034 & 0.001122 &   &   \\
1515.02 & 7871954 & 7.0611736 & 1.150 & 16.7 & 0.02 & 0.02058 & 60.4840 & 497.5 & 1.015 & 69.273471 & 26.9 & 0 \\
  &   & 0.0000129 & +0.130-0.140 & +5.9-4.5 & +0.43-0.02 & +0.00060-0.00071 & +0.5827-31.1961 & 21.9 & 0.053 & 0.001376 &   &   \\
1516.01 & 12418724 & 20.5533844 & 3.320 & 76.2 & 0.68 & 0.02676 & 0.6041 & 758.7 & 5.099 & 72.558169 & 39.9 & 0 \\
  &   & 0.0000733 & +1.750-0.380 & +119.4-25.0 & +0.05-0.48 & +0.00327-0.00133 & +0.6875-0.4413 & 21.4 & 0.094 & 0.002885 &   &   \\
1517.01 & 7456001 & 40.0686727 & 3.410 & 23.3 & 0.72 & 0.03150 & 0.6128 & 1029.5 & 6.081 & 84.808289 & 61.5 & 0 \\
  &   & 0.0001013 & +1.210-0.440 & +24.4-7.7 & +0.10-0.48 & +0.00043-0.00200 & +0.8207-0.2936 & 18.0 & 0.098 & 0.002090 &   &   \\
1518.01 & 7549209 & 27.5073799 & 2.280 & 24.7 & 0.60 & 0.02376 & 0.9150 & 622.0 & 5.239 & 84.838750 & 31.1 & 0 \\
  &   & 0.0001536 & +1.000-0.170 & +32.5-5.9 & +0.33-0.39 & +0.00531-0.00115 & +0.8442-0.0162 & 23.6 & 0.128 & 0.003966 &   &   \\
1519.01 & 7663405 & 5.1443801 & 1.450 & 132.0 & 0.12 & 0.01658 & 2.2258 & 345.0 & 2.720 & 66.827428 & 20.1 & 0 \\
  &   & 0.0000247 & +0.320-0.100 & +97.4-31.1 & +0.34-0.12 & +0.00087-0.00060 & +0.3220-0.8247 & 20.0 & 0.119 & 0.003625 &   &   \\
1520.01 & 9765975 & 18.4584710 & 2.300 & 33.9 & 0.79 & 0.02436 & 1.1969 & 576.9 & 3.308 & 71.164627 & 41.5 & 0 \\
  &   & 0.0000478 & +0.840-0.210 & +37.2-8.6 & +0.01-0.56 & +0.00036-0.00268 & +3.1377-0.1153 & 15.9 & 0.075 & 0.002229 &   &   \\
1521.01 & 9818462 & 25.9422033 & 1.870 & 15.1 & 0.13 & 0.02250 & 3.4542 & 632.5 & 4.044 & 89.186034 & 33.4 & 0 \\
  &   & 0.0001029 & +1.920-0.190 & +54.4-4.2 & +0.33-0.13 & +0.00102-0.00041 & +0.2443-1.2900 & 21.6 & 0.100 & 0.002968 &   &   \\
1522.01 & 12266636 & 33.3855938 & 2.540 & 26.7 & 0.65 & 0.02276 & 1.0669 & 557.6 & 5.051 & 81.927957 & 36.7 & 0 \\
  &   & 0.0001420 & +0.970-0.310 & +30.3-8.5 & +0.26-0.43 & +0.00332-0.00122 & +1.0684-0.8994 & 17.6 & 0.097 & 0.003319 &   &   \\
1523.01 & 9850893 & 8.4804076 & 1.910 & 132.8 & 0.43 & 0.01668 & 0.2744 & 329.9 & 5.892 & 68.855988 & 26.6 & 1 \\
  &   & 0.0000638 & +0.670-0.300 & +139.8-47.4 & +0.45-0.23 & +0.00026-0.00087 & +0.1331-0.0408 & 14.7 & 0.214 & 0.007115 &   &   \\
1524.01 & 4826110 & 1.3334006 & 0.890 & 880.5 & 0.40 & 0.01010 & 7.2787 & 120.1 & 1.078 & 67.179866 & 11.2 & 1 \\
  &   & 0.0000080 & +0.230-0.080 & +704.1-229.9 & +0.08-0.39 & +0.00088-0.00075 & +4.7786-4.2864 & 15.5 & 0.158 & 0.003617 &   &   \\
1525.01 & 7869917 & 7.7146897 & 2.150 & 588.3 & 0.02 & 0.01357 & 0.8567 & 214.5 & 4.295 & 66.554781 & 52.0 & 0 \\
  &   & 0.0000192 & +1.610-0.330 & +1396.0-224.3 & +0.39-0.02 & +0.00032-0.00018 & +0.0497-0.2171 & 5.1 & 0.061 & 0.002248 &   &   \\
1525.02 & 7869917 & 11.8061947 & 1.530 & 333.6 & 0.16 & 0.00969 & 1.0667 & 109.1 & 4.522 & 71.261177 & 13.5 & 0 \\
  &   & 0.0000770 & +1.160-0.230 & +791.7-127.2 & +0.28-0.16 & +0.00033-0.00037 & +0.0784-0.4117 & 6.1 & 0.153 & 0.005541 &   &   \\
1526.01 & 9824805 & 4.4444802 & 1.650 & 476.4 & 0.88 & 0.01460 & 0.1285 & 187.6 & 3.350 & 66.462633 & 19.0 & 0 \\
  &   & 0.0000253 & +0.720-0.140 & +617.7-124.0 & +0.08-0.62 & +0.00014-0.00223 & +0.9302-0.0232 & 11.6 & 0.153 & 0.004335 &   &   \\
1527.01 & 7768451 & 192.6629868 & 2.830 & 1.8 & 0.37 & 0.03008 & 14.7610 & 1063.3 & 4.607 & 95.903204 & 22.7 & 0 \\
  &   & 0.0015517 & +1.230-0.250 & +2.4-0.5 & +0.07-0.37 & +0.00068-0.00151 & +4.8060-3.1517 & 58.0 & 0.189 & 0.007326 &   &   \\
1528.01 & 7691260 & 3.9895397 & 0.960 & 155.5 & 0.01 & 0.01263 & 9.5719 & 196.7 & 1.540 & 67.099799 & 26.1 & 0 \\
  &   & 0.0000098 & +0.150-0.070 & +82.5-34.1 & +0.46-0.01 & +0.00064-0.00034 & +1.0573-3.6423 & 9.4 & 0.067 & 0.002010 &   &   \\
1529.01 & 9821454 & 17.9776157 & 1.620 & 76.5 & 0.73 & 0.01468 & 0.4276 & 221.3 & 4.960 & 80.749127 & 24.0 & 0 \\
  &   & 0.0001874 & +0.700-0.150 & +95.4-21.3 & +0.22-0.49 & +0.00031-0.00093 & +1.7071-0.0729 & 14.7 & 0.432 & 0.008100 &   &   \\
1529.02 & 9821454 & 11.8691507 & 1.020 & 133.1 & 0.36 & 0.00926 & 0.8912 & 98.8 & 4.556 & 70.732357 & 13.2 & 0 \\
  &   & 0.0002814 & +0.440-0.090 & +166.2-37.1 & +0.11-0.36 & +0.00055-0.00045 & +0.5064-0.3629 & 9.4 & 0.369 & 0.019877 &   &   \\
1530.01 & 11954842 & 12.9849557 & 1.530 & 114.4 & 0.24 & 0.01479 & 2.5502 & 255.3 & 3.457 & 72.781761 & 40.5 & 0 \\
  &   & 0.0000344 & +0.560-0.210 & +122.9-37.7 & +0.19-0.24 & +0.00044-0.00026 & +0.2841-0.8248 & 7.7 & 0.069 & 0.002086 &   &   \\
1531.01 & 11764462 & 5.6991951 & 1.320 & 332.5 & 0.09 & 0.01165 & 3.6200 & 161.3 & 2.388 & 69.587545 & 36.3 & 0 \\
  &   & 0.0000136 & +0.510-0.160 & +374.2-101.2 & +0.36-0.09 & +0.00032-0.00028 & +0.2187-1.2219 & 5.1 & 0.058 & 0.001948 &   &   \\
1532.01 & 11656246 & 18.1147295 & 2.410 & 131.8 & 0.88 & 0.01664 & 0.1493 & 248.7 & 5.227 & 80.492230 & 51.1 & 0 \\
  &   & 0.0000531 & +1.580-0.430 & +266.2-54.5 & +0.00-0.61 & +0.00014-0.00191 & +0.8670-0.0111 & 5.6 & 0.081 & 0.002550 &   &   \\
1533.01 & 7808587 & 6.2414637 & 1.360 & 344.1 & 0.14 & 0.01203 & 1.8194 & 169.8 & 3.077 & 67.887041 & 31.2 & 0 \\
  &   & 0.0000215 & +0.610-0.140 & +448.8-101.0 & +0.33-0.14 & +0.00048-0.00020 & +0.0650-0.7852 & 6.3 & 0.071 & 0.002863 &   &   \\
1534.01 & 4741126 & 20.4222880 & 1.620 & 88.0 & 0.05 & 0.01263 & 0.7511 & 188.1 & 6.192 & 79.983280 & 34.8 & 0 \\
  &   & 0.0000922 & +1.020-0.200 & +168.6-29.1 & +0.38-0.05 & +0.00039-0.00024 & +0.0355-0.2427 & 5.9 & 0.109 & 0.003732 &   &   \\
1534.02 & 4741126 & 7.6384602 & 1.050 & 326.4 & 0.20 & 0.00819 & 0.9972 & 78.6 & 3.971 & 71.244672 & 18.7 & 0 \\
  &   & 0.0000496 & +0.660-0.130 & +625.7-107.9 & +0.25-0.20 & +0.00026-0.00039 & +0.1383-0.3484 & 4.7 & 0.156 & 0.005347 &   &   \\
1535.01 & 11669125 & 70.6979061 & 2.260 & 15.3 & 0.17 & 0.01802 & 2.0721 & 383.1 & 6.624 & 121.570286 & 40.1 & 0 \\
  &   & 0.0003086 & +0.960-0.350 & +19.2-5.5 & +0.28-0.17 & +0.00053-0.00032 & +0.1437-0.6484 & 10.5 & 0.101 & 0.003605 &   &   \\
1536.01 & 12159249 & 3.7444390 & 1.060 & 665.5 & 0.27 & 0.00791 & 1.1317 & 74.7 & 2.949 & 66.560630 & 25.1 & 0 \\
  &   & 0.0000137 & +0.220-0.140 & +377.6-203.6 & +0.19-0.27 & +0.00023-0.00031 & +0.2359-0.3151 & 3.4 & 0.087 & 0.002937 &   &   \\
1537.01 & 9872292 & 10.1915470 & 1.520 & 441.2 & 0.72 & 0.00765 & 0.1256 & 60.5 & 6.195 & 69.695713 & 30.6 & 0 \\
  &   & 0.0000682 & +0.050-0.040 & +59.5-53.5 & +0.20-0.47 & +0.00118-0.00053 & +0.1888-0.1034 & 2.3 & 0.126 & 0.005465 &   &   \\
1538.01 & 9963461 & 10.5815818 & 53.990 & 343.0 & 0.16 & 0.31553 & 0.6710 & 116315.6 & 6.671 & 116.008509 & 4993.3 & 1 \\
  &   & 0.0000005 & +26.220-16.470 & +515.5-199.8 & +0.00-0.01 & +0.00007-0.00009 & +0.0020-0.0013 & 34.9 & 0.003 & 0.000036 &   &   \\
1539.01 & 8081482 & 2.8194545 & 29.870 & 803.4 & 0.49 & 0.25472 & 0.4685 & 73134.5 & 4.314 & 66.869645 & 823.7 & 1 \\
  &   & 0.0000005 & +10.300-5.030 & +818.0-305.3 & +0.01-0.01 & +0.00026-0.00066 & +0.0079-0.0062 & 126.6 & 0.012 & 0.000146 &   &   \\
1540.01 & 5649956 & 1.2078524 & 36.270 & 1331.3 & 1.06 & 0.41676 & 0.2610 & 55615.8 & 3.563 & 111.214438 & 839.0 & 1 \\
  &   & 0.0000002 & +16.160-3.410 & +1858.2-353.4 & +0.23-0.02 & +0.16444-0.04538 & +0.0320-0.0141 & 88.9 & 0.007 & 0.000112 &   &   \\
1541.01 & 4840513 & 2.3792819 & 26.360 & 1442.2 & 0.00 & 0.20771 & 1.1130 & 50740.8 & 3.183 & 66.651531 & 1301.2 & 1 \\
  &   & 0.0000002 & +16.510-3.040 & +2754.4-483.1 & +0.02-0.00 & +0.00009-0.00012 & +0.0016-0.0040 & 48.3 & 0.002 & 0.000061 &   &   \\
1542.01 & 8113154 & 2.5868778 & 19.350 & 1823.5 & 0.58 & 0.15120 & 0.1165 & 24917.1 & 5.869 & 66.817477 & 280.0 & 1 \\
  &   & 0.0000017 & +8.110-2.360 & +2216.8-594.6 & +0.02-0.04 & +0.00050-0.00109 & +0.0091-0.0064 & 113.2 & 0.055 & 0.000528 &   &   \\
1543.01 & 5270698 & 3.9643338 & 15.490 & 454.1 & 0.03 & 0.15095 & 0.4999 & 26972.0 & 4.689 & 69.029476 & 2149.2 & 1 \\
  &   & 0.0000002 & +6.140-1.410 & +524.5-124.5 & +0.04-0.03 & +0.00006-0.00007 & +0.0007-0.0040 & 15.9 & 0.003 & 0.000042 &   &   \\
1544.01 & 5024450 & 1.5259245 & 50.630 & 2067.0 & 1.22 & 0.43781 & 0.2378 & 25047.2 & 3.158 & 288.479490 & 535.1 & 1 \\
  &   & 0.0000003 & +26.440-5.160 & +3294.1-637.3 & +0.09-0.10 & +0.08041-0.08694 & +0.0115-0.0160 & 59.5 & 0.008 & 0.000148 &   &   \\
1545.01 & 5282049 & 5.9103714 & 13.120 & 290.8 & 0.00 & 0.12539 & 1.1931 & 18554.6 & 3.910 & 293.285284 & 1083.1 & 1 \\
  &   & 0.0000008 & +4.840-1.250 & +323.1-85.2 & +0.04-0.00 & +0.00009-0.00010 & +0.0017-0.0077 & 24.9 & 0.003 & 0.000101 &   &   \\
1546.01 & 5475431 & 0.9175696 & 12.220 & 2197.6 & 0.67 & 0.12536 & 0.6899 & 16608.3 & 2.103 & 66.931760 & 120.3 & 0 \\
  &   & 0.0000006 & +3.870-0.880 & +2066.0-541.4 & +0.08-0.26 & +0.00027-0.00873 & +0.5004-0.2034 & 197.2 & 0.084 & 0.000522 &   &   \\
1547.01 & 5283458 & 30.6939525 & 14.540 & 34.2 & 0.01 & 0.13016 & 14.3904 & 20104.6 & 2.961 & 298.665261 & 370.7 & 0 \\
  &   & 0.0000092 & +5.860-1.410 & +40.8-10.3 & +0.12-0.01 & +0.00043-0.00018 & +0.0591-0.4972 & 71.3 & 0.009 & 0.000214 &   &   \\
1548.01 & 9940565 & 2.1393259 & 7.490 & 246.8 & 0.95 & 0.10283 & 0.1785 & 5904.2 & 2.746 & 68.062145 & 655.1 & 1 \\
  &   & 0.0000004 & +0.930-0.580 & +104.1-59.1 & +0.01-0.01 & +0.00637-0.00371 & +0.0035-0.0100 & 17.4 & 0.013 & 0.000138 &   &   \\
1549.01 & 8053552 & 29.4810598 & 17.290 & 25.1 & 0.98 & 0.17576 & 1.3557 & 12894.5 & 3.666 & 67.224426 & 319.8 & 0 \\
  &   & 0.0000114 & +9.250-2.720 & +42.3-9.2 & +0.09-0.04 & +0.06238-0.03480 & +0.0368-0.1416 & 58.1 & 0.024 & 0.000315 &   &   \\
1550.01 & 8111381 & 2.2337986 & 7.140 & 656.3 & 0.96 & 0.07656 & 0.0953 & 3245.6 & 2.982 & 67.721045 & 310.3 & 1 \\
  &   & 0.0000007 & +2.980-0.570 & +813.5-158.4 & +0.01-0.01 & +0.00612-0.00579 & +0.0037-0.0089 & 17.4 & 0.024 & 0.000238 &   &   \\
1551.01 & 5444549 & 31.1386083 & 12.590 & 27.2 & 0.88 & 0.11525 & 0.5700 & 11224.9 & 5.276 & 348.949123 & 244.3 & 1 \\
  &   & 0.0000258 & +5.210-1.100 & +33.9-7.8 & +0.00-0.01 & +0.00134-0.00144 & +0.0244-0.0222 & 111.7 & 0.038 & 0.000541 &   &   \\
1552.01 & 7984047 & 77.6342571 & 10.090 & 2.6 & 0.06 & 0.12236 & 13.0739 & 19220.1 & 4.131 & 350.153238 & 155.3 & 0 \\
  &   & 0.0000659 & +1.350-0.910 & +1.3-0.7 & +0.11-0.06 & +0.00084-0.00049 & +0.1304-0.7499 & 131.4 & 0.022 & 0.000557 &   &   \\
1553.01 & 7951018 & 52.7587558 & 9.040 & 20.9 & 0.07 & 0.07171 & 1.8864 & 6130.3 & 6.607 & 89.306750 & 264.8 & 0 \\
  &   & 0.0000334 & +5.840-1.040 & +41.3-6.9 & +0.14-0.07 & +0.00038-0.00021 & +0.0265-0.1274 & 27.4 & 0.023 & 0.000534 &   &   \\
1554.01 & 9899355 & 1.3325663 & 27.070 & 1627.5 & 1.24 & 0.28234 & 0.0275 & 1466.7 & 5.983 & 287.586762 & 145.0 & 1 \\
  &   & 0.0000021 & +10.580-2.280 & +1913.1-437.6 & +0.26-0.13 & +0.24876-0.11999 & +0.0171-0.0062 & 13.6 & 0.071 & 0.001146 &   &   \\
1555.01 & 12644774 & 41.0773439 & 4.160 & 17.7 & 0.80 & 0.04059 & 0.5606 & 1601.6 & 5.696 & 312.130697 & 69.4 & 1 \\
  &   & 0.0002064 & +1.980-0.720 & +26.8-6.9 & +0.15-0.52 & +0.00817-0.00358 & +1.6620-0.0251 & 62.7 & 0.232 & 0.003259 &   &   \\
1556.01 & 9902856 & 135.9124318 & 11.590 & 4.5 & 0.90 & 0.10958 & 1.9563 & 9671.0 & 5.391 & 210.328740 & 99.7 & 1 \\
  &   & 0.0002164 & +4.560-1.200 & +5.3-1.4 & +0.04-0.02 & +0.01490-0.00888 & +0.0482-0.4738 & 188.6 & 0.097 & 0.001177 &   &   \\
1557.01 & 5371776 & 3.2957036 & 3.800 & 249.8 & 0.40 & 0.03903 & 4.0739 & 1857.9 & 1.820 & 66.965954 & 150.1 & 0 \\
  &   & 0.0000014 & +7.860-0.450 & +2418.1-75.3 & +0.02-0.40 & +0.00349-0.00081 & +1.2267-0.4074 & 14.1 & 0.017 & 0.000349 &   &   \\
1557.02 & 5371776 & 9.6534764 & 3.250 & 59.6 & 0.17 & 0.03340 & 3.5459 & 1432.2 & 2.897 & 67.856698 & 84.7 & 0 \\
  &   & 0.0000110 & +6.730-0.380 & +577.3-18.0 & +0.29-0.17 & +0.00117-0.00076 & +0.2077-1.1577 & 18.1 & 0.036 & 0.000890 &   &   \\
1557.03 & 5371776 & 5.3159535 & 2.800 & 132.0 & 0.10 & 0.02879 & 36.6826 & 1049.7 & 1.095 & 65.429690 & 50.3 & 0 \\
  &   & 0.0000048 & +5.800-0.330 & +1277.3-39.8 & +0.36-0.10 & +0.00122-0.00064 & +4.3605-11.2658 & 25.7 & 0.032 & 0.000722 &   &   \\
1557.04 & 5371776 & 1.4991470 & 1.430 & 712.6 & 0.06 & 0.01467 & 4.4148 & 276.0 & 1.442 & 66.068565 & 29.1 & 0 \\
  &   & 0.0000028 & +2.950-0.170 & +6896.4-214.8 & +0.37-0.06 & +0.00069-0.00030 & +0.2189-1.6389 & 11.0 & 0.052 & 0.001498 &   &   \\
1558.01 & 10019763 & 32.5045406 & 11.840 & 28.7 & 0.94 & 0.11447 & 3.7048 & 8050.0 & 2.491 & 298.358999 & 169.2 & 0 \\
  &   & 0.0000181 & +4.800-1.190 & +35.1-8.6 & +0.06-0.03 & +0.03110-0.01627 & +0.0513-0.8639 & 69.7 & 0.032 & 0.000405 &   &   \\
1559.01 & 9899280 & 1.3325635 & 1.510 & 322.0 & 0.04 & 0.02295 & 0.1751 & 676.9 & 4.213 & 66.382563 & 139.6 & 1 \\
  &   & 0.0000017 & +0.160-0.120 & +118.6-81.8 & +0.18-0.04 & +0.00022-0.00014 & +0.0041-0.0147 & 6.0 & 0.039 & 0.001069 &   &   \\
1560.01 & 8046659 & 31.5690698 & 13.970 & 25.8 & 1.01 & 0.12818 & 1.6920 & 4631.7 & 2.662 & 91.299361 & 117.8 & 1 \\
  &   & 0.0000228 & +5.230-1.950 & +29.1-8.7 & +0.18-0.08 & +0.15044-0.04625 & +0.6479-0.2364 & 50.2 & 0.038 & 0.000575 &   &   \\
1561.01 & 4940438 & 9.0859001 & 5.210 & 130.1 & 0.94 & 0.05513 & 1.1759 & 2301.6 & 1.935 & 115.081685 & 48.4 & 0 \\
  &   & 0.0000123 & +2.230-0.590 & +169.4-39.2 & +0.06-0.56 & +0.05255-0.00955 & +15.3226-0.7395 & 92.2 & 0.218 & 0.001164 &   &   \\
1562.01 & 5308663 & 0.7845118 & 42.390 & 3432.9 & 1.40 & 0.42943 & 0.1155 & 756.2 & 2.488 & 288.573684 & 48.4 & 1 \\
  &   & 0.0000016 & +16.090-3.700 & +3900.5-953.7 & +0.52-0.04 & +0.51034-0.04977 & +0.0883-0.0536 & 19.4 & 0.073 & 0.001389 &   &   \\
1562.02 & 5308663 & 20.0679143 & 2.080 & 45.5 & 0.17 & 0.02107 & 1.5926 & 526.5 & 4.768 & 83.769257 & 12.4 & 0 \\
  &   & 0.0002710 & +0.790-0.180 & +51.7-12.6 & +0.28-0.17 & +0.00112-0.00107 & +0.2243-0.6405 & 44.1 & 0.232 & 0.011592 &   &   \\
1563.01 & 5219234 & 5.4871108 & 3.500 & 126.4 & 0.76 & 0.03993 & 0.6803 & 1584.3 & 2.903 & 289.077290 & 51.1 & 0 \\
  &   & 0.0000115 & +0.870-0.350 & +104.8-36.0 & +0.11-0.53 & +0.00049-0.00378 & +1.4177-0.1220 & 34.1 & 0.066 & 0.001501 &   &   \\
1563.02 & 5219234 & 8.2908742 & 3.340 & 73.0 & 0.90 & 0.03812 & 0.2515 & 1176.5 & 3.414 & 292.633124 & 56.6 & 0 \\
  &   & 0.0000309 & +0.840-0.330 & +60.5-20.8 & +0.00-0.64 & +0.00003-0.00685 & +2.0154-0.1520 & 40.1 & 0.168 & 0.002755 &   &   \\
1563.03 & 5219234 & 3.2053983 & 1.830 & 259.2 & 0.11 & 0.02083 & 2.8056 & 542.8 & 2.162 & 287.629995 & 19.5 & 0 \\
  &   & 0.0000161 & +0.450-0.190 & +214.9-73.8 & +0.37-0.11 & +0.00125-0.00061 & +0.4064-1.1627 & 31.7 & 0.109 & 0.003795 &   &   \\
1563.04 & 5219234 & 16.7386596 & 2.680 & 28.6 & 0.04 & 0.03061 & 10.9255 & 1176.8 & 2.417 & 292.417917 & 16.3 & 0 \\
  &   & 0.0000836 & +0.670-0.260 & +23.7-8.1 & +0.41-0.04 & +0.00182-0.00090 & +0.9363-5.1070 & 66.4 & 0.114 & 0.003290 &   &   \\
1564.01 & 5184584 & 53.4494559 & 6.040 & 13.2 & 0.05 & 0.05528 & 3.4997 & 3720.3 & 5.323 & 82.201815 & 118.1 & 0 \\
  &   & 0.0000658 & +2.110-0.490 & +13.7-3.5 & +0.26-0.05 & +0.00074-0.00030 & +0.0729-0.5756 & 35.1 & 0.037 & 0.000985 &   &   \\
1565.01 & 5636648 & 0.4667435 & 54.000 & 5402.1 & 1.55 & 0.58113 & 0.4590 & 945.4 & 1.393 & 66.971117 & 114.9 & 1 \\
  &   & 0.0000002 & +23.740-4.250 & +7140.8-1318.1 & +0.27-0.28 & +0.27377-0.27585 & +0.1189-0.2468 & 10.3 & 0.021 & 0.000344 &   &   \\
1566.01 & 5564247 & 1.7271769 & 1.470 & 618.7 & 0.23 & 0.01834 & 1.6445 & 405.7 & 2.062 & 288.369833 & 18.2 & 1 \\
  &   & 0.0000091 & +0.380-0.120 & +510.4-165.0 & +0.24-0.23 & +0.00113-0.00057 & +0.4065-0.6737 & 27.1 & 0.114 & 0.003491 &   &   \\
1567.01 & 5438099 & 7.2402285 & 2.580 & 98.1 & 0.11 & 0.02780 & 2.7103 & 966.8 & 2.886 & 288.012556 & 48.5 & 0 \\
  &   & 0.0000164 & +0.800-0.210 & +98.3-25.0 & +0.33-0.11 & +0.00092-0.00047 & +0.1709-0.8364 & 21.5 & 0.052 & 0.001717 &   &   \\
1567.02 & 5438099 & 4.6462108 & 1.820 & 177.2 & 0.16 & 0.01955 & 3.0795 & 475.9 & 2.353 & 287.589294 & 27.5 & 0 \\
  &   & 0.0000164 & +0.560-0.150 & +177.4-45.1 & +0.29-0.16 & +0.00079-0.00058 & +0.3546-1.0579 & 19.4 & 0.073 & 0.002372 &   &   \\
1567.03 & 5438099 & 17.3266860 & 2.570 & 30.6 & 0.48 & 0.02761 & 1.4810 & 894.8 & 4.207 & 293.509100 & 37.4 & 0 \\
  &   & 0.0000698 & +0.790-0.210 & +30.7-7.8 & +0.04-0.45 & +0.00023-0.00145 & +0.8225-0.1380 & 26.9 & 0.100 & 0.003186 &   &   \\
1567.04 & 5438099 & 44.8412214 & 2.740 & 8.6 & 0.05 & 0.02947 & 2.4549 & 1092.1 & 5.513 & 292.871682 & 27.2 & 0 \\
  &   & 0.0002879 & +0.840-0.220 & +8.6-2.2 & +0.39-0.05 & +0.00108-0.00092 & +0.2865-0.7200 & 40.2 & 0.140 & 0.004312 &   &   \\
1568.01 & 5210475 & 1.0089168 & 36.110 & 1698.9 & 1.39 & 0.41591 & 0.0846 & 541.6 & 2.134 & 287.858983 & 45.2 & 1 \\
  &   & 0.0000017 & +15.390-2.770 & +2254.9-414.8 & +0.59-0.08 & +0.58392-0.07263 & +0.0480-0.0366 & 14.8 & 0.065 & 0.001151 &   &   \\
1569.01 & 8009350 & 13.7521072 & 2.740 & 22.6 & 0.68 & 0.03574 & 2.7967 & 1356.1 & 2.702 & 76.031243 & 38.1 & 0 \\
  &   & 0.0000311 & +0.320-0.220 & +9.3-5.4 & +0.00-0.50 & +0.00454-0.00291 & +3.5866-0.1977 & 39.5 & 0.074 & 0.002060 &   &   \\
1570.01 & 8082001 & 6.3385576 & 3.190 & 270.5 & 0.82 & 0.02840 & 0.3676 & 769.4 & 3.283 & 287.851102 & 57.7 & 0 \\
  &   & 0.0000136 & +1.540-0.280 & +388.3-78.5 & +0.08-0.57 & +0.00142-0.00254 & +1.1464-0.1009 & 15.2 & 0.073 & 0.001586 &   &   \\
1571.01 & 5557821 & 2.9287890 & 22.360 & 556.8 & 1.20 & 0.23190 & 0.0122 & 710.1 & 4.565 & 289.286933 & 56.7 & 1 \\
  &   & 0.0000099 & +9.520-1.850 & +717.5-148.1 & +0.45-0.19 & +0.44615-0.17675 & +0.0104-0.0024 & 17.3 & 0.121 & 0.002412 &   &   \\
1572.01 & 10004519 & 9.8032240 & 3.230 & 152.1 & 0.74 & 0.02980 & 0.3328 & 905.6 & 4.493 & 296.985899 & 53.5 & 0 \\
  &   & 0.0000303 & +1.270-0.310 & +179.0-45.8 & +0.01-0.56 & +0.00016-0.00229 & +0.6029-0.0661 & 19.9 & 0.093 & 0.002273 &   &   \\
1573.01 & 5031857 & 24.8109319 & 4.400 & 37.4 & 0.01 & 0.04371 & 6.9365 & 2266.4 & 3.249 & 89.508024 & 104.3 & 0 \\
  &   & 0.0000226 & +1.730-0.390 & +43.1-9.8 & +0.44-0.01 & +0.00106-0.00031 & +0.1765-2.1355 & 24.2 & 0.051 & 0.000759 &   &   \\
1573.02 & 5031857 & 7.1369786 & 1.290 & 197.1 & 0.34 & 0.01279 & 3.0362 & 190.0 & 2.584 & 64.743222 & 16.4 & 0 \\
  &   & 0.0000430 & +0.500-0.120 & +227.0-51.7 & +0.12-0.34 & +0.00066-0.00053 & +1.1267-1.2348 & 14.3 & 0.191 & 0.005668 &   &   \\
1574.01 & 10028792 & 114.7363519 & 9.510 & 9.2 & 0.56 & 0.06732 & 0.4368 & 5052.8 & 11.878 & 98.152396 & 231.6 & 0 \\
  &   & 0.0001484 & +4.200-2.120 & +12.4-4.3 & +0.05-0.05 & +0.00050-0.00069 & +0.0560-0.0474 & 23.0 & 0.084 & 0.000985 &   &   \\
1574.02 & 10028792 & 573.9502300 & 4.960 & 1.1 & 0.83 & 0.03513 & 0.2577 & 1171.0 & 16.614 & 219.090959 & 28.1 & 0 \\
  &   & 0.0114927 & +2.190-1.100 & +1.4-0.5 & +0.01-0.60 & +0.00042-0.00382 & +0.8697-0.1655 & 40.0 & 0.476 & 0.007668 &   &   \\
1574.03 & 10028792 & 5.8339247 & 1.250 & 485.6 & 0.01 & 0.00886 & 0.4999 & 93.8 & 4.666 & 65.636634 & 11.7 & 0 \\
  &   & 0.0000721 & +0.550-0.280 & +658.4-229.9 & +0.46-0.01 & +0.00049-0.00059 & +0.0318-0.2660 & 9.1 & 0.357 & 0.010347 &   &   \\
1575.01 & 5553652 & 24.3280794 & 7561.510 & 17.3 & 89.75 & 88.77514 & 46.2047 & 1446.5 & 6.033 & 74.055856 & 26.5 & 1 \\
  &   & 0.0001745 & +1851.600-562.260 & +13.2-4.1 & +11.20-24.94 & +11.19619-24.95248 & +15.6794-26.8479 & 64.3 & 0.245 & 0.005653 &   &   \\
1576.01 & 5299459 & 10.4157292 & 3.430 & 126.3 & 0.70 & 0.02898 & 1.7349 & 877.6 & 2.779 & 76.047112 & 80.0 & 0 \\
  &   & 0.0000121 & +1.290-0.500 & +140.8-43.9 & +0.05-0.48 & +0.00002-0.00207 & +2.3281-0.1021 & 12.4 & 0.038 & 0.000947 &   &   \\
1576.02 & 5299459 & 13.0842410 & 3.210 & 93.1 & 0.81 & 0.02713 & 0.9292 & 705.5 & 3.137 & 65.630435 & 60.9 & 0 \\
  &   & 0.0000224 & +1.200-0.460 & +103.8-32.3 & +0.01-0.56 & +0.00044-0.00261 & +2.5540-0.2309 & 13.1 & 0.073 & 0.001300 &   &   \\
1576.03 & 5299459 & 23.3397956 & 1.230 & 43.0 & 0.48 & 0.01042 & 19.6261 & 125.1 & 1.923 & 79.362700 & 4.5 & 0 \\
  &   & 0.0005850 & +0.470-0.180 & +48.0-14.9 & +0.35-0.22 & +0.00047-0.00229 & +4.9931-8.9565 & 24.3 & 0.473 & 0.013722 &   &   \\
1577.01 & 12506770 & 2.8062423 & 1.340 & 59.5 & 0.02 & 0.02311 & 5.0212 & 655.6 & 1.717 & 66.731250 & 22.0 & 0 \\
  &   & 0.0000082 & +0.200-0.200 & +33.0-21.5 & +0.42-0.02 & +0.00112-0.00061 & +0.5540-2.0398 & 33.7 & 0.074 & 0.002230 &   &   \\
1578.01 & 5629985 & 2.2719053 & 12.220 & 714.3 & 1.11 & 0.13075 & 0.0065 & 216.0 & 7.248 & 67.798437 & 42.8 & 1 \\
  &   & 0.0000103 & +5.300-1.200 & +930.1-189.0 & +0.01-0.15 & +0.24251-0.08375 & +0.0039-0.0009 & 14.1 & 0.908 & 0.003464 &   &   \\
1579.01 & 9898364 & 7.1323591 & 14.530 & 1466.1 & 1.03 & 0.06896 & 0.0637 & 753.2 & 2.918 & 67.472729 & 93.3 & 1 \\
  &   & 0.0000074 & +8.590-2.440 & +2717.9-610.0 & +0.09-0.05 & +0.08370-0.03498 & +0.0010-0.0223 & 10.6 & 0.046 & 0.000825 &   &   \\
1580.01 & 5193400 & 21.3780424 & 3.360 & 70.0 & 0.92 & 0.02667 & 0.0023 & 573.0 & 19.787 & 80.218891 & 35.9 & 1 \\
  &   & 0.0002927 & +1.720-0.390 & +105.7-24.6 & +0.02-0.64 & +0.00009-0.00447 & +0.0278-0.0005 & 19.3 & 0.721 & 0.012287 &   &   \\
1581.01 & 7939330 & 29.5422963 & 3.230 & 16.8 & 0.96 & 0.03662 & 0.0061 & 910.8 & 13.682 & 70.574515 & 34.9 & 0 \\
  &   & 0.0003172 & +1.330-0.260 & +20.9-4.0 & +0.01-0.01 & +0.00331-0.00422 & +0.0011-0.0020 & 38.2 & 0.543 & 0.009410 &   &   \\
1581.02 & 7939330 & 144.5473962 & 2.600 & 2.0 & 0.18 & 0.02949 & 0.3788 & 1058.8 & 14.962 & 198.952809 & 25.3 & 0 \\
  &   & 0.0022743 & +1.070-0.200 & +2.5-0.5 & +0.27-0.18 & +0.00108-0.00087 & +0.0440-0.1115 & 43.4 & 0.353 & 0.009234 &   &   \\
1582.01 & 4918309 & 186.4359211 & 6.640 & 1.4 & 0.93 & 0.07937 & 1.3803 & 4819.2 & 5.809 & 79.919650 & 72.8 & 0 \\
  &   & 0.0004873 & +2.930-0.520 & +2.0-0.4 & +0.03-0.02 & +0.00977-0.00735 & +0.1182-0.3833 & 115.2 & 0.149 & 0.002092 &   &   \\
1583.01 & 12602568 & 8.0472642 & 1.950 & 125.5 & 0.13 & 0.02113 & 0.7752 & 534.4 & 4.500 & 70.208597 & 35.6 & 0 \\
  &   & 0.0000294 & +0.850-0.140 & +160.1-29.5 & +0.31-0.13 & +0.00075-0.00032 & +0.0824-0.2251 & 17.1 & 0.106 & 0.002876 &   &   \\
1584.01 & 9941066 & 5.8706191 & 1.380 & 31.3 & 0.61 & 0.02215 & 1.7712 & 540.7 & 2.498 & 70.249528 & 22.9 & 0 \\
  &   & 0.0000207 & +0.240-0.240 & +70.6-14.8 & +0.33-0.39 & +0.00440-0.00112 & +1.4975-1.6342 & 26.9 & 0.097 & 0.002635 &   &   \\
1585.01 & 5470739 & 19.1789129 & 2.570 & 39.6 & 0.26 & 0.02669 & 1.1310 & 851.5 & 5.200 & 72.746610 & 35.2 & 0 \\
  &   & 0.0000807 & +1.030-0.200 & +48.4-9.8 & +0.22-0.26 & +0.00089-0.00076 & +0.1624-0.3942 & 28.1 & 0.112 & 0.002849 &   &   \\
1586.01 & 10022908 & 6.9913086 & 2.190 & 63.4 & 0.85 & 0.02611 & 1.0346 & 593.9 & 2.212 & 68.462629 & 35.9 & 0 \\
  &   & 0.0000143 & +0.190-0.110 & +20.7-12.0 & +0.02-0.59 & +0.00108-0.00407 & +4.6517-0.0949 & 19.3 & 0.059 & 0.001508 &   &   \\
1587.01 & 9932970 & 52.9716597 & 23.370 & 6.2 & 1.18 & 0.27123 & 1.0212 & 4288.6 & 3.510 & 92.059301 & 49.7 & 0 \\
  &   & 0.0001103 & +5.770-1.990 & +4.9-1.6 & +0.14-0.26 & +0.13137-0.19647 & +0.2871-0.0798 & 112.8 & 0.087 & 0.001664 &   &   \\
1588.01 & 5617854 & 3.5174944 & 1.210 & 40.9 & 0.03 & 0.02165 & 9.6719 & 561.0 & 1.485 & 68.546570 & 56.2 & 0 \\
  &   & 0.0000035 & +0.140-0.150 & +14.8-11.2 & +0.42-0.03 & +0.00052-0.00037 & +0.1497-3.4363 & 11.6 & 0.028 & 0.000849 &   &   \\
1589.01 & 5301750 & 8.7258594 & 2.750 & 178.7 & 0.94 & 0.02466 & 0.0518 & 472.3 & 4.724 & 71.766870 & 37.1 & 0 \\
  &   & 0.0000319 & +1.110-0.310 & +211.2-55.4 & +0.00-0.65 & +0.00072-0.00413 & +0.8547-0.0034 & 13.5 & 0.173 & 0.003097 &   &   \\
1589.02 & 5301750 & 12.8829648 & 2.940 & 106.2 & 0.96 & 0.02634 & 0.0290 & 491.6 & 5.661 & 68.183321 & 41.1 & 0 \\
  &   & 0.0000737 & +1.180-0.330 & +125.5-32.9 & +0.03-0.24 & +0.00140-0.00488 & +0.3768-0.0177 & 19.3 & 0.539 & 0.004917 &   &   \\
1589.03 & 5301750 & 27.4345883 & 2.300 & 38.8 & 0.04 & 0.02060 & 1.8394 & 507.0 & 5.110 & 78.121034 & 25.4 & 0 \\
  &   & 0.0001238 & +0.920-0.260 & +45.8-12.0 & +0.40-0.04 & +0.00080-0.00039 & +0.1605-0.5546 & 20.0 & 0.111 & 0.003510 &   &   \\
1589.04 & 5301750 & 4.2245137 & 1.300 & 470.8 & 0.26 & 0.01160 & 1.2089 & 158.8 & 3.028 & 68.432937 & 16.2 & 0 \\
  &   & 0.0000253 & +0.510-0.150 & +556.3-145.9 & +0.18-0.26 & +0.00058-0.00041 & +0.1139-0.5064 & 10.7 & 0.136 & 0.004751 &   &   \\
1589.05 & 5301750 & 44.5518416 & 2.080 & 20.3 & 0.47 & 0.01865 & 1.3635 & 396.7 & 5.867 & 93.295809 & 18.1 & 0 \\
  &   & 0.0004235 & +0.840-0.230 & +24.0-6.3 & +0.10-0.39 & +0.00042-0.00103 & +0.7640-0.2351 & 24.4 & 0.230 & 0.007984 &   &   \\
1590.01 & 5542466 & 12.8901047 & 1.890 & 33.7 & 0.04 & 0.02262 & 2.9530 & 651.2 & 3.400 & 134.226175 & 28.5 & 0 \\
  &   & 0.0000688 & +0.300-0.170 & +17.3-8.8 & +0.43-0.04 & +0.00107-0.00083 & +0.3164-1.1374 & 32.4 & 0.134 & 0.003744 &   &   \\
1590.02 & 5542466 & 2.3557464 & 1.340 & 325.8 & 0.20 & 0.01605 & 3.6260 & 322.3 & 1.759 & 110.889959 & 17.5 & 0 \\
  &   & 0.0000096 & +0.210-0.120 & +167.4-85.2 & +0.27-0.20 & +0.00103-0.00071 & +0.8149-1.5520 & 21.5 & 0.110 & 0.002920 &   &   \\
1590.03 & 5542466 & 4.7466483 & 1.730 & 127.7 & 0.92 & 0.02065 & 0.2788 & 323.1 & 2.349 & 67.641889 & 10.7 & 0 \\
  &   & 0.0000272 & +0.270-0.160 & +65.6-33.4 & +0.02-0.64 & +0.00138-0.00505 & +3.6024-0.1328 & 25.9 & 0.162 & 0.004495 &   &   \\
1591.01 & 10028140 & 19.6564481 & 2.560 & 21.6 & 0.85 & 0.03159 & 2.0140 & 899.6 & 2.570 & 73.297784 & 26.2 & 0 \\
  &   & 0.0000631 & +0.490-0.190 & +13.1-4.9 & +0.07-0.58 & +0.00007-0.00461 & +9.4397-0.2619 & 40.5 & 0.124 & 0.002500 &   &   \\
1592.01 & 5217586 & 26.0694773 & 6.550 & 28.9 & 1.02 & 0.06591 & 0.0184 & 924.0 & 7.482 & 76.121175 & 64.1 & 1 \\
  &   & 0.0001044 & +3.440-1.010 & +47.0-10.3 & +0.06-0.06 & +0.04683-0.03051 & +0.0013-0.0079 & 18.7 & 0.187 & 0.003341 &   &   \\
1593.01 & 5289854 & 9.6950254 & 2.230 & 114.1 & 0.18 & 0.02230 & 4.2780 & 593.0 & 2.691 & 115.452841 & 17.8 & 0 \\
  &   & 0.0000508 & +0.920-0.200 & +142.0-30.7 & +0.26-0.18 & +0.00094-0.00085 & +0.3629-1.8033 & 36.6 & 0.104 & 0.004407 &   &   \\
1593.02 & 5289854 & 15.3825006 & 2.190 & 61.6 & 0.17 & 0.02198 & 2.2603 & 576.9 & 3.891 & 72.079656 & 17.7 & 0 \\
  &   & 0.0001047 & +0.910-0.190 & +76.7-16.6 & +0.28-0.17 & +0.00103-0.00082 & +0.3598-0.7351 & 37.1 & 0.154 & 0.005336 &   &   \\
1594.01 & 9895709 & 1.8189376 & 1.940 & 1364.2 & 0.57 & 0.01849 & 2.1323 & 376.2 & 1.635 & 66.123229 & 41.3 & 1 \\
  &   & 0.0000030 & +0.730-0.170 & +1490.6-368.0 & +0.10-0.42 & +0.00225-0.00063 & +1.8302-0.0139 & 11.2 & 0.046 & 0.001260 &   &   \\
1595.01 & 10006581 & 40.1099547 & 2.490 & 17.8 & 0.16 & 0.02512 & 2.5239 & 749.6 & 5.184 & 75.078258 & 39.4 & 0 \\
  &   & 0.0001551 & +1.040-0.220 & +22.1-4.6 & +0.28-0.16 & +0.00069-0.00054 & +0.1497-0.9035 & 22.6 & 0.098 & 0.003289 &   &   \\
1596.01 & 10027323 & 5.9236563 & 1.030 & 18.6 & 0.04 & 0.01923 & 2.8044 & 449.2 & 2.662 & 67.682860 & 26.8 & 0 \\
  &   & 0.0000170 & +0.150-0.150 & +9.5-6.3 & +0.38-0.04 & +0.00061-0.00065 & +0.3212-0.7952 & 19.5 & 0.077 & 0.002227 &   &   \\
1596.02 & 10027323 & 105.3585964 & 2.090 & 0.4 & 0.81 & 0.03912 & 4.4552 & 1474.1 & 3.827 & 71.679258 & 24.1 & 0 \\
  &   & 0.0005565 & +0.300-0.300 & +0.2-0.1 & +0.05-0.55 & +0.00482-0.00444 & +13.7660-3.3163 & 67.0 & 0.138 & 0.003374 &   &   \\
1597.01 & 5039228 & 7.7967054 & 2.470 & 373.6 & 0.08 & 0.01760 & 0.6730 & 365.0 & 4.676 & 67.420323 & 77.4 & 0 \\
  &   & 0.0000146 & +0.750-0.180 & +314.1-81.9 & +0.31-0.08 & +0.00035-0.00015 & +0.0266-0.1607 & 5.8 & 0.046 & 0.001487 &   &   \\
1598.01 & 10004738 & 56.4761670 & 3.330 & 9.5 & 0.88 & 0.03574 & 0.3337 & 1111.7 & 6.080 & 76.805474 & 72.0 & 0 \\
  &   & 0.0001266 & +1.490-0.320 & +13.6-2.7 & +0.04-0.54 & +0.00068-0.00438 & +2.0196-0.1375 & 18.3 & 0.245 & 0.001809 &   &   \\
1598.02 & 10004738 & 92.8750347 & 2.380 & 4.9 & 0.82 & 0.02552 & 0.5251 & 620.3 & 7.048 & 78.931187 & 33.2 & 0 \\
  &   & 0.0005498 & +1.060-0.230 & +7.0-1.4 & +0.01-0.59 & +0.00279-0.00272 & +1.8466-0.0509 & 18.9 & 0.170 & 0.003740 &   &   \\
1598.03 & 10004738 & 13.9307228 & 1.210 & 61.5 & 0.37 & 0.01299 & 10.5446 & 196.8 & 2.105 & 67.428275 & 16.4 & 0 \\
  &   & 0.0000766 & +0.540-0.110 & +88.0-17.7 & +0.08-0.37 & +0.00036-0.00088 & +2.5544-4.3325 & 14.8 & 0.125 & 0.004206 &   &   \\
1599.01 & 5474613 & 20.4071345 & 1.760 & 44.8 & 0.51 & 0.01655 & 0.3977 & 311.9 & 6.642 & 73.195839 & 24.3 & 0 \\
  &   & 0.0003081 & +0.730-0.170 & +56.2-12.9 & +0.01-0.46 & +0.00023-0.00105 & +0.2592-0.1032 & 18.7 & 0.433 & 0.011854 &   &   \\
1599.02 & 5474613 & 13.6163456 & 64.050 & 76.8 & 1.59 & 0.60341 & 0.0174 & 384.4 & 4.413 & 73.948972 & 21.4 & 0 \\
  &   & 0.0001263 & +26.680-6.200 & +96.3-22.1 & +0.13-0.55 & +0.13698-0.51516 & +0.0062-0.0071 & 27.8 & 0.416 & 0.008179 &   &   \\
1600.01 & 4860932 & 12.3656692 & 57.340 & 98.5 & 1.53 & 0.55159 & 0.0406 & 571.4 & 3.505 & 73.916058 & 28.7 & 1 \\
  &   & 0.0000492 & +22.110-5.180 & +110.0-26.8 & +0.04-0.50 & +0.02582-0.47016 & +0.0088-0.0088 & 27.3 & 0.167 & 0.003223 &   &   \\
1601.01 & 5438757 & 10.3507721 & 1.750 & 84.9 & 0.91 & 0.01874 & 0.0313 & 289.3 & 6.565 & 66.713617 & 37.2 & 0 \\
  &   & 0.0000513 & +0.740-0.140 & +106.7-19.9 & +0.01-0.62 & +0.00005-0.00304 & +0.2816-0.0053 & 9.1 & 0.122 & 0.004144 &   &   \\
1601.02 & 5438757 & 62.9228557 & 2.230 & 7.7 & 0.91 & 0.02396 & 0.0376 & 470.6 & 11.298 & 84.680768 & 29.2 & 0 \\
  &   & 0.0007353 & +0.950-0.170 & +9.6-1.8 & +0.05-0.64 & +0.00041-0.00378 & +0.3708-0.0247 & 17.5 & 0.413 & 0.008136 &   &   \\
1602.01 & 4860678 & 9.9772619 & 1.370 & 93.6 & 0.16 & 0.01465 & 0.3834 & 257.5 & 6.050 & 70.229266 & 20.8 & 0 \\
  &   & 0.0000864 & +0.600-0.110 & +125.1-22.1 & +0.30-0.16 & +0.00070-0.00048 & +0.0805-0.1310 & 14.6 & 0.227 & 0.005636 &   &   \\
1603.01 & 5177104 & 3.0216686 & 1.350 & 744.4 & 0.36 & 0.01250 & 1.0443 & 180.9 & 2.758 & 66.476715 & 33.1 & 0 \\
  &   & 0.0000089 & +0.490-0.120 & +779.4-200.7 & +0.11-0.36 & +0.00029-0.00041 & +0.3329-0.2708 & 6.6 & 0.078 & 0.002567 &   &   \\
1604.01 & 10033279 & 72.4915212 & 4.680 & 9.0 & 0.97 & 0.04547 & 0.8125 & 1286.1 & 3.602 & 72.776571 & 59.5 & 1 \\
  &   & 0.0001220 & +2.120-0.830 & +12.3-3.5 & +0.08-0.03 & +0.05274-0.00616 & +0.5731-0.3390 & 31.3 & 0.106 & 0.001327 &   &   \\
1605.01 & 5009189 & 4.9391363 & 50.390 & 461.5 & 1.38 & 0.39437 & 0.2007 & 376.2 & 1.343 & 68.050251 & 21.5 & 1 \\
  &   & 0.0000114 & +24.070-7.800 & +663.4-173.4 & +0.61-0.15 & +0.25816-0.37169 & +0.1100-0.0494 & 21.9 & 0.105 & 0.002000 &   &   \\
1606.01 & 9886661 & 5.0827465 & 1.470 & 200.6 & 0.02 & 0.01521 & 8.5834 & 284.3 & 1.735 & 66.210945 & 40.4 & 0 \\
  &   & 0.0000084 & +0.180-0.050 & +66.4-29.7 & +0.45-0.02 & +0.00049-0.00042 & +0.2989-4.2676 & 8.4 & 0.045 & 0.001471 &   &   \\
1607.01 & 5477805 & 5.0067313 & 2.140 & 726.9 & 0.24 & 0.01419 & 5.9968 & 235.9 & 1.890 & 67.542367 & 35.2 & 1 \\
  &   & 0.0000127 & +1.050-0.530 & +1077.5-367.8 & +0.26-0.24 & +0.00054-0.00030 & +1.0188-2.6346 & 8.4 & 0.073 & 0.001997 &   &   \\
1608.01 & 10055126 & 9.1761354 & 1.570 & 175.0 & 0.05 & 0.01333 & 1.0178 & 213.8 & 4.290 & 71.716760 & 34.2 & 0 \\
  &   & 0.0000337 & +0.270-0.160 & +84.7-46.3 & +0.37-0.05 & +0.00037-0.00036 & +0.0390-0.3173 & 7.0 & 0.092 & 0.003008 &   &   \\
1608.02 & 10055126 & 19.7383913 & 1.460 & 63.1 & 0.70 & 0.01240 & 0.5724 & 161.0 & 4.828 & 66.284853 & 18.8 & 0 \\
  &   & 0.0001306 & +0.260-0.150 & +30.5-16.7 & +0.01-0.53 & +0.00210-0.00083 & +0.9384-0.0047 & 9.3 & 0.146 & 0.005687 &   &   \\
1609.01 & 5009743 & 41.6979976 & 2.180 & 23.8 & 0.04 & 0.01890 & 2.0305 & 427.5 & 5.675 & 102.576365 & 41.9 & 0 \\
  &   & 0.0001595 & +0.380-0.260 & +11.5-6.8 & +0.38-0.04 & +0.00054-0.00032 & +0.1259-0.5449 & 12.1 & 0.090 & 0.002905 &   &   \\
1610.01 & 5474733 & 0.8837786 & 1.120 & 3316.4 & 0.61 & 0.01081 & 1.0718 & 127.1 & 1.576 & 66.606062 & 31.4 & 1 \\
  &   & 0.0000021 & +0.430-0.120 & +3698.4-989.7 & +0.00-0.51 & +0.00208-0.00041 & +1.1105-0.0522 & 5.3 & 0.072 & 0.001771 &   &   \\
1611.01 & 12644769 & 41.0775863 & 23.480 & 3.4 & 0.49 & 0.34509 & 2.9660 & 136971.6 & 6.119 & 106.735927 & 7901.4 & 1 \\
  &   & 0.0000019 & +1.090-1.060 & +0.6-0.5 & +0.00-0.00 & +0.00017-0.00015 & +0.0062-0.0059 & 52.7 & 0.003 & 0.000036 &   &   \\
1612.01 & 10963065 & 2.4650262 & 0.700 & 1391.8 & 0.46 & 0.00520 & 8.0128 & 30.6 & 1.231 & 65.679497 & 28.4 & 0 \\
  &   & 0.0000047 & +0.010-0.020 & +133.8-124.1 & +0.03-0.44 & +0.00009-0.00025 & +4.0987-1.7821 & 1.4 & 0.053 & 0.001512 &   &   \\
1613.01 & 6268648 & 15.8662182 & 1.180 & 137.7 & 0.06 & 0.00816 & 1.9080 & 79.2 & 4.150 & 74.088046 & 31.2 & 0 \\
  &   & 0.0000649 & +0.040-0.030 & +20.3-18.1 & +0.39-0.06 & +0.00028-0.00020 & +0.1229-0.6402 & 3.0 & 0.091 & 0.003164 &   &   \\
1613.02 & 6268648 & 94.0939619 & 1.020 & 12.8 & 0.03 & 0.00706 & 0.6433 & 59.3 & 10.797 & 129.750332 & 16.3 & 0 \\
  &   & 0.0023974 & +0.030-0.030 & +1.9-1.7 & +0.43-0.03 & +0.00036-0.00031 & +0.0005-0.3227 & 4.5 & 0.508 & 0.026198 &   &   \\
1614.01 & 10514429 & 20.7194120 & 2.340 & 92.2 & 0.54 & 0.01567 & 1.2618 & 276.5 & 4.467 & 76.297752 & 17.1 & 1 \\
  &   & 0.0001572 & +0.340-0.390 & +38.1-32.8 & +0.41-0.32 & +0.00033-0.00107 & +1.3109-0.0083 & 19.9 & 0.253 & 0.006517 &   &   \\
1615.01 & 4278221 & 1.3405975 & 1.070 & 1939.7 & 0.06 & 0.00956 & 2.8175 & 109.8 & 1.608 & 65.244422 & 39.0 & 0 \\
  &   & 0.0000019 & +0.210-0.060 & +1035.5-323.0 & +0.39-0.06 & +0.00034-0.00016 & +0.2633-0.9911 & 3.3 & 0.037 & 0.001211 &   &   \\
1616.01 & 9015738 & 13.9329032 & 1.220 & 91.8 & 0.30 & 0.01068 & 6.6729 & 134.8 & 2.512 & 72.411952 & 27.9 & 0 \\
  &   & 0.0000446 & +0.200-0.060 & +41.0-16.5 & +0.17-0.30 & +0.00035-0.00032 & +1.4004-2.2465 & 5.7 & 0.077 & 0.002640 &   &   \\
1617.01 & 6387969 & 135.9079575 & 0.420 & 6.1 & 0.06 & 0.00345 & 1.1143 & 14.1 & 10.112 & 132.749745 & 10.7 & 1 \\
  &   & 0.0000000 & +0.230-0.050 & +9.9-1.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1618.01 & 7215603 & 2.3643690 & 0.810 & 2084.8 & 0.14 & 0.00492 & 0.5638 & 28.8 & 3.285 & 65.250062 & 29.7 & 0 \\
  &   & 0.0000088 & +0.020-0.020 & +232.6-213.0 & +0.28-0.14 & +0.00018-0.00011 & +0.0681-0.1545 & 1.3 & 0.093 & 0.003114 &   &   \\
1619.01 & 4276716 & 20.6655144 & 0.680 & 13.4 & 0.14 & 0.00923 & 5.2864 & 108.0 & 3.204 & 65.013165 & 24.4 & 0 \\
  &   & 0.0001036 & +0.030-0.040 & +2.4-2.4 & +0.28-0.14 & +0.00034-0.00037 & +0.2265-2.1427 & 5.2 & 0.123 & 0.003953 &   &   \\
1620.01 & 6468337 & 0.9598546 & 1.400 & 8768.5 & 0.74 & 0.00774 & 0.3636 & 60.9 & 2.025 & 64.851238 & 50.8 & 1 \\
  &   & 0.0000014 & +0.620-0.480 & +11927.1-5446.0 & +0.01-0.56 & +0.00088-0.00052 & +0.5833-0.0370 & 1.4 & 0.043 & 0.001277 &   &   \\
1621.01 & 5561278 & 20.3105010 & 2.530 & 185.8 & 0.10 & 0.01188 & 1.1367 & 168.2 & 5.359 & 79.823083 & 49.1 & 0 \\
  &   & 0.0000566 & +0.090-0.080 & +22.3-20.4 & +0.30-0.10 & +0.00030-0.00016 & +0.0534-0.3254 & 3.9 & 0.064 & 0.002271 &   &   \\
1622.01 & 7287683 & 69.8347011 & 3.470 & 81.0 & 0.71 & 0.01572 & 0.4055 & 257.6 & 8.269 & 101.786209 & 49.8 & 0 \\
  &   & 0.0003048 & +2.120-0.550 & +155.0-32.2 & +0.01-0.54 & +0.00169-0.00073 & +0.5771-0.0881 & 6.7 & 0.115 & 0.003741 &   &   \\
1623.01 & 11392618 & 110.9216255 & 2.080 & 3.7 & 0.86 & 0.02300 & 1.1853 & 478.9 & 5.104 & 107.223925 & 46.7 & 1 \\
  &   & 0.0003424 & +0.930-0.200 & +5.0-1.0 & +0.00-0.59 & +0.00008-0.00268 & +6.2592-0.0660 & 11.3 & 0.089 & 0.002245 &   &   \\
1624.01 & 6233890 & 2.9954056 & 174.720 & 9291.6 & 1.36 & 0.37384 & 0.0088 & 449.5 & 6.000 & 65.779557 & 124.9 & 1 \\
  &   & 0.0000048 & +53.770-104.460 & +9069.8-7992.4 & +0.47-0.07 & +0.36492-0.18771 & +0.0072-0.0025 & 4.8 & 0.068 & 0.001291 &   &   \\
1625.01 & 6312314 & 1.2212025 & 1.090 & 2334.4 & 0.45 & 0.01005 & 1.3738 & 115.5 & 1.788 & 66.610814 & 24.8 & 1 \\
  &   & 0.0000037 & +0.400-0.160 & +2479.5-833.3 & +0.08-0.40 & +0.00027-0.00042 & +0.7229-0.2997 & 5.7 & 0.083 & 0.002497 &   &   \\
1626.01 & 6387542 & 2.5347563 & 2.000 & 520.0 & 0.81 & 0.02276 & 0.0715 & 499.5 & 4.415 & 65.680560 & 50.8 & 0 \\
  &   & 0.0000080 & +0.910-0.190 & +741.9-142.9 & +0.05-0.54 & +0.00053-0.00235 & +0.1797-0.0009 & 11.2 & 0.096 & 0.003040 &   &   \\
1627.01 & 6543893 & 10.2967252 & 2.620 & 58.9 & 0.25 & 0.03124 & 4.3070 & 1180.6 & 2.724 & 65.196592 & 32.6 & 0 \\
  &   & 0.0000343 & +1.020-0.190 & +72.7-14.6 & +0.20-0.25 & +0.00102-0.00075 & +0.6854-1.1676 & 39.8 & 0.069 & 0.003074 &   &   \\
1627.02 & 6543893 & 5.9391888 & 1.720 & 122.8 & 0.08 & 0.02050 & 4.7280 & 514.5 & 2.236 & 286.754032 & 17.6 & 0 \\
  &   & 0.0000301 & +0.670-0.130 & +151.6-30.4 & +0.38-0.08 & +0.00104-0.00085 & +0.7657-1.8054 & 34.5 & 0.111 & 0.003488 &   &   \\
1627.03 & 6543893 & 3.8068024 & 1.340 & 222.2 & 0.40 & 0.01599 & 2.5223 & 301.3 & 2.185 & 66.742061 & 12.3 & 0 \\
  &   & 0.0000358 & +0.520-0.100 & +274.3-55.0 & +0.06-0.40 & +0.00077-0.00112 & +1.2706-0.9850 & 28.7 & 0.178 & 0.007740 &   &   \\
1628.01 & 6975129 & 19.7473285 & 2.430 & 69.0 & 0.07 & 0.02005 & 4.4178 & 479.9 & 3.411 & 80.106433 & 49.7 & 0 \\
  &   & 0.0000466 & +0.350-0.170 & +25.9-14.1 & +0.37-0.07 & +0.00055-0.00032 & +0.1951-1.4155 & 11.4 & 0.062 & 0.001878 &   &   \\
1628.02 & 6975129 & 1.7724498 & 0.980 & 1715.0 & 0.09 & 0.00806 & 1.0415 & 77.4 & 2.454 & 65.087997 & 22.8 & 0 \\
  &   & 0.0000068 & +0.140-0.070 & +645.1-350.4 & +0.38-0.09 & +0.00032-0.00031 & +0.0740-0.4411 & 4.3 & 0.105 & 0.003263 &   &   \\
1629.01 & 8685497 & 4.4096655 & 1.320 & 468.0 & 0.04 & 0.01052 & 4.1027 & 134.8 & 2.107 & 65.449021 & 26.6 & 0 \\
  &   & 0.0000119 & +0.310-0.120 & +283.4-119.4 & +0.43-0.04 & +0.00044-0.00031 & +0.3484-1.6603 & 6.0 & 0.071 & 0.002285 &   &   \\
1630.01 & 9017682 & 11.3050410 & 1.410 & 71.8 & 0.13 & 0.01535 & 1.4831 & 284.9 & 4.037 & 71.136018 & 19.3 & 0 \\
  &   & 0.0000636 & +0.610-0.110 & +95.9-17.1 & +0.32-0.13 & +0.00079-0.00045 & +0.2350-0.4860 & 17.6 & 0.136 & 0.004605 &   &   \\
1631.01 & 9084778 & 0.5922437 & 5.720 & 1361.2 & 0.95 & 0.08870 & 0.4484 & 4347.5 & 1.369 & 64.654915 & 309.1 & 1 \\
  &   & 0.0000001 & +0.470-0.410 & +433.2-333.3 & +0.03-0.02 & +0.01433-0.01120 & +0.0227-0.0515 & 20.5 & 0.018 & 0.000118 &   &   \\
1632.01 & 9277896 & 4.5948960 & 1.240 & 719.9 & 0.18 & 0.00966 & 1.6431 & 109.0 & 2.853 & 66.839995 & 30.3 & 0 \\
  &   & 0.0000141 & +0.510-0.190 & +864.4-267.4 & +0.24-0.18 & +0.00027-0.00026 & +0.2175-0.4692 & 4.2 & 0.080 & 0.002460 &   &   \\
1633.01 & 9401997 & 32.2968798 & 1.840 & 14.4 & 0.28 & 0.01996 & 2.6135 & 486.2 & 4.617 & 71.520780 & 16.6 & 0 \\
  &   & 0.0002489 & +0.600-0.120 & +14.2-3.1 & +0.18-0.28 & +0.00095-0.00098 & +0.6720-0.7619 & 31.8 & 0.171 & 0.006539 &   &   \\
1634.01 & 10357040 & 46.8825248 & 1.910 & 16.4 & 0.73 & 0.01830 & 19.9123 & 343.5 & 1.927 & 107.903115 & 4.9 & 1 \\
  &   & 0.0062148 & +0.680-0.180 & +17.1-4.5 & +0.05-0.53 & +0.01220-0.00346 & +1.3899-15.7513 & 81.3 & 1.030 & 0.031114 &   &   \\
1635.01 & 10487119 & 3.3746854 & 30.310 & 432.7 & 0.74 & 0.29435 & 0.3649 & 81016.5 & 4.586 & 64.769708 & 1316.6 & 1 \\
  &   & 0.0000005 & +11.600-2.310 & +496.9-115.5 & +0.01-0.01 & +0.00204-0.00239 & +0.0026-0.0032 & 187.2 & 0.008 & 0.000098 &   &   \\
1636.01 & 10621666 & 2.6184101 & 1.180 & 565.9 & 0.61 & 0.01320 & 0.3309 & 190.6 & 3.329 & 69.664338 & 26.3 & 1 \\
  &   & 0.0000119 & +0.520-0.090 & +740.0-132.2 & +0.02-0.48 & +0.00007-0.00078 & +0.3406-0.0123 & 8.9 & 0.125 & 0.003503 &   &   \\
1637.01 & 10686864 & 2.9704144 & 1.850 & 235.1 & 0.30 & 0.02254 & 2.1694 & 624.1 & 2.216 & 66.392203 & 24.4 & 0 \\
  &   & 0.0000091 & +0.280-0.140 & +127.0-58.7 & +0.16-0.30 & +0.00078-0.00089 & +0.4399-0.7307 & 29.0 & 0.078 & 0.002563 &   &   \\
1638.01 & 10747439 & 4.5935932 & 5.520 & 378.4 & 0.98 & 0.05213 & 0.1405 & 1434.4 & 2.613 & 67.889631 & 116.9 & 1 \\
  &   & 0.0000033 & +2.130-0.490 & +425.1-100.0 & +0.03-0.02 & +0.02115-0.00826 & +0.0029-0.0519 & 18.6 & 0.048 & 0.000561 &   &   \\
1639.01 & 10749128 & 125.0426027 & 1.200 & 7.1 & 0.52 & 0.00964 & 0.9379 & 104.3 & 8.991 & 173.291002 & 6.4 & 1 \\
  &   & 0.0210776 & +0.690-0.140 & +12.3-2.2 & +0.46-0.31 & +0.00029-0.00163 & +1.1814-0.9313 & 18.0 & 1.534 & 0.065643 &   &   \\
1639.02 & 10749128 & 9.9824036 & 1.170 & 205.7 & 0.81 & 0.00938 & 14.2579 & 83.9 & 1.090 & 66.448546 & 5.4 & 0 \\
  &   & 0.0001718 & +0.670-0.140 & +358.7-64.1 & +0.14-0.25 & +0.00020-0.00322 & +9.4356-2.9998 & 17.3 & 0.266 & 0.007506 &   &   \\
1640.01 & 10813841 & 6.1703915 & 2.170 & 264.6 & 0.18 & 0.02065 & 5.5888 & 502.9 & 2.116 & 287.544971 & 19.0 & 1 \\
  &   & 0.0000387 & +0.770-0.210 & +277.7-78.9 & +0.28-0.18 & +0.00105-0.00067 & +1.4313-2.2592 & 33.7 & 0.127 & 0.004614 &   &   \\
1641.01 & 10879038 & 4.8538693 & 1.440 & 348.5 & 0.23 & 0.01358 & 1.8076 & 217.4 & 2.799 & 68.094369 & 14.9 & 0 \\
  &   & 0.0000368 & +0.600-0.140 & +427.0-99.6 & +0.22-0.23 & +0.00058-0.00072 & +0.2526-0.8878 & 16.8 & 0.166 & 0.005969 &   &   \\
1642.01 & 10879656 & 0.3648605 & 0.700 & 3703.1 & 0.20 & 0.00998 & 0.9248 & 120.8 & 1.568 & 65.069481 & 23.9 & 1 \\
  &   & 0.0000012 & +0.120-0.060 & +2017.1-908.2 & +0.26-0.20 & +0.00040-0.00040 & +0.1571-0.3248 & 6.5 & 0.104 & 0.002526 &   &   \\
1643.01 & 10990917 & 11.0460338 & 1.930 & 134.7 & 0.05 & 0.01726 & 0.8853 & 355.1 & 4.799 & 69.440828 & 26.6 & 0 \\
  &   & 0.0000660 & +0.850-0.200 & +172.4-39.6 & +0.40-0.05 & +0.00072-0.00042 & +0.0721-0.3121 & 15.4 & 0.130 & 0.005578 &   &   \\
1644.01 & 11043136 & 2.6217031 & 68.200 & 648.8 & 1.63 & 0.70886 & 0.4473 & 4980.9 & 1.923 & 64.883684 & 151.8 & 1 \\
  &   & 0.0000016 & +30.570-9.680 & +917.9-222.3 & +0.03-0.53 & +0.00987-0.54436 & +0.0068-0.1029 & 52.9 & 0.023 & 0.000546 &   &   \\
1645.01 & 11045383 & 41.1667902 & 10.310 & 9.3 & 0.98 & 0.11727 & 5.1936 & 5566.4 & 2.177 & 91.917460 & 228.6 & 0 \\
  &   & 0.0000143 & +3.100-1.100 & +8.6-2.6 & +0.07-0.05 & +0.04733-0.02790 & +0.0793-1.1954 & 37.4 & 0.025 & 0.000259 &   &   \\
1646.01 & 11046025 & 3.7202018 & 1.030 & 195.7 & 0.11 & 0.01184 & 4.3853 & 176.5 & 1.939 & 66.418299 & 16.4 & 0 \\
  &   & 0.0000165 & +1.970-0.100 & +1669.4-52.9 & +0.35-0.11 & +0.00072-0.00045 & +0.6904-1.8394 & 12.6 & 0.107 & 0.003330 &   &   \\
1647.01 & 11153121 & 14.9702081 & 1.910 & 89.9 & 0.55 & 0.01636 & 0.3701 & 299.6 & 5.958 & 67.509576 & 29.2 & 0 \\
  &   & 0.0000825 & +0.720-0.270 & +100.6-31.9 & +0.00-0.46 & +0.00293-0.00059 & +0.2215-0.2534 & 11.1 & 0.116 & 0.003929 &   &   \\
1647.02 & 11153121 & 32.2752118 & 1.700 & 32.3 & 0.51 & 0.01456 & 0.5198 & 240.4 & 7.066 & 82.079413 & 16.0 & 0 \\
  &   & 0.0005578 & +0.640-0.240 & +36.2-11.5 & +0.47-0.30 & +0.00031-0.00110 & +0.4730-0.0491 & 17.2 & 0.431 & 0.014811 &   &   \\
1647.03 & 11153121 & 6.3302748 & 1.020 & 283.3 & 0.33 & 0.00871 & 0.9406 & 89.2 & 3.670 & 66.862131 & 9.8 & 0 \\
  &   & 0.0000717 & +0.380-0.150 & +316.9-100.5 & +0.11-0.33 & +0.00043-0.00068 & +0.3458-0.3796 & 9.8 & 0.277 & 0.008075 &   &   \\
1648.01 & 11177543 & 38.3262180 & 1.830 & 11.9 & 0.74 & 0.01958 & 6.8745 & 389.2 & 2.528 & 75.084720 & 14.4 & 0 \\
  &   & 0.0002617 & +0.630-0.110 & +12.1-2.4 & +0.24-0.63 & +0.00825-0.00437 & +7.3757-6.8389 & 38.8 & 0.410 & 0.005380 &   &   \\
1649.01 & 11337141 & 4.0435514 & 0.920 & 27.1 & 0.15 & 0.01762 & 11.2322 & 419.8 & 1.457 & 64.629684 & 20.1 & 0 \\
  &   & 0.0000126 & +0.140-0.090 & +11.5-7.1 & +0.30-0.15 & +0.00112-0.00071 & +1.9605-4.7462 & 25.1 & 0.089 & 0.002634 &   &   \\
1650.01 & 11337372 & 6.5319270 & 2.570 & 156.7 & 0.20 & 0.02607 & 1.8586 & 825.3 & 3.116 & 69.033880 & 39.8 & 0 \\
  &   & 0.0000230 & +1.030-0.190 & +190.7-38.6 & +0.26-0.20 & +0.00084-0.00053 & +0.1802-0.6460 & 23.7 & 0.071 & 0.003195 &   &   \\
1650.02 & 11337372 & 100.8274113 & 4.050 & 4.1 & 0.53 & 0.04111 & 1.0798 & 1925.8 & 8.281 & 149.389877 & 37.5 & 0 \\
  &   & 0.0007063 & +1.620-0.300 & +5.0-1.0 & +0.31-0.32 & +0.00497-0.00135 & +0.7024-0.0004 & 51.8 & 0.176 & 0.006267 &   &   \\
1651.01 & 11337833 & 51.3006340 & 2.900 & 13.9 & 0.96 & 0.02860 & 0.0632 & 581.4 & 6.987 & 86.536464 & 20.1 & 0 \\
  &   & 0.0006728 & +1.140-0.250 & +15.7-3.6 & +0.00-0.67 & +0.00012-0.00693 & +2.4911-0.0000 & 29.5 & 0.261 & 0.009634 &   &   \\
1652.01 & 11391667 & 1.0837366 & 40.380 & 2188.6 & 1.27 & 0.39093 & 0.5695 & 9087.7 & 1.582 & 67.136927 & 388.0 & 1 \\
  &   & 0.0000001 & +23.010-6.700 & +3837.1-811.3 & +0.06-0.06 & +0.05955-0.04884 & +0.0154-0.0212 & 12.5 & 0.003 & 0.000044 &   &   \\
1653.01 & 11392017 & 2.4556986 & 229.330 & 3017.1 & 1.89 & 0.90758 & 0.0412 & 324.2 & 3.059 & 66.033359 & 27.1 & 1 \\
  &   & 0.0000094 & +165.510-145.680 & +6842.1-2647.8 & +0.09-0.57 & +0.09236-0.56680 & +0.0009-0.0230 & 14.9 & 0.154 & 0.002933 &   &   \\
1654.01 & 11546211 & 1.0972109 & 9.350 & 71.0 & 0.88 & 0.25631 & 1.6758 & 41913.9 & 1.622 & 64.517550 & 327.7 & 1 \\
  &   & 0.0000002 & +1.960-1.680 & +39.8-26.8 & +0.06-0.09 & +0.03149-0.04536 & +0.0484-0.1137 & 193.8 & 0.016 & 0.000135 &   &   \\
1655.01 & 11547505 & 0.9384668 & 1.480 & 3070.2 & 0.24 & 0.01369 & 3.7607 & 221.0 & 1.271 & 68.601201 & 52.7 & 0 \\
  &   & 0.0000010 & +0.580-0.160 & +3522.2-899.7 & +0.20-0.24 & +0.00032-0.00028 & +0.5190-0.9388 & 5.1 & 0.028 & 0.000827 &   &   \\
1656.01 & 4471747 & 51.3895448 & 2.680 & 17.5 & 0.82 & 0.02394 & 0.6213 & 547.9 & 5.450 & 78.330401 & 16.1 & 0 \\
  &   & 0.0005022 & +1.070-0.310 & +20.4-5.5 & +0.01-0.59 & +0.00348-0.00248 & +2.2803-0.1489 & 38.9 & 0.258 & 0.007603 &   &   \\
1657.01 & 4474645 & 3.8867279 & 2.760 & 290.6 & 0.97 & 0.03275 & 0.0028 & 977.9 & 12.616 & 69.962850 & 327.2 & 1 \\
  &   & 0.0000029 & +1.270-0.200 & +404.1-63.6 & +0.00-0.00 & +0.00023-0.00050 & +0.0000-0.0001 & 11.9 & 0.049 & 0.000573 &   &   \\
1658.01 & 4570949 & 1.5449289 & 13.670 & 3878.7 & 0.91 & 0.08667 & 0.9673 & 5915.0 & 1.428 & 66.548811 & 1225.2 & 0 \\
  &   & 0.0000001 & +3.060-2.820 & +2332.8-1649.8 & +0.00-0.00 & +0.00082-0.00045 & +0.0066-0.0372 & 8.8 & 0.005 & 0.000031 &   &   \\
1659.01 & 4650733 & 29.5391328 & 2.740 & 68.9 & 0.09 & 0.01930 & 3.5959 & 437.1 & 4.169 & 76.916852 & 18.6 & 0 \\
  &   & 0.0002006 & +1.580-0.460 & +118.4-29.4 & +0.36-0.09 & +0.00069-0.00079 & +0.3770-1.3731 & 27.4 & 0.169 & 0.004984 &   &   \\
1660.01 & 4830605 & 35.6362807 & 2.000 & 19.6 & 0.56 & 0.02070 & 1.5523 & 478.1 & 4.941 & 97.174453 & 15.6 & 0 \\
  &   & 0.0004692 & +0.650-0.160 & +18.7-4.8 & +0.39-0.34 & +0.00045-0.00148 & +1.7655-0.4047 & 37.8 & 0.347 & 0.009321 &   &   \\
1661.01 & 4832197 & 0.9477326 & 52.740 & 6862.8 & 1.24 & 0.38060 & 0.4689 & 11465.5 & 1.749 & 70.129929 & 199.5 & 1 \\
  &   & 0.0000002 & +17.460-12.260 & +6560.3-3245.9 & +0.45-0.05 & +0.38407-0.08861 & +0.1766-0.0449 & 59.7 & 0.011 & 0.000188 &   &   \\
1662.01 & 4844004 & 0.7840318 & 1.660 & 2066.9 & 0.11 & 0.01835 & 14.1298 & 401.5 & 0.788 & 66.383494 & 27.5 & 0 \\
  &   & 0.0000010 & +0.530-0.110 & +1964.2-478.7 & +0.37-0.11 & +0.00097-0.00067 & +3.7277-6.6072 & 21.6 & 0.055 & 0.001009 &   &   \\
1663.01 & 4927315 & 11.7691900 & 3.200 & 129.5 & 0.96 & 0.02836 & 0.1439 & 567.5 & 3.189 & 71.414801 & 28.0 & 1 \\
  &   & 0.0000401 & +1.510-0.290 & +181.1-36.7 & +0.02-0.64 & +0.00347-0.00621 & +5.2404-0.0574 & 25.0 & 0.260 & 0.002851 &   &   \\
1664.01 & 4928119 & 44.6389742 & 49.900 & 21.9 & 1.15 & 0.44149 & 8.5365 & 40166.5 & 3.054 & 89.451054 & 495.4 & 1 \\
  &   & 0.0000106 & +23.910-4.820 & +31.5-6.6 & +0.11-0.07 & +0.09481-0.06027 & +0.3476-0.2091 & 130.6 & 0.010 & 0.000207 &   &   \\
1665.01 & 4932442 & 6.9336648 & 1.280 & 291.5 & 0.14 & 0.01040 & 0.7285 & 128.8 & 4.322 & 70.072358 & 20.1 & 0 \\
  &   & 0.0000354 & +0.660-0.140 & +444.9-90.0 & +0.31-0.14 & +0.00043-0.00034 & +0.0674-0.2780 & 6.9 & 0.136 & 0.004351 &   &   \\
1665.02 & 4932442 & 5.9139398 & 1.070 & 361.0 & 0.09 & 0.00867 & 284.4691 & 84.0 & 0.562 & 70.171821 & 2.8 & 0 \\
  &   & 0.0000493 & +0.550-0.120 & +551.1-111.5 & +0.53-0.09 & +0.00265-0.00181 & +306.2404-283.2543 & 23.2 & 0.508 & 0.007754 &   &   \\
1666.01 & 5008501 & 0.9680260 & 1.790 & 5236.7 & 0.20 & 0.01365 & 17.8926 & 212.8 & 0.767 & 64.756283 & 33.1 & 1 \\
  &   & 0.0000011 & +0.940-0.230 & +8341.2-1763.1 & +0.26-0.20 & +0.00054-0.00032 & +3.5165-6.9726 & 10.2 & 0.041 & 0.000929 &   &   \\
1667.01 & 5015913 & 1.1799694 & 64.990 & 11730.9 & 1.18 & 0.22117 & 0.0758 & 1042.2 & 2.075 & 66.382104 & 270.8 & 1 \\
  &   & 0.0000003 & +28.870-35.140 & +15911.6-9501.4 & +0.18-0.12 & +0.17040-0.11011 & +0.0160-0.0060 & 5.2 & 0.011 & 0.000189 &   &   \\
1668.01 & 5103942 & 10.1017662 & 7.590 & 111.9 & 1.04 & 0.08021 & 0.1873 & 815.4 & 2.321 & 64.806848 & 35.6 & 1 \\
  &   & 0.0000240 & +3.190-0.590 & +138.3-27.7 & +0.23-0.09 & +0.22342-0.05317 & +0.0221-0.0778 & 162.1 & 0.186 & 0.001842 &   &   \\
1669.01 & 5183357 & 61.0370117 & 2.500 & 15.8 & 0.89 & 0.02255 & 0.0953 & 446.0 & 8.851 & 108.180027 & 39.0 & 0 \\
  &   & 0.0003366 & +1.190-0.230 & +22.1-4.5 & +0.00-0.61 & +0.00002-0.00310 & +0.6582-0.0071 & 13.1 & 0.123 & 0.004750 &   &   \\
1670.01 & 5184709 & 10.5790681 & 3.080 & 154.8 & 0.98 & 0.02739 & 0.2870 & 388.3 & 1.987 & 74.075271 & 22.0 & 1 \\
  &   & 0.0000274 & +1.450-0.260 & +223.3-42.5 & +0.00-0.65 & +0.00145-0.00879 & +16.6357-0.0483 & 17.5 & 0.156 & 0.002292 &   &   \\
1671.01 & 5195172 & 1.4802806 & 0.980 & 2597.3 & 0.13 & 0.00713 & 0.8906 & 61.0 & 2.429 & 67.373888 & 21.6 & 1 \\
  &   & 0.0000066 & +0.170-0.140 & +1222.9-855.6 & +0.34-0.13 & +0.00037-0.00018 & +0.1321-0.3532 & 3.4 & 0.123 & 0.003550 &   &   \\
1672.01 & 5269467 & 33.8678531 & 2.260 & 5.7 & 0.68 & 0.03001 & 2.6463 & 958.5 & 3.682 & 70.513562 & 24.0 & 0 \\
  &   & 0.0001704 & +0.170-0.200 & +1.7-1.4 & +0.02-0.51 & +0.00835-0.00249 & +3.6192-2.2628 & 46.7 & 0.128 & 0.004283 &   &   \\
1673.01 & 5271608 & 2.4904739 & 1.640 & 940.4 & 0.14 & 0.01507 & 2.3386 & 268.8 & 2.095 & 66.441611 & 23.4 & 1 \\
  &   & 0.0000097 & +0.640-0.190 & +1099.2-302.0 & +0.32-0.14 & +0.00076-0.00030 & +0.3958-0.8044 & 14.4 & 0.085 & 0.003666 &   &   \\
1674.01 & 5357470 & 2.1725874 & 91.320 & 1254.5 & 1.85 & 0.86128 & 0.0957 & 314.2 & 1.644 & 66.003056 & 35.0 & 1 \\
  &   & 0.0000081 & +38.380-18.240 & +1622.5-534.5 & +0.14-0.58 & +0.13870-0.59610 & +0.1170-0.0317 & 15.0 & 0.099 & 0.001222 &   &   \\
1675.01 & 5360920 & 14.6240461 & 15.700 & 52.6 & 1.13 & 0.17431 & 0.3786 & 1207.4 & 2.193 & 77.453196 & 26.3 & 0 \\
  &   & 0.0000383 & +5.560-1.290 & +54.7-13.1 & +0.49-0.14 & +0.48720-0.11686 & +0.1310-0.0717 & 59.1 & 0.131 & 0.002196 &   &   \\
1676.01 & 5443775 & 3.3076696 & 1.790 & 715.2 & 0.60 & 0.01530 & 3.3438 & 256.2 & 1.669 & 64.567483 & 72.0 & 1 \\
  &   & 0.0000036 & +0.800-0.200 & +941.9-219.9 & +0.15-0.39 & +0.00176-0.00052 & +3.2233-0.2703 & 4.6 & 0.033 & 0.000937 &   &   \\
1677.01 & 5526717 & 52.0688601 & 1.820 & 8.8 & 0.15 & 0.02080 & 16.0370 & 521.3 & 3.044 & 111.156052 & 24.9 & 0 \\
  &   & 0.0001903 & +0.650-0.130 & +9.4-1.9 & +0.30-0.15 & +0.00079-0.00063 & +2.2493-5.1215 & 22.5 & 0.091 & 0.002789 &   &   \\
1677.02 & 5526717 & 8.5117062 & 0.420 & 98.9 & 0.05 & 0.00481 & 7.7300 & 28.0 & 2.110 & 64.770932 & 2.8 & 0 \\
  &   & 0.0000000 & +0.150-0.030 & +105.1-21.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1678.01 & 5527172 & 3.1839611 & 17.510 & 436.9 & 0.67 & 0.19411 & 0.5091 & 39528.5 & 3.741 & 65.865399 & 1094.7 & 1 \\
  &   & 0.0000003 & +8.070-1.400 & +620.9-110.2 & +0.00-0.00 & +0.00030-0.00022 & +0.0042-0.0072 & 50.0 & 0.007 & 0.000093 &   &   \\
1679.01 & 5529643 & 0.7597656 & 14.720 & 4750.8 & 1.11 & 0.13304 & 0.0497 & 514.9 & 5.289 & 64.791502 & 68.7 & 1 \\
  &   & 0.0000018 & +5.600-1.370 & +5339.4-1365.3 & +0.32-0.01 & +0.30762-0.01330 & +0.0514-0.0018 & 10.0 & 0.131 & 0.002097 &   &   \\
1680.01 & 5530882 & 5.0825420 & 0.800 & 210.1 & 0.25 & 0.00878 & 1.7951 & 92.2 & 2.819 & 65.951112 & 13.8 & 1 \\
  &   & 0.0000499 & +0.340-0.060 & +266.3-48.5 & +0.22-0.25 & +0.00050-0.00049 & +0.3346-1.0648 & 8.3 & 0.289 & 0.007468 &   &   \\
1681.01 & 5531953 & 6.9391138 & 0.990 & 8.6 & 0.14 & 0.02275 & 5.3599 & 709.5 & 2.249 & 71.338733 & 24.4 & 0 \\
  &   & 0.0000260 & +0.130-0.150 & +2.9-2.8 & +0.31-0.14 & +0.00136-0.00068 & +0.7457-1.8955 & 33.2 & 0.104 & 0.003110 &   &   \\
1681.02 & 5531953 & 1.9928123 & 0.690 & 45.1 & 0.04 & 0.01575 & 6.0854 & 339.0 & 1.426 & 64.705644 & 17.7 & 0 \\
  &   & 0.0000078 & +0.080-0.110 & +15.2-15.0 & +0.42-0.04 & +0.00111-0.00094 & +0.6010-3.4250 & 25.7 & 0.134 & 0.003217 &   &   \\
1681.03 & 5531953 & 3.5310674 & 0.710 & 21.1 & 0.11 & 0.01615 & 9.1079 & 355.5 & 1.501 & 67.316348 & 14.6 & 0 \\
  &   & 0.0000155 & +0.080-0.110 & +7.1-7.0 & +0.33-0.11 & +0.00175-0.00043 & +3.9605-4.3876 & 32.0 & 0.138 & 0.003291 &   &   \\
1682.01 & 5618071 & 88.8214211 & 234.990 & 38.1 & 1.62 & 0.63950 & 0.0120 & 393.7 & 9.351 & 93.491793 & 7.8 & 1 \\
  &   & 0.0024832 & +122.140-61.590 & +59.1-19.8 & +0.36-0.41 & +0.35981-0.35837 & +0.0105-0.0104 & 54.2 & 1.210 & 0.019678 &   &   \\
1683.01 & 6034945 & 9.1149903 & 1.780 & 159.3 & 0.02 & 0.01583 & 0.8945 & 301.2 & 4.485 & 66.976240 & 32.4 & 0 \\
  &   & 0.0000353 & +0.760-0.190 & +201.4-47.4 & +0.43-0.02 & +0.00063-0.00027 & +0.0455-0.2884 & 11.2 & 0.089 & 0.003214 &   &   \\
1684.01 & 6048024 & 62.8158339 & 50.420 & 19.3 & 1.36 & 0.39938 & 1.0824 & 1706.1 & 2.688 & 84.477008 & 88.9 & 0 \\
  &   & 0.0000671 & +26.290-6.150 & +29.2-6.5 & +0.03-0.37 & +0.02245-0.33725 & +0.1623-0.0779 & 25.7 & 0.044 & 0.000847 &   &   \\
1685.01 & 6049190 & 70.4680266 & 3.570 & 16.5 & 0.05 & 0.02859 & 2.2242 & 962.2 & 6.618 & 122.160920 & 42.7 & 0 \\
  &   & 0.0002603 & +1.990-0.420 & +27.9-5.5 & +0.36-0.05 & +0.00066-0.00053 & +0.1227-0.5991 & 25.4 & 0.103 & 0.003083 &   &   \\
1686.01 & 6149553 & 56.8633689 & 0.640 & 0.3 & 0.76 & 0.01954 & 1.9870 & 368.8 & 4.199 & 90.266651 & 4.7 & 0 \\
  &   & 0.0000000 & +0.110-0.110 & +0.1-0.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1687.01 & 6198999 & 3.9324613 & 1.800 & 151.3 & 0.49 & 0.02113 & 2.2407 & 525.2 & 2.198 & 65.554649 & 33.2 & 0 \\
  &   & 0.0000097 & +3.240-0.160 & +1184.8-36.5 & +0.08-0.40 & +0.00407-0.00085 & +1.3496-0.1485 & 17.8 & 0.069 & 0.002173 &   &   \\
1688.01 & 6310636 & 0.9210321 & 0.860 & 2278.5 & 0.04 & 0.00957 & 0.5229 & 109.6 & 2.535 & 65.030254 & 27.1 & 0 \\
  &   & 0.0000032 & +0.390-0.100 & +3258.2-664.6 & +0.42-0.04 & +0.00023-0.00041 & +0.0046-0.2067 & 4.7 & 0.078 & 0.002753 &   &   \\
1689.01 & 6312534 & 1.5077618 & 38.210 & 675.1 & 1.33 & 0.42776 & 0.1052 & 6116.5 & 3.168 & 65.942304 & 347.8 & 1 \\
  &   & 0.0000006 & +7.380-2.940 & +425.7-160.5 & +0.37-0.11 & +0.32385-0.13579 & +0.0415-0.0156 & 33.3 & 0.017 & 0.000322 &   &   \\
1690.01 & 6470917 & 1.5060218 & 1.130 & 1660.0 & 0.28 & 0.01159 & 0.8767 & 156.7 & 2.394 & 66.025398 & 19.5 & 1 \\
  &   & 0.0000080 & +0.470-0.140 & +2047.9-525.3 & +0.20-0.28 & +0.00040-0.00055 & +0.1956-0.3762 & 9.5 & 0.137 & 0.004416 &   &   \\
1691.01 & 6611330 & 35.1457558 & 42.600 & 12.6 & 1.40 & 0.49822 & 4.3085 & 7258.6 & 2.232 & 69.494109 & 90.2 & 0 \\
  &   & 0.0000351 & +16.860-3.810 & +16.0-3.4 & +0.21-0.42 & +0.20149-0.36953 & +0.6275-0.4176 & 104.4 & 0.037 & 0.000905 &   &   \\
1692.01 & 6616218 & 5.9604011 & 2.870 & 159.8 & 0.77 & 0.02891 & 0.6976 & 823.9 & 2.835 & 70.264869 & 160.5 & 0 \\
  &   & 0.0000036 & +0.360-0.120 & +55.4-24.8 & +0.08-0.51 & +0.00013-0.00263 & +1.4048-0.2964 & 5.8 & 0.044 & 0.000527 &   &   \\
1692.02 & 6616218 & 2.4610666 & 0.810 & 521.0 & 0.28 & 0.00816 & 1.8284 & 80.9 & 2.181 & 66.321091 & 22.2 & 0 \\
  &   & 0.0000110 & +0.100-0.030 & +180.7-80.8 & +0.18-0.28 & +0.00032-0.00034 & +0.5626-0.5305 & 4.3 & 0.090 & 0.003910 &   &   \\
1693.01 & 6696462 & 3.4037431 & 70.520 & 346.6 & 1.73 & 0.75891 & 0.2595 & 853.5 & 1.528 & 70.232915 & 60.3 & 0 \\
  &   & 0.0000030 & +29.590-5.880 & +435.1-84.6 & +0.05-0.55 & +0.06311-0.52487 & +0.0060-0.0658 & 18.2 & 0.041 & 0.000700 &   &   \\
1694.01 & 6699368 & 3.6903168 & 9.680 & 634.1 & 1.05 & 0.08414 & 0.2092 & 485.9 & 1.394 & 64.541979 & 45.3 & 1 \\
  &   & 0.0000039 & +4.130-1.110 & +793.7-196.7 & +0.02-0.09 & +0.00031-0.05904 & +0.1740-0.0794 & 14.9 & 0.072 & 0.000856 &   &   \\
1695.01 & 6803855 & 71.4517775 & 2.300 & 23.4 & 0.09 & 0.01417 & 2.8424 & 238.2 & 6.024 & 81.813196 & 16.5 & 0 \\
  &   & 0.0007523 & +1.210-0.630 & +37.2-12.6 & +0.34-0.09 & +0.00065-0.00053 & +0.2907-1.0364 & 15.7 & 0.241 & 0.007767 &   &   \\
1696.01 & 6891366 & 1.7525593 & 1.480 & 2174.1 & 0.63 & 0.01145 & 0.2031 & 142.0 & 3.404 & 65.723117 & 45.6 & 1 \\
  &   & 0.0000055 & +0.930-0.210 & +4195.8-758.0 & +0.01-0.51 & +0.00149-0.00046 & +0.1593-0.1475 & 3.7 & 0.077 & 0.002880 &   &   \\
1697.01 & 6891637 & 1.7525500 & 7.200 & 185.0 & 1.08 & 0.12316 & 0.0151 & 1003.9 & 5.373 & 65.728049 & 43.4 & 1 \\
  &   & 0.0000063 & +0.490-0.650 & +52.5-50.9 & +0.03-0.47 & +0.02823-0.06921 & +0.2064-0.0026 & 58.3 & 0.703 & 0.003187 &   &   \\
1698.01 & 6975615 & 2.0653492 & 1.040 & 485.5 & 0.45 & 0.01272 & 0.6793 & 189.4 & 2.702 & 66.155549 & 25.5 & 1 \\
  &   & 0.0000087 & +1.930-0.110 & +4012.2-140.9 & +0.05-0.42 & +0.00032-0.00061 & +0.4096-0.0875 & 8.8 & 0.112 & 0.003082 &   &   \\
1699.01 & 7137725 & 2.2535538 & 1.610 & 2381.4 & 0.68 & 0.01072 & 0.1695 & 121.2 & 3.696 & 65.478300 & 55.2 & 1 \\
  &   & 0.0000061 & +0.950-0.330 & +4284.6-1072.8 & +0.12-0.29 & +0.00151-0.00040 & +0.1541-0.0725 & 2.8 & 0.078 & 0.002481 &   &   \\
1700.01 & 7220429 & 8.0375588 & 1.350 & 72.4 & 0.11 & 0.01536 & 3.2236 & 297.2 & 2.787 & 72.356388 & 30.9 & 0 \\
  &   & 0.0000232 & +2.900-0.130 & +737.9-19.4 & +0.34-0.11 & +0.00064-0.00037 & +0.3003-1.0720 & 10.9 & 0.068 & 0.002370 &   &   \\
1701.01 & 7222086 & 2.4390254 & 1.760 & 5051.4 & 0.22 & 0.00855 & 14.4415 & 83.2 & 1.109 & 66.583934 & 36.5 & 0 \\
  &   & 0.0000039 & +1.230-0.280 & +11528.5-2066.7 & +0.24-0.22 & +0.00025-0.00021 & +2.2659-5.6995 & 3.3 & 0.048 & 0.001365 &   &   \\
1702.01 & 7304449 & 1.5381815 & 0.750 & 27.1 & 0.15 & 0.02653 & 10.1860 & 938.3 & 1.103 & 64.822444 & 45.4 & 0 \\
  &   & 0.0000015 & +0.150-0.140 & +13.8-10.5 & +0.29-0.15 & +0.00132-0.00057 & +1.0630-3.0681 & 24.6 & 0.031 & 0.000839 &   &   \\
1703.01 & 7380829 & 3.1746588 & 3.890 & 667.6 & 1.00 & 0.03572 & 0.0032 & 433.3 & 10.674 & 65.240111 & 83.2 & 1 \\
  &   & 0.0000129 & +1.410-0.500 & +722.3-217.6 & +0.04-0.02 & +0.02926-0.01097 & +0.0001-0.0001 & 7.7 & 0.227 & 0.003351 &   &   \\
1704.01 & 7386827 & 10.4189078 & 2.820 & 126.5 & 0.13 & 0.02426 & 4.1988 & 714.6 & 2.802 & 70.748570 & 48.7 & 0 \\
  &   & 0.0000200 & +1.040-0.420 & +140.7-45.1 & +0.28-0.13 & +0.00071-0.00034 & +0.4457-0.9665 & 17.3 & 0.054 & 0.001677 &   &   \\
1705.01 & 7522911 & 20.4998373 & 2.500 & 68.6 & 0.43 & 0.02129 & 0.8740 & 519.0 & 5.403 & 64.820980 & 20.5 & 0 \\
  &   & 0.0001716 & +1.260-0.240 & +104.6-19.9 & +0.02-0.42 & +0.00052-0.00096 & +0.4266-0.0929 & 27.8 & 0.193 & 0.007445 &   &   \\
1706.01 & 7626370 & 1.9214374 & 1.430 & 626.8 & 0.26 & 0.01534 & 2.8800 & 287.0 & 1.752 & 64.806132 & 57.2 & 0 \\
  &   & 0.0000021 & +1.850-0.170 & +3161.3-185.8 & +0.21-0.26 & +0.00039-0.00045 & +0.3068-0.9399 & 5.8 & 0.033 & 0.000921 &   &   \\
1707.01 & 7703955 & 96.1054709 & 3.890 & 4.8 & 0.96 & 0.04130 & 0.0398 & 1171.9 & 10.929 & 120.715731 & 32.0 & 0 \\
  &   & 0.0011666 & +1.660-0.440 & +6.3-1.4 & +0.10-0.03 & +0.07114-0.00623 & +0.0022-0.0250 & 73.4 & 0.900 & 0.008713 &   &   \\
1707.02 & 7703955 & 265.4676205 & 3.640 & 1.2 & 0.94 & 0.03865 & 0.2377 & 1147.5 & 9.443 & 84.081104 & 17.8 & 0 \\
  &   & 0.0043818 & +1.560-0.410 & +1.6-0.4 & +0.02-0.66 & +0.00138-0.00878 & +4.2931-0.1513 & 63.6 & 0.487 & 0.009435 &   &   \\
1708.01 & 7750419 & 32.7738304 & 25.560 & 22.6 & 1.23 & 0.25609 & 0.0944 & 587.1 & 3.568 & 84.443022 & 22.1 & 0 \\
  &   & 0.0001713 & +10.240-2.100 & +26.6-5.7 & +0.30-0.31 & +0.29411-0.23220 & +0.0420-0.0466 & 36.0 & 0.206 & 0.004184 &   &   \\
1709.01 & 7768952 & 22.4685522 & 4.630 & 276.9 & 0.12 & 0.01285 & 16.8510 & 200.7 & 2.253 & 81.494871 & 19.9 & 1 \\
  &   & 0.0001163 & +1.920-2.350 & +356.3-220.4 & +0.34-0.12 & +0.00057-0.00053 & +0.8988-8.0370 & 12.6 & 0.155 & 0.004055 &   &   \\
1710.01 & 7815744 & 14.2044301 & 2.020 & 32.6 & 0.12 & 0.02687 & 2.0199 & 877.3 & 3.979 & 75.733432 & 26.9 & 0 \\
  &   & 0.0000618 & +0.400-0.140 & +21.8-8.1 & +0.34-0.12 & +0.00110-0.00064 & +0.1729-0.6920 & 36.2 & 0.107 & 0.003407 &   &   \\
1711.01 & 7955580 & 55.6738309 & 2.530 & 7.3 & 0.03 & 0.02482 & 9.1559 & 784.2 & 3.805 & 69.543483 & 21.7 & 0 \\
  &   & 0.0002829 & +2.530-0.330 & +26.3-2.4 & +0.42-0.03 & +0.00144-0.00062 & +0.5793-3.4451 & 40.0 & 0.122 & 0.004104 &   &   \\
1712.01 & 8162790 & 10.1610687 & 2.900 & 97.0 & 0.01 & 0.02912 & 3.2299 & 1032.4 & 3.070 & 74.514372 & 42.4 & 1 \\
  &   & 0.0000276 & +1.190-0.320 & +122.4-28.8 & +0.41-0.01 & +0.00098-0.00042 & +0.1945-0.9978 & 29.3 & 0.063 & 0.002504 &   &   \\
1713.01 & 8230616 & 6.8277839 & 1.320 & 23.6 & 0.02 & 0.02185 & 4.2899 & 633.4 & 2.429 & 64.788627 & 31.5 & 0 \\
  &   & 0.0000174 & +0.150-0.110 & +8.6-5.1 & +0.42-0.02 & +0.00108-0.00050 & +0.4169-1.3223 & 21.7 & 0.065 & 0.002159 &   &   \\
1713.02 & 8230616 & 2.2404864 & 1.190 & 104.3 & 0.28 & 0.01960 & 5.7350 & 489.7 & 1.460 & 70.825860 & 32.4 & 0 \\
  &   & 0.0000040 & +0.130-0.100 & +37.7-22.4 & +0.16-0.28 & +0.00069-0.00072 & +1.1259-1.8354 & 17.9 & 0.051 & 0.001536 &   &   \\
1714.01 & 9655129 & 2.7440050 & 40.470 & 392.5 & 1.18 & 0.45757 & 0.1065 & 38375.4 & 5.561 & 66.757214 & 292.6 & 1 \\
  &   & 0.0000021 & +22.890-4.740 & +700.3-117.7 & +0.36-0.11 & +0.32614-0.09527 & +0.0326-0.0099 & 204.1 & 0.035 & 0.000587 &   &   \\
1715.01 & 9836959 & 105.0141157 & 1.890 & 6.7 & 0.61 & 0.01619 & 1.9068 & 287.3 & 6.287 & 161.943893 & 34.2 & 0 \\
  &   & 0.0006782 & +0.320-0.240 & +3.1-2.0 & +0.00-0.49 & +0.00241-0.00076 & +1.8442-0.0397 & 10.8 & 0.221 & 0.003720 &   &   \\
1716.01 & 9838949 & 4.8808385 & 1.590 & 141.0 & 0.18 & 0.01687 & 2.6158 & 362.0 & 2.510 & 69.197776 & 33.7 & 0 \\
  &   & 0.0000148 & +3.250-0.160 & +1345.8-37.9 & +0.27-0.18 & +0.00073-0.00039 & +0.3279-0.8341 & 12.9 & 0.075 & 0.002663 &   &   \\
1717.01 & 9895006 & 10.5613422 & 1.920 & 133.6 & 0.07 & 0.01499 & 4.4030 & 277.3 & 2.759 & 66.764167 & 21.9 & 0 \\
  &   & 0.0000455 & +0.760-0.330 & +159.1-52.2 & +0.37-0.07 & +0.00078-0.00035 & +0.6769-1.5447 & 14.7 & 0.123 & 0.003537 &   &   \\
1718.01 & 9896558 & 67.6688270 & 3.270 & 14.2 & 0.21 & 0.02775 & 0.6536 & 906.0 & 9.623 & 131.196463 & 32.4 & 0 \\
  &   & 0.0005833 & +1.230-0.460 & +15.9-5.0 & +0.23-0.21 & +0.00074-0.00075 & +0.0534-0.2246 & 31.7 & 0.196 & 0.006389 &   &   \\
1718.02 & 9896558 & 153.3433643 & 2.400 & 4.8 & 0.03 & 0.02040 & 1.1152 & 493.4 & 10.715 & 123.537019 & 13.0 & 0 \\
  &   & 0.0032874 & +0.910-0.340 & +5.3-1.7 & +0.43-0.03 & +0.00080-0.00128 & +0.1738-0.4658 & 40.7 & 0.602 & 0.014365 &   &   \\
1719.01 & 9899483 & 1.3325607 & 33.280 & 5570.4 & 1.21 & 0.21708 & 0.0204 & 176.1 & 5.970 & 65.051741 & 80.8 & 1 \\
  &   & 0.0000030 & +21.500-5.810 & +10987.2-2325.8 & +0.00-0.16 & +0.00469-0.15125 & +0.0000-0.0054 & 4.9 & 0.192 & 0.001992 &   &   \\
1720.01 & 10015937 & 59.6594300 & 2.900 & 4.8 & 0.93 & 0.03825 & 0.3360 & 1108.2 & 5.239 & 101.080369 & 21.6 & 0 \\
  &   & 0.0006327 & +0.550-0.200 & +2.9-1.1 & +0.03-0.64 & +0.00022-0.00943 & +5.3510-0.1829 & 60.4 & 0.259 & 0.006308 &   &   \\
1721.01 & 10019065 & 52.6298417 & 2.080 & 8.6 & 0.30 & 0.02307 & 1.9524 & 636.8 & 5.964 & 88.611530 & 29.0 & 0 \\
  &   & 0.0002898 & +0.710-0.160 & +8.6-2.0 & +0.14-0.30 & +0.00078-0.00067 & +0.3861-0.5435 & 28.0 & 0.162 & 0.004717 &   &   \\
1722.01 & 10080248 & 14.8782960 & 1.750 & 56.3 & 0.74 & 0.01880 & 0.1018 & 360.7 & 7.504 & 75.968642 & 23.2 & 0 \\
  &   & 0.0001256 & +0.760-0.150 & +73.3-14.0 & +0.00-0.56 & +0.00268-0.00151 & +0.2148-0.0014 & 17.7 & 0.202 & 0.006340 &   &   \\
1723.01 & 10213902 & 59.6225257 & 3.440 & 13.2 & 0.61 & 0.03162 & 1.0913 & 1093.4 & 6.425 & 71.133852 & 32.8 & 0 \\
  &   & 0.0003015 & +1.010-0.330 & +11.1-3.7 & +0.04-0.48 & +0.00539-0.00124 & +1.1078-0.0021 & 39.1 & 0.147 & 0.004365 &   &   \\
1724.01 & 10214162 & 17.4239520 & 3.490 & 64.1 & 0.93 & 0.03294 & 0.1156 & 857.2 & 4.873 & 81.826449 & 34.1 & 0 \\
  &   & 0.0000830 & +1.380-0.380 & +76.7-19.7 & +0.02-0.64 & +0.00063-0.00582 & +1.5909-0.0463 & 26.6 & 0.185 & 0.004540 &   &   \\
1725.01 & 10905746 & 9.8851553 & 1.760 & 3.7 & 0.94 & 0.05088 & 0.5356 & 1581.8 & 2.556 & 71.426959 & 5.0 & 0 \\
  &   & 0.0006741 & +0.770-0.100 & +4.7-0.7 & +0.01-0.64 & +0.00275-0.01583 & +14.8911-0.2234 & 167.3 & 0.271 & 0.002991 &   &   \\
1726.01 & 8242434 & 44.9641749 & 2.020 & 4.3 & 0.50 & 0.02609 & 2.1277 & 804.7 & 5.041 & 77.558760 & 94.4 & 0 \\
  &   & 0.0000696 & +0.120-0.070 & +0.9-0.6 & +0.02-0.43 & +0.00269-0.00087 & +1.1153-0.0030 & 10.8 & 0.050 & 0.001221 &   &   \\
1727.01 & 6185331 & 49.7701438 & 5.360 & 10.3 & 0.64 & 0.05975 & 0.2447 & 3858.4 & 10.085 & 92.985723 & 105.1 & 0 \\
  &   & 0.0001172 & +2.080-0.420 & +11.7-2.5 & +0.07-0.26 & +0.00326-0.00231 & +0.1850-0.0571 & 42.3 & 0.184 & 0.002010 &   &   \\
1728.01 & 11820830 & 12.7319350 & 83.130 & 415.9 & 1.35 & 0.48178 & 0.2954 & 11741.8 & 4.334 & 71.733090 & 85.1 & 1 \\
  &   & 0.0000256 & +62.600-12.320 & +1012.9-161.8 & +0.48-0.08 & +0.45309-0.09204 & +0.0520-0.0293 & 213.3 & 0.093 & 0.001697 &   &   \\
1729.01 & 6603756 & 5.2042831 & 16.710 & 180.1 & 0.10 & 0.17794 & 0.3008 & 39058.4 & 6.203 & 68.886000 & 1425.1 & 1 \\
  &   & 0.0000008 & +6.570-1.880 & +221.4-53.4 & +0.03-0.07 & +0.00004-0.00036 & +0.0051-0.0012 & 40.4 & 0.009 & 0.000129 &   &   \\
1730.01 & 8460600 & 6.3520901 & 19.110 & 83.7 & 0.13 & 0.25256 & 1.7751 & 77340.2 & 3.883 & 67.207029 & 2776.2 & 1 \\
  &   & 0.0000003 & +2.840-1.790 & +41.0-22.0 & +0.02-0.03 & +0.00017-0.00026 & +0.0160-0.0115 & 53.4 & 0.004 & 0.000042 &   &   \\
1731.01 & 8266276 & 2.5948941 & 2.230 & 249.9 & 0.60 & 0.02557 & 1.9270 & 732.0 & 1.875 & 65.754325 & 17.3 & 0 \\
  &   & 0.0000105 & +2.920-0.180 & +1308.5-61.5 & +0.34-0.38 & +0.00632-0.00169 & +2.2269-0.1363 & 47.6 & 0.122 & 0.003475 &   &   \\
1731.02 & 8266276 & 0.8378944 & 1.960 & 1128.6 & 0.07 & 0.02250 & 0.9272 & 655.1 & 2.042 & 64.986958 & 27.8 & 1 \\
  &   & 0.0000028 & +2.570-0.150 & +5908.9-277.8 & +0.36-0.07 & +0.00057-0.00112 & +0.0538-0.3481 & 26.4 & 0.095 & 0.002899 &   &   \\
1732.01 & 6869184 & 43.3167737 & 2.460 & 10.8 & 0.00 & 0.02869 & 3.0612 & 993.9 & 5.065 & 69.573380 & 26.6 & 0 \\
  &   & 0.0002351 & +0.960-0.190 & +12.8-2.6 & +0.42-0.00 & +0.00129-0.00053 & +0.1791-0.9886 & 42.5 & 0.140 & 0.003975 &   &   \\
1733.01 & 8396405 & 19.1811658 & 1.880 & 16.4 & 0.45 & 0.02934 & 9.0401 & 988.6 & 2.417 & 74.369187 & 17.6 & 0 \\
  &   & 0.0001137 & +0.110-0.110 & +4.4-3.6 & +0.47-0.26 & +0.00076-0.00157 & +4.6393-1.8014 & 64.2 & 0.137 & 0.004679 &   &   \\
1734.01 & 8845574 & 1.8781595 & 2.390 & 400.4 & 0.91 & 0.03268 & 0.3575 & 859.6 & 1.785 & 69.270733 & 38.2 & 1 \\
  &   & 0.0000033 & +0.340-0.210 & +191.7-104.6 & +0.01-0.63 & +0.00165-0.00558 & +3.1260-0.0512 & 27.5 & 0.096 & 0.001440 &   &   \\
1735.01 & 3446451 & 0.6423485 & 71.000 & 22381.2 & 1.39 & 0.39985 & 0.1451 & 265.0 & 1.987 & 64.911132 & 148.5 & 1 \\
  &   & 0.0000003 & +44.800-14.190 & +43244.9-10218.0 & +0.09-0.23 & +0.09516-0.22507 & +0.0034-0.0643 & 2.4 & 0.021 & 0.000375 &   &   \\
1736.01 & 6604328 & 31.0033814 & 2.790 & 32.6 & 0.24 & 0.02479 & 1.8318 & 729.0 & 5.204 & 76.289136 & 20.8 & 0 \\
  &   & 0.0002081 & +1.020-0.230 & +34.2-9.0 & +0.21-0.24 & +0.00105-0.00079 & +0.3428-0.5161 & 39.5 & 0.155 & 0.004717 &   &   \\
1738.01 & 4365645 & 4.1678925 & 1.050 & 221.4 & 0.04 & 0.01175 & 3.3497 & 170.9 & 2.215 & 68.280608 & 38.1 & 0 \\
  &   & 0.0000095 & +0.400-0.110 & +255.0-63.8 & +0.41-0.04 & +0.00055-0.00015 & +0.2631-1.1485 & 5.4 & 0.059 & 0.001842 &   &   \\
1739.01 & 7199906 & 220.6536284 & 1.250 & 1.6 & 0.02 & 0.01378 & 4.5211 & 226.7 & 7.540 & 105.426431 & 4.9 & 0 \\
  &   & 0.0000000 & +0.570-0.110 & +2.1-0.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1740.01 & 6762829 & 18.7952705 & 31.160 & 154.1 & 0.16 & 0.15499 & 0.2392 & 29046.0 & 9.979 & 71.668561 & 4202.7 & 1 \\
  &   & 0.0000013 & +2.910-3.120 & +44.8-38.9 & +0.01-0.01 & +0.00006-0.00006 & +0.0008-0.0014 & 8.9 & 0.005 & 0.000056 &   &   \\
1741.01 & 8180020 & 5.8031275 & 20.210 & 147.1 & 0.00 & 0.23136 & 0.7500 & 65142.1 & 4.968 & 69.101283 & 2305.5 & 1 \\
  &   & 0.0000006 & +8.410-1.620 & +193.0-36.7 & +0.01-0.00 & +0.00008-0.00010 & +0.0007-0.0017 & 45.2 & 0.002 & 0.000084 &   &   \\
1742.01 & 9528420 & 4.7084696 & 19.760 & 493.0 & 0.37 & 0.17057 & 0.2587 & 33521.4 & 5.988 & 67.153244 & 2956.5 & 1 \\
  &   & 0.0000003 & +8.720-2.250 & +642.6-153.3 & +0.00-0.00 & +0.00008-0.00009 & +0.0011-0.0019 & 14.7 & 0.004 & 0.000049 &   &   \\
1743.01 & 8129042 & 54.3231183 & 5.060 & 58.8 & 0.97 & 0.02774 & 0.0010 & 538.0 & 25.863 & 86.777401 & 19.2 & 1 \\
  &   & 0.0017499 & +3.250-1.030 & +120.6-27.8 & +0.01-0.01 & +0.00968-0.00213 & +0.0003-0.0000 & 36.7 & 0.929 & 0.027067 &   &   \\
1744.01 & 6364327 & 5.2437922 & 27.050 & 253.2 & 1.27 & 0.28575 & 0.0017 & 219.6 & 16.060 & 65.697275 & 45.7 & 1 \\
  &   & 0.0000587 & +12.360-3.580 & +352.0-81.2 & +0.21-0.23 & +0.21041-0.22751 & +0.0009-0.0007 & 5.9 & 0.443 & 0.010856 &   &   \\
1745.01 & 9574614 & 0.9820904 & 50.810 & 1426.2 & 1.55 & 0.62712 & 0.4916 & 5226.1 & 1.532 & 64.701120 & 257.7 & 1 \\
  &   & 0.0000002 & +16.230-4.240 & +1423.8-356.0 & +0.27-0.11 & +0.27418-0.09518 & +0.1390-0.0525 & 30.1 & 0.009 & 0.000151 &   &   \\
1746.01 & 8197343 & 11.7916257 & 1.780 & 83.0 & 0.07 & 0.01897 & 3.8452 & 429.0 & 3.007 & 67.540210 & 18.5 & 0 \\
  &   & 0.0000551 & +0.710-0.140 & +99.0-19.9 & +0.37-0.07 & +0.00073-0.00085 & +0.1169-1.7628 & 26.3 & 0.120 & 0.004031 &   &   \\
1747.01 & 7032421 & 20.5583854 & 43.900 & 32.5 & 1.43 & 0.45896 & 0.8758 & 731.4 & 1.606 & 66.008158 & 19.2 & 0 \\
  &   & 0.0000616 & +15.440-3.150 & +33.8-7.5 & +0.22-0.48 & +0.20723-0.42813 & +0.5228-0.2790 & 53.2 & 0.153 & 0.002525 &   &   \\
1747.02 & 7032421 & 0.5668340 & 0.440 & 3897.6 & 0.21 & 0.00463 & 0.8861 & 26.0 & 1.778 & 64.780100 & 5.4 & 1 \\
  &   & 0.0000000 & +0.160-0.030 & +4053.1-898.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1748.01 & 7593110 & 3.5493863 & 25.800 & 402.8 & 0.83 & 0.26486 & 1.8052 & 55087.5 & 2.451 & 67.247102 & 809.2 & 1 \\
  &   & 0.0000005 & +10.790-2.570 & +515.2-114.0 & +0.02-0.02 & +0.00873-0.00830 & +0.0331-0.0477 & 135.8 & 0.009 & 0.000121 &   &   \\
1749.01 & 6786348 & 26.9644317 & 2.400 & 25.6 & 0.45 & 0.02430 & 2.8864 & 685.6 & 3.949 & 78.343425 & 20.4 & 0 \\
  &   & 0.0001570 & +0.790-0.190 & +24.9-6.5 & +0.08-0.40 & +0.00044-0.00146 & +1.3707-0.6530 & 36.6 & 0.139 & 0.004927 &   &   \\
1750.01 & 6209677 & 7.7684662 & 1.790 & 155.1 & 0.96 & 0.01782 & 0.0352 & 227.4 & 4.385 & 71.062498 & 23.4 & 0 \\
  &   & 0.0000420 & +0.720-0.190 & +184.8-44.0 & +0.00-0.67 & +0.00010-0.00369 & +1.2044-0.0000 & 11.2 & 0.111 & 0.004372 &   &   \\
1750.02 & 6209677 & 2.5374211 & 0.930 & 687.0 & 0.13 & 0.00923 & 5.4519 & 101.9 & 1.581 & 65.347688 & 12.0 & 0 \\
  &   & 0.0000153 & +0.370-0.100 & +818.8-194.7 & +0.32-0.13 & +0.00051-0.00069 & +1.0697-3.0274 & 10.4 & 0.150 & 0.005336 &   &   \\
1751.01 & 9729691 & 8.6893073 & 3.030 & 88.2 & 0.20 & 0.03096 & 4.3514 & 1188.5 & 2.591 & 66.661087 & 74.6 & 0 \\
  &   & 0.0000096 & +2.210-0.360 & +219.7-27.5 & +0.19-0.20 & +0.00064-0.00051 & +0.3917-0.9521 & 17.5 & 0.030 & 0.000863 &   &   \\
1751.02 & 9729691 & 20.9974777 & 3.720 & 27.2 & 0.91 & 0.03809 & 0.8020 & 1137.3 & 3.005 & 65.059535 & 44.5 & 0 \\
  &   & 0.0000453 & +2.730-0.430 & +67.7-8.5 & +0.01-0.64 & +0.00070-0.00667 & +7.3639-0.1347 & 27.0 & 0.085 & 0.001786 &   &   \\
1752.01 & 8127586 & 16.6095968 & 1.970 & 81.3 & 0.47 & 0.01719 & 2.6934 & 336.7 & 3.368 & 80.607963 & 15.0 & 1 \\
  &   & 0.0001543 & +0.780-0.240 & +95.0-26.4 & +0.02-0.47 & +0.00064-0.00117 & +1.6760-0.8829 & 28.0 & 0.238 & 0.007840 &   &   \\
1753.01 & 4950232 & 0.9794456 & 2.930 & 1394.5 & 0.98 & 0.03629 & 0.1821 & 668.3 & 1.382 & 65.420299 & 33.0 & 1 \\
  &   & 0.0000017 & +0.970-0.210 & +1502.6-331.2 & +0.00-0.64 & +0.00028-0.01280 & +6.7367-0.0345 & 28.8 & 0.123 & 0.001553 &   &   \\
1754.01 & 8651389 & 15.1359190 & 2.540 & 179.2 & 0.05 & 0.01490 & 12.7497 & 265.5 & 2.185 & 79.582647 & 25.9 & 0 \\
  &   & 0.0000499 & +1.260-0.720 & +273.2-100.0 & +0.40-0.05 & +0.00072-0.00023 & +0.6240-5.3751 & 11.9 & 0.086 & 0.002874 &   &   \\
1755.01 & 5302006 & 6.1463166 & 4.630 & 594.4 & 0.92 & 0.03234 & 0.1133 & 866.6 & 3.630 & 65.748493 & 19.1 & 1 \\
  &   & 0.0000456 & +2.420-0.720 & +934.8-240.5 & +0.02-0.63 & +0.00114-0.00562 & +1.4648-0.0250 & 55.6 & 0.132 & 0.006753 &   &   \\
1757.01 & 4851464 & 5.5482507 & 22.610 & 330.9 & 0.16 & 0.20222 & 0.3608 & 48396.9 & 6.053 & 66.219702 & 1870.6 & 1 \\
  &   & 0.0000007 & +9.300-2.100 & +402.8-97.3 & +0.02-0.02 & +0.00017-0.00021 & +0.0035-0.0046 & 41.2 & 0.008 & 0.000114 &   &   \\
1758.01 & 6705142 & 5.5972924 & 3.360 & 176.5 & 0.09 & 0.03584 & 9.0092 & 1564.9 & 1.793 & 64.864909 & 41.3 & 0 \\
  &   & 0.0000105 & +1.030-0.260 & +166.5-44.4 & +0.34-0.09 & +0.00104-0.00075 & +0.3294-3.3125 & 43.8 & 0.046 & 0.001681 &   &   \\
1759.01 & 3248019 & 1.3341046 & 42.730 & 2954.6 & 0.94 & 0.36130 & 0.4109 & 66143.7 & 3.135 & 65.367478 & 2326.7 & 1 \\
  &   & 0.0000001 & +18.940-5.330 & +3956.7-1020.6 & +0.03-0.03 & +0.01737-0.02185 & +0.0020-0.0017 & 49.0 & 0.003 & 0.000040 &   &   \\
1760.01 & 3967760 & 5.5241752 & 2.110 & 193.7 & 0.27 & 0.02068 & 2.1595 & 520.5 & 2.741 & 68.624545 & 22.2 & 0 \\
  &   & 0.0000222 & +0.770-0.180 & +209.4-49.0 & +0.21-0.25 & +0.00095-0.00060 & +0.5126-0.6569 & 26.8 & 0.100 & 0.003165 &   &   \\
1760.02 & 3967760 & 8.7750852 & 1.850 & 104.7 & 0.47 & 0.01811 & 1.5388 & 383.6 & 3.293 & 66.708617 & 14.2 & 0 \\
  &   & 0.0000556 & +0.670-0.160 & +113.2-26.5 & +0.03-0.44 & +0.00074-0.00110 & +1.0970-0.3791 & 30.5 & 0.172 & 0.005300 &   &   \\
1761.01 & 4067336 & 10.1274073 & 42.150 & 208.8 & 1.30 & 0.33221 & 0.4157 & 1089.4 & 1.773 & 68.267516 & 18.3 & 0 \\
  &   & 0.0000316 & +22.790-5.150 & +340.8-73.2 & +0.02-0.80 & +0.05645-0.28862 & +7.6298-0.2446 & 82.2 & 0.224 & 0.002822 &   &   \\
1762.01 & 5387843 & 0.8706946 & 2.240 & 2923.5 & 0.84 & 0.02319 & 0.9018 & 498.2 & 1.229 & 65.083318 & 56.0 & 0 \\
  &   & 0.0000009 & +0.930-0.200 & +3623.3-784.3 & +0.06-0.60 & +0.00008-0.00237 & +3.4873-0.4124 & 11.8 & 0.028 & 0.000829 &   &   \\
1763.01 & 10491044 & 2.1990379 & 1.440 & 331.0 & 0.48 & 0.01859 & 0.5645 & 405.3 & 2.906 & 66.073198 & 18.2 & 1 \\
  &   & 0.0000179 & +3.040-0.140 & +3327.0-88.4 & +0.46-0.27 & +0.00027-0.00144 & +0.2882-0.1977 & 25.9 & 0.210 & 0.005525 &   &   \\
1764.01 & 11904734 & 12.6817325 & 6.830 & 30.8 & 0.89 & 0.08918 & 5.8366 & 6299.1 & 1.643 & 65.682379 & 97.7 & 1 \\
  &   & 0.0000061 & +1.800-0.660 & +24.7-8.1 & +0.02-0.04 & +0.00308-0.00518 & +1.0470-2.2095 & 140.9 & 0.055 & 0.000383 &   &   \\
1765.01 & 8043714 & 6.8149841 & 14.860 & 115.6 & 0.79 & 0.16655 & 1.2963 & 26477.5 & 3.060 & 67.212471 & 922.2 & 1 \\
  &   & 0.0000008 & +5.890-1.130 & +141.1-27.0 & +0.00-0.00 & +0.00028-0.00041 & +0.0133-0.0183 & 45.9 & 0.007 & 0.000103 &   &   \\
1766.01 & 3654950 & 4.0673712 & 24.630 & 215.7 & 0.81 & 0.30068 & 0.1844 & 71764.9 & 5.891 & 67.316181 & 1932.3 & 1 \\
  &   & 0.0000005 & +7.580-2.660 & +209.8-63.8 & +0.01-0.01 & +0.00337-0.00340 & +0.0007-0.0014 & 77.0 & 0.007 & 0.000102 &   &   \\
1767.01 & 8223328 & 35.5161957 & 802.730 & 37.9 & 6.65 & 5.75197 & 29.7310 & 11159.5 & 2.478 & 98.930384 & 657.7 & 1 \\
  &   & 0.0000043 & +301.500-208.530 & +42.0-19.0 & +21.23-3.08 & +21.08374-3.07686 & +215.4698-17.2594 & 24.2 & 0.005 & 0.000094 &   &   \\
1768.01 & 4150390 & 55.2517742 & 27.220 & 9.4 & 0.94 & 0.29645 & 1.4596 & 45550.6 & 6.092 & 77.456792 & 614.7 & 1 \\
  &   & 0.0000223 & +11.920-2.260 & +12.6-2.4 & +0.11-0.05 & +0.07966-0.03892 & +0.0141-0.0344 & 123.1 & 0.019 & 0.000371 &   &   \\
1769.01 & 8444552 & 0.5890492 & 39.250 & 3495.2 & 1.08 & 0.46619 & 0.6869 & 64404.9 & 2.260 & 65.179127 & 1574.7 & 1 \\
  &   & 0.0000000 & +19.340-4.380 & +5402.0-1016.9 & +0.03-0.03 & +0.02145-0.02006 & +0.0159-0.0153 & 58.6 & 0.003 & 0.000042 &   &   \\
1770.01 & 7918217 & 63.9342711 & 213.500 & 11335.3 & 0.02 & 0.02215 & 0.4338 & 688.3 & 10.989 & 95.859167 & 55.3 & 1 \\
  &   & 0.0005615 & +37.710-70.010 & +5713.2-6650.9 & +0.13-0.02 & +0.00019-0.00040 & +1.0433-0.1429 & 276.6 & 4.522 & 0.011367 &   &   \\
1771.01 & 11342573 & 91.0564061 & 49.470 & 8.1 & 1.05 & 0.43226 & 2.3140 & 62415.3 & 6.725 & 137.836407 & 725.4 & 0 \\
  &   & 0.0000354 & +24.260-4.300 & +11.8-2.3 & +0.26-0.03 & +0.19385-0.06883 & +0.2422-0.0726 & 152.8 & 0.017 & 0.000309 &   &   \\
1772.01 & 3345675 & 120.0031767 & 23.460 & 0.8 & 0.98 & 0.32114 & 17.2937 & 41700.7 & 3.433 & 183.139617 & 174.3 & 0 \\
  &   & 0.0000728 & +1.370-1.930 & +0.2-0.2 & +0.49-0.13 & +0.48034-0.01179 & +3.8838-0.5432 & 384.8 & 0.026 & 0.000471 &   &   \\
1773.01 & 10153011 & 83.0970766 & 4901.820 & 2.8 & 71.46 & 70.57938 & 71.8503 & 17430.7 & 9.183 & 95.935770 & 290.0 & 0 \\
  &   & 0.0000842 & +662.830-346.820 & +1.3-0.6 & +29.38-34.86 & +29.37577-34.81980 & +55.3307-37.1437 & 76.2 & 0.038 & 0.000853 &   &   \\
1774.01 & 11285136 & 2.3681737 & 11.210 & 983.5 & 0.75 & 0.10356 & 0.8707 & 10815.7 & 2.333 & 66.810307 & 250.8 & 1 \\
  &   & 0.0000008 & +4.000-1.620 & +1035.2-341.4 & +0.02-0.05 & +0.00082-0.00185 & +0.1578-0.1065 & 63.1 & 0.039 & 0.000292 &   &   \\
1775.01 & 4913000 & 4.4425201 & 40.320 & 701.0 & 1.30 & 0.32160 & 0.0467 & 664.8 & 2.519 & 66.607292 & 238.9 & 1 \\
  &   & 0.0000024 & +23.770-4.390 & +1230.4-210.2 & +0.51-0.06 & +0.50805-0.05025 & +0.0135-0.0025 & 6.9 & 0.022 & 0.000447 &   &   \\
1776.01 & 8453214 & 5.7767701 & 20.350 & 47.5 & 1.18 & 0.28895 & 0.0255 & 5996.9 & 6.815 & 64.540816 & 196.7 & 1 \\
  &   & 0.0000171 & +1.640-2.080 & +16.8-14.6 & +0.50-0.07 & +0.47581-0.06761 & +0.0098-0.0016 & 98.0 & 0.114 & 0.002724 &   &   \\
1777.01 & 5110423 & 2.6852236 & 32.290 & 372.9 & 1.30 & 0.40566 & 0.0725 & 7545.0 & 4.050 & 66.731661 & 378.4 & 1 \\
  &   & 0.0000010 & +11.170-2.300 & +402.2-86.3 & +0.07-0.10 & +0.06931-0.09238 & +0.0033-0.0049 & 27.8 & 0.016 & 0.000298 &   &   \\
1778.01 & 5444384 & 1.5195286 & 12.020 & 1763.8 & 0.88 & 0.10514 & 0.0453 & 9550.5 & 5.268 & 65.552903 & 162.0 & 1 \\
  &   & 0.0000022 & +5.220-1.110 & +2269.8-518.4 & +0.00-0.00 & +0.00071-0.00106 & +0.0015-0.0016 & 93.0 & 0.059 & 0.001328 &   &   \\
1779.01 & 9909735 & 4.6627191 & 5.890 & 733.0 & 0.10 & 0.03667 & 2.1145 & 1619.4 & 2.736 & 67.082193 & 234.7 & 0 \\
  &   & 0.0000019 & +2.870-1.540 & +1078.6-379.5 & +0.15-0.10 & +0.00027-0.00016 & +0.0529-0.1892 & 8.6 & 0.012 & 0.000315 &   &   \\
1779.02 & 9909735 & 11.8150013 & 4.590 & 211.8 & 0.05 & 0.02857 & 6.7294 & 984.3 & 2.523 & 66.090933 & 76.7 & 0 \\
  &   & 0.0000129 & +2.230-1.200 & +311.6-109.7 & +0.38-0.05 & +0.00066-0.00034 & +0.0668-2.3854 & 14.2 & 0.038 & 0.000879 &   &   \\
1780.01 & 5450814 & 6.4875245 & 26.590 & 29.6 & 1.31 & 0.49993 & 1.5024 & 21890.5 & 2.441 & 70.625186 & 538.4 & 1 \\
  &   & 0.0000010 & +1.530-2.190 & +7.2-7.5 & +0.16-0.17 & +0.10947-0.19539 & +0.0872-0.1034 & 53.4 & 0.007 & 0.000127 &   &   \\
1781.01 & 11551692 & 7.8344279 & 3.370 & 62.0 & 0.12 & 0.04019 & 3.3769 & 2050.4 & 2.786 & 68.222776 & 253.4 & 0 \\
  &   & 0.0000030 & +0.210-0.130 & +13.3-9.1 & +0.33-0.12 & +0.00127-0.00037 & +0.1678-0.9039 & 8.7 & 0.029 & 0.000297 &   &   \\
1781.02 & 11551692 & 3.0051557 & 1.940 & 222.6 & 0.06 & 0.02315 & 3.5530 & 680.7 & 1.969 & 70.103574 & 123.5 & 0 \\
  &   & 0.0000020 & +0.120-0.070 & +48.0-32.8 & +0.36-0.06 & +0.00072-0.00018 & +0.0906-1.0399 & 7.4 & 0.020 & 0.000540 &   &   \\
1781.03 & 11551692 & 58.0192007 & 3.510 & 4.3 & 0.93 & 0.04190 & 0.2944 & 1296.8 & 5.669 & 84.854383 & 107.6 & 0 \\
  &   & 0.0001535 & +0.220-0.130 & +0.9-0.6 & +0.01-0.02 & +0.00049-0.00153 & +0.0840-0.0558 & 20.5 & 0.156 & 0.001849 &   &   \\
1782.01 & 8678664 & 15.4204110 & 5724.890 & 45.0 & 60.45 & 59.57471 & 628.3939 & 16074.2 & 2.364 & 66.516511 & 336.1 & 0 \\
  &   & 0.0000036 & +2159.850-487.920 & +51.1-11.0 & +17.37-20.51 & +17.37048-20.50466 & +288.9959-336.4980 & 58.0 & 0.010 & 0.000192 &   &   \\
1783.01 & 10005758 & 134.4786723 & 7.500 & 4.5 & 0.92 & 0.07175 & 0.8821 & 4112.2 & 5.890 & 102.281104 & 170.1 & 0 \\
  &   & 0.0001796 & +2.650-0.660 & +4.6-1.2 & +0.01-0.00 & +0.00123-0.00094 & +0.0413-0.0682 & 53.1 & 0.064 & 0.001096 &   &   \\
1783.02 & 10005758 & 284.0609532 & 4.400 & 1.7 & 0.84 & 0.04208 & 1.1516 & 1650.3 & 7.793 & 133.839375 & 58.5 & 0 \\
  &   & 0.0011896 & +1.550-0.390 & +1.7-0.4 & +0.04-0.57 & +0.00045-0.00396 & +5.0571-0.0426 & 35.7 & 0.241 & 0.002666 &   &   \\
1784.01 & 10158418 & 5.0074128 & 7.550 & 300.3 & 0.88 & 0.07162 & 4.5618 & 4326.4 & 1.274 & 68.024292 & 173.9 & 0 \\
  &   & 0.0000013 & +3.400-0.610 & +398.1-76.4 & +0.02-0.04 & +0.00121-0.00340 & +1.5903-1.9542 & 53.7 & 0.048 & 0.000200 &   &   \\
1785.01 & 9366989 & 1.2190345 & 10.130 & 2836.9 & 0.08 & 0.07642 & 1.2681 & 7100.5 & 2.176 & 65.100268 & 203.8 & 1 \\
  &   & 0.0000007 & +5.460-1.690 & +4682.7-1134.2 & +0.15-0.08 & +0.00059-0.00055 & +0.0267-0.1295 & 65.0 & 0.018 & 0.000455 &   &   \\
1786.01 & 3128793 & 24.6863706 & 4.700 & 4.7 & 0.75 & 0.09086 & 0.0282 & 8354.7 & 15.536 & 70.546118 & 288.3 & 0 \\
  &   & 0.0000570 & +0.290-0.410 & +1.2-1.2 & +0.01-0.03 & +0.00054-0.00128 & +0.0036-0.0021 & 57.7 & 0.169 & 0.001896 &   &   \\
1787.01 & 5864975 & 98.7180406 & 6.970 & 4.1 & 0.35 & 0.08054 & 3.3628 & 7598.4 & 6.418 & 64.586112 & 107.5 & 0 \\
  &   & 0.0001748 & +2.380-0.520 & +4.1-1.0 & +0.30-0.20 & +0.00360-0.00106 & +0.7225-0.1431 & 83.3 & 0.063 & 0.001581 &   &   \\
1788.01 & 2975770 & 71.5253084 & 6.210 & 3.4 & 0.01 & 0.06975 & 3.5455 & 6279.4 & 5.927 & 124.692545 & 139.7 & 0 \\
  &   & 0.0000842 & +11.920-0.530 & +30.2-0.8 & +0.26-0.01 & +0.00097-0.00044 & +0.0128-0.6356 & 57.1 & 0.039 & 0.000907 &   &   \\
1788.02 & 2975770 & 369.0646318 & 3.800 & 0.4 & 0.94 & 0.04272 & 1.4110 & 1245.6 & 5.809 & 231.404715 & 17.8 & 0 \\
  &   & 0.0048509 & +7.300-0.320 & +3.4-0.1 & +0.02-0.54 & +0.00268-0.01139 & +16.0068-0.5196 & 85.1 & 0.308 & 0.010620 &   &   \\
1789.01 & 5565497 & 1.4125241 & 63.690 & 19160.8 & 1.27 & 0.30538 & 0.0263 & 1053.8 & 5.410 & 64.704390 & 553.8 & 1 \\
  &   & 0.0000005 & +34.050-12.170 & +32019.5-8408.6 & +0.08-0.08 & +0.07866-0.08004 & +0.0042-0.0043 & 2.8 & 0.016 & 0.000294 &   &   \\
1790.01 & 6504954 & 130.3546919 & 7.910 & 4.4 & 0.66 & 0.07138 & 2.5535 & 5463.7 & 6.382 & 77.060136 & 113.8 & 0 \\
  &   & 0.0002069 & +3.770-0.720 & +6.2-1.2 & +0.07-0.28 & +0.00014-0.00375 & +2.2175-0.5136 & 61.4 & 0.138 & 0.001145 &   &   \\
1791.01 & 4144231 & 22.9133853 & 23.840 & 15.1 & 1.28 & 0.37442 & 0.4076 & 5881.2 & 3.816 & 73.648633 & 116.7 & 1 \\
  &   & 0.0000295 & +1.470-1.390 & +4.5-3.4 & +0.54-0.01 & +0.37787-0.15792 & +0.0877-0.0191 & 75.2 & 0.050 & 0.001179 &   &   \\
1792.01 & 8552719 & 88.4065526 & 4.270 & 5.8 & 0.57 & 0.03920 & 0.2644 & 1730.0 & 12.307 & 109.275572 & 328.3 & 0 \\
  &   & 0.0000831 & +0.630-0.220 & +2.4-1.1 & +0.06-0.11 & +0.00024-0.00098 & +0.0690-0.0362 & 5.8 & 0.075 & 0.000726 &   &   \\
1792.02 & 8552719 & 1.5462097 & 0.700 & 1289.4 & 0.47 & 0.00646 & 0.0276 & 48.6 & 7.862 & 65.467976 & 51.6 & 1 \\
  &   & 0.0000066 & +0.110-0.030 & +532.2-244.5 & +0.03-0.42 & +0.00002-0.00027 & +0.0069-0.0017 & 1.1 & 0.112 & 0.003602 &   &   \\
1792.03 & 8552719 & 9.1096711 & 1.160 & 121.0 & 0.34 & 0.01065 & 0.4440 & 135.7 & 5.302 & 66.067239 & 59.8 & 0 \\
  &   & 0.0000253 & +0.170-0.060 & +50.0-23.0 & +0.13-0.34 & +0.00022-0.00031 & +0.0979-0.1219 & 2.8 & 0.066 & 0.002360 &   &   \\
1793.01 & 5731623 & 3.2617595 & 7.190 & 599.5 & 0.91 & 0.06971 & 1.0120 & 3969.3 & 1.699 & 64.779009 & 165.1 & 0 \\
  &   & 0.0000012 & +3.030-0.670 & +759.9-175.4 & +0.00-0.01 & +0.00042-0.00186 & +0.1547-0.1032 & 46.5 & 0.032 & 0.000324 &   &   \\
1794.01 & 6153672 & 3.3644278 & 6.130 & 357.4 & 0.89 & 0.07221 & 3.6819 & 4455.9 & 1.198 & 64.667636 & 85.7 & 1 \\
  &   & 0.0000018 & +2.870-0.440 & +512.9-80.8 & +0.03-0.28 & +0.00843-0.00703 & +12.1685-1.8060 & 91.1 & 0.078 & 0.000433 &   &   \\
1795.01 & 9674608 & 2.9720448 & 7.290 & 142.0 & 0.90 & 0.09385 & 3.6869 & 6321.4 & 1.184 & 66.250654 & 50.9 & 1 \\
  &   & 0.0000023 & +0.410-0.590 & +38.8-35.9 & +0.02-0.34 & +0.00246-0.01847 & +14.4064-0.9071 & 171.4 & 0.055 & 0.000625 &   &   \\
1796.01 & 10019399 & 11.8057125 & 42.760 & 417.9 & 1.15 & 0.20705 & 0.5644 & 2084.7 & 2.062 & 66.050549 & 293.3 & 0 \\
  &   & 0.0000027 & +18.290-17.930 & +555.1-293.7 & +0.00-0.15 & +0.00242-0.12212 & +0.0864-0.0407 & 8.9 & 0.012 & 0.000185 &   &   \\
1797.01 & 10676014 & 16.7817660 & 2.330 & 23.0 & 0.52 & 0.02800 & 1.8738 & 911.6 & 3.753 & 72.793332 & 122.0 & 0 \\
  &   & 0.0000159 & +5.790-0.230 & +290.4-5.9 & +0.05-0.35 & +0.00016-0.00108 & +0.8522-0.5398 & 8.7 & 0.025 & 0.000720 &   &   \\
1798.01 & 6867766 & 12.9647176 & 35.200 & 114.2 & 1.24 & 0.31205 & 1.5327 & 3834.9 & 1.820 & 69.143384 & 203.5 & 0 \\
  &   & 0.0000034 & +14.960-3.310 & +142.6-32.4 & +0.44-0.04 & +0.46009-0.00577 & +0.3063-0.0324 & 22.8 & 0.012 & 0.000217 &   &   \\
1799.01 & 6058614 & 1.7310796 & 56.490 & 1332.5 & 1.40 & 0.54168 & 0.7821 & 13699.8 & 1.811 & 67.779674 & 86.4 & 0 \\
  &   & 0.0000015 & +21.890-5.150 & +1524.3-376.9 & +0.43-0.04 & +0.40499-0.05678 & +0.1738-0.0939 & 239.2 & 0.037 & 0.000691 &   &   \\
1800.01 & 11017901 & 7.7943013 & 6.060 & 130.8 & 0.90 & 0.06366 & 12.5102 & 3275.0 & 0.998 & 70.260541 & 139.0 & 0 \\
  &   & 0.0000018 & +2.910-0.830 & +192.8-42.5 & +0.01-0.07 & +0.00060-0.00414 & +5.7187-6.1565 & 44.0 & 0.042 & 0.000196 &   &   \\
1801.01 & 5088591 & 14.5324417 & 3.190 & 46.1 & 0.14 & 0.03402 & 4.1224 & 1426.3 & 3.173 & 73.724798 & 86.4 & 0 \\
  &   & 0.0000166 & +1.250-0.350 & +55.3-13.2 & +0.31-0.14 & +0.00094-0.00049 & +0.2126-1.2573 & 19.5 & 0.041 & 0.000974 &   &   \\
1802.01 & 11298298 & 5.2486726 & 2.690 & 354.3 & 0.65 & 0.02411 & 3.4921 & 621.2 & 1.842 & 68.516253 & 115.7 & 0 \\
  &   & 0.0000031 & +1.230-0.240 & +471.5-96.0 & +0.07-0.45 & +0.00015-0.00118 & +3.7321-0.0785 & 6.8 & 0.027 & 0.000525 &   &   \\
1803.01 & 4349442 & 4.5392877 & 4.550 & 543.1 & 0.12 & 0.02599 & 6.0061 & 854.4 & 1.890 & 66.961431 & 81.1 & 0 \\
  &   & 0.0000038 & +3.390-2.210 & +1363.3-415.5 & +0.32-0.12 & +0.00082-0.00037 & +0.4651-1.6910 & 12.1 & 0.029 & 0.000698 &   &   \\
1803.02 & 4349442 & 12.7205473 & 2.810 & 137.3 & 0.24 & 0.01604 & 6.3385 & 322.2 & 2.532 & 73.354708 & 21.6 & 1 \\
  &   & 0.0000541 & +2.090-1.360 & +344.7-105.1 & +0.23-0.24 & +0.00074-0.00066 & +1.2226-2.4302 & 16.8 & 0.105 & 0.003557 &   &   \\
1804.01 & 11187436 & 5.9074135 & 5.040 & 82.7 & 0.28 & 0.06683 & 42.3550 & 5383.4 & 1.086 & 66.934664 & 51.0 & 0 \\
  &   & 0.0000051 & +0.640-0.480 & +36.7-22.1 & +0.12-0.28 & +0.00175-0.00167 & +8.8029-9.0049 & 164.4 & 0.036 & 0.000687 &   &   \\
1805.01 & 4644952 & 6.9413596 & 5.220 & 558.4 & 0.07 & 0.02677 & 11.0089 & 867.0 & 1.789 & 70.543573 & 106.8 & 0 \\
  &   & 0.0000044 & +1.780-1.750 & +573.7-343.6 & +0.38-0.07 & +0.00073-0.00024 & +0.2943-3.6483 & 9.4 & 0.028 & 0.000515 &   &   \\
1805.02 & 4644952 & 31.7820925 & 4.560 & 73.4 & 0.54 & 0.02341 & 3.1405 & 620.0 & 3.832 & 67.865341 & 55.6 & 0 \\
  &   & 0.0000671 & +1.570-1.520 & +75.4-45.1 & +0.06-0.41 & +0.00018-0.00098 & +2.0095-0.0903 & 12.0 & 0.053 & 0.001802 &   &   \\
1805.03 & 4644952 & 4.3627444 & 3.240 & 1035.2 & 0.01 & 0.01663 & 3.6470 & 335.5 & 2.198 & 68.230848 & 58.4 & 0 \\
  &   & 0.0000058 & +1.110-1.080 & +1063.6-637.0 & +0.38-0.01 & +0.00040-0.00021 & +0.2985-0.8374 & 6.5 & 0.033 & 0.001153 &   &   \\
1806.01 & 9529744 & 2.4045537 & 2.740 & 1255.5 & 0.97 & 0.02415 & 0.0071 & 413.9 & 7.369 & 64.677310 & 172.4 & 1 \\
  &   & 0.0000037 & +1.330-0.240 & +1796.4-335.9 & +0.00-0.00 & +0.00013-0.00017 & +0.0001-0.0002 & 3.5 & 0.071 & 0.001380 &   &   \\
1806.02 & 9529744 & 17.9346563 & 1.410 & 86.0 & 0.73 & 0.01238 & 0.3108 & 157.5 & 5.495 & 71.220889 & 22.6 & 0 \\
  &   & 0.0001767 & +0.680-0.130 & +123.1-23.0 & +0.19-0.50 & +0.00201-0.00084 & +0.6729-0.2579 & 7.9 & 0.239 & 0.005361 &   &   \\
1806.03 & 9529744 & 8.3716050 & 1.050 & 237.5 & 0.13 & 0.00925 & 0.9316 & 100.1 & 4.238 & 70.679990 & 18.7 & 0 \\
  &   & 0.0000689 & +0.510-0.090 & +339.8-63.5 & +0.33-0.13 & +0.00040-0.00038 & +0.1512-0.3590 & 6.2 & 0.202 & 0.008224 &   &   \\
1807.01 & 10614012 & 132.1342160 & 64.990 & 101.4 & 0.34 & 0.07329 & 0.0737 & 6508.8 & 25.200 & 82.171109 & 257.0 & 1 \\
  &   & 0.0004370 & +7.920-19.640 & +32.3-56.3 & +0.09-0.19 & +0.00027-0.00138 & +0.0150-0.0020 & 48.5 & 0.170 & 0.002356 &   &   \\
1808.01 & 7761918 & 89.1934705 & 3.350 & 11.3 & 0.20 & 0.02715 & 11.8964 & 866.3 & 4.013 & 150.823457 & 85.6 & 0 \\
  &   & 0.0001189 & +1.790-0.410 & +18.0-3.6 & +0.22-0.20 & +0.00050-0.00035 & +1.1630-3.2519 & 12.4 & 0.042 & 0.001043 &   &   \\
1809.01 & 8240797 & 13.0939051 & 2.240 & 99.1 & 0.62 & 0.01924 & 5.5590 & 403.1 & 2.184 & 77.525016 & 65.8 & 0 \\
  &   & 0.0000145 & +1.020-0.260 & +136.8-32.5 & +0.20-0.42 & +0.00136-0.00088 & +5.4410-0.0907 & 6.2 & 0.030 & 0.000929 &   &   \\
1809.02 & 8240797 & 4.9153871 & 1.780 & 366.1 & 0.79 & 0.01530 & 0.4928 & 228.5 & 2.797 & 65.694353 & 81.5 & 0 \\
  &   & 0.0000067 & +0.810-0.210 & +505.4-120.2 & +0.08-0.55 & +0.00000-0.00134 & +1.2422-0.2447 & 3.4 & 0.033 & 0.001122 &   &   \\
1810.01 & 8164262 & 87.4563667 & 71.370 & 66.3 & 1.27 & 0.30959 & 0.0039 & 1583.2 & 18.727 & 69.223793 & 112.2 & 1 \\
  &   & 0.0000000 & +34.380-14.680 & +98.1-30.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1811.01 & 3966262 & 2.4635294 & 71.940 & 446.4 & 1.82 & 0.84458 & 0.0547 & 862.4 & 3.087 & 68.346845 & 44.2 & 1 \\
  &   & 0.0000070 & +30.160-5.350 & +574.4-101.0 & +0.16-0.52 & +0.15527-0.48607 & +0.0005-0.0255 & 31.6 & 0.113 & 0.002386 &   &   \\
1812.01 & 6279974 & 0.8052592 & 52.120 & 5188.1 & 1.42 & 0.45938 & 0.2404 & 1416.3 & 1.422 & 65.100930 & 364.3 & 0 \\
  &   & 0.0000001 & +20.870-6.070 & +6088.3-1612.7 & +0.15-0.27 & +0.14576-0.26104 & +0.0478-0.0605 & 5.0 & 0.007 & 0.000107 &   &   \\
1813.01 & 9455325 & 9.7678805 & 2.510 & 122.3 & 0.18 & 0.02222 & 11.3748 & 600.3 & 1.947 & 72.437821 & 66.9 & 0 \\
  &   & 0.0000111 & +0.890-0.360 & +128.9-41.3 & +0.24-0.18 & +0.00057-0.00034 & +0.8624-3.6124 & 11.5 & 0.040 & 0.000954 &   &   \\
1814.01 & 5621125 & 14.8007484 & 3.230 & 271.2 & 0.09 & 0.02044 & 0.7196 & 484.3 & 5.670 & 65.823050 & 47.9 & 0 \\
  &   & 0.0000471 & +2.230-0.520 & +576.0-110.0 & +0.33-0.09 & +0.00052-0.00030 & +0.0122-0.2584 & 12.5 & 0.082 & 0.002634 &   &   \\
1815.01 & 9872283 & 3.1268622 & 5.460 & 886.7 & 0.73 & 0.02858 & 5.9921 & 823.0 & 1.198 & 66.724506 & 79.8 & 0 \\
  &   & 0.0000017 & +4.730-3.000 & +2545.8-721.9 & +0.08-0.53 & +0.00020-0.00297 & +9.4886-1.0458 & 11.5 & 0.021 & 0.000456 &   &   \\
1816.01 & 8624520 & 10.2406057 & 4268.260 & 43.9 & 62.03 & 61.07287 & 847.7255 & 3247.2 & 1.212 & 64.668385 & 73.1 & 0 \\
  &   & 0.0000059 & +520.200-333.460 & +19.0-10.9 & +4.09-24.79 & +4.08517-24.79248 & +152.2716-400.9417 & 60.5 & 0.030 & 0.000486 &   &   \\
1817.01 & 7918172 & 63.9336978 & 107.960 & 18.0 & 1.58 & 0.61987 & 0.0067 & 1390.9 & 14.894 & 95.876042 & 68.5 & 1 \\
  &   & 0.0006159 & +80.420-51.440 & +44.6-13.7 & +0.38-0.27 & +0.37998-0.26472 & +0.0009-0.0011 & 39.8 & 0.460 & 0.008218 &   &   \\
1818.01 & 7870032 & 16.8772741 & 3.190 & 75.5 & 0.07 & 0.02622 & 2.8216 & 833.6 & 3.784 & 71.647900 & 68.4 & 0 \\
  &   & 0.0000287 & +1.190-0.500 & +83.0-27.7 & +0.29-0.07 & +0.00054-0.00026 & +0.1310-0.5570 & 14.2 & 0.042 & 0.001414 &   &   \\
1819.01 & 9597058 & 12.0570724 & 1.590 & 42.6 & 0.31 & 0.02092 & 8.1470 & 519.8 & 2.260 & 68.414713 & 48.4 & 0 \\
  &   & 0.0000159 & +0.290-0.110 & +24.9-9.6 & +0.28-0.24 & +0.00063-0.00057 & +1.2758-3.2534 & 10.6 & 0.047 & 0.001005 &   &   \\
1820.01 & 8277797 & 4.3372240 & 1.590 & 251.8 & 0.14 & 0.01761 & 2.4883 & 375.6 & 2.471 & 65.850714 & 62.5 & 0 \\
  &   & 0.0000056 & +1.790-0.200 & +1041.1-81.3 & +0.28-0.14 & +0.00046-0.00021 & +0.1386-0.7077 & 6.7 & 0.031 & 0.001051 &   &   \\
1820.02 & 8277797 & 1.6538935 & 0.960 & 915.4 & 0.29 & 0.01066 & 2.6926 & 135.2 & 1.684 & 65.188361 & 30.3 & 0 \\
  &   & 0.0000040 & +1.090-0.120 & +3785.7-295.8 & +0.18-0.29 & +0.00036-0.00035 & +0.7748-0.6799 & 5.3 & 0.061 & 0.002079 &   &   \\
1821.01 & 8832512 & 9.9768371 & 2.890 & 97.8 & 0.10 & 0.02847 & 2.2596 & 992.2 & 3.419 & 64.766744 & 72.7 & 0 \\
  &   & 0.0000157 & +1.210-0.390 & +126.1-31.6 & +0.30-0.10 & +0.00064-0.00037 & +0.0805-0.5813 & 15.6 & 0.041 & 0.001313 &   &   \\
1822.01 & 5124667 & 150.8779906 & 3.160 & 6.8 & 0.13 & 0.02350 & 2.0638 & 650.9 & 8.641 & 139.692627 & 75.9 & 0 \\
  &   & 0.0003842 & +1.190-0.650 & +7.5-2.9 & +0.29-0.13 & +0.00049-0.00023 & +0.1254-0.4693 & 9.3 & 0.074 & 0.001768 &   &   \\
1823.01 & 10092312 & 4.4684574 & 8.880 & 321.9 & 1.04 & 0.08631 & 0.4625 & 924.5 & 1.395 & 71.741438 & 69.3 & 1 \\
  &   & 0.0000033 & +3.450-0.700 & +366.5-83.8 & +0.63-0.01 & +0.60982-0.01099 & +0.0064-0.1171 & 18.4 & 0.035 & 0.000574 &   &   \\
1823.02 & 10092312 & 1.0965878 & 25.600 & 2096.5 & 1.22 & 0.24884 & 0.0461 & 636.7 & 2.953 & 65.513346 & 135.1 & 1 \\
  &   & 0.0000008 & +9.940-2.010 & +2386.8-545.9 & +0.45-0.05 & +0.43798-0.06816 & +0.0453-0.0078 & 6.1 & 0.032 & 0.000548 &   &   \\
1824.01 & 2989404 & 3.5538297 & 1.930 & 1174.2 & 0.20 & 0.01285 & 1.0461 & 194.1 & 3.045 & 67.641446 & 73.7 & 0 \\
  &   & 0.0000049 & +1.170-0.420 & +2142.2-545.1 & +0.25-0.20 & +0.00026-0.00021 & +0.0655-0.3929 & 2.9 & 0.034 & 0.001089 &   &   \\
1824.02 & 2989404 & 1.6783254 & 1.700 & 3180.8 & 0.06 & 0.01131 & 1.1653 & 151.0 & 2.334 & 69.052935 & 73.6 & 0 \\
  &   & 0.0000020 & +1.030-0.370 & +5802.8-1476.6 & +0.37-0.06 & +0.00023-0.00014 & +0.0055-0.4087 & 2.3 & 0.027 & 0.000914 &   &   \\
1825.01 & 5375194 & 13.5225106 & 4.150 & 186.7 & 0.11 & 0.02340 & 2.0364 & 669.7 & 3.893 & 75.181289 & 80.8 & 0 \\
  &   & 0.0000226 & +1.690-1.390 & +227.2-113.0 & +0.38-0.11 & +0.00076-0.00039 & +0.0953-0.7241 & 11.4 & 0.057 & 0.001430 &   &   \\
1826.01 & 6468138 & 134.2527298 & 2.420 & 3.1 & 0.25 & 0.02683 & 1.4833 & 847.8 & 9.105 & 115.704098 & 60.5 & 0 \\
  &   & 0.0005661 & +0.950-0.180 & +3.6-0.7 & +0.16-0.25 & +0.00050-0.00044 & +0.1361-0.4128 & 16.7 & 0.091 & 0.003076 &   &   \\
1827.01 & 10031707 & 8.5896994 & 159.420 & 136317.2 & 0.00 & 0.01818 & 0.2511 & 453.5 & 6.739 & 65.015515 & 89.8 & 1 \\
  &   & 0.0000275 & +6.630-33.730 & +26115.6-60324.2 & +0.18-0.00 & +0.00026-0.00011 & +0.0088-0.0207 & 6.3 & 0.088 & 0.002804 &   &   \\
1828.01 & 11875734 & 99.7476220 & 3.930 & 5.5 & 0.79 & 0.03695 & 0.8181 & 1332.7 & 6.744 & 141.395368 & 39.8 & 0 \\
  &   & 0.0004523 & +2.070-0.700 & +9.0-2.2 & +0.13-0.55 & +0.00430-0.00350 & +2.1012-0.5768 & 37.9 & 0.148 & 0.002923 &   &   \\
1829.01 & 7697568 & 22.8415106 & 23.370 & 22.6 & 1.18 & 0.26039 & 0.7982 & 3390.3 & 2.684 & 71.634164 & 60.5 & 0 \\
  &   & 0.0000335 & +8.480-1.930 & +25.4-5.6 & +0.52-0.12 & +0.50444-0.10007 & +0.1848-0.0549 & 71.2 & 0.063 & 0.001188 &   &   \\
1830.01 & 3326377 & 13.2271338 & 1.860 & 27.0 & 0.34 & 0.02707 & 2.8476 & 886.0 & 3.293 & 75.203336 & 61.4 & 0 \\
  &   & 0.0000221 & +0.210-0.150 & +10.8-6.5 & +0.09-0.34 & +0.00038-0.00077 & +0.6257-0.4997 & 16.7 & 0.046 & 0.001383 &   &   \\
1830.02 & 3326377 & 198.7112502 & 2.860 & 0.7 & 0.08 & 0.04173 & 3.0177 & 2170.8 & 8.537 & 89.517389 & 69.6 & 0 \\
  &   & 0.0006558 & +0.330-0.220 & +0.3-0.2 & +0.31-0.08 & +0.00108-0.00045 & +0.0367-0.9169 & 34.7 & 0.095 & 0.002691 &   &   \\
1831.01 & 11601584 & 51.8096695 & 3.250 & 6.9 & 0.94 & 0.03704 & 0.0871 & 1003.9 & 7.543 & 115.974123 & 57.8 & 0 \\
  &   & 0.0002336 & +1.020-0.240 & +6.6-1.6 & +0.02-0.50 & +0.00111-0.00708 & +1.0808-0.0339 & 22.4 & 0.526 & 0.003244 &   &   \\
1831.02 & 11601584 & 4.3853646 & 1.110 & 185.3 & 0.14 & 0.01260 & 2.4019 & 195.9 & 2.499 & 72.225471 & 25.4 & 0 \\
  &   & 0.0000146 & +0.340-0.080 & +177.4-41.6 & +0.35-0.14 & +0.00064-0.00033 & +0.3676-0.8488 & 9.0 & 0.081 & 0.002762 &   &   \\
1831.03 & 11601584 & 34.2069395 & 1.130 & 12.0 & 0.20 & 0.01287 & 3.1304 & 203.8 & 4.487 & 81.802221 & 9.2 & 0 \\
  &   & 0.0006869 & +0.350-0.080 & +11.5-2.7 & +0.26-0.20 & +0.00082-0.00082 & +0.5517-1.7015 & 20.3 & 0.413 & 0.011151 &   &   \\
1831.04 & 11601584 & 13.9794656 & 1.520 & 39.5 & 0.35 & 0.01730 & 68.3049 & 354.8 & 1.148 & 75.337473 & 16.5 & 0 \\
  &   & 0.0000398 & +0.470-0.110 & +37.8-8.9 & +0.11-0.34 & +0.00080-0.00091 & +21.9986-31.1941 & 25.9 & 0.084 & 0.002322 &   &   \\
1832.01 & 11709244 & 4.5444378 & 2.940 & 352.7 & 0.03 & 0.02745 & 7.8855 & 907.2 & 1.740 & 67.900891 & 55.3 & 0 \\
  &   & 0.0000050 & +1.110-0.390 & +396.5-114.2 & +0.39-0.03 & +0.00076-0.00032 & +0.2503-2.4983 & 19.1 & 0.034 & 0.000936 &   &   \\
1832.02 & 11709244 & 12.7622495 & 3.330 & 89.0 & 0.95 & 0.03110 & 0.9454 & 712.0 & 1.997 & 76.728123 & 24.2 & 0 \\
  &   & 0.0000445 & +1.260-0.440 & +100.1-28.8 & +0.00-0.67 & +0.00105-0.00659 & +16.7270-0.0696 & 31.0 & 0.108 & 0.003246 &   &   \\
1832.03 & 11709244 & 38.7146833 & 3.010 & 20.3 & 0.56 & 0.02805 & 4.9844 & 879.5 & 3.466 & 67.036497 & 23.2 & 0 \\
  &   & 0.0001793 & +1.130-0.400 & +22.8-6.6 & +0.05-0.43 & +0.00453-0.00108 & +4.0523-0.2104 & 37.0 & 0.111 & 0.003128 &   &   \\
1833.01 & 11853878 & 3.6929837 & 1.610 & 74.0 & 0.21 & 0.02552 & 6.1169 & 790.0 & 1.729 & 65.736952 & 69.3 & 0 \\
  &   & 0.0000036 & +0.140-0.150 & +24.6-20.1 & +0.24-0.21 & +0.00067-0.00041 & +0.4848-2.1079 & 12.9 & 0.030 & 0.000780 &   &   \\
1833.02 & 11853878 & 7.6843349 & 1.950 & 27.9 & 0.31 & 0.03099 & 38.1846 & 1140.8 & 1.174 & 66.359702 & 56.3 & 0 \\
  &   & 0.0000072 & +0.180-0.180 & +9.3-7.6 & +0.15-0.30 & +0.00087-0.00053 & +10.7503-7.0276 & 25.6 & 0.046 & 0.000719 &   &   \\
1833.03 & 11853878 & 5.7094049 & 1.420 & 41.5 & 0.21 & 0.02247 & 12.3095 & 611.6 & 1.577 & 70.122097 & 41.1 & 0 \\
  &   & 0.0000095 & +0.120-0.130 & +13.8-11.3 & +0.29-0.21 & +0.00085-0.00053 & +1.9634-4.3458 & 17.5 & 0.048 & 0.001335 &   &   \\
1834.01 & 5802478 & 3.7918776 & 2.200 & 492.8 & 0.23 & 0.02214 & 1.6985 & 574.9 & 2.656 & 67.133943 & 70.0 & 1 \\
  &   & 0.0000075 & +0.890-0.200 & +588.7-134.5 & +0.20-0.23 & +0.00044-0.00048 & +0.1802-0.4803 & 14.3 & 0.054 & 0.001581 &   &   \\
1835.01 & 9471268 & 4.5803386 & 2.790 & 592.0 & 0.09 & 0.01602 & 4.2580 & 321.4 & 2.113 & 67.076594 & 53.5 & 0 \\
  &   & 0.0000067 & +1.960-1.310 & +1381.7-442.9 & +0.34-0.09 & +0.00054-0.00023 & +0.1763-1.3443 & 7.0 & 0.037 & 0.001272 &   &   \\
1835.02 & 9471268 & 2.2482885 & 2.550 & 1524.7 & 0.04 & 0.01465 & 2.5021 & 269.1 & 1.996 & 66.426548 & 61.0 & 0 \\
  &   & 0.0000026 & +1.790-1.190 & +3558.6-1140.8 & +0.41-0.04 & +0.00046-0.00026 & +0.0147-0.9897 & 5.0 & 0.029 & 0.000977 &   &   \\
1835.03 & 9471268 & 6.7668981 & 2.430 & 351.7 & 0.12 & 0.01394 & 12.8090 & 242.2 & 1.656 & 69.618207 & 29.4 & 0 \\
  &   & 0.0000163 & +1.700-1.140 & +820.9-263.1 & +0.33-0.12 & +0.00070-0.00024 & +1.3073-4.9814 & 9.5 & 0.058 & 0.002021 &   &   \\
1836.01 & 5389540 & 10.2621687 & 25.350 & 15.8 & 1.36 & 0.43151 & 0.0619 & 3620.8 & 5.015 & 66.213223 & 74.8 & 1 \\
  &   & 0.0000252 & +2.260-2.540 & +5.8-5.0 & +0.23-0.36 & +0.23225-0.32852 & +0.0118-0.0053 & 68.3 & 0.094 & 0.002149 &   &   \\
1837.01 & 10657406 & 34.1731714 & 2.350 & 17.6 & 0.20 & 0.02261 & 3.2421 & 630.9 & 4.475 & 70.791397 & 62.2 & 0 \\
  &   & 0.0000736 & +1.040-0.320 & +23.9-5.8 & +0.20-0.20 & +0.00046-0.00042 & +0.2916-0.7974 & 11.2 & 0.057 & 0.001684 &   &   \\
1837.02 & 10657406 & 1.6829346 & 1.160 & 972.6 & 0.46 & 0.01119 & 1.5943 & 146.2 & 1.874 & 64.968031 & 39.9 & 0 \\
  &   & 0.0000029 & +0.520-0.160 & +1325.2-321.6 & +0.02-0.44 & +0.00008-0.00056 & +0.7691-0.1203 & 4.4 & 0.044 & 0.001398 &   &   \\
1838.01 & 5526527 & 16.7365223 & 2.940 & 15.9 & 0.82 & 0.03761 & 4.6117 & 1289.2 & 1.995 & 76.132425 & 46.1 & 0 \\
  &   & 0.0000270 & +0.270-0.250 & +5.7-4.0 & +0.02-0.62 & +0.00081-0.00531 & +14.3613-3.1962 & 34.0 & 0.059 & 0.001311 &   &   \\
1839.01 & 5856571 & 9.5907072 & 4.280 & 329.3 & 0.75 & 0.02343 & 0.6435 & 554.8 & 3.485 & 65.681175 & 47.5 & 0 \\
  &   & 0.0000232 & +3.420-2.260 & +886.5-264.7 & +0.02-0.55 & +0.00030-0.00201 & +1.3048-0.0377 & 15.1 & 0.083 & 0.002015 &   &   \\
1840.01 & 7765528 & 7.0393255 & 4.290 & 301.7 & 0.95 & 0.03478 & 0.1052 & 900.5 & 3.448 & 66.853849 & 49.5 & 0 \\
  &   & 0.0000161 & +2.280-0.550 & +481.1-102.5 & +0.02-0.36 & +0.00105-0.00599 & +1.3945-0.0508 & 26.1 & 0.297 & 0.001902 &   &   \\
1841.01 & 11760231 & 49.6077331 & 1.840 & 6.4 & 0.00 & 0.02276 & 19.4925 & 643.8 & 2.842 & 71.414147 & 32.3 & 0 \\
  &   & 0.0001208 & +0.910-0.180 & +9.6-1.7 & +0.43-0.00 & +0.00078-0.00053 & +1.3758-6.0341 & 19.4 & 0.069 & 0.001907 &   &   \\
1842.01 & 7779077 & 16.8419220 & 2.950 & 56.4 & 0.08 & 0.02678 & 8.9147 & 878.5 & 2.575 & 70.992314 & 52.4 & 0 \\
  &   & 0.0000362 & +1.070-0.370 & +60.7-17.5 & +0.38-0.08 & +0.00100-0.00050 & +0.6312-3.2521 & 24.7 & 0.059 & 0.001811 &   &   \\
1843.01 & 5080636 & 4.1944965 & 1.440 & 19.2 & 0.82 & 0.02939 & 1.3324 & 745.0 & 1.848 & 67.134292 & 53.2 & 0 \\
  &   & 0.0000050 & +0.260-0.160 & +9.5-4.9 & +0.00-0.58 & +0.00024-0.00521 & +4.0704-0.5384 & 16.4 & 0.044 & 0.001009 &   &   \\
1843.02 & 5080636 & 6.3558228 & 0.630 & 11.0 & 0.51 & 0.01285 & 10.2039 & 200.6 & 1.525 & 70.501957 & 11.0 & 0 \\
  &   & 0.0000340 & +0.110-0.070 & +5.5-2.8 & +0.00-0.51 & +0.00060-0.00144 & +8.7463-2.7608 & 22.1 & 0.145 & 0.004012 &   &   \\
1844.01 & 8892721 & 61.4910471 & 4.410 & 2.6 & 0.92 & 0.06759 & 0.0983 & 3498.2 & 9.508 & 96.634777 & 68.1 & 1 \\
  &   & 0.0003397 & +0.410-0.360 & +1.0-0.7 & +0.01-0.01 & +0.00243-0.00180 & +0.0086-0.0204 & 90.3 & 0.245 & 0.005132 &   &   \\
1845.01 & 3338885 & 1.9703425 & 3.350 & 1540.1 & 0.42 & 0.01841 & 2.5540 & 409.5 & 1.738 & 64.947761 & 56.3 & 0 \\
  &   & 0.0000024 & +3.060-1.760 & +4769.7-1225.6 & +0.02-0.42 & +0.00017-0.00084 & +0.8924-0.3929 & 8.9 & 0.037 & 0.000974 &   &   \\
1845.02 & 3338885 & 5.0582132 & 5.990 & 439.8 & 0.93 & 0.03292 & 3.9531 & 762.5 & 1.012 & 68.702246 & 45.3 & 0 \\
  &   & 0.0000050 & +5.480-3.150 & +1362.1-350.0 & +0.01-0.18 & +0.00003-0.00546 & +14.4179-2.3779 & 23.4 & 0.071 & 0.000803 &   &   \\
1846.01 & 9886255 & 105.9564148 & 3.810 & 2.5 & 0.00 & 0.04388 & 2.9813 & 2405.1 & 6.986 & 115.053677 & 47.3 & 0 \\
  &   & 0.0004626 & +0.920-0.270 & +1.9-0.6 & +0.43-0.00 & +0.00144-0.00075 & +0.0228-1.0768 & 64.3 & 0.117 & 0.003618 &   &   \\
1847.01 & 6776401 & 26.8532832 & 2.760 & 20.8 & 0.42 & 0.02913 & 2.0447 & 1003.6 & 4.506 & 76.311156 & 52.4 & 0 \\
  &   & 0.0000639 & +1.400-0.330 & +33.0-6.4 & +0.11-0.33 & +0.00008-0.00110 & +0.7293-0.1267 & 19.9 & 0.057 & 0.001943 &   &   \\
1848.01 & 7430034 & 49.6221509 & 2.750 & 19.9 & 0.93 & 0.02468 & 0.0956 & 491.1 & 7.093 & 70.100263 & 56.5 & 0 \\
  &   & 0.0001710 & +1.270-0.260 & +27.2-5.5 & +0.02-0.62 & +0.00000-0.00397 & +1.2041-0.0405 & 10.7 & 0.285 & 0.002518 &   &   \\
1849.01 & 9735426 & 8.0880135 & 2.510 & 68.3 & 0.59 & 0.03034 & 7.2780 & 1023.0 & 1.777 & 71.736154 & 45.1 & 0 \\
  &   & 0.0000113 & +0.490-0.180 & +41.7-15.7 & +0.04-0.44 & +0.00375-0.00163 & +5.9075-0.4724 & 24.8 & 0.037 & 0.001105 &   &   \\
1850.01 & 8826168 & 11.5510250 & 2.050 & 79.3 & 0.93 & 0.02253 & 0.1586 & 405.8 & 3.714 & 67.908612 & 48.8 & 0 \\
  &   & 0.0000275 & +0.750-0.150 & +84.9-17.8 & +0.01-0.64 & +0.00074-0.00364 & +1.9924-0.0375 & 9.9 & 0.114 & 0.001794 &   &   \\
1851.01 & 10464050 & 4.4697577 & 2.270 & 350.7 & 0.01 & 0.02230 & 6.8441 & 592.8 & 1.806 & 64.843656 & 49.5 & 0 \\
  &   & 0.0000059 & +0.860-0.200 & +381.7-94.9 & +0.44-0.01 & +0.00058-0.00039 & +0.4302-2.0980 & 14.2 & 0.039 & 0.001123 &   &   \\
1852.01 & 9763348 & 15.7738221 & 2.870 & 216.2 & 0.02 & 0.01626 & 1.1554 & 312.7 & 4.944 & 70.530848 & 64.0 & 0 \\
  &   & 0.0000412 & +1.430-0.880 & +331.5-126.7 & +0.43-0.02 & +0.00048-0.00017 & +0.0011-0.4694 & 6.4 & 0.062 & 0.002098 &   &   \\
1853.01 & 8804397 & 60.0855082 & 2.190 & 13.8 & 0.72 & 0.02024 & 0.5857 & 425.7 & 6.929 & 86.254863 & 50.0 & 0 \\
  &   & 0.0002611 & +0.860-0.200 & +15.7-3.6 & +0.17-0.51 & +0.00025-0.00142 & +0.9105-0.4115 & 10.2 & 0.107 & 0.003305 &   &   \\
1854.01 & 9662811 & 43.0342272 & 3.010 & 29.4 & 0.26 & 0.02056 & 1.5554 & 509.0 & 6.073 & 70.690207 & 52.7 & 0 \\
  &   & 0.0001479 & +1.220-0.790 & +35.4-14.9 & +0.19-0.26 & +0.00047-0.00053 & +0.2697-0.3556 & 11.2 & 0.090 & 0.002584 &   &   \\
1855.01 & 5992270 & 58.4301004 & 3.430 & 1.9 & 0.93 & 0.05156 & 0.1770 & 1972.9 & 6.896 & 101.301912 & 61.8 & 1 \\
  &   & 0.0002474 & +0.290-0.360 & +0.6-0.6 & +0.02-0.03 & +0.00156-0.00335 & +0.0640-0.0829 & 63.8 & 0.328 & 0.003318 &   &   \\
1856.01 & 11570749 & 46.2988021 & 4.480 & 29.0 & 0.60 & 0.02720 & 1.5441 & 822.7 & 5.280 & 88.806489 & 47.9 & 0 \\
  &   & 0.0001524 & +2.820-1.850 & +58.3-20.1 & +0.02-0.46 & +0.00265-0.00130 & +1.2185-0.1589 & 20.1 & 0.081 & 0.002659 &   &   \\
1857.01 & 11297236 & 88.6442364 & 2.500 & 5.4 & 0.83 & 0.02623 & 0.3278 & 648.7 & 7.968 & 78.470778 & 57.1 & 0 \\
  &   & 0.0003030 & +1.120-0.190 & +7.2-1.3 & +0.04-0.58 & +0.00088-0.00270 & +1.1089-0.1115 & 12.8 & 0.127 & 0.002890 &   &   \\
1858.01 & 8160953 & 116.3319006 & 3.530 & 4.5 & 0.37 & 0.03244 & 2.7014 & 1243.2 & 6.865 & 106.686896 & 21.9 & 0 \\
  &   & 0.0013810 & +1.380-0.390 & +5.1-1.3 & +0.07-0.37 & +0.00112-0.00129 & +0.9125-0.5946 & 68.5 & 0.214 & 0.007297 &   &   \\
1858.02 & 8160953 & 86.0490547 & 2.060 & 6.7 & 0.26 & 0.01891 & 0.0277 & 429.9 & 29.282 & 134.038539 & 8.0 & 0 \\
  &   & 0.0069979 & +0.800-0.230 & +7.7-2.0 & +0.19-0.26 & +0.00072-0.00099 & +0.0175-0.0132 & 35.0 & 4.764 & 0.074231 &   &   \\
1859.01 & 8625821 & 45.3968329 & 26.450 & 8.7 & 1.30 & 0.34163 & 0.1550 & 1445.2 & 4.408 & 69.939035 & 41.9 & 1 \\
  &   & 0.0001643 & +7.130-1.600 & +7.2-1.8 & +0.58-0.09 & +0.55505-0.10043 & +0.0394-0.0170 & 45.1 & 0.161 & 0.002971 &   &   \\
1860.01 & 4157325 & 6.3194273 & 2.620 & 294.9 & 0.05 & 0.02235 & 1.7330 & 598.3 & 3.202 & 65.230591 & 68.5 & 0 \\
  &   & 0.0000116 & +1.060-0.350 & +355.6-103.6 & +0.38-0.05 & +0.00049-0.00028 & +0.0483-0.5032 & 9.4 & 0.043 & 0.001610 &   &   \\
1860.02 & 4157325 & 12.2094535 & 2.540 & 122.5 & 0.17 & 0.02165 & 1.7361 & 559.1 & 3.929 & 293.322739 & 51.6 & 0 \\
  &   & 0.0000328 & +1.020-0.340 & +147.7-43.0 & +0.27-0.17 & +0.00060-0.00032 & +0.0212-0.6314 & 11.9 & 0.056 & 0.001955 &   &   \\
1860.03 & 4157325 & 3.0764521 & 1.680 & 770.1 & 0.12 & 0.01434 & 1.5617 & 245.4 & 2.574 & 286.764257 & 32.1 & 0 \\
  &   & 0.0000085 & +0.680-0.220 & +928.5-270.5 & +0.32-0.12 & +0.00004-0.00075 & +0.1868-0.4676 & 6.7 & 0.066 & 0.001873 &   &   \\
1861.01 & 3648437 & 17.5044275 & 3.010 & 72.5 & 0.73 & 0.02724 & 0.6660 & 764.8 & 4.394 & 68.746507 & 48.5 & 0 \\
  &   & 0.0000475 & +1.020-0.280 & +70.1-19.7 & +0.06-0.50 & +0.00129-0.00195 & +1.0398-0.2023 & 17.6 & 0.069 & 0.002119 &   &   \\
1862.01 & 7286173 & 56.4349938 & 2.090 & 9.2 & 0.05 & 0.02166 & 4.8623 & 569.1 & 4.703 & 84.411709 & 48.7 & 0 \\
  &   & 0.0001446 & +0.900-0.160 & +11.8-2.1 & +0.40-0.05 & +0.00069-0.00034 & +0.0955-1.7963 & 13.8 & 0.071 & 0.002001 &   &   \\
1863.01 & 11126381 & 33.7888249 & 2.620 & 31.6 & 0.44 & 0.02315 & 1.3593 & 613.0 & 5.479 & 86.654950 & 70.6 & 0 \\
  &   & 0.0000871 & +1.260-0.220 & +44.6-8.0 & +0.05-0.39 & +0.00019-0.00067 & +0.5715-0.0562 & 12.5 & 0.066 & 0.002037 &   &   \\
1864.01 & 4149450 & 3.2151063 & 2.690 & 2365.7 & 0.06 & 0.01149 & 0.4756 & 158.3 & 3.903 & 66.777424 & 53.7 & 0 \\
  &   & 0.0000075 & +1.140-1.280 & +3009.6-1781.6 & +0.38-0.06 & +0.00033-0.00017 & +0.0258-0.1501 & 3.4 & 0.075 & 0.001926 &   &   \\
1865.01 & 9115681 & 1.8639043 & 44.210 & 4091.1 & 1.25 & 0.26357 & 0.0159 & 364.0 & 4.312 & 65.198910 & 67.1 & 1 \\
  &   & 0.0000045 & +23.200-10.510 & +6347.0-2027.1 & +0.34-0.24 & +0.33708-0.22484 & +0.0130-0.0046 & 8.4 & 0.104 & 0.002018 &   &   \\
1866.01 & 9520838 & 105.3033148 & 3.540 & 5.7 & 0.05 & 0.03335 & 4.2614 & 1330.4 & 6.120 & 140.173433 & 40.6 & 0 \\
  &   & 0.0004783 & +1.460-0.320 & +6.8-1.6 & +0.40-0.05 & +0.00111-0.00057 & +0.0528-1.7477 & 38.9 & 0.118 & 0.003958 &   &   \\
1867.01 & 8167996 & 2.5495633 & 1.310 & 53.7 & 0.78 & 0.02430 & 1.1286 & 557.2 & 1.801 & 65.607734 & 42.7 & 0 \\
  &   & 0.0000038 & +0.130-0.140 & +16.0-14.8 & +0.01-0.55 & +0.00000-0.00342 & +2.4586-0.0791 & 14.1 & 0.039 & 0.001258 &   &   \\
1867.02 & 8167996 & 13.9694824 & 1.700 & 5.6 & 0.59 & 0.03170 & 25.1890 & 1144.7 & 1.417 & 65.171227 & 39.8 & 0 \\
  &   & 0.0000218 & +0.180-0.170 & +1.6-1.5 & +0.29-0.38 & +0.00658-0.00218 & +24.0593-1.6996 & 40.1 & 0.049 & 0.001251 &   &   \\
1867.03 & 8167996 & 5.2123158 & 1.240 & 20.7 & 0.82 & 0.02307 & 0.8783 & 471.0 & 2.277 & 65.708171 & 30.4 & 0 \\
  &   & 0.0000138 & +0.130-0.130 & +6.2-5.7 & +0.03-0.56 & +0.00030-0.00391 & +2.8169-0.4105 & 17.7 & 0.064 & 0.002167 &   &   \\
1868.01 & 6773862 & 17.7608005 & 2.170 & 5.7 & 0.60 & 0.03554 & 18.7143 & 1421.3 & 1.686 & 70.506280 & 40.6 & 0 \\
  &   & 0.0000273 & +0.200-0.190 & +1.5-1.4 & +0.03-0.48 & +0.00803-0.00249 & +17.4400-0.4725 & 40.9 & 0.043 & 0.001275 &   &   \\
1869.01 & 8009496 & 38.4772208 & 1.960 & 19.8 & 0.84 & 0.02009 & 1.1768 & 378.6 & 3.776 & 83.561623 & 33.6 & 1 \\
  &   & 0.0001702 & +0.740-0.160 & +21.7-4.8 & +0.03-0.58 & +0.00229-0.00229 & +4.9866-0.1884 & 16.8 & 0.122 & 0.003562 &   &   \\
1870.01 & 10187159 & 7.9643154 & 2.560 & 99.4 & 0.23 & 0.02575 & 20.0248 & 816.8 & 1.498 & 69.816718 & 53.2 & 0 \\
  &   & 0.0000096 & +2.250-0.300 & +302.2-30.2 & +0.29-0.23 & +0.00104-0.00080 & +2.2491-8.5793 & 20.4 & 0.047 & 0.001025 &   &   \\
1871.01 & 9758089 & 92.7296775 & 2.150 & 1.2 & 0.14 & 0.03149 & 3.2588 & 1281.6 & 6.348 & 110.439068 & 42.3 & 0 \\
  &   & 0.0004014 & +0.240-0.190 & +0.5-0.3 & +0.31-0.14 & +0.00121-0.00070 & +0.2196-1.0247 & 32.1 & 0.105 & 0.003666 &   &   \\
1871.02 & 9758089 & 32.3763405 & 1.690 & 4.9 & 0.12 & 0.02474 & 4.2248 & 792.0 & 4.083 & 83.410490 & 34.6 & 0 \\
  &   & 0.0001365 & +0.190-0.150 & +2.1-1.3 & +0.34-0.12 & +0.00111-0.00063 & +0.4280-1.4089 & 25.2 & 0.099 & 0.003174 &   &   \\
1872.01 & 9883311 & 30.5231216 & 22.620 & 15.4 & 1.20 & 0.26218 & 0.6460 & 2320.4 & 2.818 & 79.851641 & 37.7 & 0 \\
  &   & 0.0000670 & +8.240-1.690 & +17.1-3.5 & +0.27-0.24 & +0.25130-0.20076 & +0.1842-0.0469 & 72.6 & 0.092 & 0.001791 &   &   \\
1873.01 & 4939346 & 71.3116583 & 5.180 & 11.8 & 0.05 & 0.04457 & 1.0097 & 2366.0 & 8.781 & 65.391529 & 45.1 & 0 \\
  &   & 0.0005167 & +2.150-0.520 & +14.7-3.7 & +0.34-0.05 & +0.00107-0.00063 & +0.0136-0.2947 & 58.0 & 0.124 & 0.003951 &   &   \\
1873.02 & 4939346 & 34.9176592 & 3.330 & 30.6 & 0.94 & 0.02866 & 0.0215 & 627.6 & 9.874 & 90.631681 & 15.4 & 0 \\
  &   & 0.0006808 & +1.380-0.330 & +38.2-9.7 & +0.01-0.66 & +0.00006-0.00654 & +0.4401-0.0026 & 38.8 & 0.355 & 0.021134 &   &   \\
1874.01 & 8978528 & 18.6848057 & 2.060 & 5.1 & 0.68 & 0.03665 & 1.2605 & 1431.7 & 3.919 & 69.147290 & 40.4 & 0 \\
  &   & 0.0000516 & +0.240-0.170 & +1.8-1.1 & +0.05-0.50 & +0.00507-0.00331 & +1.5828-0.0827 & 36.1 & 0.085 & 0.002273 &   &   \\
1874.02 & 8978528 & 7.4163431 & 1.360 & 17.6 & 0.77 & 0.02420 & 1.8631 & 567.7 & 2.198 & 68.854667 & 20.2 & 0 \\
  &   & 0.0000265 & +0.160-0.110 & +6.2-3.8 & +0.06-0.53 & +0.00381-0.00292 & +4.2452-1.5262 & 31.1 & 0.088 & 0.003044 &   &   \\
1875.01 & 9967771 & 9.9172343 & 2.250 & 121.7 & 0.81 & 0.02223 & 0.6042 & 477.8 & 3.260 & 68.139490 & 38.2 & 0 \\
  &   & 0.0000247 & +0.900-0.220 & +143.8-33.9 & +0.05-0.57 & +0.00020-0.00206 & +1.8370-0.2437 & 13.2 & 0.061 & 0.001955 &   &   \\
1875.02 & 9967771 & 0.5383543 & 1.310 & 5882.4 & 0.11 & 0.01293 & 1.5295 & 198.3 & 1.480 & 64.649311 & 47.6 & 0 \\
  &   & 0.0000007 & +0.520-0.130 & +6952.3-1637.5 & +0.33-0.11 & +0.00038-0.00021 & +0.1363-0.4224 & 5.1 & 0.032 & 0.001004 &   &   \\
1876.01 & 11622600 & 82.5342519 & 2.290 & 0.9 & 0.28 & 0.03754 & 6.1373 & 1806.0 & 4.834 & 142.126414 & 37.2 & 0 \\
  &   & 0.0003449 & +0.260-0.180 & +0.3-0.2 & +0.16-0.28 & +0.00142-0.00110 & +0.8033-1.9436 & 60.0 & 0.099 & 0.003413 &   &   \\
1877.01 & 10454632 & 20.1603446 & 3.780 & 81.9 & 0.89 & 0.02024 & 0.3846 & 336.4 & 3.822 & 77.343898 & 46.7 & 0 \\
  &   & 0.0000502 & +2.880-2.030 & +204.2-66.1 & +0.01-0.63 & +0.00009-0.00330 & +2.5548-0.2041 & 8.5 & 0.079 & 0.002054 &   &   \\
1878.01 & 3098810 & 40.8095762 & 2.560 & 31.1 & 0.12 & 0.01928 & 18.1350 & 443.5 & 2.702 & 75.691676 & 40.2 & 0 \\
  &   & 0.0000908 & +0.490-0.300 & +15.8-8.9 & +0.32-0.12 & +0.00057-0.00034 & +1.4418-5.8156 & 13.3 & 0.074 & 0.001932 &   &   \\
1879.01 & 8367644 & 22.0855756 & 2.220 & 1.9 & 0.01 & 0.04960 & 21.3158 & 3401.9 & 2.162 & 68.231322 & 49.6 & 0 \\
  &   & 0.0000465 & +0.330-0.380 & +0.8-0.7 & +0.44-0.01 & +0.00253-0.00096 & +1.0027-6.9993 & 82.5 & 0.049 & 0.001872 &   &   \\
1880.01 & 10332883 & 1.1511665 & 1.560 & 181.3 & 0.84 & 0.02703 & 1.2550 & 605.9 & 1.188 & 66.231885 & 91.5 & 0 \\
  &   & 0.0000006 & +0.240-0.140 & +82.9-40.2 & +0.01-0.60 & +0.00050-0.00439 & +4.1289-0.5572 & 8.2 & 0.025 & 0.000406 &   &   \\
1881.01 & 4035640 & 28.2673167 & 2.700 & 15.6 & 0.12 & 0.03121 & 2.6853 & 1208.3 & 4.569 & 73.924953 & 48.7 & 0 \\
  &   & 0.0000864 & +0.930-0.290 & +16.6-4.4 & +0.32-0.12 & +0.00111-0.00041 & +0.2036-0.7566 & 28.6 & 0.079 & 0.002275 &   &   \\
1882.01 & 6205228 & 3.7705906 & 1.480 & 387.9 & 0.13 & 0.01635 & 3.9278 & 315.1 & 2.025 & 66.390974 & 36.5 & 0 \\
  &   & 0.0000081 & +0.630-0.110 & +483.2-90.1 & +0.33-0.13 & +0.00057-0.00032 & +0.3389-1.4465 & 10.3 & 0.054 & 0.001676 &   &   \\
1883.01 & 11758544 & 2.7073067 & 0.980 & 1223.5 & 0.12 & 0.00791 & 0.5591 & 73.7 & 3.462 & 65.430957 & 48.1 & 0 \\
  &   & 0.0000055 & +0.460-0.130 & +1716.6-404.7 & +0.30-0.12 & +0.00022-0.00010 & +0.0365-0.1701 & 1.7 & 0.049 & 0.001625 &   &   \\
1884.01 & 4851530 & 23.1184476 & 4.160 & 21.3 & 0.07 & 0.04780 & 4.0467 & 2832.5 & 3.805 & 82.538140 & 61.6 & 0 \\
  &   & 0.0000465 & +1.630-0.460 & +27.4-6.5 & +0.32-0.07 & +0.00072-0.00095 & +0.4321-0.8254 & 44.1 & 0.056 & 0.001719 &   &   \\
1884.02 & 4851530 & 4.7750200 & 1.840 & 174.2 & 0.22 & 0.02120 & 7.7496 & 548.0 & 1.727 & 288.456632 & 17.9 & 0 \\
  &   & 0.0000170 & +0.730-0.200 & +224.4-52.9 & +0.24-0.22 & +0.00103-0.00096 & +1.3940-3.0752 & 35.1 & 0.087 & 0.002555 &   &   \\
1885.01 & 11413812 & 5.6537773 & 1.880 & 256.1 & 0.31 & 0.01845 & 5.8011 & 398.6 & 1.961 & 64.712136 & 39.4 & 0 \\
  &   & 0.0000106 & +0.780-0.160 & +309.4-66.6 & +0.12-0.31 & +0.00042-0.00052 & +1.4956-1.2231 & 12.0 & 0.049 & 0.001548 &   &   \\
1886.01 & 9549648 & 5.9918570 & 1.510 & 364.2 & 0.16 & 0.01250 & 11.8186 & 184.3 & 1.622 & 69.882140 & 44.2 & 0 \\
  &   & 0.0000082 & +0.250-0.120 & +156.8-81.7 & +0.27-0.16 & +0.00032-0.00026 & +0.9355-3.7037 & 5.0 & 0.036 & 0.001174 &   &   \\
1887.01 & 10965740 & 21.7877825 & 96.110 & 278.2 & 1.27 & 0.28856 & 0.0295 & 492.2 & 4.403 & 69.693558 & 44.2 & 1 \\
  &   & 0.0000726 & +43.170-55.750 & +377.3-234.4 & +0.29-0.28 & +0.29078-0.25389 & +0.0094-0.0025 & 14.2 & 0.131 & 0.002697 &   &   \\
1888.01 & 10063802 & 120.0181272 & 4.670 & 14.9 & 0.67 & 0.02882 & 0.3117 & 882.8 & 11.604 & 67.189266 & 75.1 & 1 \\
  &   & 0.0003628 & +2.960-0.890 & +28.5-6.5 & +0.00-0.51 & +0.00135-0.00121 & +0.3784-0.0129 & 13.7 & 0.138 & 0.002677 &   &   \\
1889.01 & 11074178 & 14.3051198 & 3.110 & 55.2 & 0.89 & 0.03346 & 0.1919 & 949.8 & 4.449 & 68.066258 & 31.8 & 0 \\
  &   & 0.0000434 & +1.340-0.250 & +71.0-13.1 & +0.01-0.62 & +0.00040-0.00452 & +1.4505-0.0302 & 25.2 & 0.136 & 0.002549 &   &   \\
1889.02 & 11074178 & 9.1818643 & 1.550 & 99.6 & 0.38 & 0.01668 & 1.6706 & 326.4 & 3.396 & 65.411476 & 18.8 & 0 \\
  &   & 0.0000625 & +0.670-0.120 & +128.1-23.7 & +0.09-0.38 & +0.00090-0.00058 & +0.7183-0.5662 & 23.0 & 0.231 & 0.005239 &   &   \\
1890.01 & 7449136 & 4.3364293 & 1.630 & 981.7 & 0.14 & 0.00958 & 0.5337 & 109.2 & 4.103 & 66.855989 & 75.5 & 0 \\
  &   & 0.0000069 & +0.040-0.040 & +102.8-94.8 & +0.25-0.14 & +0.00019-0.00010 & +0.0207-0.1488 & 1.7 & 0.039 & 0.001411 &   &   \\
1891.01 & 8680979 & 15.9554500 & 2.210 & 25.0 & 0.53 & 0.02725 & 1.4156 & 857.0 & 4.029 & 76.300561 & 38.6 & 0 \\
  &   & 0.0000470 & +0.350-0.160 & +13.2-5.7 & +0.00-0.47 & +0.00375-0.00104 & +0.6331-1.1062 & 22.3 & 0.076 & 0.002430 &   &   \\
1891.02 & 8680979 & 8.2598153 & 1.310 & 60.1 & 0.05 & 0.01612 & 2.7512 & 327.0 & 2.982 & 70.468717 & 21.3 & 0 \\
  &   & 0.0000482 & +0.210-0.100 & +31.7-13.6 & +0.40-0.05 & +0.00099-0.00041 & +0.3535-1.0593 & 20.0 & 0.151 & 0.005385 &   &   \\
1892.01 & 9030537 & 62.5615280 & 3.530 & 7.3 & 0.82 & 0.03841 & 0.6940 & 1402.8 & 5.857 & 111.407189 & 33.2 & 0 \\
  &   & 0.0003276 & +1.400-0.280 & +8.6-1.8 & +0.01-0.61 & +0.00078-0.00438 & +2.1696-0.4705 & 47.7 & 0.170 & 0.003825 &   &   \\
1893.01 & 8689793 & 3.5548569 & 1.300 & 421.1 & 0.04 & 0.01432 & 3.3685 & 240.3 & 2.103 & 64.803970 & 41.0 & 0 \\
  &   & 0.0000067 & +0.570-0.100 & +546.8-96.8 & +0.42-0.04 & +0.00042-0.00026 & +0.0703-1.3811 & 6.9 & 0.043 & 0.001629 &   &   \\
1894.01 & 11673802 & 5.2878979 & 7.090 & 1805.3 & 0.46 & 0.01712 & 0.0555 & 348.4 & 8.528 & 68.363525 & 93.5 & 0 \\
  &   & 0.0000120 & +0.350-0.360 & +307.9-272.2 & +0.01-0.41 & +0.00159-0.00047 & +0.0227-0.0028 & 4.4 & 0.058 & 0.001895 &   &   \\
1895.01 & 4263293 & 8.4574748 & 1.990 & 19.9 & 0.11 & 0.03494 & 6.7235 & 1517.6 & 2.262 & 66.870695 & 39.5 & 0 \\
  &   & 0.0000161 & +0.170-0.170 & +6.5-5.3 & +0.30-0.11 & +0.00107-0.00063 & +0.5714-1.7893 & 40.4 & 0.050 & 0.001644 &   &   \\
1895.02 & 4263293 & 17.2811521 & 2.050 & 7.7 & 0.24 & 0.03606 & 7.2823 & 1599.0 & 2.739 & 69.008141 & 32.5 & 0 \\
  &   & 0.0000454 & +0.170-0.170 & +2.5-2.0 & +0.19-0.24 & +0.00106-0.00089 & +1.0829-1.9617 & 49.9 & 0.068 & 0.002080 &   &   \\
1895.03 & 4263293 & 32.1340737 & 1.920 & 3.4 & 0.51 & 0.03373 & 10.1234 & 1316.0 & 2.696 & 75.273326 & 19.4 & 0 \\
  &   & 0.0001339 & +0.160-0.160 & +1.1-0.9 & +0.03-0.44 & +0.00049-0.00210 & +7.7188-0.0959 & 68.8 & 0.115 & 0.003320 &   &   \\
1896.01 & 10294613 & 1.8544937 & 24.000 & 657.9 & 1.22 & 0.26073 & 0.0247 & 1346.3 & 4.225 & 65.491196 & 141.0 & 1 \\
  &   & 0.0000019 & +7.770-1.650 & +633.4-144.4 & +0.39-0.12 & +0.38309-0.10992 & +0.0179-0.0036 & 12.6 & 0.045 & 0.000815 &   &   \\
1897.01 & 5695524 & 59.7711437 & 2.880 & 17.5 & 0.74 & 0.02354 & 1.9559 & 566.0 & 4.493 & 81.969630 & 38.5 & 0 \\
  &   & 0.0002093 & +1.720-0.320 & +31.7-5.4 & +0.05-0.50 & +0.00110-0.00180 & +3.7080-1.0165 & 17.1 & 0.098 & 0.002874 &   &   \\
1898.01 & 7668663 & 6.4980153 & 1.520 & 262.9 & 0.17 & 0.01271 & 4.3836 & 194.5 & 2.317 & 69.001247 & 42.8 & 0 \\
  &   & 0.0000132 & +0.250-0.190 & +119.2-77.7 & +0.25-0.17 & +0.00035-0.00026 & +0.6371-1.0464 & 5.5 & 0.049 & 0.001691 &   &   \\
1899.01 & 7047922 & 19.7617204 & 2.460 & 92.4 & 0.63 & 0.01914 & 1.8432 & 395.9 & 3.591 & 68.176425 & 32.6 & 0 \\
  &   & 0.0000667 & +1.290-0.440 & +166.4-47.3 & +0.03-0.48 & +0.00248-0.00081 & +1.8764-0.2737 & 12.6 & 0.084 & 0.002672 &   &   \\
1899.02 & 7047922 & 10.5225498 & 0.950 & 214.0 & 0.15 & 0.00739 & 1.6058 & 64.3 & 3.797 & 73.075426 & 9.5 & 0 \\
  &   & 0.0002269 & +0.500-0.170 & +385.4-109.6 & +0.31-0.15 & +0.00066-0.00059 & +0.5080-1.5698 & 9.6 & 0.505 & 0.019221 &   &   \\
1900.01 & 9353314 & 5.1850021 & 1.170 & 42.6 & 0.08 & 0.01921 & 4.4564 & 447.2 & 2.177 & 64.879425 & 41.0 & 0 \\
  &   & 0.0000093 & +0.100-0.110 & +13.9-12.3 & +0.35-0.08 & +0.00060-0.00035 & +0.4357-1.3940 & 13.1 & 0.050 & 0.001546 &   &   \\
1901.01 & 3629967 & 85.6535849 & 2.210 & 8.1 & 0.05 & 0.02024 & 2.3506 & 488.7 & 6.877 & 88.127429 & 39.5 & 0 \\
  &   & 0.0003696 & +0.850-0.200 & +9.0-2.1 & +0.34-0.05 & +0.00047-0.00041 & +0.1557-0.5671 & 13.4 & 0.106 & 0.003191 &   &   \\
1902.01 & 5809954 & 137.8645383 & 30.130 & 0.2 & 1.55 & 0.60382 & 9.9638 & 2380.4 & 1.966 & 105.811128 & 28.1 & 0 \\
  &   & 0.0002866 & +3.830-9.160 & +0.1-0.1 & +0.17-0.52 & +0.14877-0.51353 & +2.9382-2.2343 & 122.1 & 0.111 & 0.001696 &   &   \\
1903.01 & 3836453 & 1.5403957 & 1.090 & 510.4 & 0.22 & 0.01354 & 2.2245 & 228.6 & 1.789 & 64.996457 & 121.7 & 1 \\
  &   & 0.0000011 & +0.070-0.050 & +123.2-75.9 & +0.16-0.22 & +0.00022-0.00024 & +0.1908-0.4432 & 2.6 & 0.021 & 0.000649 &   &   \\
1904.01 & 8766650 & 12.4393119 & 2.830 & 174.5 & 0.12 & 0.01499 & 3.5410 & 282.1 & 3.121 & 69.377815 & 44.7 & 0 \\
  &   & 0.0000284 & +2.250-1.550 & +457.4-142.7 & +0.35-0.12 & +0.00057-0.00029 & +0.1051-1.5097 & 7.6 & 0.066 & 0.001873 &   &   \\
1905.01 & 10328393 & 7.6263406 & 1.450 & 93.2 & 0.04 & 0.01543 & 4.7636 & 299.5 & 2.416 & 69.016534 & 32.9 & 0 \\
  &   & 0.0000227 & +1.650-0.150 & +391.8-26.6 & +0.42-0.04 & +0.00067-0.00036 & +0.3103-1.9460 & 11.2 & 0.080 & 0.002469 &   &   \\
1905.02 & 10328393 & 15.9956114 & 1.300 & 34.7 & 0.37 & 0.01380 & 3.1156 & 230.8 & 3.312 & 77.240096 & 20.5 & 0 \\
  &   & 0.0001017 & +1.470-0.140 & +146.0-9.9 & +0.10-0.37 & +0.00051-0.00077 & +1.1855-0.9070 & 13.7 & 0.148 & 0.005240 &   &   \\
1905.03 & 10328393 & 34.2113054 & 1.410 & 12.6 & 0.52 & 0.01499 & 1.5755 & 260.4 & 4.944 & 87.579139 & 19.7 & 0 \\
  &   & 0.0003146 & +1.600-0.150 & +53.0-3.6 & +0.41-0.32 & +0.00017-0.00110 & +1.2633-0.0175 & 15.5 & 0.215 & 0.007855 &   &   \\
1906.01 & 11773328 & 8.7104353 & 41.820 & 78.8 & 1.44 & 0.47341 & 2.2479 & 1260.6 & 1.069 & 67.615107 & 42.1 & 0 \\
  &   & 0.0000084 & +15.410-3.050 & +88.9-18.1 & +0.50-0.12 & +0.37848-0.21712 & +0.7654-0.3080 & 40.6 & 0.053 & 0.000795 &   &   \\
1907.01 & 7094486 & 11.3501192 & 2.080 & 9.3 & 0.69 & 0.03514 & 3.2507 & 1297.3 & 2.376 & 67.045425 & 39.0 & 0 \\
  &   & 0.0000225 & +0.190-0.190 & +2.4-2.4 & +0.03-0.49 & +0.00411-0.00362 & +4.0297-1.5102 & 38.0 & 0.056 & 0.001660 &   &   \\
1908.01 & 5706966 & 12.5510933 & 1.460 & 11.5 & 0.70 & 0.02297 & 1.3641 & 554.5 & 3.202 & 70.263913 & 37.5 & 0 \\
  &   & 0.0000311 & +0.150-0.130 & +3.7-2.7 & +0.03-0.51 & +0.00028-0.00230 & +1.8488-0.1353 & 15.7 & 0.064 & 0.002018 &   &   \\
1908.02 & 5706966 & 24.0882568 & 1.200 & 4.8 & 0.60 & 0.01879 & 1.7942 & 399.2 & 3.970 & 67.425318 & 22.3 & 0 \\
  &   & 0.0001541 & +0.110-0.110 & +1.5-1.1 & +0.04-0.48 & +0.00493-0.00136 & +1.6117-0.3302 & 19.1 & 0.135 & 0.004698 &   &   \\
1909.01 & 10130039 & 12.7580281 & 1.370 & 92.5 & 0.09 & 0.01260 & 1.5463 & 191.4 & 4.148 & 66.957232 & 46.9 & 0 \\
  &   & 0.0000308 & +0.260-0.110 & +47.9-21.1 & +0.33-0.09 & +0.00040-0.00014 & +0.0758-0.5042 & 4.3 & 0.061 & 0.002071 &   &   \\
1909.02 & 10130039 & 5.4703369 & 1.030 & 286.0 & 0.15 & 0.00941 & 1.6000 & 106.5 & 3.062 & 64.493850 & 34.7 & 0 \\
  &   & 0.0000142 & +0.190-0.090 & +148.0-65.1 & +0.30-0.15 & +0.00034-0.00015 & +0.1212-0.5384 & 3.4 & 0.065 & 0.002005 &   &   \\
1909.03 & 10130039 & 25.0985278 & 1.390 & 37.5 & 0.03 & 0.01277 & 10.1483 & 196.7 & 2.787 & 78.566784 & 29.0 & 0 \\
  &   & 0.0000883 & +0.260-0.110 & +19.4-8.6 & +0.42-0.03 & +0.00023-0.00052 & +1.1432-3.5626 & 6.9 & 0.086 & 0.002947 &   &   \\
1910.01 & 8226050 & 34.2685705 & 2.470 & 14.6 & 0.63 & 0.02612 & 1.3894 & 749.6 & 4.818 & 80.052218 & 39.1 & 0 \\
  &   & 0.0001181 & +0.940-0.270 & +17.1-4.2 & +0.28-0.41 & +0.00457-0.00144 & +1.1773-1.1433 & 21.9 & 0.092 & 0.002768 &   &   \\
1911.01 & 9965957 & 5.7532220 & 3.050 & 169.4 & 0.84 & 0.03008 & 2.1712 & 815.1 & 1.683 & 69.756191 & 35.5 & 0 \\
  &   & 0.0000094 & +1.030-0.220 & +171.7-38.4 & +0.03-0.58 & +0.00001-0.00417 & +9.5215-0.6443 & 24.5 & 0.055 & 0.001235 &   &   \\
1912.01 & 3952651 & 32.9045322 & 21.190 & 24.6 & 1.17 & 0.19403 & 0.0813 & 1107.1 & 3.880 & 74.296768 & 33.3 & 1 \\
  &   & 0.0001229 & +0.0000.000 & +0.00.0 & +0.46-0.18 & +0.45843-0.15501 & +0.0192-0.0140 & 45.0 & 0.171 & 0.003208 &   &   \\
1913.01 & 9704384 & 5.5086044 & 1.290 & 177.8 & 0.18 & 0.01312 & 1.8045 & 212.1 & 2.947 & 65.298477 & 45.5 & 0 \\
  &   & 0.0000115 & +0.220-0.070 & +85.9-29.6 & +0.28-0.18 & +0.00044-0.00025 & +0.1464-0.6063 & 5.3 & 0.052 & 0.001657 &   &   \\
1914.01 & 8426567 & 18.9305496 & 4.700 & 81.4 & 0.70 & 0.02622 & 1.7946 & 720.1 & 3.344 & 76.252357 & 44.8 & 0 \\
  &   & 0.0000467 & +3.820-2.360 & +226.6-63.5 & +0.01-0.54 & +0.00424-0.00223 & +2.5853-0.1086 & 17.8 & 0.077 & 0.002046 &   &   \\
1915.01 & 9101496 & 6.5622573 & 1.690 & 211.4 & 0.79 & 0.01656 & 0.2390 & 269.7 & 3.959 & 65.611833 & 42.5 & 0 \\
  &   & 0.0000167 & +0.620-0.150 & +228.2-54.9 & +0.09-0.54 & +0.00001-0.00149 & +0.5957-0.0210 & 6.5 & 0.064 & 0.002105 &   &   \\
1915.02 & 9101496 & 67.8450771 & 1.480 & 9.4 & 0.37 & 0.01457 & 0.2741 & 247.2 & 12.070 & 82.494106 & 34.5 & 0 \\
  &   & 0.0007597 & +0.560-0.120 & +10.2-2.4 & +0.10-0.37 & +0.00047-0.00049 & +0.0817-0.0757 & 10.6 & 0.298 & 0.009707 &   &   \\
1916.01 & 6037581 & 20.6787935 & 1.660 & 42.4 & 0.62 & 0.01759 & 0.9679 & 336.8 & 4.578 & 84.691339 & 43.4 & 0 \\
  &   & 0.0000612 & +0.720-0.130 & +53.6-10.2 & +0.04-0.49 & +0.00241-0.00070 & +0.9397-0.0034 & 8.0 & 0.077 & 0.002374 &   &   \\
1916.02 & 6037581 & 9.5999314 & 1.420 & 118.0 & 0.41 & 0.01504 & 0.8478 & 260.0 & 4.254 & 69.582447 & 48.4 & 0 \\
  &   & 0.0000217 & +0.610-0.110 & +149.2-28.3 & +0.04-0.38 & +0.00014-0.00040 & +0.2553-0.1391 & 5.5 & 0.054 & 0.001724 &   &   \\
1916.03 & 6037581 & 2.0248203 & 0.730 & 938.7 & 0.43 & 0.00771 & 0.6760 & 68.0 & 2.695 & 65.357588 & 20.5 & 0 \\
  &   & 0.0000091 & +0.310-0.060 & +1186.9-225.5 & +0.01-0.43 & +0.00016-0.00038 & +0.3017-0.1340 & 3.6 & 0.106 & 0.003618 &   &   \\
1917.01 & 10074466 & 35.0119879 & 2.200 & 32.4 & 0.39 & 0.01987 & 15.0957 & 452.5 & 2.543 & 83.370141 & 35.0 & 0 \\
  &   & 0.0000955 & +0.990-0.210 & +42.6-9.0 & +0.07-0.39 & +0.00034-0.00071 & +5.0743-3.4151 & 15.0 & 0.079 & 0.001985 &   &   \\
1918.01 & 7369865 & 42.2627529 & 12.090 & 126.3 & 0.96 & 0.03091 & 0.2499 & 648.6 & 4.279 & 85.310252 & 42.2 & 1 \\
  &   & 0.0001401 & +4.670-7.290 & +154.1-109.3 & +0.01-0.02 & +0.00116-0.00152 & +0.0960-0.1542 & 23.2 & 0.257 & 0.002692 &   &   \\
1919.01 & 8127607 & 16.6097384 & 6.640 & 26.6 & 1.04 & 0.08084 & 0.0381 & 667.8 & 4.515 & 80.608505 & 29.7 & 1 \\
  &   & 0.0000946 & +1.550-0.490 & +19.4-6.1 & +0.01-0.09 & +0.13728-0.03705 & +0.0224-0.0208 & 36.3 & 0.267 & 0.004700 &   &   \\
1920.01 & 8218379 & 16.5711036 & 2.210 & 34.7 & 0.75 & 0.02563 & 1.8845 & 666.2 & 2.961 & 66.902790 & 43.7 & 0 \\
  &   & 0.0000382 & +0.860-0.170 & +41.2-7.9 & +0.01-0.56 & +0.00002-0.00228 & +3.6776-0.3556 & 16.4 & 0.062 & 0.001913 &   &   \\
1920.02 & 8218379 & 10.1384179 & 0.790 & 66.7 & 0.14 & 0.00915 & 1.6174 & 101.9 & 3.751 & 70.713881 & 12.4 & 1 \\
  &   & 0.0001443 & +0.310-0.060 & +79.2-15.3 & +0.30-0.14 & +0.00078-0.00047 & +0.4679-0.8337 & 11.9 & 0.343 & 0.010378 &   &   \\
1921.01 & 7755636 & 16.0049421 & 2.600 & 182.9 & 0.02 & 0.01768 & 0.5271 & 365.7 & 6.465 & 68.254446 & 64.3 & 0 \\
  &   & 0.0000417 & +1.520-0.430 & +319.8-71.5 & +0.37-0.02 & +0.00040-0.00016 & +0.0057-0.1601 & 7.0 & 0.068 & 0.002218 &   &   \\
1922.01 & 9411166 & 1.9545243 & 2.120 & 1140.7 & 0.74 & 0.02035 & 0.6581 & 423.1 & 2.096 & 65.297168 & 41.6 & 0 \\
  &   & 0.0000033 & +0.750-0.190 & +1175.1-314.6 & +0.02-0.57 & +0.00023-0.00156 & +1.2317-0.0086 & 11.5 & 0.045 & 0.001372 &   &   \\
1922.02 & 9411166 & 15.0954900 & 1.050 & 74.9 & 0.90 & 0.01009 & 2.0368 & 86.3 & 1.793 & 72.437101 & 2.8 & 0 \\
  &   & 0.0000000 & +0.370-0.090 & +77.1-20.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1922.03 & 9411166 & 105.6551369 & 3.500 & 5.6 & 0.08 & 0.03367 & 1.2360 & 1351.0 & 9.243 & 163.100309 & 38.5 & 0 \\
  &   & 0.0005452 & +1.250-0.310 & +5.8-1.5 & +0.32-0.08 & +0.00091-0.00043 & +0.0539-0.3097 & 34.7 & 0.128 & 0.003994 &   &   \\
1923.01 & 4989057 & 7.2340047 & 3.080 & 284.2 & 0.63 & 0.02125 & 3.1322 & 492.4 & 2.165 & 70.677284 & 37.7 & 0 \\
  &   & 0.0000143 & +1.270-0.760 & +349.1-139.9 & +0.00-0.51 & +0.00298-0.00110 & +3.3588-0.0768 & 15.3 & 0.053 & 0.001621 &   &   \\
1924.01 & 5108214 & 2.1191171 & 1.440 & 4858.1 & 0.62 & 0.00528 & 0.1331 & 30.5 & 4.180 & 65.601644 & 14.3 & 1 \\
  &   & 0.0000312 & +0.030-0.040 & +482.6-446.2 & +0.03-0.48 & +0.00098-0.00036 & +0.1003-0.0505 & 2.6 & 0.389 & 0.014011 &   &   \\
1925.01 & 9955598 & 68.9586080 & 0.980 & 6.2 & 0.14 & 0.01002 & 19.7942 & 123.8 & 3.085 & 112.080977 & 35.4 & 0 \\
  &   & 0.0002138 & +0.020-0.020 & +0.6-0.6 & +0.31-0.14 & +0.00037-0.00023 & +1.1071-7.5918 & 4.2 & 0.083 & 0.002691 &   &   \\
1926.01 & 10230571 & 123.1107527 & 1.940 & 4.2 & 0.21 & 0.01775 & 0.2107 & 314.9 & 16.947 & 105.271966 & 6.6 & 1 \\
  &   & 0.0000000 & +0.0000.000 & +0.00.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1927.01 & 7219761 & 47.7543307 & 1.100 & 50.1 & 0.81 & 0.00515 & 1.3295 & 25.5 & 4.017 & 98.070921 & 5.2 & 1 \\
  &   & 0.0000000 & +0.240-0.310 & +30.6-26.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1928.01 & 5770074 & 63.0381121 & 2.730 & 13.9 & 0.10 & 0.02292 & 1.4266 & 629.2 & 7.327 & 102.119650 & 52.1 & 0 \\
  &   & 0.0002219 & +1.470-0.280 & +22.3-4.1 & +0.26-0.10 & +0.00051-0.00030 & +0.0825-0.2870 & 14.6 & 0.082 & 0.002790 &   &   \\
1929.01 & 10136549 & 9.6931557 & 1.760 & 240.4 & 0.62 & 0.01141 & 0.2422 & 142.8 & 5.577 & 65.813788 & 45.4 & 0 \\
  &   & 0.0000301 & +0.280-0.320 & +107.8-90.7 & +0.11-0.43 & +0.00142-0.00056 & +0.2298-0.0017 & 3.4 & 0.069 & 0.002466 &   &   \\
1929.02 & 10136549 & 3.2927697 & 1.300 & 1011.6 & 0.30 & 0.00838 & 0.2349 & 84.1 & 4.768 & 66.006680 & 41.1 & 0 \\
  &   & 0.0000108 & +0.200-0.240 & +453.5-381.4 & +0.14-0.30 & +0.00019-0.00020 & +0.0459-0.0474 & 2.3 & 0.077 & 0.002812 &   &   \\
1930.01 & 5511081 & 13.7270745 & 2.470 & 241.4 & 0.10 & 0.01303 & 0.3035 & 203.4 & 7.318 & 71.747640 & 57.8 & 0 \\
  &   & 0.0000406 & +0.110-0.120 & +37.4-33.5 & +0.35-0.10 & +0.00034-0.00020 & +0.0061-0.1190 & 3.7 & 0.075 & 0.002221 &   &   \\
1930.02 & 5511081 & 24.3111399 & 2.370 & 112.7 & 0.12 & 0.01252 & 0.2931 & 187.7 & 8.929 & 70.034814 & 43.1 & 0 \\
  &   & 0.0001091 & +0.110-0.110 & +17.5-15.6 & +0.31-0.12 & +0.00037-0.00022 & +0.0103-0.1029 & 4.3 & 0.105 & 0.003569 &   &   \\
1930.03 & 5511081 & 44.4301361 & 2.800 & 50.4 & 0.71 & 0.01477 & 0.1282 & 227.8 & 10.389 & 76.553738 & 43.7 & 0 \\
  &   & 0.0002295 & +0.130-0.130 & +7.8-7.0 & +0.04-0.55 & +0.00225-0.00091 & +0.1709-0.0634 & 5.5 & 0.149 & 0.004721 &   &   \\
1930.04 & 5511081 & 9.3414455 & 1.760 & 403.9 & 0.85 & 0.00927 & 0.0535 & 78.8 & 6.215 & 65.386369 & 28.5 & 0 \\
  &   & 0.0000543 & +0.080-0.090 & +62.6-56.0 & +0.11-0.59 & +0.00165-0.00111 & +0.2422-0.0463 & 3.3 & 0.121 & 0.004531 &   &   \\
1931.01 & 10978763 & 4.9776200 & 1.460 & 195.8 & 0.65 & 0.01651 & 1.2358 & 293.7 & 2.538 & 67.672348 & 36.6 & 0 \\
  &   & 0.0000128 & +0.570-0.120 & +227.4-45.2 & +0.02-0.50 & +0.00380-0.00093 & +1.3505-0.1394 & 9.1 & 0.063 & 0.002033 &   &   \\
1931.02 & 10978763 & 10.5583896 & 1.160 & 71.8 & 0.16 & 0.01317 & 2.3201 & 209.4 & 3.374 & 69.346514 & 20.2 & 0 \\
  &   & 0.0000534 & +0.460-0.090 & +83.5-16.6 & +0.30-0.16 & +0.00054-0.00044 & +0.3358-0.7751 & 10.9 & 0.115 & 0.004185 &   &   \\
1931.03 & 10978763 & 6.9880334 & 1.180 & 124.5 & 0.21 & 0.01336 & 2.1439 & 214.8 & 2.995 & 65.564750 & 24.7 & 0 \\
  &   & 0.0000328 & +0.460-0.090 & +144.6-28.7 & +0.26-0.21 & +0.00058-0.00034 & +0.3619-0.7766 & 9.9 & 0.123 & 0.003792 &   &   \\
1932.01 & 5202905 & 22.8245485 & 5.690 & 1040.6 & 0.05 & 0.01641 & 0.7344 & 313.1 & 6.499 & 77.467401 & 15.1 & 0 \\
  &   & 0.0002270 & +1.260-1.980 & +689.7-668.6 & +0.40-0.05 & +0.00077-0.00064 & +0.0600-0.2952 & 22.6 & 0.284 & 0.008685 &   &   \\
1932.02 & 5202905 & 14.8444163 & 4.610 & 1846.8 & 0.59 & 0.01329 & 0.3900 & 192.4 & 5.654 & 76.581069 & 10.7 & 0 \\
  &   & 0.0002281 & +1.020-1.610 & +1224.2-1186.7 & +0.35-0.39 & +0.00027-0.00125 & +0.3076-0.0594 & 19.9 & 0.390 & 0.012104 &   &   \\
1933.01 & 9072190 & 49.1013514 & 2.720 & 12.2 & 0.40 & 0.02703 & 1.3905 & 856.4 & 6.323 & 69.469885 & 39.7 & 0 \\
  &   & 0.0001876 & +1.090-0.210 & +14.5-3.1 & +0.07-0.37 & +0.00044-0.00081 & +0.4781-0.1294 & 23.9 & 0.103 & 0.002994 &   &   \\
1934.01 & 4242147 & 28.7827856 & 2.240 & 5.0 & 0.89 & 0.03560 & 0.7046 & 1025.4 & 3.738 & 65.317678 & 40.1 & 0 \\
  &   & 0.0000983 & +0.280-0.150 & +2.0-1.1 & +0.00-0.62 & +0.00030-0.00632 & +4.7757-0.0707 & 31.5 & 0.069 & 0.002597 &   &   \\
1935.01 & 5396122 & 15.4442987 & 68.300 & 67.5 & 1.56 & 0.63054 & 1.4048 & 4122.8 & 2.126 & 71.167178 & 44.7 & 0 \\
  &   & 0.0000268 & +28.100-5.570 & +83.3-18.9 & +0.38-0.22 & +0.36945-0.22399 & +0.1959-0.2135 & 107.0 & 0.060 & 0.001568 &   &   \\
1936.01 & 4945877 & 1.3396708 & 1.200 & 34037.7 & 0.49 & 0.00510 & 1.2198 & 28.5 & 1.859 & 65.167631 & 36.0 & 1 \\
  &   & 0.0000034 & +0.560-0.280 & +47444.1-17523.6 & +0.03-0.48 & +0.00008-0.00019 & +0.7475-0.1772 & 1.0 & 0.063 & 0.002125 &   &   \\
1937.01 & 10190777 & 1.4112298 & 1.360 & 286.6 & 0.75 & 0.01996 & 1.5359 & 395.7 & 1.391 & 65.642284 & 104.8 & 0 \\
  &   & 0.0000007 & +0.110-0.140 & +86.7-85.6 & +0.03-0.52 & +0.00007-0.00186 & +2.5736-0.0630 & 4.6 & 0.014 & 0.000460 &   &   \\
1938.01 & 9651234 & 96.9151496 & 2.010 & 2.3 & 0.31 & 0.02625 & 3.5473 & 832.6 & 5.996 & 120.089040 & 47.9 & 0 \\
  &   & 0.0003632 & +0.390-0.140 & +1.4-0.5 & +0.14-0.31 & +0.00059-0.00080 & +0.6542-0.9540 & 22.2 & 0.096 & 0.002856 &   &   \\
1939.01 & 7045496 & 13.4746957 & 2.070 & 40.5 & 0.16 & 0.02535 & 6.5892 & 781.7 & 2.617 & 66.492371 & 38.6 & 0 \\
  &   & 0.0000321 & +0.520-0.160 & +31.2-9.8 & +0.29-0.16 & +0.00086-0.00050 & +0.7593-2.0183 & 23.5 & 0.063 & 0.002089 &   &   \\
1940.01 & 10005788 & 10.9946988 & 2.020 & 16.2 & 0.77 & 0.03160 & 6.6171 & 971.8 & 1.643 & 70.357659 & 39.2 & 0 \\
  &   & 0.0000188 & +0.190-0.210 & +5.5-4.9 & +0.08-0.55 & +0.00010-0.00347 & +16.5881-3.2146 & 33.8 & 0.048 & 0.001442 &   &   \\
1940.02 & 10005788 & 6.7362761 & 0.670 & 31.3 & 0.16 & 0.01040 & 26.7215 & 136.1 & 1.283 & 69.439436 & 1.3 & 0 \\
  &   & 0.0000000 & +0.060-0.080 & +10.6-9.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
1941.01 & 5213902 & 1.1948125 & 1.410 & 2504.7 & 0.02 & 0.01331 & 4.1294 & 208.7 & 1.369 & 65.183439 & 43.3 & 1 \\
  &   & 0.0000015 & +0.590-0.130 & +3018.4-699.6 & +0.46-0.02 & +0.00044-0.00025 & +0.0468-1.8639 & 5.9 & 0.037 & 0.001123 &   &   \\
1942.01 & 2832589 & 10.8496524 & 3.170 & 49.4 & 0.84 & 0.03726 & 0.4019 & 1255.3 & 3.702 & 69.747069 & 39.7 & 0 \\
  &   & 0.0000313 & +0.650-0.230 & +32.1-11.4 & +0.01-0.58 & +0.00019-0.00510 & +1.6352-0.1769 & 36.0 & 0.116 & 0.002364 &   &   \\
1943.01 & 7810483 & 29.9220580 & 1.880 & 33.5 & 0.01 & 0.01732 & 12.6637 & 356.2 & 2.758 & 79.008943 & 37.8 & 1 \\
  &   & 0.0000700 & +0.740-0.170 & +37.9-9.1 & +0.44-0.01 & +0.00061-0.00024 & +0.3256-4.5282 & 10.9 & 0.055 & 0.001783 &   &   \\
1944.01 & 2438513 & 12.1841633 & 4.270 & 397.5 & 0.37 & 0.02115 & 6.0297 & 515.0 & 2.447 & 72.058963 & 43.7 & 0 \\
  &   & 0.0000306 & +1.710-1.570 & +474.6-260.0 & +0.10-0.37 & +0.00043-0.00069 & +2.2110-1.0333 & 16.3 & 0.061 & 0.002096 &   &   \\
1944.02 & 2438513 & 8.3606030 & 2.340 & 656.7 & 0.38 & 0.01159 & 0.1691 & 154.9 & 7.038 & 71.824462 & 41.5 & 1 \\
  &   & 0.0000837 & +0.940-0.860 & +784.2-429.6 & +0.13-0.36 & +0.00045-0.00037 & +0.0656-0.0481 & 8.2 & 0.288 & 0.007348 &   &   \\
1945.01 & 11656918 & 62.1387714 & 2.780 & 7.8 & 0.32 & 0.02744 & 6.8119 & 907.0 & 4.158 & 94.147596 & 36.7 & 0 \\
  &   & 0.0002199 & +1.050-0.210 & +8.7-1.8 & +0.12-0.32 & +0.00057-0.00094 & +1.5590-1.3208 & 28.1 & 0.088 & 0.002692 &   &   \\
1945.02 & 11656918 & 17.1181036 & 1.220 & 43.2 & 0.43 & 0.01201 & 51.2975 & 167.7 & 1.290 & 69.194294 & 6.1 & 0 \\
  &   & 0.0009062 & +0.460-0.090 & +48.4-10.2 & +0.07-0.43 & +0.00167-0.00283 & +260.2970-49.3676 & 43.9 & 0.340 & 0.008507 &   &   \\
1946.01 & 10844890 & 8.2948262 & 2.580 & 137.8 & 0.86 & 0.02528 & 0.7360 & 575.9 & 2.572 & 66.503673 & 42.7 & 0 \\
  &   & 0.0000195 & +1.070-0.250 & +173.6-39.0 & +0.01-0.65 & +0.00095-0.00330 & +3.2397-0.4494 & 15.5 & 0.075 & 0.001999 &   &   \\
1947.01 & 12253474 & 6.4229470 & 1.640 & 269.8 & 0.13 & 0.01479 & 44.2146 & 257.0 & 1.077 & 68.552583 & 29.8 & 1 \\
  &   & 0.0000104 & +0.740-0.150 & +352.0-73.0 & +0.31-0.13 & +0.00054-0.00034 & +4.9321-16.1899 & 10.7 & 0.048 & 0.001281 &   &   \\
1948.01 & 9536692 & 26.6354688 & 9473.400 & 19.4 & 99.33 & 98.35916 & 62.0373 & 1449.6 & 5.477 & 88.549436 & 40.8 & 1 \\
  &   & 0.0001209 & +6809.680-1063.340 & +46.5-5.8 & +1.60-51.79 & +1.60107-51.77615 & +11.1866-47.8231 & 44.3 & 0.169 & 0.003686 &   &   \\
1949.01 & 3122985 & 0.9934889 & 18.860 & 3172.2 & 0.83 & 0.17310 & 0.6931 & 26470.2 & 1.977 & 64.607431 & 197.7 & 1 \\
  &   & 0.0000003 & +8.780-3.910 & +4529.2-1387.5 & +0.03-0.02 & +0.00903-0.00682 & +0.0388-0.0750 & 264.8 & 0.030 & 0.000255 &   &   \\
1950.01 & 3118797 & 66.4162133 & 3.770 & 4.7 & 0.06 & 0.04570 & 1.8868 & 2571.7 & 6.965 & 121.134275 & 34.2 & 0 \\
  &   & 0.0003538 & +1.220-0.280 & +4.9-1.1 & +0.38-0.06 & +0.00168-0.00073 & +0.1233-0.5493 & 80.2 & 0.137 & 0.004611 &   &   \\
1951.01 & 8081187 & 37.3229493 & 1.640 & 24.6 & 0.19 & 0.01619 & 0.9043 & 306.9 & 7.021 & 85.835362 & 43.5 & 0 \\
  &   & 0.0001363 & +0.650-0.140 & +28.6-6.3 & +0.25-0.19 & +0.00036-0.00034 & +0.0602-0.3118 & 7.9 & 0.088 & 0.003184 &   &   \\
1952.01 & 7747425 & 8.0104131 & 1.730 & 190.8 & 0.01 & 0.01575 & 0.9138 & 296.7 & 4.267 & 68.317239 & 37.2 & 0 \\
  &   & 0.0000303 & +0.680-0.190 & +220.6-56.9 & +0.43-0.01 & +0.00054-0.00028 & +0.0582-0.3038 & 9.4 & 0.086 & 0.003081 &   &   \\
1952.02 & 7747425 & 27.6665971 & 1.960 & 36.6 & 0.67 & 0.01787 & 0.4427 & 341.0 & 6.225 & 76.865259 & 23.9 & 0 \\
  &   & 0.0002117 & +0.770-0.220 & +42.3-10.9 & +0.28-0.44 & +0.00422-0.00095 & +0.5151-0.4111 & 14.9 & 0.160 & 0.006603 &   &   \\
1952.03 & 7747425 & 5.1955676 & 1.140 & 340.4 & 0.37 & 0.01044 & 0.6635 & 126.9 & 3.817 & 65.726152 & 16.7 & 0 \\
  &   & 0.0000369 & +0.450-0.120 & +393.4-101.5 & +0.11-0.37 & +0.00047-0.00040 & +0.2508-0.1526 & 7.9 & 0.134 & 0.004561 &   &   \\
1952.04 & 7747425 & 42.4730575 & 2.430 & 20.7 & 0.94 & 0.02215 & 0.0436 & 374.9 & 8.017 & 79.282539 & 20.6 & 0 \\
  &   & 0.0003982 & +0.950-0.270 & +23.9-6.2 & +0.02-0.65 & +0.00009-0.00445 & +0.8199-0.0202 & 15.9 & 0.233 & 0.007867 &   &   \\
1953.01 & 8652999 & 15.1602335 & 2.620 & 107.6 & 0.92 & 0.02014 & 0.0450 & 328.7 & 6.329 & 69.553679 & 41.4 & 1 \\
  &   & 0.0000684 & +1.220-0.440 & +149.0-41.8 & +0.01-0.63 & +0.00008-0.00324 & +0.5128-0.0070 & 8.5 & 0.169 & 0.004125 &   &   \\
1954.01 & 9468717 & 7.3734017 & 53.910 & 745.5 & 1.29 & 0.30176 & 0.0104 & 125.1 & 2.967 & 67.009215 & 36.8 & 1 \\
  &   & 0.0000195 & +22.700-16.870 & +918.2-434.0 & +0.19-0.30 & +0.18958-0.28677 & +0.0034-0.0027 & 4.2 & 0.108 & 0.002170 &   &   \\
1955.01 & 9892816 & 15.1702618 & 1.820 & 134.3 & 0.07 & 0.01412 & 2.0737 & 234.6 & 3.998 & 65.664802 & 46.8 & 0 \\
  &   & 0.0000414 & +0.860-0.230 & +183.8-44.9 & +0.32-0.07 & +0.00030-0.00023 & +0.0453-0.6199 & 5.5 & 0.064 & 0.002241 &   &   \\
1955.02 & 9892816 & 39.4571522 & 2.320 & 37.5 & 0.96 & 0.01801 & 0.0135 & 234.3 & 9.619 & 69.484871 & 40.3 & 0 \\
  &   & 0.0003352 & +1.090-0.290 & +51.4-12.6 & +0.02-0.23 & +0.00096-0.00229 & +0.1536-0.0079 & 7.3 & 0.619 & 0.006536 &   &   \\
1955.03 & 9892816 & 1.6442246 & 0.830 & 2595.7 & 0.32 & 0.00647 & 0.5788 & 48.5 & 2.782 & 64.751127 & 21.5 & 0 \\
  &   & 0.0000062 & +0.400-0.100 & +3552.9-868.6 & +0.13-0.32 & +0.00020-0.00023 & +0.1224-0.1664 & 2.3 & 0.089 & 0.003085 &   &   \\
1955.04 & 9892816 & 26.2348478 & 1.590 & 64.7 & 0.04 & 0.01238 & 13.4855 & 180.1 & 2.571 & 74.990584 & 19.6 & 0 \\
  &   & 0.0001108 & +0.760-0.200 & +88.5-21.6 & +0.44-0.04 & +0.00057-0.00034 & +1.1546-6.4407 & 10.0 & 0.159 & 0.003664 &   &   \\
1956.01 & 5730389 & 2.7595651 & 3.740 & 505.2 & 1.00 & 0.03911 & 0.0063 & 489.1 & 6.719 & 64.717029 & 79.9 & 1 \\
  &   & 0.0000079 & +1.540-0.340 & +619.7-129.7 & +0.02-0.03 & +0.01741-0.01275 & +0.0002-0.0007 & 8.9 & 0.158 & 0.002375 &   &   \\
1957.01 & 10028352 & 1.3868014 & 1.890 & 3431.1 & 0.57 & 0.01457 & 3.2809 & 232.1 & 1.289 & 65.532809 & 27.4 & 0 \\
  &   & 0.0000032 & +1.130-0.260 & +6198.9-1179.2 & +0.36-0.37 & +0.00016-0.00082 & +3.4698-0.1015 & 12.2 & 0.067 & 0.001804 &   &   \\
1958.01 & 9836149 & 17.8159507 & 2.810 & 56.5 & 0.18 & 0.02761 & 4.0812 & 906.0 & 3.367 & 67.482013 & 42.4 & 0 \\
  &   & 0.0000441 & +0.510-0.170 & +28.2-10.9 & +0.28-0.18 & +0.00075-0.00056 & +0.5161-1.1539 & 24.2 & 0.071 & 0.002043 &   &   \\
1959.01 & 4813563 & 36.5156053 & 2.300 & 8.1 & 0.55 & 0.02730 & 4.3305 & 855.4 & 3.588 & 84.292180 & 35.4 & 0 \\
  &   & 0.0001037 & +0.540-0.200 & +5.8-2.1 & +0.01-0.47 & +0.00389-0.00120 & +2.5827-3.5186 & 27.5 & 0.084 & 0.002339 &   &   \\
1960.01 & 6949061 & 8.9684811 & 1.790 & 189.4 & 0.74 & 0.01564 & 0.2945 & 250.2 & 4.438 & 72.394753 & 38.5 & 0 \\
  &   & 0.0000334 & +0.780-0.200 & +246.7-59.5 & +0.03-0.54 & +0.00267-0.00108 & +0.5942-0.0022 & 7.3 & 0.092 & 0.002467 &   &   \\
1960.02 & 6949061 & 23.2218189 & 1.530 & 53.2 & 0.05 & 0.01339 & 12.8811 & 212.9 & 2.507 & 84.068893 & 16.4 & 0 \\
  &   & 0.0001078 & +0.670-0.170 & +69.3-16.7 & +0.40-0.05 & +0.00081-0.00034 & +1.3751-5.2473 & 14.0 & 0.124 & 0.004057 &   &   \\
1961.01 & 7269493 & 1.9078052 & 1.900 & 2820.6 & 0.04 & 0.01015 & 2.6198 & 125.4 & 1.853 & 64.640630 & 51.9 & 0 \\
  &   & 0.0000025 & +1.160-0.800 & +5445.7-1962.6 & +0.41-0.04 & +0.00031-0.00017 & +0.0522-1.0028 & 2.9 & 0.037 & 0.001090 &   &   \\
1961.02 & 7269493 & 76.6424809 & 1.360 & 20.4 & 0.17 & 0.00729 & 3.8612 & 64.5 & 5.476 & 76.223960 & 7.6 & 1 \\
  &   & 0.0024064 & +0.840-0.570 & +39.5-14.2 & +0.27-0.17 & +0.00079-0.00051 & +2.6094-2.3906 & 10.2 & 0.807 & 0.030773 &   &   \\
1962.01 & 5513648 & 32.8586253 & 2.280 & 55.7 & 0.93 & 0.01421 & 0.7942 & 160.4 & 2.904 & 66.512331 & 36.3 & 0 \\
  &   & 0.0000964 & +0.090-0.090 & +8.2-7.3 & +0.00-0.65 & +0.00003-0.00249 & +11.1247-0.0915 & 5.2 & 0.111 & 0.002417 &   &   \\
1963.01 & 10917681 & 12.8962169 & 2.540 & 89.0 & 0.97 & 0.02524 & 0.2097 & 424.8 & 2.600 & 69.828196 & 39.8 & 0 \\
  &   & 0.0000326 & +1.050-0.210 & +106.5-23.1 & +0.04-0.05 & +0.00171-0.00746 & +0.4263-0.1349 & 19.3 & 0.287 & 0.002116 &   &   \\
1964.01 & 7887791 & 2.2293248 & 0.720 & 814.4 & 0.40 & 0.00666 & 1.9614 & 52.3 & 1.974 & 66.094206 & 40.2 & 0 \\
  &   & 0.0000038 & +0.130-0.080 & +409.2-210.9 & +0.04-0.40 & +0.00014-0.00019 & +0.7470-0.2530 & 1.5 & 0.046 & 0.001404 &   &   \\
1965.01 & 11657891 & 2.5146243 & 1.310 & 528.4 & 0.37 & 0.01431 & 4.3149 & 240.2 & 1.609 & 65.910162 & 32.2 & 0 \\
  &   & 0.0000050 & +0.510-0.100 & +597.4-125.2 & +0.08-0.37 & +0.00032-0.00051 & +1.5648-0.8533 & 9.0 & 0.062 & 0.001594 &   &   \\
1966.01 & 9973855 & 2.9560067 & 0.810 & 509.6 & 0.14 & 0.00813 & 1.3101 & 80.2 & 2.673 & 67.062270 & 35.6 & 1 \\
  &   & 0.0000074 & +0.330-0.080 & +634.2-146.6 & +0.34-0.14 & +0.00033-0.00014 & +0.1059-0.4592 & 2.6 & 0.061 & 0.001865 &   &   \\
1967.01 & 6205897 & 4.4176965 & 1.200 & 124.6 & 0.12 & 0.01520 & 5.4395 & 291.4 & 1.916 & 66.961171 & 35.7 & 0 \\
  &   & 0.0000089 & +0.210-0.110 & +69.5-32.2 & +0.32-0.12 & +0.00066-0.00029 & +0.3368-2.1066 & 9.5 & 0.057 & 0.001652 &   &   \\
1968.01 & 7948784 & 10.0874604 & 2.920 & 197.0 & 0.57 & 0.02354 & 2.6837 & 611.4 & 2.693 & 68.134992 & 39.6 & 0 \\
  &   & 0.0000256 & +1.360-0.340 & +266.0-65.5 & +0.04-0.47 & +0.00389-0.00083 & +1.6557-1.9460 & 17.7 & 0.080 & 0.002323 &   &   \\
1969.01 & 9244756 & 16.3435645 & 2.500 & 41.1 & 0.50 & 0.02791 & 0.6734 & 892.6 & 5.307 & 78.039750 & 42.3 & 0 \\
  &   & 0.0000578 & +1.100-0.190 & +54.5-9.6 & +0.06-0.42 & +0.00508-0.00075 & +0.3952-0.0100 & 23.8 & 0.099 & 0.002937 &   &   \\
1970.01 & 9650808 & 21.9639908 & 2.640 & 40.4 & 0.03 & 0.02527 & 9.9321 & 772.3 & 2.718 & 66.036114 & 28.0 & 0 \\
  &   & 0.0000685 & +1.040-0.290 & +47.4-11.8 & +0.41-0.03 & +0.00090-0.00074 & +0.8154-3.2309 & 31.4 & 0.073 & 0.002432 &   &   \\
1970.02 & 9650808 & 125.6023022 & 3.190 & 4.0 & 0.70 & 0.03046 & 1.1221 & 976.1 & 7.449 & 148.432789 & 22.0 & 0 \\
  &   & 0.0011830 & +1.250-0.350 & +4.6-1.2 & +0.04-0.53 & +0.00721-0.00219 & +1.6889-0.3460 & 45.7 & 0.252 & 0.006251 &   &   \\
1971.01 & 9347009 & 19.3295242 & 2.520 & 19.2 & 0.48 & 0.02964 & 2.3180 & 1040.1 & 3.770 & 66.268215 & 32.4 & 0 \\
  &   & 0.0000747 & +0.330-0.150 & +8.7-4.0 & +0.43-0.28 & +0.00018-0.00167 & +1.1564-0.1971 & 36.2 & 0.091 & 0.002804 &   &   \\
1972.01 & 11253711 & 17.7910671 & 2.110 & 65.5 & 0.67 & 0.01949 & 3.7949 & 403.8 & 2.620 & 82.254704 & 39.7 & 0 \\
  &   & 0.0000458 & +0.880-0.190 & +79.2-17.9 & +0.25-0.44 & +0.00288-0.00096 & +5.1645-0.0074 & 11.7 & 0.062 & 0.002066 &   &   \\
1972.02 & 11253711 & 1.2262173 & 0.780 & 2313.0 & 0.12 & 0.00719 & 1.0708 & 61.3 & 2.149 & 65.686833 & 15.1 & 0 \\
  &   & 0.0000045 & +0.320-0.070 & +2795.4-631.1 & +0.34-0.12 & +0.00032-0.00026 & +0.0892-0.4480 & 3.7 & 0.091 & 0.003323 &   &   \\
1973.01 & 4917596 & 3.2901180 & 1.530 & 98.0 & 0.17 & 0.02358 & 7.7359 & 706.9 & 1.547 & 66.156664 & 33.8 & 0 \\
  &   & 0.0000051 & +0.140-0.140 & +32.6-26.5 & +0.30-0.17 & +0.00112-0.00060 & +0.9433-2.7133 & 23.3 & 0.046 & 0.001359 &   &   \\
1974.01 & 7289577 & 109.4449666 & 3.210 & 2.7 & 0.84 & 0.03817 & 2.8895 & 1336.4 & 4.153 & 130.984207 & 31.6 & 0 \\
  &   & 0.0004389 & +1.210-0.230 & +3.1-0.6 & +0.01-0.59 & +0.00285-0.00509 & +12.1724-1.4300 & 50.1 & 0.096 & 0.002640 &   &   \\
1975.01 & 8543100 & 7.5605281 & 2.570 & 164.9 & 0.26 & 0.02508 & 1.1100 & 747.2 & 3.826 & 67.478903 & 34.8 & 0 \\
  &   & 0.0000241 & +1.030-0.230 & +196.0-45.5 & +0.18-0.26 & +0.00063-0.00073 & +0.1407-0.3467 & 24.4 & 0.076 & 0.002587 &   &   \\
1976.01 & 2693736 & 12.1240094 & 2.270 & 45.7 & 0.08 & 0.02610 & 3.0101 & 846.8 & 3.314 & 67.955565 & 38.7 & 0 \\
  &   & 0.0000332 & +0.650-0.170 & +40.8-10.5 & +0.37-0.08 & +0.00106-0.00042 & +0.1148-1.1553 & 24.8 & 0.069 & 0.002354 &   &   \\
1977.01 & 9412760 & 9.3874289 & 1.220 & 23.9 & 0.16 & 0.01772 & 25.5020 & 395.9 & 1.466 & 70.381472 & 31.5 & 0 \\
  &   & 0.0000187 & +0.100-0.130 & +7.4-6.9 & +0.32-0.16 & +0.00109-0.00029 & +4.6717-9.7574 & 15.2 & 0.059 & 0.001614 &   &   \\
1977.02 & 9412760 & 7.4155786 & 0.790 & 32.7 & 0.02 & 0.01142 & 7.2383 & 166.9 & 2.076 & 70.813914 & 19.2 & 0 \\
  &   & 0.0000332 & +0.060-0.090 & +10.2-9.4 & +0.45-0.02 & +0.00045-0.00070 & +2.1785-2.8582 & 10.8 & 0.110 & 0.003577 &   &   \\
1978.01 & 9518318 & 6.5111198 & 2.710 & 243.7 & 0.38 & 0.02482 & 11.7941 & 712.9 & 1.590 & 64.707043 & 37.7 & 0 \\
  &   & 0.0000109 & +1.180-0.270 & +316.8-73.6 & +0.08-0.38 & +0.00056-0.00074 & +4.8554-1.8909 & 22.9 & 0.048 & 0.001438 &   &   \\
1978.02 & 9518318 & 23.8516303 & 3.300 & 43.2 & 0.78 & 0.03023 & 4.1918 & 899.5 & 2.428 & 80.615002 & 29.5 & 0 \\
  &   & 0.0000712 & +1.440-0.320 & +56.1-13.1 & +0.11-0.55 & +0.00031-0.00294 & +11.4856-2.6139 & 34.6 & 0.073 & 0.002641 &   &   \\
1979.01 & 7273277 & 2.7140776 & 1.000 & 537.6 & 0.10 & 0.01123 & 11.6479 & 149.7 & 1.262 & 66.712031 & 39.8 & 0 \\
  &   & 0.0000037 & +0.500-0.120 & +820.2-160.7 & +0.34-0.10 & +0.00040-0.00017 & +1.0692-4.3329 & 4.8 & 0.040 & 0.001106 &   &   \\
1980.01 & 11769890 & 122.8808058 & 2.910 & 3.0 & 0.92 & 0.03064 & 0.1926 & 751.3 & 8.281 & 98.457009 & 43.4 & 0 \\
  &   & 0.0007090 & +1.200-0.210 & +3.7-0.7 & +0.02-0.63 & +0.00067-0.00536 & +2.1219-0.0411 & 19.8 & 0.293 & 0.005156 &   &   \\
1981.01 & 10153855 & 1.0637887 & 1.610 & 1761.2 & 0.13 & 0.01467 & 7.3847 & 265.8 & 1.076 & 64.524735 & 40.0 & 0 \\
  &   & 0.0000013 & +0.600-0.230 & +2035.1-589.2 & +0.34-0.13 & +0.00072-0.00029 & +1.5234-2.4327 & 9.3 & 0.039 & 0.000990 &   &   \\
1982.01 & 6862721 & 4.8875353 & 2.500 & 231.3 & 0.05 & 0.02430 & 5.5982 & 729.0 & 1.991 & 65.707078 & 44.7 & 0 \\
  &   & 0.0000110 & +0.890-0.190 & +247.4-55.5 & +0.42-0.05 & +0.00111-0.00045 & +0.2960-2.3791 & 25.3 & 0.061 & 0.001883 &   &   \\
1983.01 & 12691412 & 6.9014519 & 6.900 & 759.6 & 0.95 & 0.03704 & 0.0621 & 1019.8 & 4.071 & 70.020618 & 8.3 & 1 \\
  &   & 0.0001382 & +4.450-1.500 & +1528.4-376.7 & +0.00-0.67 & +0.00012-0.00777 & +1.9313-0.0068 & 53.6 & 0.227 & 0.002146 &   &   \\
1984.01 & 10094670 & 22.0640623 & 2.310 & 65.6 & 0.20 & 0.01847 & 4.3617 & 403.3 & 3.493 & 81.917181 & 33.9 & 0 \\
  &   & 0.0000773 & +1.350-0.270 & +116.0-20.5 & +0.24-0.19 & +0.00059-0.00039 & +0.3878-1.5359 & 14.3 & 0.106 & 0.002799 &   &   \\
1985.01 & 8142942 & 5.7562425 & 2.670 & 114.4 & 0.93 & 0.02952 & 2.8102 & 630.7 & 1.157 & 66.903696 & 50.5 & 0 \\
  &   & 0.0000052 & +5.430-0.240 & +1067.9-29.4 & +0.01-0.24 & +0.00207-0.00466 & +14.8677-1.3980 & 16.1 & 0.045 & 0.000792 &   &   \\
1986.01 & 8257205 & 148.4603382 & 3.270 & 1.7 & 0.73 & 0.03948 & 3.2773 & 1606.6 & 5.402 & 84.385725 & 35.0 & 0 \\
  &   & 0.0006894 & +1.260-0.250 & +2.1-0.4 & +0.00-0.53 & +0.00392-0.00325 & +5.4090-0.6087 & 46.3 & 0.134 & 0.003206 &   &   \\
1986.02 & 8257205 & 7.1276867 & 1.170 & 99.3 & 0.13 & 0.01415 & 4.1722 & 244.0 & 2.449 & 69.003408 & 18.2 & 0 \\
  &   & 0.0000403 & +0.450-0.090 & +122.1-24.9 & +0.33-0.13 & +0.00082-0.00048 & +0.3535-2.0627 & 17.4 & 0.140 & 0.004937 &   &   \\
1987.01 & 2021440 & 7.8115845 & 17.780 & 62.2 & 1.19 & 0.22959 & 0.0099 & 913.9 & 5.954 & 69.325756 & 34.7 & 1 \\
  &   & 0.0000412 & +3.130-1.310 & +35.8-14.0 & +0.47-0.19 & +0.46617-0.16977 & +0.0038-0.0012 & 32.6 & 0.199 & 0.004386 &   &   \\
1988.01 & 9044228 & 0.9348842 & 3.480 & 4435.3 & 0.82 & 0.01774 & 0.6661 & 282.6 & 1.417 & 64.581851 & 59.3 & 0 \\
  &   & 0.0000009 & +2.890-1.990 & +12133.9-3672.4 & +0.01-0.57 & +0.00011-0.00255 & +1.9744-0.0766 & 5.6 & 0.027 & 0.000821 &   &   \\
1989.01 & 10779233 & 201.1213996 & 1.840 & 1.8 & 0.02 & 0.01989 & 1.5206 & 473.4 & 10.575 & 120.561070 & 32.0 & 1 \\
  &   & 0.0019451 & +0.810-0.200 & +2.5-0.5 & +0.44-0.02 & +0.00108-0.00009 & +0.1833-0.4393 & 18.0 & 0.223 & 0.005955 &   &   \\
1990.01 & 11614617 & 24.7576421 & 2.590 & 40.7 & 0.92 & 0.02458 & 0.0484 & 493.6 & 7.361 & 75.068921 & 40.4 & 0 \\
  &   & 0.0001112 & +0.860-0.230 & +38.5-10.7 & +0.01-0.63 & +0.00009-0.00375 & +0.5756-0.0095 & 14.5 & 0.209 & 0.003961 &   &   \\
1991.01 & 5306720 & 27.3644030 & 51.750 & 44.6 & 1.38 & 0.42774 & 0.2622 & 2280.0 & 3.615 & 76.462549 & 43.6 & 1 \\
  &   & 0.0000958 & +28.080-5.320 & +73.0-14.0 & +0.21-0.42 & +0.20629-0.37005 & +0.0714-0.0308 & 70.8 & 0.116 & 0.003043 &   &   \\
1992.01 & 11450414 & 12.7983044 & 1.990 & 102.0 & 0.76 & 0.01825 & 0.1333 & 336.2 & 6.354 & 66.651895 & 38.8 & 0 \\
  &   & 0.0000625 & +0.770-0.190 & +113.1-28.7 & +0.15-0.51 & +0.00001-0.00151 & +0.2784-0.0128 & 10.0 & 0.126 & 0.004001 &   &   \\
1992.02 & 11450414 & 27.3216332 & 1.640 & 37.1 & 0.61 & 0.01507 & 2.2877 & 248.0 & 3.763 & 87.291441 & 14.5 & 0 \\
  &   & 0.0002474 & +0.640-0.150 & +41.1-10.4 & +0.04-0.47 & +0.00031-0.00110 & +3.0518-0.1096 & 19.6 & 0.289 & 0.008191 &   &   \\
1992.03 & 11450414 & 85.5208881 & 1.720 & 8.1 & 0.09 & 0.01577 & 1.3073 & 296.5 & 8.295 & 114.318067 & 14.2 & 1 \\
  &   & 0.0018778 & +0.660-0.160 & +9.0-2.3 & +0.34-0.09 & +0.00073-0.00076 & +0.1315-0.5238 & 22.4 & 0.427 & 0.015335 &   &   \\
1993.01 & 9042357 & 16.0035192 & 40.180 & 27.8 & 1.51 & 0.52939 & 0.0399 & 683.8 & 4.084 & 79.387113 & 31.8 & 1 \\
  &   & 0.0000689 & +6.700-3.470 & +15.1-7.0 & +0.22-0.41 & +0.20332-0.41990 & +0.0082-0.0075 & 27.5 & 0.174 & 0.003374 &   &   \\
1994.01 & 3328026 & 2.1154976 & 66.600 & 1010.0 & 1.59 & 0.60746 & 0.0203 & 459.0 & 7.002 & 67.115111 & 41.9 & 1 \\
  &   & 0.0000100 & +30.580-5.970 & +1383.9-278.8 & +0.03-0.56 & +0.19030-0.41434 & +0.0011-0.0126 & 12.5 & 0.197 & 0.003966 &   &   \\
1995.01 & 5942093 & 14.3872514 & 37.740 & 65.4 & 1.35 & 0.40238 & 0.9382 & 2087.1 & 1.864 & 64.851215 & 43.5 & 0 \\
  &   & 0.0000238 & +16.350-4.430 & +87.9-20.0 & +0.33-0.31 & +0.28394-0.32137 & +0.2409-0.0747 & 58.8 & 0.060 & 0.001590 &   &   \\
1996.01 & 4736569 & 10.1320258 & 1.730 & 25.7 & 0.14 & 0.02823 & 2.9265 & 962.2 & 3.138 & 65.910198 & 39.7 & 0 \\
  &   & 0.0000303 & +0.130-0.120 & +8.4-6.4 & +0.31-0.14 & +0.00080-0.00071 & +0.3598-0.8493 & 27.9 & 0.073 & 0.002749 &   &   \\
1997.01 & 10384798 & 38.5053398 & 2.540 & 19.0 & 0.67 & 0.02636 & 0.7143 & 738.9 & 5.973 & 91.302188 & 35.5 & 0 \\
  &   & 0.0001785 & +1.040-0.240 & +23.1-5.0 & +0.21-0.45 & +0.00263-0.00145 & +0.8807-0.0147 & 23.2 & 0.104 & 0.003302 &   &   \\
1998.01 & 9834040 & 6.7740887 & 2.610 & 303.1 & 0.03 & 0.02196 & 3.3929 & 571.9 & 2.620 & 68.955143 & 35.2 & 0 \\
  &   & 0.0000187 & +1.240-0.260 & +429.3-88.8 & +0.42-0.03 & +0.00064-0.00054 & +0.2248-1.1367 & 19.0 & 0.065 & 0.002440 &   &   \\
1999.01 & 10616415 & 1.1206464 & 45.360 & 14127.2 & 1.08 & 0.10296 & 0.0579 & 332.5 & 1.788 & 64.591881 & 48.3 & 1 \\
  &   & 0.0000013 & +22.080-15.520 & +20069.0-8775.6 & +0.11-0.07 & +0.00922-0.06109 & +0.0127-0.0075 & 8.6 & 0.058 & 0.000945 &   &   \\
2000.01 & 8802693 & 26.4104548 & 2.400 & 16.5 & 0.07 & 0.02973 & 8.9875 & 1076.7 & 2.996 & 82.394971 & 32.1 & 0 \\
  &   & 0.0000719 & +0.720-0.180 & +15.2-3.8 & +0.40-0.07 & +0.00114-0.00066 & +0.4314-3.3520 & 37.7 & 0.075 & 0.002186 &   &   \\
2001.01 & 6061773 & 8.2774431 & 2.380 & 331.4 & 0.15 & 0.01222 & 3.5425 & 185.9 & 2.704 & 71.255075 & 34.1 & 0 \\
  &   & 0.0000244 & +1.660-1.390 & +740.5-279.1 & +0.27-0.15 & +0.00063-0.00012 & +0.9859-0.6948 & 6.7 & 0.064 & 0.002450 &   &   \\
2002.01 & 10024701 & 14.3750803 & 1.610 & 85.7 & 0.24 & 0.01456 & 4.4591 & 251.5 & 2.966 & 72.058654 & 33.8 & 0 \\
  &   & 0.0000409 & +0.840-0.130 & +132.3-22.3 & +0.20-0.24 & +0.00036-0.00049 & +0.6433-1.3005 & 8.7 & 0.080 & 0.002383 &   &   \\
2003.01 & 9851271 & 8.4803126 & 2.220 & 193.9 & 0.54 & 0.01886 & 0.1955 & 400.7 & 6.216 & 68.854558 & 40.0 & 1 \\
  &   & 0.0000403 & +0.860-0.310 & +221.6-67.5 & +0.34-0.33 & +0.00292-0.00054 & +0.1314-0.0091 & 12.0 & 0.162 & 0.003887 &   &   \\
2004.01 & 12154526 & 56.1886887 & 1.790 & 11.4 & 0.14 & 0.01708 & 2.1476 & 352.2 & 6.089 & 79.380045 & 32.8 & 0 \\
  &   & 0.0002756 & +0.720-0.180 & +13.4-3.1 & +0.32-0.14 & +0.00061-0.00037 & +0.1800-0.7352 & 11.3 & 0.121 & 0.003771 &   &   \\
2004.02 & 12154526 & 3.1889760 & 0.790 & 521.2 & 0.09 & 0.00754 & 1.7698 & 68.7 & 2.490 & 66.529417 & 16.2 & 0 \\
  &   & 0.0000204 & +0.320-0.080 & +615.8-143.8 & +0.37-0.09 & +0.00040-0.00026 & +0.0030-0.9405 & 4.6 & 0.155 & 0.004994 &   &   \\
2004.03 & 12154526 & 1.7210943 & 0.590 & 1192.5 & 0.03 & 0.00560 & 3.8101 & 37.7 & 1.574 & 65.762610 & 9.4 & 0 \\
  &   & 0.0000144 & +0.230-0.060 & +1408.7-329.1 & +0.42-0.03 & +0.00041-0.00040 & +0.6108-2.6460 & 4.8 & 0.223 & 0.007641 &   &   \\
2005.01 & 6665512 & 6.9210102 & 1.360 & 34.9 & 0.04 & 0.02122 & 0.8123 & 557.6 & 4.247 & 68.644809 & 40.6 & 0 \\
  &   & 0.0000242 & +0.110-0.130 & +11.4-9.3 & +0.43-0.04 & +0.00087-0.00038 & +0.0269-0.3206 & 15.8 & 0.085 & 0.003103 &   &   \\
2006.01 & 10525027 & 3.2734607 & 0.870 & 35.0 & 0.82 & 0.01752 & 1.0852 & 269.0 & 1.773 & 67.446865 & 39.6 & 0 \\
  &   & 0.0000053 & +0.120-0.150 & +13.4-13.4 & +0.05-0.57 & +0.00169-0.00285 & +3.5905-0.0467 & 8.0 & 0.043 & 0.001278 &   &   \\
2007.01 & 11069176 & 15.3787546 & 1.510 & 90.3 & 0.56 & 0.01319 & 0.9270 & 193.4 & 4.373 & 76.410736 & 33.0 & 1 \\
  &   & 0.0000691 & +0.700-0.150 & +120.3-26.2 & +0.01-0.48 & +0.00196-0.00049 & +0.7467-0.0226 & 6.7 & 0.114 & 0.003274 &   &   \\
2007.02 & 11069176 & 21.1284569 & 1.400 & 59.1 & 0.17 & 0.01216 & 3.2628 & 175.7 & 3.789 & 82.279460 & 23.3 & 0 \\
  &   & 0.0001120 & +0.640-0.150 & +78.8-17.2 & +0.27-0.17 & +0.00045-0.00035 & +0.2810-1.2536 & 8.2 & 0.114 & 0.003437 &   &   \\
2008.01 & 8098728 & 24.4851794 & 3.560 & 131.6 & 0.98 & 0.02247 & 0.0436 & 324.9 & 4.870 & 70.623237 & 30.9 & 1 \\
  &   & 0.0001341 & +1.500-0.840 & +159.5-63.4 & +0.04-0.02 & +0.01667-0.00522 & +0.3302-0.0223 & 17.0 & 0.322 & 0.004189 &   &   \\
2009.01 & 2449431 & 86.7489289 & 2.110 & 6.4 & 0.01 & 0.02173 & 1.0180 & 564.1 & 9.152 & 103.294118 & 33.3 & 0 \\
  &   & 0.0005430 & +0.890-0.280 & +8.1-2.0 & +0.39-0.01 & +0.00063-0.00042 & +0.0421-0.2630 & 20.2 & 0.137 & 0.004770 &   &   \\
2010.01 & 5631630 & 25.9620025 & 2.450 & 94.3 & 0.11 & 0.01778 & 0.9201 & 368.0 & 6.270 & 71.966179 & 43.8 & 0 \\
  &   & 0.0000863 & +1.130-0.360 & +126.5-35.0 & +0.30-0.11 & +0.00050-0.00020 & +0.0568-0.2343 & 9.6 & 0.083 & 0.002627 &   &   \\
2011.01 & 5384079 & 7.0567529 & 1.330 & 358.8 & 0.36 & 0.01031 & 7.0493 & 122.3 & 1.920 & 65.534949 & 28.7 & 0 \\
  &   & 0.0000191 & +0.780-0.170 & +618.3-126.6 & +0.11-0.36 & +0.00038-0.00030 & +2.5854-1.7372 & 5.4 & 0.070 & 0.002129 &   &   \\
2011.02 & 5384079 & 17.2654644 & 1.070 & 109.0 & 0.50 & 0.00827 & 0.7118 & 77.1 & 5.167 & 68.355837 & 14.7 & 0 \\
  &   & 0.0001517 & +0.620-0.140 & +187.8-38.4 & +0.05-0.43 & +0.00015-0.00052 & +0.4894-0.0756 & 4.5 & 0.165 & 0.006234 &   &   \\
2012.01 & 9839821 & 34.8538276 & 2.450 & 17.8 & 0.03 & 0.02644 & 2.0657 & 841.8 & 5.358 & 97.044369 & 40.7 & 0 \\
  &   & 0.0001260 & +0.860-0.200 & +18.4-4.3 & +0.42-0.02 & +0.00086-0.00042 & +0.1209-0.6239 & 23.3 & 0.091 & 0.002970 &   &   \\
2013.01 & 4056616 & 2.4143517 & 0.780 & 98.3 & 0.28 & 0.01319 & 10.2194 & 202.9 & 1.225 & 65.428855 & 43.6 & 0 \\
  &   & 0.0000025 & +0.070-0.090 & +32.1-30.5 & +0.15-0.28 & +0.00028-0.00031 & +1.4074-3.3066 & 5.6 & 0.030 & 0.000881 &   &   \\
2014.01 & 6707908 & 2.4660731 & 55.660 & 595.8 & 1.55 & 0.57656 & 0.0883 & 749.1 & 2.001 & 65.320435 & 42.6 & 0 \\
  &   & 0.0000038 & +23.800-4.540 & +779.0-152.6 & +0.43-0.18 & +0.42317-0.17887 & +0.0198-0.0221 & 21.5 & 0.065 & 0.001282 &   &   \\
2015.01 & 11298815 & 5.7386504 & 1.820 & 19.6 & 0.97 & 0.03261 & 0.0471 & 668.4 & 3.802 & 69.918869 & 38.4 & 1 \\
  &   & 0.0000215 & +0.170-0.180 & +5.8-4.5 & +0.10-0.04 & +0.07052-0.00419 & +0.0064-0.0242 & 28.0 & 0.223 & 0.003227 &   &   \\
2016.01 & 8492026 & 4.3065569 & 1.990 & 453.2 & 0.89 & 0.01772 & 0.0729 & 273.8 & 4.070 & 65.442154 & 39.8 & 0 \\
  &   & 0.0000143 & +1.000-0.170 & +681.2-129.5 & +0.03-0.61 & +0.00009-0.00239 & +0.4706-0.0226 & 8.0 & 0.079 & 0.002820 &   &   \\
2017.01 & 8750043 & 2.2950362 & 1.090 & 653.8 & 0.13 & 0.01198 & 4.4091 & 170.7 & 1.646 & 65.692777 & 42.3 & 0 \\
  &   & 0.0000035 & +0.490-0.100 & +868.2-164.9 & +0.32-0.13 & +0.00038-0.00024 & +0.5114-1.4781 & 4.9 & 0.042 & 0.001249 &   &   \\
2018.01 & 9973109 & 27.4956060 & 2.320 & 28.7 & 0.80 & 0.02335 & 0.4893 & 531.3 & 5.024 & 66.283649 & 27.4 & 0 \\
  &   & 0.0001457 & +1.170-0.360 & +44.8-10.4 & +0.15-0.54 & +0.00293-0.00228 & +1.4061-0.3992 & 21.3 & 0.143 & 0.003590 &   &   \\
2018.02 & 9973109 & 16.0986449 & 1.140 & 58.5 & 0.14 & 0.01141 & 0.7461 & 156.9 & 5.675 & 64.888808 & 10.3 & 1 \\
  &   & 0.0003200 & +0.570-0.180 & +91.4-21.2 & +0.32-0.14 & +0.00086-0.00062 & +0.1166-0.3912 & 16.8 & 0.495 & 0.014942 &   &   \\
2019.01 & 6226290 & 14.0882745 & 2.750 & 65.0 & 0.18 & 0.02813 & 1.7086 & 946.5 & 4.161 & 70.344239 & 39.9 & 0 \\
  &   & 0.0000405 & +1.100-0.230 & +78.0-17.0 & +0.22-0.18 & +0.00071-0.00050 & +0.1981-0.3611 & 26.6 & 0.072 & 0.002397 &   &   \\
2020.01 & 9349482 & 110.9654596 & 2.120 & 0.8 & 0.71 & 0.03560 & 0.1913 & 1321.8 & 12.841 & 120.042623 & 36.6 & 0 \\
  &   & 0.0011464 & +0.150-0.180 & +0.2-0.2 & +0.18-0.49 & +0.00004-0.00365 & +0.2611-0.1328 & 40.3 & 0.276 & 0.007754 &   &   \\
2021.01 & 6356207 & 3.7641910 & 1.740 & 161.2 & 0.17 & 0.02192 & 3.7258 & 598.7 & 2.060 & 65.350977 & 33.0 & 0 \\
  &   & 0.0000095 & +0.280-0.130 & +92.6-40.3 & +0.29-0.17 & +0.00096-0.00050 & +0.3875-1.4128 & 21.5 & 0.058 & 0.002175 &   &   \\
2022.01 & 8564674 & 5.9297364 & 1.890 & 224.5 & 0.14 & 0.01897 & 3.4816 & 430.1 & 2.453 & 68.495051 & 39.1 & 0 \\
  &   & 0.0000131 & +0.650-0.160 & +228.0-56.4 & +0.31-0.14 & +0.00054-0.00042 & +0.2562-1.2053 & 12.7 & 0.057 & 0.001831 &   &   \\
2022.02 & 8564674 & 12.2476414 & 1.970 & 85.4 & 0.05 & 0.01978 & 2.8443 & 469.7 & 3.374 & 71.219647 & 41.0 & 0 \\
  &   & 0.0000402 & +0.680-0.160 & +86.7-21.4 & +0.42-0.05 & +0.00074-0.00034 & +0.3284-0.9102 & 15.0 & 0.081 & 0.002719 &   &   \\
2023.01 & 8578780 & 13.5905658 & 3.200 & 64.8 & 0.92 & 0.03011 & 0.1268 & 696.3 & 4.406 & 66.069388 & 31.8 & 0 \\
  &   & 0.0000526 & +1.190-0.410 & +72.9-20.4 & +0.01-0.64 & +0.00096-0.00589 & +1.6622-0.0178 & 23.4 & 0.108 & 0.003202 &   &   \\
2024.01 & 4544907 & 46.8779367 & 2.390 & 16.9 & 0.53 & 0.02249 & 0.2967 & 570.6 & 9.635 & 70.663351 & 39.4 & 0 \\
  &   & 0.0003050 & +0.930-0.390 & +19.5-6.2 & +0.36-0.32 & +0.00005-0.00120 & +0.1904-0.0037 & 17.7 & 0.180 & 0.006010 &   &   \\
2025.01 & 4636578 & 17.8484808 & 2.450 & 116.5 & 0.00 & 0.01798 & 0.9491 & 381.6 & 5.512 & 81.393001 & 37.5 & 0 \\
  &   & 0.0000762 & +1.120-0.470 & +159.0-49.6 & +0.42-0.00 & +0.00053-0.00028 & +0.0057-0.3571 & 10.7 & 0.094 & 0.003090 &   &   \\
2025.02 & 4636578 & 26.1363511 & 2.460 & 70.0 & 0.32 & 0.01804 & 0.6896 & 377.7 & 6.604 & 64.617802 & 35.3 & 0 \\
  &   & 0.0001179 & +1.120-0.480 & +95.6-29.8 & +0.09-0.32 & +0.00036-0.00045 & +0.1316-0.1435 & 11.1 & 0.112 & 0.003497 &   &   \\
2025.03 & 4636578 & 11.1896100 & 1.500 & 216.9 & 0.45 & 0.01102 & 0.4985 & 138.3 & 5.210 & 73.631652 & 16.9 & 0 \\
  &   & 0.0001048 & +0.690-0.290 & +296.0-92.4 & +0.01-0.45 & +0.00034-0.00055 & +0.2333-0.0951 & 8.8 & 0.179 & 0.007643 &   &   \\
2026.01 & 11923284 & 2.7579827 & 2.240 & 1374.4 & 0.96 & 0.01726 & 0.0917 & 220.8 & 2.291 & 64.878829 & 55.7 & 0 \\
  &   & 0.0000039 & +1.360-0.300 & +2526.5-471.8 & +0.00-0.67 & +0.00041-0.00306 & +2.2777-0.0072 & 4.9 & 0.087 & 0.001185 &   &   \\
2027.01 & 8556077 & 3.6357153 & 1.220 & 1471.8 & 0.38 & 0.00785 & 2.5473 & 70.2 & 2.143 & 67.609420 & 39.2 & 1 \\
  &   & 0.0000085 & +0.630-0.250 & +2208.5-654.0 & +0.15-0.38 & +0.00020-0.00023 & +0.8440-0.8153 & 2.2 & 0.060 & 0.001835 &   &   \\
2028.01 & 7102316 & 57.2486691 & 3.260 & 8.1 & 0.08 & 0.03552 & 2.3479 & 1533.2 & 6.092 & 117.688034 & 31.2 & 0 \\
  &   & 0.0003103 & +1.430-0.260 & +10.7-1.9 & +0.35-0.08 & +0.00139-0.00052 & +0.2622-0.6577 & 51.2 & 0.133 & 0.004026 &   &   \\
2028.02 & 7102316 & 37.0548569 & 2.740 & 14.4 & 0.09 & 0.02980 & 2.9335 & 1078.9 & 4.864 & 133.209881 & 25.4 & 0 \\
  &   & 0.0002113 & +1.200-0.220 & +19.1-3.5 & +0.40-0.09 & +0.00126-0.00087 & +0.2843-1.0769 & 46.8 & 0.157 & 0.004469 &   &   \\
2028.03 & 7102316 & 142.5442469 & 2.950 & 2.4 & 0.60 & 0.03207 & 1.0041 & 1139.0 & 8.949 & 135.885155 & 16.3 & 0 \\
  &   & 0.0023028 & +1.290-0.240 & +3.2-0.6 & +0.34-0.37 & +0.00026-0.00239 & +0.8125-0.9347 & 68.8 & 0.359 & 0.010049 &   &   \\
2029.01 & 9489524 & 16.3326985 & 1.250 & 27.2 & 0.13 & 0.01528 & 16.3119 & 289.0 & 2.050 & 69.909543 & 31.5 & 0 \\
  &   & 0.0000406 & +0.250-0.090 & +16.5-6.3 & +0.33-0.13 & +0.00065-0.00036 & +1.5436-6.1742 & 10.3 & 0.065 & 0.002041 &   &   \\
2029.02 & 9489524 & 10.0554534 & 0.890 & 52.0 & 0.11 & 0.01083 & 4.0421 & 145.8 & 2.773 & 106.224458 & 23.2 & 0 \\
  &   & 0.0000430 & +0.170-0.070 & +31.4-12.1 & +0.37-0.11 & +0.00048-0.00036 & +0.3578-1.6239 & 6.8 & 0.098 & 0.003046 &   &   \\
2029.03 & 9489524 & 6.8872983 & 0.660 & 86.2 & 0.21 & 0.00807 & 3.9144 & 80.2 & 2.425 & 65.068970 & 14.9 & 0 \\
  &   & 0.0000505 & +0.130-0.050 & +52.1-20.1 & +0.24-0.21 & +0.00047-0.00035 & +0.9036-1.5228 & 6.1 & 0.143 & 0.006184 &   &   \\
2029.04 & 9489524 & 4.7885016 & 0.600 & 139.8 & 0.13 & 0.00735 & 3.6859 & 66.9 & 2.221 & 68.455894 & 13.6 & 0 \\
  &   & 0.0000334 & +0.120-0.040 & +84.6-32.6 & +0.33-0.13 & +0.00055-0.00024 & +0.8468-1.9455 & 5.7 & 0.174 & 0.005698 &   &   \\
2030.01 & 8111919 & 1.6649800 & 2.560 & 3223.3 & 0.16 & 0.01494 & 7.0362 & 265.9 & 1.264 & 64.684662 & 58.1 & 1 \\
  &   & 0.0000018 & +1.120-0.810 & +4290.6-1875.0 & +0.37-0.16 & +0.00062-0.00024 & +0.6852-2.9611 & 7.0 & 0.122 & 0.000906 &   &   \\
2031.01 & 5940165 & 9.3041208 & 1.640 & 27.4 & 0.22 & 0.02278 & 11.5740 & 658.6 & 1.891 & 73.340128 & 26.3 & 0 \\
  &   & 0.0000239 & +0.120-0.160 & +8.1-7.5 & +0.23-0.22 & +0.00085-0.00090 & +1.5408-3.9280 & 29.8 & 0.067 & 0.002129 &   &   \\
2032.01 & 2985767 & 14.0797147 & 1.150 & 54.9 & 0.03 & 0.01196 & 51.6045 & 173.4 & 1.335 & 72.958460 & 25.7 & 0 \\
  &   & 0.0000287 & +0.460-0.100 & +63.5-13.5 & +0.42-0.03 & +0.00060-0.00024 & +2.7509-23.6067 & 8.0 & 0.056 & 0.001670 &   &   \\
2033.01 & 2304320 & 16.5408032 & 1.260 & 19.7 & 0.03 & 0.01797 & 8.9279 & 396.7 & 2.544 & 66.953597 & 31.6 & 0 \\
  &   & 0.0000411 & +0.190-0.080 & +9.4-4.2 & +0.40-0.03 & +0.00061-0.00040 & +0.7132-2.7913 & 13.9 & 0.063 & 0.002151 &   &   \\
2034.01 & 3657758 & 3.6093089 & 3.470 & 336.2 & 0.35 & 0.03663 & 5.3648 & 1583.4 & 1.745 & 66.791480 & 52.5 & 0 \\
  &   & 0.0000051 & +1.490-0.270 & +443.1-84.1 & +0.09-0.35 & +0.00060-0.00100 & +1.3437-1.1273 & 33.7 & 0.038 & 0.001273 &   &   \\
2034.02 & 3657758 & 2.3703074 & 1.560 & 588.1 & 0.39 & 0.01645 & 2.6445 & 317.0 & 1.845 & 66.674848 & 13.2 & 0 \\
  &   & 0.0000169 & +0.670-0.120 & +775.1-147.1 & +0.06-0.39 & +0.00075-0.00101 & +1.3285-0.9429 & 27.3 & 0.139 & 0.006737 &   &   \\
2035.01 & 9790806 & 1.9315598 & 2.550 & 1239.6 & 0.77 & 0.02227 & 1.2009 & 491.9 & 1.628 & 64.765800 & 85.7 & 0 \\
  &   & 0.0000016 & +1.000-0.500 & +1446.2-513.8 & +0.01-0.54 & +0.00051-0.00190 & +2.3466-0.4173 & 8.2 & 0.026 & 0.000657 &   &   \\
2036.01 & 6382217 & 8.4110029 & 1.760 & 13.0 & 0.81 & 0.03088 & 1.4023 & 862.3 & 2.376 & 66.799482 & 28.2 & 0 \\
  &   & 0.0000241 & +0.340-0.160 & +7.5-3.2 & +0.00-0.58 & +0.00019-0.00499 & +4.1065-0.3352 & 34.3 & 0.080 & 0.002379 &   &   \\
2036.02 & 6382217 & 5.7952971 & 1.080 & 21.4 & 0.71 & 0.01886 & 1.6361 & 369.1 & 2.286 & 69.783355 & 14.0 & 0 \\
  &   & 0.0000329 & +0.200-0.110 & +12.3-5.2 & +0.01-0.54 & +0.00538-0.00237 & +2.7652-1.2307 & 28.9 & 0.143 & 0.004496 &   &   \\
2037.01 & 9634821 & 73.7579317 & 4.230 & 4.7 & 0.35 & 0.04166 & 27.9935 & 2133.2 & 2.754 & 116.722588 & 39.6 & 0 \\
  &   & 0.0002411 & +5.540-0.560 & +24.7-1.6 & +0.08-0.34 & +0.00089-0.00126 & +6.9891-5.7851 & 58.6 & 0.068 & 0.002717 &   &   \\
2037.02 & 9634821 & 5.4771593 & 2.250 & 149.2 & 0.29 & 0.02213 & 15.6914 & 605.5 & 1.407 & 285.848826 & 29.4 & 0 \\
  &   & 0.0000125 & +2.940-0.300 & +790.4-51.2 & +0.18-0.29 & +0.00081-0.00081 & +2.8982-5.8219 & 24.4 & 0.058 & 0.001646 &   &   \\
2037.03 & 9634821 & 8.5626648 & 2.270 & 82.2 & 0.05 & 0.02234 & 24.8901 & 632.7 & 1.457 & 288.136283 & 25.1 & 0 \\
  &   & 0.0000229 & +2.970-0.300 & +435.5-28.2 & +0.40-0.05 & +0.00123-0.00060 & +4.1600-10.4539 & 31.8 & 0.081 & 0.001858 &   &   \\
2038.01 & 8950568 & 8.3053749 & 2.120 & 113.0 & 0.91 & 0.02226 & 0.1197 & 402.2 & 3.879 & 72.738473 & 31.1 & 0 \\
  &   & 0.0000304 & +0.850-0.160 & +135.2-26.8 & +0.01-0.64 & +0.00004-0.00386 & +1.2460-0.0226 & 14.9 & 0.086 & 0.003371 &   &   \\
2038.02 & 8950568 & 12.5136675 & 1.920 & 65.4 & 0.64 & 0.02018 & 0.5482 & 441.0 & 4.572 & 72.416278 & 32.0 & 0 \\
  &   & 0.0000549 & +0.770-0.150 & +78.3-15.5 & +0.00-0.50 & +0.00344-0.00118 & +0.5778-0.4455 & 14.9 & 0.119 & 0.003721 &   &   \\
2038.03 & 8950568 & 17.9133739 & 1.270 & 40.6 & 0.32 & 0.01330 & 1.5858 & 210.4 & 4.395 & 68.527115 & 12.6 & 0 \\
  &   & 0.0001897 & +0.500-0.100 & +48.6-9.6 & +0.13-0.32 & +0.00083-0.00061 & +0.5265-0.5569 & 18.6 & 0.233 & 0.008923 &   &   \\
2038.04 & 8950568 & 25.2152875 & 1.210 & 25.7 & 0.07 & 0.01266 & 2.3464 & 194.8 & 4.538 & 85.702084 & 9.9 & 0 \\
  &   & 0.0004357 & +0.480-0.100 & +30.8-6.1 & +0.39-0.07 & +0.00088-0.00093 & +0.3645-1.4846 & 23.3 & 0.557 & 0.016260 &   &   \\
2039.01 & 8804845 & 5.4258723 & 1.330 & 177.7 & 0.24 & 0.01468 & 2.7907 & 260.2 & 2.510 & 68.865178 & 33.3 & 0 \\
  &   & 0.0000133 & +0.420-0.110 & +166.5-40.8 & +0.21-0.23 & +0.00040-0.00046 & +0.3096-0.9257 & 8.6 & 0.064 & 0.002109 &   &   \\
2039.02 & 8804845 & 0.7621293 & 0.700 & 2435.5 & 0.33 & 0.00778 & 4.5639 & 71.2 & 1.076 & 64.620007 & 15.8 & 0 \\
  &   & 0.0000027 & +0.230-0.050 & +2282.1-559.4 & +0.15-0.33 & +0.00053-0.00035 & +1.6716-2.3454 & 6.3 & 0.110 & 0.002532 &   &   \\
2040.01 & 10480915 & 19.5855722 & 3.720 & 47.1 & 0.99 & 0.03834 & 0.6743 & 575.9 & 1.928 & 65.366209 & 26.7 & 0 \\
  &   & 0.0000482 & +1.520-0.340 & +56.7-12.4 & +0.32-0.05 & +0.29081-0.01278 & +1.6177-0.3154 & 26.8 & 0.107 & 0.001993 &   &   \\
2041.01 & 5024482 & 1.5259270 & 58.340 & 9917.8 & 1.23 & 0.25450 & 0.0279 & 446.0 & 3.035 & 65.693403 & 23.1 & 1 \\
  &   & 0.0000063 & +18.450-23.380 & +9309.1-6860.4 & +0.15-0.27 & +0.13922-0.23211 & +0.0093-0.0101 & 25.4 & 0.184 & 0.003171 &   &   \\
2042.01 & 9111849 & 63.0736043 & 6.670 & 81.2 & 0.66 & 0.02543 & 1.7598 & 688.8 & 5.254 & 124.245240 & 25.2 & 0 \\
  &   & 0.0003795 & +1.780-2.800 & +63.3-57.7 & +0.24-0.45 & +0.00349-0.00132 & +2.0096-1.4042 & 33.2 & 0.159 & 0.005080 &   &   \\
2043.01 & 3448130 & 78.5461638 & 2.630 & 8.4 & 0.04 & 0.02474 & 1.0863 & 731.7 & 8.684 & 77.069619 & 38.3 & 0 \\
  &   & 0.0004101 & +1.110-0.240 & +10.3-2.2 & +0.41-0.04 & +0.00088-0.00038 & +0.0222-0.3769 & 22.3 & 0.129 & 0.003703 &   &   \\
2044.01 & 9656252 & 16.9234411 & 3.630 & 69.0 & 0.01 & 0.03281 & 2.3477 & 1287.8 & 4.062 & 78.812108 & 41.4 & 0 \\
  &   & 0.0000545 & +1.790-0.320 & +102.3-19.8 & +0.41-0.01 & +0.00096-0.00047 & +0.0412-0.8158 & 34.5 & 0.075 & 0.002571 &   &   \\
2045.01 & 6026438 & 5.4766537 & 2.000 & 71.0 & 0.67 & 0.02590 & 1.4256 & 719.2 & 2.486 & 68.704674 & 32.2 & 0 \\
  &   & 0.0000135 & +0.160-0.170 & +22.5-17.8 & +0.25-0.47 & +0.00491-0.00201 & +1.5112-1.1911 & 25.4 & 0.072 & 0.002158 &   &   \\
2045.02 & 6026438 & 24.2102171 & 1.470 & 9.8 & 0.41 & 0.01910 & 1.9160 & 444.4 & 4.414 & 74.470953 & 12.9 & 0 \\
  &   & 0.0002641 & +0.120-0.120 & +3.1-2.5 & +0.04-0.41 & +0.00081-0.00133 & +1.2144-0.5536 & 37.2 & 0.323 & 0.008802 &   &   \\
2045.03 & 6026438 & 16.9347748 & 1.330 & 15.8 & 0.48 & 0.01728 & 2.2860 & 356.1 & 3.567 & 70.257080 & 11.3 & 0 \\
  &   & 0.0001722 & +0.110-0.110 & +5.0-4.0 & +0.00-0.48 & +0.00069-0.00152 & +1.7809-0.5146 & 34.4 & 0.248 & 0.008863 &   &   \\
2046.01 & 10663396 & 23.8990296 & 2.020 & 54.6 & 0.52 & 0.01537 & 0.0349 & 269.1 & 15.722 & 84.399639 & 63.7 & 0 \\
  &   & 0.0001497 & +0.850-0.380 & +70.0-23.0 & +0.06-0.38 & +0.00122-0.00049 & +0.0177-0.0027 & 5.4 & 0.127 & 0.005047 &   &   \\
2047.01 & 11457726 & 6.2216147 & 1.790 & 626.2 & 0.14 & 0.01211 & 1.5269 & 171.4 & 3.261 & 64.991430 & 31.0 & 0 \\
  &   & 0.0000194 & +0.990-0.340 & +1031.8-275.8 & +0.31-0.14 & +0.00042-0.00023 & +0.0377-0.6035 & 6.3 & 0.072 & 0.002381 &   &   \\
2048.01 & 8956206 & 6.1799844 & 1.470 & 45.1 & 0.57 & 0.02729 & 3.4882 & 811.2 & 2.106 & 65.722430 & 34.0 & 0 \\
  &   & 0.0000137 & +0.070-0.080 & +11.0-9.4 & +0.33-0.37 & +0.00001-0.00127 & +2.2757-3.0080 & 27.2 & 0.058 & 0.001728 &   &   \\
2048.02 & 8956206 & 99.6734780 & 576.140 & 1.1 & 11.68 & 10.72352 & 807.6999 & 2495.7 & 0.968 & 152.334834 & 12.6 & 0 \\
  &   & 0.0003463 & +30.440-31.620 & +0.3-0.2 & +1.52-10.45 & +1.51408-10.43286 & +192.2792-293.6878 & 263.6 & 0.179 & 0.002304 &   &   \\
2049.01 & 9649706 & 1.5690665 & 1.400 & 2355.1 & 0.12 & 0.01131 & 0.6393 & 151.1 & 2.783 & 66.040479 & 48.7 & 0 \\
  &   & 0.0000029 & +0.920-0.150 & +4699.7-753.0 & +0.31-0.12 & +0.00033-0.00012 & +0.0564-0.1609 & 3.6 & 0.046 & 0.001584 &   &   \\
2050.01 & 6307083 & 75.3789791 & 2.120 & 3.9 & 0.98 & 0.02326 & 0.0615 & 312.4 & 6.632 & 100.109910 & 37.4 & 1 \\
  &   & 0.0005759 & +0.490-0.140 & +2.9-0.9 & +0.01-0.64 & +0.00043-0.00772 & +4.1860-0.0149 & 12.8 & 0.482 & 0.005686 &   &   \\
2051.01 & 7265298 & 25.7624524 & 2.830 & 45.3 & 0.63 & 0.02494 & 0.3490 & 673.7 & 6.895 & 80.704615 & 38.5 & 0 \\
  &   & 0.0001510 & +1.450-0.270 & +70.4-13.6 & +0.02-0.48 & +0.00212-0.00110 & +0.3072-0.2457 & 18.4 & 0.120 & 0.005082 &   &   \\
2051.02 & 7265298 & 11.0317307 & 1.500 & 140.2 & 0.49 & 0.01325 & 0.7062 & 199.0 & 4.518 & 295.341901 & 15.1 & 0 \\
  &   & 0.0001636 & +0.770-0.140 & +217.9-42.1 & +0.00-0.46 & +0.00020-0.00113 & +0.4207-0.1701 & 16.1 & 0.316 & 0.008549 &   &   \\
2052.01 & 3248501 & 4.2246417 & 3.790 & 641.3 & 0.08 & 0.03035 & 21.2022 & 1080.6 & 1.222 & 66.090305 & 29.5 & 0 \\
  &   & 0.0000076 & +2.430-0.410 & +1272.1-211.3 & +0.41-0.08 & +0.00137-0.00072 & +1.9396-8.8411 & 48.8 & 0.060 & 0.001416 &   &   \\
2053.01 & 2307415 & 13.1216355 & 1.640 & 124.5 & 0.62 & 0.01355 & 1.3430 & 200.2 & 3.506 & 66.392292 & 34.5 & 0 \\
  &   & 0.0000494 & +0.270-0.130 & +54.7-27.5 & +0.01-0.48 & +0.00222-0.00059 & +1.1628-1.1029 & 6.7 & 0.088 & 0.002968 &   &   \\
2053.02 & 2307415 & 4.6126805 & 1.300 & 501.5 & 0.09 & 0.01076 & 1.4741 & 137.8 & 3.002 & 65.774674 & 34.2 & 0 \\
  &   & 0.0000119 & +0.220-0.100 & +220.4-110.9 & +0.37-0.09 & +0.00041-0.00019 & +0.1286-0.4829 & 4.5 & 0.063 & 0.002375 &   &   \\
2054.01 & 9156585 & 22.3242602 & 4.310 & 32.9 & 0.95 & 0.04327 & 0.3344 & 1297.7 & 3.473 & 67.446932 & 30.6 & 1 \\
  &   & 0.0000886 & +1.740-0.400 & +40.0-8.7 & +0.14-0.58 & +0.12775-0.00948 & +7.2462-0.2392 & 76.6 & 0.450 & 0.003116 &   &   \\
2055.01 & 3128552 & 8.6788859 & 1.950 & 104.9 & 0.03 & 0.02143 & 1.8486 & 554.1 & 3.482 & 66.037610 & 36.6 & 0 \\
  &   & 0.0000241 & +0.790-0.160 & +126.5-25.3 & +0.40-0.03 & +0.00068-0.00033 & +0.0333-0.6547 & 16.1 & 0.069 & 0.002234 &   &   \\
2055.02 & 3128552 & 4.0258225 & 1.380 & 292.8 & 0.04 & 0.01512 & 1.6796 & 275.7 & 2.767 & 68.426012 & 24.1 & 0 \\
  &   & 0.0000148 & +0.560-0.120 & +353.1-70.7 & +0.42-0.04 & +0.00067-0.00035 & +0.0708-0.7015 & 12.5 & 0.091 & 0.003486 &   &   \\
2055.03 & 3128552 & 2.5047588 & 1.160 & 550.7 & 0.47 & 0.01277 & 0.9585 & 186.8 & 2.523 & 66.635433 & 19.6 & 0 \\
  &   & 0.0000110 & +0.480-0.090 & +664.1-132.9 & +0.46-0.27 & +0.00038-0.00068 & +0.5609-0.1656 & 10.8 & 0.107 & 0.003705 &   &   \\
2055.04 & 3128552 & 6.1307424 & 1.260 & 166.8 & 0.94 & 0.01389 & 0.1266 & 146.1 & 2.840 & 64.857825 & 9.9 & 0 \\
  &   & 0.0000697 & +0.520-0.100 & +201.1-40.3 & +0.00-0.66 & +0.00009-0.00347 & +2.6509-0.0477 & 15.9 & 0.217 & 0.008817 &   &   \\
2056.01 & 10134152 & 39.3134832 & 2.140 & 20.0 & 0.16 & 0.02115 & 2.9124 & 529.7 & 4.890 & 87.939185 & 35.3 & 0 \\
  &   & 0.0001428 & +0.730-0.190 & +19.8-5.3 & +0.26-0.16 & +0.00070-0.00033 & +0.2059-0.8052 & 17.9 & 0.085 & 0.003127 &   &   \\
2057.01 & 9573685 & 5.9456653 & 1.160 & 21.3 & 0.56 & 0.01984 & 3.0165 & 461.3 & 2.174 & 66.992984 & 31.5 & 0 \\
  &   & 0.0000144 & +0.160-0.100 & +8.4-4.7 & +0.32-0.36 & +0.00382-0.00128 & +1.7913-2.3842 & 16.8 & 0.064 & 0.001936 &   &   \\
2058.01 & 10329835 & 1.5237282 & 1.380 & 130.4 & 0.91 & 0.02353 & 0.4422 & 382.4 & 1.465 & 64.619239 & 33.5 & 0 \\
  &   & 0.0000027 & +0.180-0.130 & +51.0-28.5 & +0.03-0.63 & +0.00254-0.00538 & +4.2348-0.1897 & 14.3 & 0.060 & 0.001468 &   &   \\
2059.01 & 12301181 & 6.1472792 & 0.810 & 83.1 & 0.16 & 0.01000 & 2.4442 & 125.8 & 2.763 & 67.874090 & 27.9 & 0 \\
  &   & 0.0000211 & +0.070-0.030 & +21.4-11.9 & +0.29-0.16 & +0.00051-0.00018 & +0.3719-0.7694 & 5.1 & 0.082 & 0.002693 &   &   \\
2059.02 & 12301181 & 2.1856595 & 0.510 & 329.2 & 0.75 & 0.00622 & 0.6399 & 38.8 & 2.082 & 65.450139 & 12.5 & 0 \\
  &   & 0.0000155 & +0.040-0.020 & +84.7-47.1 & +0.07-0.53 & +0.00212-0.00070 & +1.6472-0.0837 & 3.8 & 0.189 & 0.005758 &   &   \\
2060.01 & 9279354 & 2.8001181 & 1.970 & 197.8 & 0.02 & 0.02557 & 28.3226 & 813.8 & 0.965 & 65.046786 & 35.0 & 0 \\
  &   & 0.0000031 & +0.200-0.190 & +74.9-53.5 & +0.40-0.02 & +0.00120-0.00046 & +2.7517-11.3924 & 30.1 & 0.040 & 0.000966 &   &   \\
2061.01 & 12061969 & 14.0926796 & 1.820 & 31.4 & 0.48 & 0.02131 & 0.4931 & 535.6 & 5.615 & 74.140270 & 18.1 & 0 \\
  &   & 0.0001748 & +0.290-0.120 & +16.7-7.0 & +0.03-0.46 & +0.00057-0.00144 & +0.3383-0.0948 & 34.0 & 0.354 & 0.007697 &   &   \\
2061.02 & 12061969 & 1.0900133 & 1.030 & 953.7 & 0.27 & 0.01207 & 1.7668 & 179.6 & 1.704 & 64.583113 & 12.4 & 0 \\
  &   & 0.0000064 & +0.170-0.070 & +506.2-212.9 & +0.20-0.27 & +0.00085-0.00068 & +0.5545-0.8840 & 17.8 & 0.165 & 0.004253 &   &   \\
2062.01 & 6774880 & 34.3511874 & 2.640 & 26.1 & 0.73 & 0.02500 & 1.4362 & 643.4 & 4.222 & 67.189782 & 28.0 & 0 \\
  &   & 0.0001503 & +1.090-0.250 & +31.5-7.4 & +0.19-0.50 & +0.00260-0.00185 & +2.6085-0.1057 & 25.8 & 0.119 & 0.003502 &   &   \\
2063.01 & 7449541 & 3.0072524 & 1.610 & 378.8 & 0.88 & 0.01886 & 0.0500 & 311.4 & 4.336 & 64.902725 & 29.7 & 0 \\
  &   & 0.0000124 & +0.620-0.120 & +439.1-87.1 & +0.06-0.61 & +0.00169-0.00294 & +0.2744-0.0318 & 12.2 & 0.103 & 0.003665 &   &   \\
2064.01 & 2579043 & 6.3121820 & 2.290 & 362.7 & 0.00 & 0.01908 & 0.4645 & 429.6 & 4.959 & 69.933635 & 34.0 & 0 \\
  &   & 0.0000241 & +1.150-0.250 & +547.3-110.0 & +0.44-0.00 & +0.00064-0.00038 & +0.0401-0.1369 & 14.7 & 0.102 & 0.003210 &   &   \\
2065.01 & 6342333 & 80.2317349 & 3.440 & 5.9 & 0.92 & 0.03530 & 0.7753 & 997.1 & 4.578 & 95.397307 & 25.4 & 0 \\
  &   & 0.0003867 & +1.430-0.290 & +7.2-1.5 & +0.04-0.64 & +0.00023-0.00653 & +8.8103-0.4666 & 42.5 & 0.212 & 0.004181 &   &   \\
2066.01 & 3239671 & 147.9730268 & 3.430 & 3.0 & 0.64 & 0.03592 & 1.9700 & 1392.9 & 7.011 & 196.089231 & 31.0 & 0 \\
  &   & 0.0010900 & +1.370-0.270 & +3.6-0.8 & +0.09-0.49 & +0.00756-0.00159 & +2.1178-0.4662 & 55.2 & 0.193 & 0.004183 &   &   \\
2067.01 & 9304101 & 13.2450319 & 3.140 & 416.8 & 0.08 & 0.01133 & 1.3765 & 157.0 & 4.367 & 75.006529 & 37.0 & 0 \\
  &   & 0.0000489 & +1.090-1.480 & +429.8-313.1 & +0.37-0.08 & +0.00042-0.00023 & +0.0461-0.5363 & 5.0 & 0.086 & 0.002816 &   &   \\
2068.01 & 10674871 & 41.8896949 & 87.110 & 16.7 & 1.85 & 0.87947 & 4.9085 & 1279.0 & 1.433 & 105.000189 & 21.5 & 1 \\
  &   & 0.0000968 & +35.820-7.400 & +20.1-4.3 & +0.12-0.60 & +0.12050-0.60538 & +0.8897-1.7878 & 76.6 & 0.105 & 0.001680 &   &   \\
2069.01 & 11360571 & 77.2548396 & 4.020 & 23.6 & 0.85 & 0.02558 & 0.1173 & 612.4 & 10.294 & 92.322413 & 54.3 & 0 \\
  &   & 0.0003198 & +2.220-0.910 & +39.8-11.6 & +0.02-0.59 & +0.00007-0.00250 & +0.4732-0.0297 & 12.5 & 0.181 & 0.003142 &   &   \\
2070.01 & 6032517 & 1.7914090 & 97.470 & 1466.9 & 1.85 & 0.86827 & 0.0591 & 357.6 & 2.859 & 65.993854 & 61.9 & 1 \\
  &   & 0.0000028 & +45.130-9.010 & +1985.0-410.3 & +0.13-0.53 & +0.13168-0.53134 & +0.0003-0.0341 & 7.4 & 0.062 & 0.001296 &   &   \\
2071.01 & 6035124 & 3.8569185 & 1.880 & 869.9 & 0.11 & 0.01097 & 4.2337 & 147.4 & 1.984 & 67.471721 & 28.4 & 0 \\
  &   & 0.0000097 & +1.030-0.690 & +1478.2-553.5 & +0.32-0.11 & +0.00036-0.00033 & +0.0714-1.6722 & 6.2 & 0.065 & 0.002155 &   &   \\
2072.01 & 12058147 & 1.5432066 & 0.800 & 1312.2 & 0.02 & 0.00878 & 0.7702 & 90.3 & 2.609 & 64.555882 & 32.5 & 0 \\
  &   & 0.0000045 & +0.350-0.060 & +1691.1-293.7 & +0.45-0.02 & +0.00029-0.00018 & +0.0679-0.2640 & 3.2 & 0.068 & 0.002408 &   &   \\
2073.01 & 8164257 & 49.5004952 & 3.380 & 6.6 & 0.87 & 0.03771 & 0.3014 & 1217.3 & 6.320 & 72.042339 & 27.9 & 0 \\
  &   & 0.0003119 & +0.990-0.320 & +6.0-1.8 & +0.01-0.62 & +0.00011-0.00626 & +1.5355-0.0438 & 40.7 & 0.129 & 0.004938 &   &   \\
2073.02 & 8164257 & 6.4753892 & 1.900 & 98.8 & 0.09 & 0.02117 & 3.0552 & 567.1 & 2.662 & 70.583537 & 30.0 & 0 \\
  &   & 0.0000217 & +0.550-0.180 & +90.4-26.3 & +0.38-0.09 & +0.00101-0.00057 & +0.2227-1.2192 & 23.8 & 0.084 & 0.002781 &   &   \\
2073.03 & 8164257 & 16.8582772 & 2.500 & 27.6 & 0.68 & 0.02787 & 6.9291 & 826.1 & 2.120 & 75.343199 & 15.9 & 0 \\
  &   & 0.0000597 & +0.730-0.240 & +25.2-7.3 & +0.02-0.51 & +0.00473-0.00212 & +10.0228-0.7011 & 40.7 & 0.082 & 0.002703 &   &   \\
2074.01 & 8866137 & 33.4177993 & 3.220 & 9.6 & 0.89 & 0.03952 & 0.4506 & 1284.1 & 4.549 & 88.589422 & 28.1 & 0 \\
  &   & 0.0001854 & +0.550-0.250 & +5.3-2.2 & +0.02-0.63 & +0.00059-0.00719 & +3.1744-0.1626 & 50.6 & 0.153 & 0.004765 &   &   \\
2075.01 & 10857519 & 2.0533368 & 1.140 & 2823.4 & 0.33 & 0.00760 & 1.1305 & 66.3 & 2.375 & 67.517995 & 42.6 & 0 \\
  &   & 0.0000041 & +0.470-0.270 & +3463.2-1363.2 & +0.11-0.33 & +0.00016-0.00017 & +0.3305-0.1843 & 1.8 & 0.057 & 0.001772 &   &   \\
2076.01 & 9517393 & 56.7772290 & 3.120 & 13.7 & 0.31 & 0.02826 & 1.6224 & 914.1 & 6.538 & 114.096893 & 33.5 & 0 \\
  &   & 0.0003426 & +0.860-0.280 & +10.8-3.7 & +0.16-0.31 & +0.00064-0.00094 & +0.2742-0.5300 & 33.8 & 0.148 & 0.004639 &   &   \\
2076.02 & 9517393 & 219.3217528 & 6.430 & 2.3 & 0.41 & 0.05815 & 0.9123 & 3815.7 & 12.358 & 253.728602 & 82.3 & 0 \\
  &   & 0.0008946 & +1.760-0.590 & +1.8-0.6 & +0.06-0.36 & +0.00033-0.00123 & +0.2875-0.1010 & 46.0 & 0.142 & 0.002327 &   &   \\
2077.01 & 4768846 & 1.2548322 & 1.370 & 2351.0 & 0.79 & 0.01266 & 0.2342 & 157.8 & 2.394 & 65.186494 & 52.3 & 1 \\
  &   & 0.0000027 & +0.560-0.120 & +2776.1-639.6 & +0.11-0.46 & +0.00072-0.00099 & +0.4978-0.1288 & 3.8 & 0.063 & 0.001755 &   &   \\
2078.01 & 9351316 & 18.7842573 & 2.270 & 7.0 & 0.75 & 0.03402 & 1.7138 & 1152.9 & 3.234 & 70.883239 & 35.4 & 0 \\
  &   & 0.0000528 & +0.160-0.190 & +1.7-1.6 & +0.02-0.54 & +0.00480-0.00384 & +3.3314-0.1098 & 37.2 & 0.077 & 0.002319 &   &   \\
2078.02 & 9351316 & 161.5163345 & 2.740 & 0.4 & 0.29 & 0.04097 & 5.0737 & 2183.4 & 6.456 & 109.497659 & 34.6 & 0 \\
  &   & 0.0008629 & +0.190-0.240 & +0.1-0.1 & +0.15-0.29 & +0.00124-0.00143 & +0.9921-1.1691 & 72.1 & 0.144 & 0.004037 &   &   \\
2079.01 & 9473078 & 0.6938429 & 0.820 & 4913.0 & 0.04 & 0.00646 & 1.7546 & 51.2 & 1.524 & 65.180115 & 30.4 & 0 \\
  &   & 0.0000016 & +0.290-0.150 & +5322.0-1929.3 & +0.43-0.04 & +0.00022-0.00023 & +0.0105-0.7924 & 2.1 & 0.062 & 0.002109 &   &   \\
2080.01 & 10864531 & 83.4886218 & 3.390 & 6.8 & 0.81 & 0.03301 & 0.6616 & 1042.8 & 6.485 & 121.539643 & 27.3 & 0 \\
  &   & 0.0005236 & +1.390-0.300 & +8.3-1.9 & +0.01-0.58 & +0.00400-0.00348 & +2.2278-0.0556 & 41.6 & 0.182 & 0.004723 &   &   \\
2080.02 & 10864531 & 34.0607631 & 2.910 & 22.3 & 0.42 & 0.02831 & 16.0562 & 926.6 & 2.452 & 74.359801 & 23.2 & 0 \\
  &   & 0.0001187 & +1.190-0.260 & +27.4-6.2 & +0.04-0.42 & +0.00060-0.00139 & +7.1344-2.4225 & 44.7 & 0.100 & 0.002905 &   &   \\
2081.01 & 2853780 & 6.2141662 & 4.170 & 1216.5 & 0.02 & 0.01212 & 0.0538 & 182.9 & 10.109 & 65.249206 & 51.9 & 0 \\
  &   & 0.0000336 & +1.860-2.110 & +1710.8-963.9 & +0.42-0.02 & +0.00041-0.00020 & +0.0003-0.0203 & 4.3 & 0.119 & 0.004450 &   &   \\
2082.01 & 9472000 & 31.5888952 & 2.020 & 31.8 & 0.33 & 0.01798 & 6.0290 & 378.2 & 3.403 & 88.616174 & 26.9 & 0 \\
  &   & 0.0001144 & +0.730-0.180 & +32.4-8.8 & +0.14-0.33 & +0.00056-0.00060 & +1.7011-1.6443 & 16.3 & 0.098 & 0.003009 &   &   \\
2083.01 & 7097965 & 7.7208435 & 1.960 & 317.7 & 0.50 & 0.01540 & 12.8703 & 265.0 & 1.515 & 69.563700 & 32.1 & 0 \\
  &   & 0.0000170 & +0.810-0.320 & +381.5-122.7 & +0.08-0.42 & +0.00028-0.00061 & +8.4716-1.1131 & 10.1 & 0.057 & 0.001761 &   &   \\
2084.01 & 3967326 & 4.1957754 & 3.030 & 283.8 & 0.20 & 0.02758 & 3.6982 & 948.7 & 2.142 & 68.175391 & 51.9 & 0 \\
  &   & 0.0000083 & +1.680-0.490 & +516.0-108.0 & +0.25-0.20 & +0.00086-0.00064 & +0.3682-1.1515 & 25.3 & 0.047 & 0.001708 &   &   \\
2085.01 & 8260234 & 5.7148262 & 1.430 & 118.7 & 0.67 & 0.01729 & 0.9352 & 319.2 & 2.851 & 65.129830 & 34.0 & 1 \\
  &   & 0.0000183 & +3.140-0.150 & +1263.9-32.4 & +0.21-0.45 & +0.00214-0.00118 & +1.1442-0.6719 & 11.8 & 0.081 & 0.002812 &   &   \\
2086.01 & 6768394 & 7.1329436 & 1.970 & 492.9 & 0.82 & 0.01246 & 0.1455 & 148.4 & 4.445 & 68.992961 & 27.4 & 0 \\
  &   & 0.0000389 & +1.090-0.500 & +823.8-253.2 & +0.01-0.57 & +0.00174-0.00124 & +0.5184-0.0214 & 6.1 & 0.139 & 0.005002 &   &   \\
2086.02 & 6768394 & 8.9190245 & 2.110 & 365.5 & 0.63 & 0.01337 & 0.5281 & 193.3 & 4.146 & 73.076530 & 31.7 & 0 \\
  &   & 0.0000443 & +1.170-0.540 & +610.8-187.7 & +0.29-0.42 & +0.00212-0.00056 & +0.4572-0.4647 & 6.9 & 0.109 & 0.003652 &   &   \\
2086.03 & 6768394 & 11.8984932 & 1.760 & 249.1 & 0.61 & 0.01115 & 2.2229 & 135.3 & 2.861 & 66.347026 & 15.8 & 0 \\
  &   & 0.0001412 & +0.980-0.450 & +416.3-127.9 & +0.01-0.51 & +0.00076-0.00057 & +5.9535-0.3923 & 13.6 & 0.336 & 0.010031 &   &   \\
2087.01 & 6922710 & 23.1274864 & 1.360 & 48.3 & 0.39 & 0.01180 & 1.3256 & 162.3 & 4.923 & 78.659560 & 35.9 & 0 \\
  &   & 0.0000892 & +0.240-0.120 & +23.8-11.2 & +0.07-0.39 & +0.00019-0.00043 & +0.4593-0.2109 & 5.1 & 0.100 & 0.003058 &   &   \\
2088.01 & 12164770 & 2.6300935 & 21.370 & 1222.8 & 1.15 & 0.17503 & 0.0051 & 432.2 & 11.284 & 65.223599 & 78.1 & 1 \\
  &   & 0.0000116 & +11.290-2.370 & +1926.9-380.5 & +0.20-0.13 & +0.19191-0.12072 & +0.0027-0.0011 & 6.9 & 0.198 & 0.004005 &   &   \\
2089.01 & 9541322 & 9.4052554 & 92.580 & 183.0 & 1.83 & 0.85292 & 0.1606 & 604.9 & 2.134 & 67.552939 & 30.2 & 1 \\
  &   & 0.0000232 & +39.120-8.940 & +228.6-52.9 & +0.15-0.61 & +0.14473-0.59770 & +0.0137-0.0533 & 26.7 & 0.106 & 0.002054 &   &   \\
2090.01 & 11348997 & 5.1324856 & 1.850 & 18.8 & 0.84 & 0.03400 & 2.2133 & 962.2 & 1.631 & 65.159298 & 36.9 & 0 \\
  &   & 0.0000095 & +0.290-0.190 & +9.0-4.5 & +0.00-0.59 & +0.00041-0.00599 & +8.6557-0.7001 & 29.7 & 0.042 & 0.001737 &   &   \\
2091.01 & 5705819 & 8.7799543 & 2.910 & 61.5 & 0.95 & 0.03482 & 0.0940 & 844.9 & 3.877 & 71.485658 & 31.8 & 0 \\
  &   & 0.0000349 & +0.610-0.220 & +41.1-14.3 & +0.00-0.66 & +0.00043-0.00842 & +2.0302-0.0172 & 29.6 & 0.200 & 0.003357 &   &   \\
2092.01 & 6696580 & 57.6899118 & 5.150 & 15.6 & 0.91 & 0.04566 & 0.5466 & 1752.8 & 5.005 & 72.923287 & 29.5 & 0 \\
  &   & 0.0003841 & +2.210-0.470 & +20.2-4.5 & +0.03-0.64 & +0.00017-0.00718 & +5.1763-0.2958 & 66.1 & 0.218 & 0.005470 &   &   \\
2092.02 & 6696580 & 25.5638576 & 3.830 & 46.2 & 0.68 & 0.03394 & 1.1287 & 1217.8 & 4.478 & 308.277793 & 29.1 & 0 \\
  &   & 0.0001237 & +1.640-0.350 & +59.8-13.3 & +0.07-0.47 & +0.00545-0.00190 & +1.3533-0.4310 & 43.5 & 0.124 & 0.003340 &   &   \\
2092.03 & 6696580 & 77.0859636 & 30.340 & 10.6 & 1.24 & 0.26893 & 0.1656 & 995.0 & 4.557 & 135.751378 & 12.8 & 0 \\
  &   & 0.0013707 & +13.030-2.760 & +13.7-3.0 & +0.36-0.29 & +0.35549-0.23414 & +0.1492-0.0597 & 101.0 & 0.494 & 0.016029 &   &   \\
2093.01 & 6525946 & 6.7834154 & 3.120 & 369.7 & 0.93 & 0.02551 & 0.0854 & 530.2 & 3.853 & 69.105338 & 34.9 & 0 \\
  &   & 0.0000264 & +1.560-0.350 & +563.4-121.1 & +0.01-0.64 & +0.00100-0.00382 & +1.2053-0.0000 & 16.1 & 0.069 & 0.003174 &   &   \\
2093.02 & 6525946 & 2.5081152 & 1.610 & 1393.8 & 0.19 & 0.01323 & 1.4328 & 203.5 & 2.449 & 66.985145 & 17.9 & 0 \\
  &   & 0.0000137 & +0.810-0.170 & +2123.9-456.5 & +0.25-0.19 & +0.00059-0.00049 & +0.1769-0.5961 & 12.3 & 0.107 & 0.004898 &   &   \\
2093.03 & 6525946 & 0.9921401 & 1.320 & 4807.0 & 0.11 & 0.01080 & 2.5506 & 135.6 & 1.504 & 65.284289 & 14.7 & 1 \\
  &   & 0.0000045 & +0.660-0.150 & +7325.3-1574.5 & +0.33-0.11 & +0.00074-0.00028 & +0.4750-1.1469 & 10.9 & 0.109 & 0.004113 &   &   \\
2094.01 & 8505920 & 42.4267342 & 3.080 & 12.8 & 0.96 & 0.03116 & 0.0857 & 658.7 & 6.133 & 89.181360 & 23.9 & 0 \\
  &   & 0.0003348 & +1.900-0.410 & +25.2-4.2 & +0.03-0.64 & +0.00001-0.00813 & +2.8257-0.0514 & 33.6 & 0.604 & 0.006734 &   &   \\
2094.02 & 8505920 & 198.6801787 & 2.510 & 1.6 & 0.34 & 0.02538 & 2.6726 & 774.3 & 8.287 & 203.669129 & 18.9 & 0 \\
  &   & 0.0021756 & +1.550-0.330 & +3.2-0.5 & +0.13-0.34 & +0.00092-0.00115 & +0.7782-0.7450 & 42.9 & 0.253 & 0.007648 &   &   \\
2095.01 & 7918992 & 1.4347416 & 1.090 & 978.4 & 0.23 & 0.01330 & 1.7796 & 208.1 & 1.881 & 65.629442 & 28.3 & 0 \\
  &   & 0.0000033 & +0.460-0.070 & +1218.7-214.3 & +0.22-0.23 & +0.00051-0.00028 & +0.3846-0.4810 & 8.8 & 0.062 & 0.001992 &   &   \\
2096.01 & 9307509 & 9.7629522 & 1.960 & 57.6 & 0.17 & 0.02200 & 2.8747 & 608.7 & 3.084 & 72.157421 & 23.6 & 0 \\
  &   & 0.0000463 & +1.590-0.190 & +157.9-15.6 & +0.30-0.17 & +0.00117-0.00058 & +0.3775-1.1178 & 30.1 & 0.116 & 0.003546 &   &   \\
2097.01 & 10158729 & 58.6017925 & 2.150 & 15.8 & 0.43 & 0.01934 & 2.3053 & 428.1 & 5.543 & 70.669444 & 18.8 & 0 \\
  &   & 0.0006006 & +0.990-0.210 & +21.5-4.6 & +0.05-0.43 & +0.00063-0.00094 & +1.1045-0.5180 & 25.7 & 0.194 & 0.005083 &   &   \\
2098.01 & 6105462 & 25.0824626 & 2.030 & 85.8 & 0.12 & 0.01476 & 0.8433 & 255.3 & 6.357 & 67.133433 & 30.3 & 0 \\
  &   & 0.0001211 & +0.860-0.390 & +109.0-37.7 & +0.33-0.12 & +0.00053-0.00030 & +0.0571-0.3130 & 9.0 & 0.134 & 0.004083 &   &   \\
2098.02 & 6105462 & 89.7222920 & 2.080 & 15.7 & 0.60 & 0.01507 & 0.3450 & 248.3 & 10.678 & 96.158709 & 25.2 & 0 \\
  &   & 0.0010800 & +0.870-0.400 & +19.9-6.9 & +0.01-0.46 & +0.00347-0.00052 & +0.2618-0.2712 & 12.0 & 0.247 & 0.011269 &   &   \\
2099.01 & 3120355 & 78.1000231 & 2.650 & 9.5 & 0.40 & 0.02444 & 0.9615 & 688.7 & 8.322 & 72.495877 & 22.7 & 0 \\
  &   & 0.0006388 & +1.040-0.240 & +10.9-2.6 & +0.04-0.40 & +0.00063-0.00094 & +0.3501-0.1503 & 34.0 & 0.210 & 0.006503 &   &   \\
2100.01 & 6047072 & 4.2710309 & 1.240 & 356.5 & 0.00 & 0.01249 & 3.1891 & 186.1 & 2.274 & 66.140397 & 24.9 & 0 \\
  &   & 0.0000148 & +0.510-0.110 & +439.3-92.6 & +0.45-0.00 & +0.00063-0.00023 & +0.1973-1.3616 & 9.1 & 0.081 & 0.002580 &   &   \\
2101.01 & 9411412 & 2.8922175 & 1.170 & 83.5 & 0.48 & 0.01796 & 6.9589 & 385.5 & 1.366 & 65.877056 & 29.1 & 0 \\
  &   & 0.0000060 & +0.100-0.110 & +24.3-19.9 & +0.01-0.45 & +0.00526-0.00084 & +3.5553-1.1482 & 17.0 & 0.057 & 0.001607 &   &   \\
2102.01 & 7008211 & 187.7470290 & 3.120 & 1.2 & 0.29 & 0.03792 & 9.9106 & 1734.3 & 5.408 & 90.357726 & 18.7 & 0 \\
  &   & 0.0018939 & +0.850-0.300 & +1.1-0.3 & +0.16-0.29 & +0.00189-0.00167 & +1.5993-3.7251 & 120.2 & 0.239 & 0.005808 &   &   \\
2103.01 & 7620413 & 2.5430729 & 1.130 & 634.2 & 0.04 & 0.01174 & 1.0765 & 165.7 & 2.749 & 65.679291 & 27.0 & 0 \\
  &   & 0.0000096 & +0.470-0.130 & +800.5-180.3 & +0.43-0.04 & +0.00052-0.00028 & +0.1026-0.4054 & 7.2 & 0.091 & 0.003463 &   &   \\
2104.01 & 10854546 & 2.1684526 & 3.110 & 1389.2 & 0.94 & 0.02567 & 0.3048 & 505.5 & 1.661 & 65.140764 & 45.7 & 0 \\
  &   & 0.0000028 & +1.790-0.360 & +2435.3-453.3 & +0.01-0.65 & +0.00104-0.00425 & +4.9645-0.0910 & 13.4 & 0.046 & 0.001064 &   &   \\
2105.01 & 8165946 & 6.4220006 & 1.280 & 272.6 & 0.17 & 0.01189 & 2.8541 & 166.6 & 2.660 & 67.580929 & 26.3 & 0 \\
  &   & 0.0000218 & +0.570-0.110 & +348.7-74.3 & +0.29-0.17 & +0.00035-0.00045 & +0.3214-0.9695 & 7.2 & 0.082 & 0.002939 &   &   \\
2106.01 & 12017109 & 9.7536907 & 2.180 & 103.3 & 0.68 & 0.02225 & 2.8906 & 524.2 & 2.331 & 67.062589 & 19.6 & 0 \\
  &   & 0.0000370 & +0.790-0.160 & +109.8-25.5 & +0.01-0.52 & +0.00737-0.00135 & +4.4998-0.2228 & 29.0 & 0.103 & 0.003062 &   &   \\
2107.01 & 9225395 & 81.3151059 & 2.220 & 4.5 & 0.14 & 0.02534 & 3.7581 & 781.7 & 5.762 & 108.997316 & 24.1 & 0 \\
  &   & 0.0005693 & +0.780-0.160 & +4.7-1.0 & +0.29-0.14 & +0.00099-0.00073 & +0.4022-1.1251 & 38.2 & 0.161 & 0.005392 &   &   \\
2108.01 & 10709622 & 51.3285623 & 3.130 & 21.1 & 0.57 & 0.02562 & 0.3215 & 728.8 & 9.439 & 110.672370 & 32.0 & 0 \\
  &   & 0.0003326 & +1.490-0.410 & +29.5-7.1 & +0.31-0.34 & +0.00359-0.00084 & +0.1865-0.2550 & 24.4 & 0.173 & 0.005110 &   &   \\
2109.01 & 11499228 & 19.7919198 & 2.040 & 67.9 & 0.19 & 0.01811 & 5.2410 & 385.5 & 3.172 & 82.308527 & 29.7 & 0 \\
  &   & 0.0000954 & +1.000-0.190 & +99.2-18.4 & +0.25-0.19 & +0.00064-0.00043 & +0.7697-1.6771 & 16.1 & 0.115 & 0.003560 &   &   \\
2110.01 & 11460462 & 5.0372801 & 1.070 & 587.5 & 0.16 & 0.00819 & 6.2523 & 78.4 & 1.885 & 67.109403 & 26.9 & 0 \\
  &   & 0.0000138 & +0.830-0.130 & +1481.3-187.1 & +0.26-0.16 & +0.00029-0.00019 & +0.8687-2.0825 & 3.6 & 0.070 & 0.002233 &   &   \\
2111.01 & 8612275 & 3.2897222 & 1.620 & 667.5 & 0.15 & 0.01440 & 2.2496 & 246.0 & 2.322 & 64.755881 & 28.5 & 0 \\
  &   & 0.0000083 & +0.670-0.180 & +818.6-205.5 & +0.31-0.15 & +0.00050-0.00036 & +0.1949-0.8401 & 9.8 & 0.063 & 0.002046 &   &   \\
2111.02 & 8612275 & 7.1864526 & 2.110 & 234.9 & 0.10 & 0.01877 & 21.4141 & 417.0 & 1.434 & 69.623584 & 25.5 & 0 \\
  &   & 0.0000184 & +0.870-0.230 & +288.1-72.3 & +0.46-0.02 & +0.00101-0.00032 & +3.5246-6.0910 & 19.1 & 0.057 & 0.002197 &   &   \\
2112.01 & 10470616 & 4.1571288 & 1.220 & 932.8 & 0.08 & 0.00828 & 5.9614 & 80.5 & 1.815 & 65.218269 & 26.0 & 1 \\
  &   & 0.0000119 & +0.860-0.230 & +2114.3-408.7 & +0.37-0.08 & +0.00038-0.00016 & +0.9536-2.0903 & 3.9 & 0.073 & 0.002150 &   &   \\
2113.01 & 7207061 & 15.9425152 & 2.700 & 34.1 & 0.03 & 0.03067 & 3.4516 & 1164.8 & 3.493 & 79.330039 & 33.4 & 0 \\
  &   & 0.0000582 & +1.000-0.200 & +40.1-8.2 & +0.40-0.03 & +0.00124-0.00046 & +0.1623-1.1943 & 38.7 & 0.078 & 0.002971 &   &   \\
2113.02 & 7207061 & 12.3309044 & 2.490 & 48.0 & 0.19 & 0.02825 & 3.7769 & 979.8 & 3.055 & 294.973629 & 29.1 & 0 \\
  &   & 0.0000458 & +0.920-0.190 & +56.5-11.6 & +0.24-0.19 & +0.00108-0.00059 & +0.4199-1.1092 & 37.1 & 0.078 & 0.002552 &   &   \\
2114.01 & 6921944 & 4.4215722 & 1.920 & 55.8 & 0.74 & 0.02680 & 1.4936 & 716.8 & 2.075 & 65.183539 & 33.2 & 0 \\
  &   & 0.0000098 & +0.120-0.070 & +12.4-8.2 & +0.07-0.51 & +0.00060-0.00336 & +3.0744-1.0428 & 25.0 & 0.064 & 0.001858 &   &   \\
2115.01 & 9532052 & 15.7258906 & 2.810 & 30.5 & 0.28 & 0.03426 & 2.3149 & 1422.7 & 3.839 & 66.985966 & 36.0 & 0 \\
  &   & 0.0000562 & +0.310-0.100 & +10.4-4.3 & +0.14-0.28 & +0.00074-0.00108 & +0.4855-0.4331 & 43.9 & 0.078 & 0.003483 &   &   \\
2116.01 & 8164012 & 1.2527522 & 1.390 & 2346.2 & 0.02 & 0.01337 & 1.2583 & 210.2 & 2.076 & 66.170523 & 41.3 & 0 \\
  &   & 0.0000021 & +0.510-0.130 & +2443.0-653.0 & +0.41-0.02 & +0.00040-0.00022 & +0.0550-0.4417 & 6.0 & 0.045 & 0.001369 &   &   \\
2117.01 & 4140813 & 13.3602060 & 1.910 & 18.0 & 0.02 & 0.02482 & 5.5938 & 804.1 & 2.788 & 64.812935 & 21.7 & 0 \\
  &   & 0.0000578 & +0.130-0.110 & +5.2-3.7 & +0.42-0.02 & +0.00133-0.00069 & +0.7278-1.9854 & 39.5 & 0.112 & 0.003291 &   &   \\
2118.01 & 10362031 & 3.2136979 & 1.320 & 1600.2 & 0.59 & 0.00743 & 1.3388 & 60.8 & 2.243 & 65.980808 & 19.5 & 1 \\
  &   & 0.0000144 & +0.660-0.390 & +2441.1-925.2 & +0.35-0.37 & +0.00009-0.00050 & +1.0880-1.2139 & 3.7 & 0.116 & 0.003070 &   &   \\
2119.01 & 4055304 & 0.5710385 & 1.380 & 2949.0 & 0.04 & 0.01458 & 4.5628 & 262.6 & 1.042 & 64.653538 & 59.8 & 0 \\
  &   & 0.0000004 & +0.390-0.110 & +2567.7-699.2 & +0.36-0.04 & +0.00039-0.00029 & +0.0726-1.3799 & 5.6 & 0.024 & 0.000589 &   &   \\
2120.01 & 4857213 & 8.7742622 & 1.420 & 83.6 & 0.02 & 0.01442 & 7.9615 & 261.9 & 2.133 & 65.334571 & 27.5 & 0 \\
  &   & 0.0000242 & +1.780-0.160 & +399.7-25.4 & +0.43-0.02 & +0.00084-0.00019 & +0.5047-3.0807 & 12.0 & 0.066 & 0.002348 &   &   \\
2121.01 & 9415108 & 4.5100575 & 1.390 & 211.0 & 0.15 & 0.01582 & 3.8292 & 303.7 & 2.160 & 67.567284 & 25.6 & 0 \\
  &   & 0.0000133 & +0.520-0.100 & +235.5-49.1 & +0.30-0.15 & +0.00066-0.00043 & +0.2362-1.5958 & 14.3 & 0.075 & 0.002462 &   &   \\
2122.01 & 4262581 & 37.6467384 & 1.770 & 15.8 & 0.37 & 0.01912 & 1.1938 & 428.7 & 6.117 & 94.463802 & 29.7 & 0 \\
  &   & 0.0002120 & +0.780-0.160 & +20.8-3.9 & +0.08-0.37 & +0.00052-0.00063 & +0.3806-0.1849 & 17.4 & 0.140 & 0.004497 &   &   \\
2123.01 & 8591693 & 29.4557154 & 2.210 & 30.3 & 0.02 & 0.02131 & 6.3516 & 541.2 & 3.466 & 87.171889 & 25.2 & 0 \\
  &   & 0.0001449 & +0.880-0.200 & +35.1-8.2 & +0.43-0.02 & +0.00097-0.00039 & +0.3354-2.4381 & 24.8 & 0.110 & 0.003517 &   &   \\
2124.01 & 11462341 & 42.3370619 & 1.000 & 1.8 & 0.17 & 0.01673 & 3.6804 & 373.0 & 4.603 & 91.258803 & 21.6 & 0 \\
  &   & 0.0003255 & +0.110-0.090 & +0.6-0.4 & +0.27-0.17 & +0.00083-0.00070 & +0.5693-1.2593 & 20.1 & 0.175 & 0.006335 &   &   \\
2125.01 & 9405595 & 23.3594822 & 2.950 & 51.7 & 0.93 & 0.02674 & 0.1140 & 570.6 & 5.188 & 77.018084 & 25.9 & 0 \\
  &   & 0.0001311 & +1.270-0.280 & +65.7-14.7 & +0.00-0.65 & +0.00112-0.00438 & +1.8837-0.0031 & 26.8 & 0.197 & 0.005121 &   &   \\
2126.01 & 3546060 & 9.6931203 & 2.340 & 32.4 & 0.69 & 0.03470 & 1.7877 & 1270.9 & 2.759 & 67.529644 & 30.4 & 0 \\
  &   & 0.0000302 & +0.230-0.200 & +12.8-8.9 & +0.03-0.51 & +0.00456-0.00244 & +2.3829-1.2065 & 46.5 & 0.081 & 0.002854 &   &   \\
2127.01 & 6373680 & 2.8706555 & 1.810 & 482.1 & 0.29 & 0.02089 & 5.8355 & 505.1 & 1.576 & 66.666020 & 30.6 & 1 \\
  &   & 0.0000063 & +0.830-0.130 & +667.5-111.2 & +0.18-0.29 & +0.00061-0.00064 & +1.7375-1.7487 & 20.6 & 0.060 & 0.001997 &   &   \\
2128.01 & 7019489 & 24.2597073 & 34.050 & 20.9 & 1.34 & 0.38738 & 0.1394 & 1652.8 & 3.943 & 65.482837 & 30.1 & 0 \\
  &   & 0.0001179 & +13.160-2.660 & +25.4-5.2 & +0.31-0.33 & +0.31639-0.30668 & +0.0473-0.0157 & 70.3 & 0.192 & 0.004701 &   &   \\
2129.01 & 9351920 & 8.7961786 & 1.880 & 183.7 & 0.07 & 0.01639 & 1.9746 & 321.1 & 3.399 & 68.677169 & 28.3 & 0 \\
  &   & 0.0000297 & +0.640-0.160 & +176.9-48.2 & +0.35-0.07 & +0.00056-0.00036 & +0.1026-0.7109 & 13.1 & 0.087 & 0.002917 &   &   \\
2130.01 & 2161536 & 16.8559351 & 2.080 & 6.2 & 0.80 & 0.03375 & 2.2950 & 1045.0 & 2.588 & 71.267032 & 20.8 & 0 \\
  &   & 0.0000679 & +0.260-0.180 & +2.3-1.4 & +0.08-0.56 & +0.00453-0.00560 & +7.1116-1.4379 & 62.2 & 0.145 & 0.003619 &   &   \\
2131.01 & 10549023 & 14.3626794 & 2.550 & 180.9 & 0.31 & 0.01811 & 1.1135 & 378.4 & 4.626 & 74.436337 & 29.9 & 0 \\
  &   & 0.0000570 & +1.090-0.410 & +220.9-72.5 & +0.12-0.31 & +0.00053-0.00042 & +0.2899-0.1958 & 14.6 & 0.098 & 0.003443 &   &   \\
2132.01 & 9661979 & 69.8957158 & 1.840 & 5.3 & 0.51 & 0.02221 & 3.4500 & 557.1 & 4.901 & 93.668095 & 21.1 & 0 \\
  &   & 0.0005314 & +0.690-0.180 & +6.2-1.4 & +0.01-0.47 & +0.00041-0.00128 & +2.4591-0.1428 & 31.4 & 0.194 & 0.005909 &   &   \\
2133.01 & 8219268 & 6.2466801 & 15.390 & 3192.1 & 0.84 & 0.02159 & 0.0088 & 411.0 & 11.176 & 69.386613 & 73.2 & 0 \\
  &   & 0.0000265 & +0.830-0.830 & +661.8-568.2 & +0.03-0.58 & +0.00082-0.00313 & +0.0254-0.0053 & 7.3 & 0.249 & 0.003455 &   &   \\
2134.01 & 4254466 & 42.3004954 & 2.320 & 17.3 & 0.17 & 0.02177 & 4.2964 & 571.8 & 4.398 & 101.778766 & 25.2 & 0 \\
  &   & 0.0002092 & +0.900-0.270 & +19.7-5.2 & +0.27-0.17 & +0.00086-0.00054 & +0.4897-1.3000 & 26.1 & 0.116 & 0.003684 &   &   \\
2135.01 & 9904006 & 55.1866695 & 2.240 & 23.5 & 0.04 & 0.01744 & 0.6663 & 359.4 & 9.022 & 113.756017 & 37.3 & 0 \\
  &   & 0.0003294 & +1.330-0.310 & +42.3-8.1 & +0.38-0.04 & +0.00051-0.00026 & +0.0005-0.2381 & 9.8 & 0.142 & 0.005405 &   &   \\
2135.02 & 9904006 & 20.1890097 & 1.250 & 89.8 & 0.14 & 0.00972 & 0.7208 & 111.2 & 6.180 & 75.192649 & 17.9 & 0 \\
  &   & 0.0002482 & +0.740-0.170 & +161.7-31.0 & +0.30-0.14 & +0.00048-0.00033 & +0.1183-0.2370 & 7.1 & 0.221 & 0.006832 &   &   \\
2135.03 & 9904006 & 8.4865358 & 1.290 & 285.4 & 0.06 & 0.01004 & 0.5031 & 119.1 & 5.269 & 71.018543 & 24.6 & 0 \\
  &   & 0.0000459 & +0.760-0.180 & +513.9-98.5 & +0.38-0.06 & +0.00033-0.00034 & +0.0084-0.2061 & 5.3 & 0.122 & 0.004055 &   &   \\
2136.01 & 5288570 & 1.7285369 & 5.580 & 12977.9 & 0.73 & 0.01557 & 0.1341 & 249.5 & 3.540 & 64.803631 & 31.5 & 1 \\
  &   & 0.0000067 & +1.930-2.910 & +13812.0-10385.4 & +0.18-0.48 & +0.00183-0.00114 & +0.2047-0.0014 & 8.9 & 0.096 & 0.003195 &   &   \\
2137.01 & 9364609 & 14.9743569 & 1.500 & 55.6 & 0.27 & 0.01495 & 8.2669 & 269.1 & 2.431 & 74.501716 & 24.5 & 0 \\
  &   & 0.0000522 & +1.000-0.210 & +119.3-18.9 & +0.18-0.27 & +0.00059-0.00050 & +1.7288-2.8922 & 13.9 & 0.089 & 0.002837 &   &   \\
2138.01 & 5022828 & 23.5540725 & 2.170 & 859.6 & 0.01 & 0.00869 & 0.5560 & 85.6 & 7.159 & 77.212448 & 29.9 & 0 \\
  &   & 0.0001356 & +1.020-0.550 & +1243.7-455.3 & +0.41-0.01 & +0.00027-0.00018 & +0.0221-0.1948 & 3.5 & 0.144 & 0.004753 &   &   \\
2139.01 & 8175131 & 4.2712107 & 3.150 & 97.8 & 0.62 & 0.04300 & 0.8668 & 2042.4 & 2.913 & 65.107206 & 83.7 & 1 \\
  &   & 0.0000067 & +0.320-0.310 & +40.8-28.5 & +0.06-0.43 & +0.00005-0.00279 & +0.7181-0.1501 & 32.8 & 0.047 & 0.001488 &   &   \\
2140.01 & 8233702 & 41.6977827 & 2.370 & 13.6 & 0.13 & 0.02491 & 2.3147 & 751.0 & 5.423 & 67.243640 & 26.1 & 0 \\
  &   & 0.0002004 & +0.950-0.180 & +16.1-3.2 & +0.27-0.13 & +0.00085-0.00066 & +0.1424-0.6429 & 32.9 & 0.117 & 0.003858 &   &   \\
2141.01 & 3764879 & 1.3069845 & 10.730 & 2230.3 & 1.07 & 0.09580 & 0.1201 & 326.2 & 1.174 & 64.529279 & 39.9 & 1 \\
  &   & 0.0000013 & +4.170-0.990 & +2483.0-624.2 & +0.61-0.02 & +0.60154-0.01662 & +0.0701-0.0208 & 11.3 & 0.059 & 0.000853 &   &   \\
2142.01 & 12121470 & 1.8773586 & 1.590 & 1678.4 & 0.31 & 0.01406 & 2.7788 & 228.3 & 1.730 & 65.263906 & 27.2 & 1 \\
  &   & 0.0000058 & +0.800-0.140 & +2558.7-463.5 & +0.16-0.31 & +0.00052-0.00038 & +0.6975-1.0250 & 10.4 & 0.075 & 0.002288 &   &   \\
2143.01 & 11403339 & 4.7902846 & 1.010 & 204.0 & 0.16 & 0.01115 & 1.9824 & 151.0 & 2.729 & 67.954339 & 25.7 & 0 \\
  &   & 0.0000186 & +0.370-0.080 & +220.0-47.1 & +0.30-0.16 & +0.00051-0.00029 & +0.1087-0.7987 & 7.2 & 0.088 & 0.003238 &   &   \\
2144.01 & 8260902 & 38.6715075 & 2.560 & 15.0 & 0.78 & 0.02563 & 0.5646 & 647.5 & 5.567 & 90.620714 & 24.7 & 0 \\
  &   & 0.0002298 & +1.840-0.360 & +35.6-5.2 & +0.01-0.56 & +0.00331-0.00272 & +1.4687-0.0063 & 30.4 & 0.173 & 0.005111 &   &   \\
2145.01 & 8381204 & 8.3265153 & 1.680 & 182.7 & 0.14 & 0.01541 & 0.4590 & 283.1 & 5.383 & 68.586824 & 28.8 & 0 \\
  &   & 0.0000478 & +0.730-0.160 & +232.0-53.2 & +0.30-0.14 & +0.00062-0.00030 & +0.0595-0.1302 & 11.4 & 0.120 & 0.004651 &   &   \\
2146.01 & 6774537 & 2.9490291 & 1.510 & 263.9 & 0.09 & 0.01716 & 3.0650 & 373.1 & 2.039 & 66.136411 & 31.3 & 0 \\
  &   & 0.0000075 & +0.380-0.130 & +202.6-67.0 & +0.35-0.09 & +0.00083-0.00030 & +0.4249-0.9281 & 14.2 & 0.064 & 0.002095 &   &   \\
2147.01 & 10404582 & 37.8658982 & 1.680 & 12.4 & 0.84 & 0.02123 & 0.5050 & 420.2 & 4.948 & 67.361997 & 26.8 & 0 \\
  &   & 0.0001984 & +0.610-0.090 & +13.4-2.4 & +0.04-0.58 & +0.00170-0.00254 & +2.2508-0.0556 & 15.9 & 0.126 & 0.004364 &   &   \\
2147.02 & 10404582 & 10.3273802 & 0.840 & 70.3 & 0.20 & 0.01065 & 11.5608 & 133.5 & 1.944 & 72.372794 & 10.2 & 0 \\
  &   & 0.0000813 & +0.310-0.040 & +75.8-13.7 & +0.26-0.20 & +0.00081-0.00064 & +4.5441-5.5223 & 15.3 & 0.184 & 0.005790 &   &   \\
2148.01 & 6021193 & 11.9320869 & 2.980 & 360.8 & 0.65 & 0.01284 & 0.1910 & 178.5 & 6.304 & 75.107084 & 29.4 & 0 \\
  &   & 0.0000553 & +0.840-1.280 & +306.3-257.0 & +0.00-0.53 & +0.00220-0.00072 & +0.1767-0.1609 & 5.9 & 0.110 & 0.003695 &   &   \\
2148.02 & 6021193 & 7.5423391 & 2.350 & 664.0 & 0.23 & 0.01013 & 0.5604 & 124.0 & 4.768 & 65.963001 & 23.9 & 0 \\
  &   & 0.0000398 & +0.670-1.010 & +563.7-472.9 & +0.23-0.23 & +0.00040-0.00030 & +0.0929-0.1739 & 5.8 & 0.124 & 0.004159 &   &   \\
2148.03 & 6021193 & 3.6146135 & 1.740 & 1774.4 & 0.15 & 0.00749 & 0.9357 & 68.1 & 3.188 & 67.694795 & 13.7 & 0 \\
  &   & 0.0000253 & +0.490-0.750 & +1506.5-1263.9 & +0.33-0.15 & +0.00046-0.00032 & +0.1850-0.4151 & 5.2 & 0.187 & 0.006122 &   &   \\
2149.01 & 10617017 & 13.1514108 & 1.700 & 224.5 & 0.93 & 0.01078 & 0.0432 & 94.5 & 5.604 & 77.161085 & 32.8 & 0 \\
  &   & 0.0000586 & +0.970-0.420 & +384.7-111.1 & +0.00-0.66 & +0.00015-0.00168 & +0.5694-0.0011 & 3.2 & 0.086 & 0.003361 &   &   \\
2150.01 & 3229150 & 18.5084405 & 5.280 & 51.3 & 1.00 & 0.05155 & 0.0177 & 813.4 & 6.766 & 64.544129 & 27.8 & 0 \\
  &   & 0.0001455 & +2.080-0.460 & +60.3-13.9 & +0.35-0.05 & +0.32832-0.02050 & +0.0303-0.0056 & 33.9 & 0.276 & 0.006237 &   &   \\
2150.02 & 3229150 & 44.7034051 & 2.090 & 15.8 & 0.36 & 0.02039 & 3.2269 & 486.8 & 4.672 & 82.681972 & 12.2 & 1 \\
  &   & 0.0005861 & +0.820-0.180 & +18.6-4.3 & +0.11-0.36 & +0.00125-0.00113 & +1.6517-1.6515 & 49.2 & 0.537 & 0.013071 &   &   \\
2151.01 & 7989422 & 7.4776136 & 1.450 & 332.2 & 0.68 & 0.01102 & 1.9736 & 128.1 & 2.375 & 66.411789 & 35.1 & 1 \\
  &   & 0.0000243 & +0.500-0.380 & +336.7-168.5 & +0.02-0.50 & +0.00138-0.00065 & +2.8386-0.1755 & 5.0 & 0.091 & 0.002942 &   &   \\
2152.01 & 9641481 & 42.1917357 & 2.010 & 12.5 & 0.24 & 0.02143 & 0.9666 & 553.6 & 7.108 & 88.315471 & 25.4 & 0 \\
  &   & 0.0002996 & +0.660-0.160 & +12.1-3.0 & +0.19-0.24 & +0.00076-0.00060 & +0.1281-0.2675 & 23.6 & 0.150 & 0.005784 &   &   \\
2153.01 & 10253547 & 59.9810586 & 1.990 & 21.5 & 0.05 & 0.01552 & 1.5226 & 283.4 & 7.026 & 109.146294 & 23.8 & 0 \\
  &   & 0.0005512 & +1.360-0.220 & +46.1-6.6 & +0.41-0.05 & +0.00066-0.00031 & +0.0983-0.6164 & 12.8 & 0.220 & 0.005487 &   &   \\
2153.02 & 10253547 & 25.7457529 & 1.450 & 66.3 & 0.32 & 0.01132 & 0.5596 & 148.2 & 7.003 & 68.950267 & 18.9 & 0 \\
  &   & 0.0003214 & +1.000-0.160 & +142.6-20.4 & +0.19-0.28 & +0.00042-0.00045 & +0.1085-0.1997 & 8.5 & 0.198 & 0.009081 &   &   \\
2154.01 & 12505076 & 11.9297684 & 2.670 & 83.0 & 0.01 & 0.02654 & 0.4195 & 851.3 & 6.383 & 69.670842 & 27.3 & 0 \\
  &   & 0.0000704 & +1.050-0.220 & +97.1-21.4 & +0.39-0.01 & +0.00050-0.00096 & +0.0417-0.1303 & 31.3 & 0.128 & 0.005198 &   &   \\
2155.01 & 12116380 & 4.3394645 & 1.690 & 263.6 & 0.01 & 0.01732 & 3.1858 & 367.2 & 2.297 & 65.802451 & 30.0 & 0 \\
  &   & 0.0000118 & +0.660-0.130 & +306.1-62.5 & +0.43-0.01 & +0.00071-0.00036 & +0.2806-1.0423 & 14.5 & 0.066 & 0.002184 &   &   \\
2156.01 & 2556650 & 2.8523490 & 1.790 & 37.6 & 0.07 & 0.03537 & 75.3516 & 1579.5 & 0.706 & 65.044317 & 33.6 & 0 \\
  &   & 0.0000030 & +0.200-0.190 & +11.2-9.2 & +0.36-0.07 & +0.00282-0.00080 & +12.0208-34.9655 & 72.5 & 0.047 & 0.000872 &   &   \\
2157.01 & 3327993 & 2.1155136 & 85.400 & 900.6 & 1.81 & 0.82238 & 0.0306 & 447.8 & 5.841 & 67.100158 & 30.3 & 1 \\
  &   & 0.0000135 & +35.390-6.910 & +1121.6-238.0 & +0.18-0.47 & +0.17760-0.46276 & +0.0050-0.0167 & 20.4 & 0.324 & 0.005049 &   &   \\
2158.01 & 5211199 & 4.5620486 & 1.330 & 622.5 & 0.21 & 0.00837 & 1.6946 & 85.4 & 2.796 & 65.641560 & 22.5 & 0 \\
  &   & 0.0000193 & +0.720-0.520 & +1032.3-413.5 & +0.25-0.21 & +0.00031-0.00031 & +0.2860-0.5807 & 4.2 & 0.101 & 0.003616 &   &   \\
2158.02 & 5211199 & 6.6822846 & 1.010 & 374.7 & 0.03 & 0.00636 & 1.6762 & 49.9 & 3.248 & 65.191186 & 12.5 & 0 \\
  &   & 0.0000580 & +0.550-0.390 & +621.3-248.8 & +0.44-0.03 & +0.00053-0.00022 & +0.1554-0.8492 & 4.5 & 0.181 & 0.006225 &   &   \\
2159.01 & 8804455 & 7.5966583 & 1.180 & 187.6 & 0.05 & 0.01031 & 1.4260 & 129.4 & 3.589 & 64.955954 & 26.8 & 0 \\
  &   & 0.0000308 & +0.210-0.120 & +92.8-47.7 & +0.37-0.05 & +0.00032-0.00034 & +0.1311-0.4470 & 5.1 & 0.095 & 0.003271 &   &   \\
2159.02 & 8804455 & 2.3926258 & 1.010 & 874.7 & 0.16 & 0.00889 & 8.6593 & 95.0 & 1.321 & 66.787705 & 22.1 & 1 \\
  &   & 0.0000064 & +0.190-0.100 & +432.6-222.2 & +0.30-0.16 & +0.00047-0.00025 & +1.9000-3.2354 & 5.3 & 0.071 & 0.002471 &   &   \\
2160.01 & 5546761 & 17.6700642 & 1.580 & 41.0 & 0.11 & 0.01767 & 0.8023 & 374.7 & 5.772 & 64.597965 & 26.1 & 0 \\
  &   & 0.0001176 & +0.550-0.130 & +41.9-9.9 & +0.34-0.11 & +0.00073-0.00045 & +0.0744-0.2621 & 16.9 & 0.164 & 0.005772 &   &   \\
2160.02 & 5546761 & 15.4087700 & 0.330 & 49.3 & 0.30 & 0.00367 & 0.0469 & 15.9 & 13.465 & 72.483000 & 1.8 & 0 \\
  &   & 0.0000000 & +0.110-0.030 & +50.3-11.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2161.01 & 5467124 & 2.8457408 & 24.490 & 593.3 & 1.22 & 0.23730 & 0.0051 & 255.7 & 10.104 & 67.275179 & 97.7 & 1 \\
  &   & 0.0000101 & +7.850-2.050 & +551.2-151.2 & +0.02-0.21 & +0.02453-0.19102 & +0.0004-0.0015 & 4.0 & 0.177 & 0.002868 &   &   \\
2162.01 & 9205938 & 108.5933291 & 1.580 & 4.7 & 0.05 & 0.01719 & 1.8857 & 349.6 & 7.988 & 106.751019 & 25.1 & 0 \\
  &   & 0.0010027 & +0.690-0.110 & +5.9-1.1 & +0.41-0.05 & +0.00070-0.00038 & +0.0426-0.8010 & 15.0 & 0.192 & 0.007739 &   &   \\
2162.02 & 9205938 & 199.6645368 & 1.540 & 2.1 & 0.59 & 0.01672 & 1.5192 & 307.2 & 8.583 & 64.624086 & 16.3 & 0 \\
  &   & 0.0029353 & +0.660-0.110 & +2.6-0.5 & +0.08-0.44 & +0.00012-0.00124 & +1.5164-0.0491 & 19.8 & 0.347 & 0.011702 &   &   \\
2163.01 & 11358389 & 10.6648754 & 1.830 & 134.2 & 0.60 & 0.01630 & 1.6320 & 291.5 & 3.113 & 65.010958 & 24.0 & 0 \\
  &   & 0.0000494 & +0.780-0.190 & +168.8-40.8 & +0.04-0.46 & +0.00311-0.00073 & +1.3009-1.4530 & 13.7 & 0.111 & 0.003736 &   &   \\
2163.02 & 11358389 & 17.7835598 & 1.630 & 67.9 & 0.35 & 0.01449 & 2.0059 & 245.8 & 4.013 & 79.926724 & 17.3 & 0 \\
  &   & 0.0001743 & +0.690-0.170 & +85.4-20.6 & +0.10-0.35 & +0.00051-0.00064 & +0.7537-0.4404 & 15.1 & 0.159 & 0.009089 &   &   \\
2164.01 & 7204981 & 5.1233035 & 1.580 & 160.1 & 0.92 & 0.01901 & 0.1319 & 282.7 & 2.998 & 65.085658 & 23.7 & 0 \\
  &   & 0.0000227 & +0.460-0.110 & +141.0-35.8 & +0.00-0.64 & +0.00034-0.00376 & +1.8590-0.0000 & 13.5 & 0.081 & 0.003499 &   &   \\
2165.01 & 7906739 & 7.0148072 & 1.000 & 175.8 & 0.70 & 0.01051 & 0.3975 & 116.0 & 3.898 & 69.879565 & 26.2 & 1 \\
  &   & 0.0000429 & +0.410-0.100 & +215.9-47.4 & +0.22-0.46 & +0.00144-0.00071 & +0.5947-0.0281 & 5.4 & 0.181 & 0.004610 &   &   \\
2166.01 & 4370527 & 61.6178167 & 3.590 & 7.6 & 0.51 & 0.03658 & 7.1656 & 1532.8 & 3.752 & 112.078769 & 20.7 & 0 \\
  &   & 0.0003337 & +1.360-0.250 & +8.6-1.7 & +0.02-0.45 & +0.00059-0.00227 & +4.9380-0.3966 & 90.1 & 0.149 & 0.004670 &   &   \\
2167.01 & 6041734 & 24.3397804 & 2.980 & 53.6 & 0.54 & 0.02661 & 3.8604 & 788.6 & 3.292 & 69.059352 & 27.6 & 0 \\
  &   & 0.0001298 & +1.170-0.370 & +64.0-18.0 & +0.43-0.32 & +0.00011-0.00163 & +2.9693-0.1121 & 31.3 & 0.117 & 0.004600 &   &   \\
2167.02 & 6041734 & 6.9578700 & 1.390 & 284.4 & 0.17 & 0.01245 & 0.6550 & 182.3 & 4.537 & 292.006954 & 1.8 & 0 \\
  &   & 0.0003496 & +0.550-0.170 & +339.6-95.6 & +0.33-0.17 & +0.00351-0.00126 & +9.1045-0.6204 & 85.4 & 0.923 & 0.020155 &   &   \\
2167.03 & 6041734 & 76.5369586 & 2.750 & 11.6 & 0.06 & 0.02456 & 3.7410 & 711.9 & 5.693 & 97.154918 & 18.7 & 0 \\
  &   & 0.0007586 & +1.080-0.340 & +13.9-3.9 & +0.38-0.06 & +0.00092-0.00090 & +0.4362-1.3259 & 39.5 & 0.174 & 0.008660 &   &   \\
2168.01 & 11308499 & 3.2819209 & 1.480 & 714.0 & 0.33 & 0.01315 & 1.0869 & 201.1 & 2.828 & 65.423798 & 25.3 & 0 \\
  &   & 0.0000128 & +0.670-0.130 & +945.2-203.4 & +0.11-0.33 & +0.00044-0.00038 & +0.2949-0.2596 & 9.6 & 0.095 & 0.003234 &   &   \\
2168.02 & 11308499 & 12.5161816 & 1.790 & 119.8 & 0.17 & 0.01583 & 0.9178 & 296.1 & 4.871 & 68.028287 & 22.4 & 0 \\
  &   & 0.0000750 & +0.800-0.170 & +158.5-34.1 & +0.27-0.17 & +0.00056-0.00041 & +0.0890-0.3110 & 12.8 & 0.127 & 0.004927 &   &   \\
2169.01 & 9006186 & 5.4529818 & 0.860 & 166.3 & 0.48 & 0.00900 & 3.4366 & 94.1 & 2.105 & 67.151022 & 31.4 & 0 \\
  &   & 0.0000129 & +0.140-0.040 & +72.9-26.3 & +0.40-0.29 & +0.00179-0.00028 & +1.8765-0.2867 & 3.4 & 0.059 & 0.002003 &   &   \\
2169.02 & 9006186 & 3.2666120 & 0.660 & 328.5 & 0.23 & 0.00683 & 2.9763 & 57.0 & 2.059 & 69.087066 & 24.4 & 0 \\
  &   & 0.0000098 & +0.100-0.040 & +144.1-52.0 & +0.24-0.23 & +0.00030-0.00024 & +0.3473-1.2734 & 2.6 & 0.077 & 0.002532 &   &   \\
2169.03 & 9006186 & 4.2722532 & 0.650 & 229.8 & 0.54 & 0.00678 & 2.2663 & 52.4 & 2.143 & 66.220947 & 19.9 & 0 \\
  &   & 0.0000152 & +0.100-0.030 & +100.8-36.4 & +0.37-0.32 & +0.00002-0.00049 & +1.6973-0.1530 & 2.9 & 0.088 & 0.003013 &   &   \\
2169.04 & 9006186 & 2.1925099 & 0.390 & 559.1 & 0.11 & 0.00411 & 2.5012 & 20.9 & 1.950 & 65.236211 & 11.0 & 0 \\
  &   & 0.0000202 & +0.070-0.010 & +245.3-88.6 & +0.36-0.11 & +0.00036-0.00022 & +0.4521-1.3975 & 2.3 & 0.192 & 0.005855 &   &   \\
2170.01 & 2860114 & 0.9416030 & 2.030 & 1575.8 & 0.16 & 0.02220 & 7.1714 & 599.6 & 1.049 & 65.976259 & 52.5 & 1 \\
  &   & 0.0000008 & +1.460-0.220 & +3790.6-460.0 & +0.29-0.16 & +0.00068-0.00047 & +0.7146-2.2588 & 14.0 & 0.029 & 0.000701 &   &   \\
2171.01 & 11410904 & 3.5323245 & 1.440 & 471.7 & 0.01 & 0.01405 & 1.4117 & 236.6 & 2.807 & 67.744783 & 25.2 & 0 \\
  &   & 0.0000127 & +0.490-0.130 & +468.5-125.0 & +0.43-0.01 & +0.00062-0.00036 & +0.1347-0.5332 & 11.4 & 0.089 & 0.002742 &   &   \\
2172.01 & 4173026 & 10.4409113 & 3.140 & 111.5 & 0.79 & 0.02927 & 0.6233 & 837.7 & 3.446 & 70.969134 & 38.1 & 0 \\
  &   & 0.0000294 & +1.190-0.380 & +126.6-34.4 & +0.01-0.58 & +0.00403-0.00284 & +1.6824-0.0812 & 25.5 & 0.095 & 0.002338 &   &   \\
2172.02 & 4173026 & 116.5826140 & 3.430 & 4.5 & 0.49 & 0.03203 & 3.3297 & 1177.3 & 6.050 & 179.632589 & 21.0 & 1 \\
  &   & 0.0009428 & +1.310-0.410 & +5.1-1.4 & +0.43-0.30 & +0.00044-0.00186 & +1.9285-0.1861 & 61.0 & 0.195 & 0.004980 &   &   \\
2173.01 & 11774991 & 37.8156219 & 1.150 & 5.7 & 0.21 & 0.01471 & 3.4988 & 275.8 & 4.464 & 74.102724 & 27.1 & 0 \\
  &   & 0.0001804 & +0.070-0.040 & +1.2-0.8 & +0.21-0.21 & +0.00056-0.00043 & +0.5319-0.9348 & 11.0 & 0.116 & 0.004095 &   &   \\
2173.02 & 11774991 & 53.5778376 & 1.360 & 3.5 & 0.82 & 0.01735 & 0.6028 & 276.1 & 5.447 & 104.190135 & 26.0 & 0 \\
  &   & 0.0002944 & +0.080-0.050 & +0.8-0.5 & +0.00-0.58 & +0.00242-0.00254 & +2.1937-0.1039 & 11.5 & 0.129 & 0.004146 &   &   \\
2174.01 & 8261920 & 6.6933263 & 1.650 & 27.7 & 0.12 & 0.02481 & 7.6470 & 814.6 & 1.981 & 70.704499 & 23.4 & 0 \\
  &   & 0.0000226 & +0.120-0.150 & +7.2-6.5 & +0.34-0.12 & +0.00179-0.00059 & +1.3745-2.8585 & 42.0 & 0.096 & 0.002671 &   &   \\
2174.02 & 8261920 & 33.1364259 & 1.880 & 3.3 & 0.44 & 0.02832 & 3.5998 & 990.3 & 3.957 & 102.504050 & 12.2 & 0 \\
  &   & 0.0002424 & +0.140-0.170 & +0.8-0.8 & +0.02-0.44 & +0.00085-0.00192 & +1.8471-0.8622 & 64.3 & 0.206 & 0.005628 &   &   \\
2174.03 & 8261920 & 7.7251518 & 1.240 & 22.8 & 0.47 & 0.01870 & 12.6316 & 422.5 & 1.562 & 109.799209 & 10.3 & 0 \\
  &   & 0.0000580 & +0.090-0.110 & +5.9-5.3 & +0.05-0.43 & +0.00074-0.00212 & +5.8963-6.2679 & 50.4 & 0.184 & 0.005477 &   &   \\
2175.01 & 9022166 & 26.8476325 & 1.220 & 17.7 & 0.30 & 0.01500 & 0.2068 & 268.6 & 10.008 & 75.170601 & 40.7 & 0 \\
  &   & 0.0001637 & +0.470-0.100 & +21.7-4.7 & +0.11-0.30 & +0.00036-0.00030 & +0.0320-0.0518 & 7.5 & 0.120 & 0.005113 &   &   \\
2175.02 & 9022166 & 72.3813010 & 1.420 & 4.7 & 0.05 & 0.01738 & 1.3027 & 367.3 & 7.892 & 112.516349 & 27.1 & 0 \\
  &   & 0.0008508 & +0.540-0.120 & +5.8-1.2 & +0.36-0.05 & +0.00064-0.00033 & +0.0888-0.3728 & 13.6 & 0.154 & 0.009488 &   &   \\
2176.01 & 8501062 & 24.4002233 & 0.580 & 43.8 & 0.69 & 0.00553 & 0.0478 & 32.4 & 12.002 & 82.471302 & 6.1 & 1 \\
  &   & 0.0000000 & +0.230-0.060 & +51.9-12.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2177.01 & 10965588 & 62.8916228 & 2.060 & 4.5 & 0.33 & 0.02618 & 1.5077 & 823.6 & 6.867 & 72.129565 & 22.5 & 0 \\
  &   & 0.0004523 & +0.420-0.150 & +2.9-1.0 & +0.13-0.33 & +0.00093-0.00101 & +0.3433-0.4460 & 40.9 & 0.185 & 0.005359 &   &   \\
2178.01 & 2014991 & 6.4967887 & 2.290 & 1085.4 & 0.16 & 0.01063 & 3.2905 & 132.4 & 2.548 & 65.171562 & 15.1 & 1 \\
  &   & 0.0000466 & +0.870-0.830 & +1202.1-697.4 & +0.30-0.16 & +0.00061-0.00048 & +0.2539-1.7863 & 11.5 & 0.168 & 0.005719 &   &   \\
2179.01 & 10670119 & 14.8715351 & 1.320 & 3.1 & 0.60 & 0.02938 & 4.2426 & 988.7 & 2.582 & 70.693745 & 27.8 & 0 \\
  &   & 0.0000508 & +0.190-0.170 & +1.3-0.8 & +0.03-0.48 & +0.00802-0.00225 & +3.3163-3.5141 & 39.9 & 0.079 & 0.003119 &   &   \\
2179.02 & 10670119 & 2.7327666 & 1.000 & 29.9 & 0.25 & 0.02232 & 17.9482 & 658.1 & 1.079 & 287.096123 & 27.8 & 0 \\
  &   & 0.0000055 & +0.150-0.120 & +12.1-8.1 & +0.24-0.25 & +0.00138-0.00105 & +2.8971-7.4098 & 30.8 & 0.057 & 0.001379 &   &   \\
2180.01 & 7286911 & 11.5556234 & 1.720 & 63.7 & 0.28 & 0.01953 & 20.3919 & 453.1 & 1.654 & 71.195964 & 23.2 & 0 \\
  &   & 0.0000341 & +0.750-0.130 & +83.0-14.9 & +0.18-0.28 & +0.00091-0.00056 & +6.1129-5.8960 & 23.6 & 0.075 & 0.002074 &   &   \\
2181.01 & 8591173 & 12.2885092 & 3.140 & 164.6 & 0.25 & 0.01720 & 4.4754 & 366.9 & 2.813 & 74.617811 & 21.6 & 0 \\
  &   & 0.0000594 & +2.250-1.630 & +391.4-130.4 & +0.20-0.25 & +0.00069-0.00067 & +1.0635-1.4039 & 19.6 & 0.121 & 0.004137 &   &   \\
2182.01 & 6962109 & 17.1326399 & 2.600 & 33.5 & 0.56 & 0.02981 & 3.2963 & 1000.7 & 3.054 & 80.154798 & 25.5 & 0 \\
  &   & 0.0000820 & +1.040-0.210 & +42.2-8.4 & +0.05-0.45 & +0.00007-0.00213 & +1.8994-2.7602 & 43.5 & 0.104 & 0.004000 &   &   \\
2183.01 & 5706595 & 19.0231520 & 1.910 & 41.8 & 0.53 & 0.02003 & 2.7046 & 452.2 & 3.397 & 72.658392 & 19.8 & 0 \\
  &   & 0.0001132 & +0.780-0.140 & +50.2-10.1 & +0.05-0.42 & +0.00347-0.00080 & +2.1468-0.1273 & 23.7 & 0.132 & 0.004578 &   &   \\
2183.02 & 5706595 & 4.5795095 & 1.300 & 279.8 & 0.01 & 0.01359 & 1.4579 & 222.1 & 3.025 & 68.093992 & 20.2 & 0 \\
  &   & 0.0000287 & +0.520-0.100 & +335.6-67.5 & +0.45-0.01 & +0.00078-0.00033 & +0.0611-0.7316 & 13.3 & 0.165 & 0.005078 &   &   \\
2184.01 & 12885212 & 2.0575020 & 1.250 & 273.1 & 0.20 & 0.01751 & 1.1203 & 383.1 & 2.497 & 66.313030 & 22.9 & 1 \\
  &   & 0.0000092 & +0.170-0.090 & +122.9-62.6 & +0.26-0.20 & +0.00091-0.00048 & +0.2435-0.4008 & 20.0 & 0.117 & 0.003658 &   &   \\
2185.01 & 8611781 & 76.9578570 & 1.990 & 9.8 & 0.47 & 0.01755 & 0.5752 & 352.6 & 9.384 & 125.332137 & 26.0 & 0 \\
  &   & 0.0007104 & +0.690-0.300 & +9.9-3.5 & +0.05-0.40 & +0.00019-0.00093 & +0.2171-0.4181 & 15.9 & 0.208 & 0.006578 &   &   \\
2186.01 & 3097926 & 14.9798377 & 3.220 & 35.0 & 0.39 & 0.03461 & 2.5200 & 1452.4 & 3.534 & 76.457314 & 32.1 & 0 \\
  &   & 0.0000635 & +1.600-0.320 & +57.1-10.0 & +0.03-0.39 & +0.00059-0.00145 & +0.9641-0.2470 & 49.1 & 0.092 & 0.003525 &   &   \\
2187.01 & 5894073 & 10.5853657 & 2.420 & 182.0 & 0.89 & 0.01901 & 0.1109 & 315.0 & 4.670 & 69.987037 & 47.5 & 1 \\
  &   & 0.0000449 & +1.520-0.300 & +349.8-58.8 & +0.00-0.62 & +0.00024-0.00256 & +0.7607-0.0053 & 9.3 & 0.079 & 0.003139 &   &   \\
2188.01 & 10518424 & 2.6963174 & 1.460 & 749.7 & 0.54 & 0.01444 & 0.3744 & 232.3 & 3.398 & 65.998175 & 26.2 & 1 \\
  &   & 0.0000163 & +0.580-0.140 & +884.8-201.6 & +0.38-0.34 & +0.00012-0.00077 & +0.2788-0.0317 & 10.8 & 0.147 & 0.005377 &   &   \\
2188.02 & 10518424 & 6.7445683 & 0.860 & 220.7 & 0.12 & 0.00856 & 1.0333 & 86.6 & 3.813 & 68.509235 & 6.8 & 0 \\
  &   & 0.0005696 & +0.350-0.080 & +260.5-59.3 & +0.32-0.12 & +0.00088-0.00102 & +0.2590-1.0178 & 17.3 & 0.831 & 0.036429 &   &   \\
2189.01 & 5730445 & 33.3585523 & 3.380 & 10.5 & 0.28 & 0.03876 & 41.7656 & 1852.7 & 1.887 & 70.571724 & 30.6 & 0 \\
  &   & 0.0000937 & +5.420-0.320 & +72.2-2.9 & +0.19-0.28 & +0.00152-0.00163 & +9.3328-13.3036 & 76.2 & 0.104 & 0.002622 &   &   \\
2190.01 & 4245933 & 11.2578439 & 1.820 & 15.0 & 0.95 & 0.02781 & 0.0013 & 512.4 & 18.699 & 73.788676 & 47.0 & 1 \\
  &   & 0.0001736 & +0.180-0.180 & +5.2-4.4 & +0.02-0.61 & +0.00123-0.00696 & +0.0150-0.0003 & 17.9 & 0.950 & 0.011356 &   &   \\
2191.01 & 5601258 & 8.8478684 & 1.010 & 8.6 & 0.39 & 0.02003 & 6.8930 & 519.0 & 2.088 & 73.151549 & 22.5 & 0 \\
  &   & 0.0000271 & +0.130-0.110 & +3.2-2.4 & +0.06-0.39 & +0.00050-0.00140 & +1.9480-2.4576 & 24.4 & 0.097 & 0.002421 &   &   \\
2192.01 & 9964670 & 1.5413474 & 1.630 & 633.8 & 0.35 & 0.01880 & 0.3595 & 430.2 & 3.218 & 65.326268 & 52.8 & 1 \\
  &   & 0.0000044 & +0.330-0.110 & +418.8-139.2 & +0.08-0.35 & +0.00029-0.00062 & +0.0916-0.0711 & 10.3 & 0.098 & 0.002214 &   &   \\
2193.01 & 8282651 & 2.3617243 & 1.540 & 170.6 & 0.07 & 0.02168 & 11.5548 & 594.2 & 1.223 & 66.239298 & 34.2 & 0 \\
  &   & 0.0000037 & +0.120-0.150 & +53.0-47.7 & +0.39-0.07 & +0.00108-0.00047 & +0.3578-5.2419 & 22.2 & 0.045 & 0.001316 &   &   \\
2193.02 & 8282651 & 4.1628874 & 1.320 & 80.2 & 0.43 & 0.01857 & 89.3581 & 391.7 & 0.678 & 64.678746 & 12.0 & 0 \\
  &   & 0.0000168 & +0.110-0.130 & +24.9-22.4 & +0.27-0.32 & +0.00680-0.00037 & +556.6893-83.6934 & 42.2 & 0.138 & 0.001967 &   &   \\
2194.01 & 3548044 & 34.7629923 & 1.690 & 23.3 & 0.47 & 0.01676 & 2.9234 & 319.9 & 4.190 & 94.744552 & 22.7 & 0 \\
  &   & 0.0002929 & +0.650-0.150 & +25.9-6.1 & +0.45-0.26 & +0.00026-0.00091 & +1.4423-0.5475 & 16.3 & 0.159 & 0.007304 &   &   \\
2194.02 & 3548044 & 67.9687026 & 1.540 & 9.5 & 0.14 & 0.01533 & 1.1836 & 278.9 & 7.899 & 96.558645 & 23.7 & 0 \\
  &   & 0.0007043 & +0.600-0.130 & +10.6-2.5 & +0.30-0.14 & +0.00061-0.00046 & +0.1553-0.3224 & 14.7 & 0.184 & 0.008787 &   &   \\
2195.01 & 11401767 & 20.0545077 & 2.470 & 92.9 & 0.91 & 0.01949 & 0.0468 & 319.2 & 6.942 & 69.565745 & 27.4 & 0 \\
  &   & 0.0001697 & +1.210-0.300 & +133.8-31.2 & +0.02-0.65 & +0.00005-0.00310 & +0.5384-0.0216 & 12.7 & 0.174 & 0.006083 &   &   \\
2195.02 & 11401767 & 30.0904877 & 2.440 & 54.1 & 0.96 & 0.01924 & 0.0184 & 267.2 & 7.927 & 82.059026 & 18.2 & 0 \\
  &   & 0.0003232 & +1.190-0.300 & +77.9-18.2 & +0.00-0.69 & +0.00043-0.00417 & +0.9007-0.0066 & 16.4 & 0.451 & 0.007613 &   &   \\
2195.03 & 11401767 & 6.8497621 & 1.430 & 388.6 & 0.13 & 0.01126 & 0.6102 & 148.5 & 4.576 & 67.663830 & 17.5 & 0 \\
  &   & 0.0000523 & +0.690-0.180 & +559.8-130.4 & +0.30-0.13 & +0.00047-0.00039 & +0.1111-0.1901 & 9.2 & 0.186 & 0.007588 &   &   \\
2196.01 & 6209798 & 1.2054144 & 6.850 & 4420.3 & 1.04 & 0.05104 & 0.0381 & 106.3 & 1.574 & 64.935095 & 33.7 & 1 \\
  &   & 0.0000020 & +2.680-1.320 & +5082.3-1871.2 & +0.63-0.02 & +0.62513-0.01733 & +0.0544-0.0069 & 4.1 & 0.074 & 0.001347 &   &   \\
2197.01 & 6525249 & 1.7103203 & 4.860 & 1627.3 & 1.01 & 0.04248 & 0.0196 & 452.3 & 3.512 & 64.606022 & 29.2 & 1 \\
  &   & 0.0000060 & +2.040-0.420 & +1976.4-458.5 & +0.09-0.10 & +0.00116-0.02391 & +0.1045-0.0056 & 27.7 & 0.498 & 0.003076 &   &   \\
2198.01 & 11075429 & 23.9210791 & 2.230 & 217.6 & 0.17 & 0.01143 & 1.9372 & 150.8 & 4.692 & 72.075830 & 25.0 & 0 \\
  &   & 0.0001379 & +1.260-0.520 & +373.6-108.6 & +0.26-0.17 & +0.00039-0.00029 & +0.2875-0.5273 & 7.1 & 0.135 & 0.004489 &   &   \\
2199.01 & 11705004 & 9.0332265 & 2.050 & 66.9 & 0.42 & 0.02378 & 2.1909 & 670.1 & 3.049 & 70.177117 & 21.5 & 0 \\
  &   & 0.0000636 & +0.580-0.160 & +59.9-15.9 & +0.04-0.42 & +0.00096-0.00117 & +1.3621-0.5957 & 45.7 & 0.196 & 0.005444 &   &   \\
2200.01 & 10909127 & 3.1706000 & 1.660 & 489.5 & 0.25 & 0.01713 & 6.5534 & 347.2 & 1.578 & 65.677257 & 21.1 & 0 \\
  &   & 0.0000102 & +0.730-0.210 & +645.7-150.8 & +0.20-0.25 & +0.00067-0.00070 & +0.8410-2.7903 & 20.6 & 0.085 & 0.002396 &   &   \\
2201.01 & 2141783 & 116.5209565 & 86.380 & 7.5 & 1.67 & 0.69388 & 0.1053 & 722.3 & 5.744 & 77.139112 & 23.2 & 0 \\
  &   & 0.0008078 & +30.760-14.620 & +7.7-2.9 & +0.02-0.66 & +0.16514-0.49214 & +0.0241-0.0241 & 37.8 & 0.316 & 0.005956 &   &   \\
2202.01 & 4144576 & 0.8131667 & 1.030 & 1598.8 & 0.14 & 0.01204 & 2.4416 & 178.2 & 1.428 & 64.825339 & 40.4 & 0 \\
  &   & 0.0000013 & +0.260-0.080 & +1252.0-359.7 & +0.35-0.14 & +0.00053-0.00028 & +0.4595-0.8196 & 5.5 & 0.045 & 0.001327 &   &   \\
2203.01 & 2581191 & 1.9904428 & 1.570 & 1338.3 & 0.96 & 0.01426 & 0.0230 & 145.3 & 3.522 & 65.709400 & 25.0 & 1 \\
  &   & 0.0000110 & +0.690-0.150 & +1730.8-374.1 & +0.00-0.68 & +0.00028-0.00314 & +0.5485-0.0000 & 6.7 & 0.113 & 0.003757 &   &   \\
2204.01 & 8494542 & 10.8606064 & 2.140 & 356.2 & 0.01 & 0.01309 & 8.1350 & 200.7 & 2.271 & 69.660203 & 20.6 & 0 \\
  &   & 0.0000408 & +1.030-0.560 & +511.6-187.3 & +0.43-0.01 & +0.00045-0.00052 & +0.2539-3.5081 & 11.0 & 0.088 & 0.003026 &   &   \\
2205.01 & 9992325 & 24.0862707 & 2.930 & 14.8 & 0.80 & 0.03496 & 5.2995 & 1162.1 & 2.229 & 81.202273 & 18.5 & 0 \\
  &   & 0.0001020 & +0.550-0.280 & +9.6-4.1 & +0.14-0.56 & +0.00558-0.00426 & +13.9877-4.4016 & 74.9 & 0.099 & 0.003067 &   &   \\
2206.01 & 11073656 & 1.8342811 & 1.670 & 1068.4 & 0.12 & 0.01598 & 2.9006 & 307.7 & 1.767 & 65.856539 & 24.8 & 0 \\
  &   & 0.0000067 & +0.670-0.170 & +1308.3-316.6 & +0.36-0.12 & +0.00075-0.00047 & +0.3524-1.4105 & 14.8 & 0.083 & 0.003241 &   &   \\
2207.01 & 7379385 & 67.2320487 & 2.800 & 12.8 & 0.98 & 0.02522 & 0.0010 & 397.1 & 25.322 & 104.728090 & 38.0 & 1 \\
  &   & 0.0018562 & +1.090-0.330 & +14.6-4.0 & +0.00-0.00 & +0.00189-0.00146 & +0.0001-0.0000 & 18.9 & 0.615 & 0.020906 &   &   \\
2208.01 & 10531955 & 2.3445119 & 0.860 & 1164.5 & 0.19 & 0.00704 & 7.0239 & 58.7 & 1.398 & 65.873370 & 23.9 & 0 \\
  &   & 0.0000054 & +0.320-0.140 & +1331.8-446.8 & +0.29-0.19 & +0.00036-0.00018 & +2.4738-2.1337 & 3.0 & 0.058 & 0.001985 &   &   \\
2209.01 & 8168187 & 18.3027248 & 1.220 & 37.0 & 0.74 & 0.01398 & 0.0967 & 200.4 & 8.164 & 75.892360 & 24.5 & 0 \\
  &   & 0.0001389 & +0.560-0.100 & +51.2-8.9 & +0.00-0.54 & +0.00201-0.00114 & +0.1773-0.0004 & 9.3 & 0.211 & 0.006063 &   &   \\
2210.01 & 4142847 & 2.8889048 & 1.470 & 200.1 & 0.21 & 0.01974 & 6.4876 & 483.0 & 1.554 & 65.152791 & 24.9 & 0 \\
  &   & 0.0000069 & +0.180-0.140 & +83.4-52.3 & +0.23-0.21 & +0.00092-0.00060 & +1.0898-2.1421 & 23.3 & 0.062 & 0.001814 &   &   \\
2211.01 & 6199702 & 0.8052604 & 1.950 & 4647.3 & 0.10 & 0.01756 & 7.7087 & 359.1 & 0.975 & 65.099617 & 53.9 & 1 \\
  &   & 0.0000007 & +0.900-0.180 & +6337.2-1316.2 & +0.37-0.10 & +0.00064-0.00017 & +0.9424-2.7650 & 8.8 & 0.026 & 0.000674 &   &   \\
2212.01 & 10203349 & 17.1464730 & 1.810 & 52.3 & 0.13 & 0.01943 & 2.6355 & 446.7 & 3.841 & 73.660980 & 27.7 & 0 \\
  &   & 0.0000907 & +0.780-0.160 & +68.6-14.2 & +0.30-0.13 & +0.00075-0.00040 & +0.1947-0.9527 & 18.7 & 0.117 & 0.004759 &   &   \\
2213.01 & 7457296 & 3.9707677 & 1.450 & 198.4 & 0.28 & 0.01708 & 5.2520 & 355.1 & 1.814 & 67.638848 & 23.7 & 0 \\
  &   & 0.0000111 & +1.640-0.160 & +825.1-56.7 & +0.18-0.28 & +0.00075-0.00051 & +1.1108-1.8336 & 17.5 & 0.068 & 0.002247 &   &   \\
2214.01 & 10328458 & 2.3522658 & 1.350 & 262.8 & 0.05 & 0.01631 & 4.1878 & 340.8 & 1.707 & 64.804050 & 20.4 & 0 \\
  &   & 0.0000083 & +0.110-0.080 & +85.5-54.8 & +0.40-0.05 & +0.00112-0.00043 & +0.5047-1.7112 & 20.6 & 0.092 & 0.002733 &   &   \\
2215.01 & 7050060 & 22.0445927 & 1.030 & 78.8 & 0.38 & 0.00748 & 0.0872 & 65.0 & 12.045 & 67.267973 & 13.3 & 0 \\
  &   & 0.0007678 & +0.410-0.230 & +96.8-36.9 & +0.08-0.38 & +0.00043-0.00046 & +0.0642-0.0197 & 6.5 & 0.912 & 0.021210 &   &   \\
2216.01 & 4248120 & 23.3403166 & 2.360 & 30.9 & 0.03 & 0.02423 & 21.6884 & 712.8 & 2.135 & 69.208361 & 18.5 & 0 \\
  &   & 0.0000902 & +1.200-0.340 & +49.4-10.6 & +0.50-0.02 & +0.00139-0.00076 & +3.0348-6.6917 & 44.0 & 0.100 & 0.003284 &   &   \\
2217.01 & 9580992 & 37.8033146 & 18.240 & 10.6 & 1.17 & 0.20399 & 0.0601 & 762.0 & 4.868 & 88.378575 & 21.2 & 0 \\
  &   & 0.0003540 & +5.680-1.220 & +10.2-2.3 & +0.10-0.89 & +0.12676-0.17366 & +6.7552-0.0249 & 51.7 & 0.717 & 0.005444 &   &   \\
2218.01 & 12058204 & 5.5353295 & 1.380 & 202.5 & 0.14 & 0.01505 & 2.1195 & 271.4 & 2.821 & 65.761764 & 25.0 & 0 \\
  &   & 0.0000193 & +0.610-0.110 & +264.5-48.3 & +0.29-0.14 & +0.00044-0.00054 & +0.1727-0.7227 & 11.5 & 0.079 & 0.002579 &   &   \\
2218.02 & 12058204 & 16.7260520 & 1.150 & 46.3 & 0.42 & 0.01254 & 5.2669 & 181.8 & 2.752 & 76.747283 & 10.9 & 0 \\
  &   & 0.0002028 & +0.510-0.090 & +60.5-11.0 & +0.03-0.42 & +0.00099-0.00074 & +4.5375-2.5326 & 21.6 & 0.299 & 0.007684 &   &   \\
2219.01 & 5357545 & 3.7572916 & 1.170 & 159.9 & 0.02 & 0.01448 & 42.4193 & 258.5 & 0.920 & 66.960371 & 25.0 & 0 \\
  &   & 0.0000063 & +0.160-0.090 & +76.7-37.4 & +0.42-0.02 & +0.00092-0.00033 & +8.2717-17.4915 & 14.2 & 0.056 & 0.001406 &   &   \\
2220.01 & 6871071 & 3.2828027 & 1.090 & 533.9 & 0.20 & 0.01111 & 0.7964 & 146.1 & 3.244 & 64.899945 & 23.5 & 0 \\
  &   & 0.0000133 & +0.440-0.110 & +635.6-151.9 & +0.24-0.20 & +0.00033-0.00041 & +0.1353-0.2194 & 6.8 & 0.094 & 0.003387 &   &   \\
2220.02 & 6871071 & 5.0281861 & 1.290 & 302.1 & 0.61 & 0.01310 & 0.4978 & 187.4 & 3.564 & 67.109276 & 25.3 & 0 \\
  &   & 0.0000202 & +0.510-0.140 & +359.7-85.9 & +0.35-0.39 & +0.00336-0.00054 & +0.5111-0.0052 & 7.9 & 0.099 & 0.003542 &   &   \\
2220.03 & 6871071 & 1.8978340 & 1.040 & 1106.2 & 0.10 & 0.01060 & 0.8470 & 133.6 & 2.696 & 65.676087 & 25.6 & 0 \\
  &   & 0.0000069 & +0.420-0.110 & +1317.0-314.7 & +0.39-0.10 & +0.00047-0.00027 & +0.1234-0.3048 & 5.9 & 0.083 & 0.003255 &   &   \\
2220.04 & 6871071 & 7.6646455 & 1.030 & 172.0 & 0.13 & 0.01052 & 1.3980 & 131.4 & 3.599 & 70.380611 & 14.7 & 0 \\
  &   & 0.0000899 & +0.420-0.100 & +204.7-48.9 & +0.33-0.13 & +0.00064-0.00035 & +0.0562-0.6967 & 9.9 & 0.191 & 0.008816 &   &   \\
2220.05 & 6871071 & 11.9294568 & 1.050 & 95.4 & 0.38 & 0.01068 & 2.5448 & 132.3 & 3.193 & 66.740778 & 11.7 & 0 \\
  &   & 0.0001240 & +0.420-0.110 & +113.6-27.1 & +0.07-0.38 & +0.00049-0.00075 & +1.1203-0.9723 & 13.0 & 0.257 & 0.008279 &   &   \\
2221.01 & 6287313 & 10.6278500 & 2.300 & 136.3 & 0.92 & 0.02075 & 0.0663 & 353.5 & 5.013 & 70.821805 & 21.3 & 0 \\
  &   & 0.0000912 & +1.010-0.230 & +176.4-40.0 & +0.03-0.63 & +0.00003-0.00337 & +0.8020-0.0227 & 18.7 & 0.155 & 0.007086 &   &   \\
2222.01 & 9289704 & 34.1355697 & 13.590 & 1281.9 & 0.18 & 0.02241 & 0.3823 & 585.6 & 9.159 & 90.800397 & 8.6 & 0 \\
  &   & 0.0016032 & +5.400-6.600 & +1532.1-992.3 & +0.27-0.18 & +0.00271-0.00126 & +0.3289-0.3651 & 95.0 & 1.380 & 0.032294 &   &   \\
2223.01 & 9278725 & 1.1044635 & 1.640 & 898.8 & 0.10 & 0.01998 & 8.3818 & 493.5 & 1.055 & 65.320758 & 39.6 & 0 \\
  &   & 0.0000013 & +0.240-0.160 & +437.1-238.6 & +0.34-0.10 & +0.00074-0.00042 & +0.6017-2.7741 & 15.1 & 0.034 & 0.001002 &   &   \\
2224.01 & 8892157 & 3.7308990 & 1.270 & 365.4 & 0.45 & 0.01332 & 1.0818 & 204.5 & 2.807 & 65.894662 & 21.9 & 0 \\
  &   & 0.0000150 & +0.560-0.090 & +471.5-88.4 & +0.04-0.41 & +0.00016-0.00077 & +0.5111-0.1754 & 9.8 & 0.103 & 0.003570 &   &   \\
2224.02 & 8892157 & 86.1305339 & 1.470 & 5.5 & 0.07 & 0.01540 & 20.5608 & 285.2 & 3.321 & 133.911681 & 3.7 & 0 \\
  &   & 0.0080761 & +0.640-0.110 & +7.2-1.3 & +0.49-0.07 & +0.00181-0.00275 & +1.2271-13.2713 & 74.0 & 0.661 & 0.022371 &   &   \\
2225.01 & 11569782 & 2.7878684 & 2.410 & 993.1 & 0.38 & 0.01280 & 2.3557 & 200.9 & 2.025 & 66.904341 & 24.6 & 0 \\
  &   & 0.0000083 & +1.980-1.330 & +2669.8-809.1 & +0.08-0.38 & +0.00051-0.00056 & +0.9963-0.5177 & 10.0 & 0.077 & 0.002689 &   &   \\
2226.01 & 11520459 & 8.4635476 & 2.850 & 99.4 & 0.72 & 0.02945 & 10.6155 & 888.9 & 1.393 & 67.352750 & 26.4 & 0 \\
  &   & 0.0000199 & +1.080-0.260 & +116.6-26.4 & +0.02-0.30 & +0.00797-0.00167 & +11.8300-0.2585 & 41.1 & 0.059 & 0.002178 &   &   \\
2227.01 & 10600955 & 65.6478424 & 2.490 & 10.2 & 0.16 & 0.02373 & 6.6638 & 673.6 & 4.412 & 106.305166 & 21.9 & 0 \\
  &   & 0.0004010 & +0.960-0.360 & +11.8-3.5 & +0.31-0.16 & +0.00108-0.00068 & +0.7454-2.5387 & 33.8 & 0.181 & 0.004873 &   &   \\
2228.01 & 10801100 & 102.6740596 & 45.710 & 21.5 & 1.24 & 0.25967 & 0.0002 & 459.2 & 35.975 & 156.060096 & 65.0 & 1 \\
  &   & 0.0000000 & +24.560-11.650 & +34.8-11.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2229.01 & 4473226 & 14.8333932 & 3.470 & 66.6 & 0.89 & 0.03372 & 0.2003 & 964.7 & 4.436 & 68.443433 & 24.9 & 0 \\
  &   & 0.0000641 & +1.370-0.380 & +79.3-19.6 & +0.02-0.63 & +0.00052-0.00536 & +1.6678-0.1294 & 46.5 & 0.115 & 0.003822 &   &   \\
2230.01 & 8914779 & 0.9873372 & 1.240 & 15280.3 & 0.06 & 0.00516 & 0.5428 & 31.3 & 2.541 & 64.884192 & 32.0 & 1 \\
  &   & 0.0000034 & +0.350-0.560 & +12799.8-11136.1 & +0.39-0.06 & +0.00015-0.00014 & +0.0169-0.2130 & 1.2 & 0.084 & 0.002802 &   &   \\
2231.01 & 6780158 & 2.4641648 & 1.630 & 2018.6 & 0.01 & 0.00795 & 3.4192 & 77.9 & 1.842 & 64.919297 & 32.3 & 1 \\
  &   & 0.0000097 & +1.330-0.930 & +5343.8-1691.0 & +0.47-0.01 & +0.00041-0.00031 & +0.5873-1.5091 & 4.8 & 0.135 & 0.003324 &   &   \\
2232.01 & 2854181 & 101.1326568 & 3.790 & 4.9 & 0.20 & 0.03694 & 11.2937 & 1642.0 & 4.298 & 143.182809 & 25.7 & 0 \\
  &   & 0.0006018 & +1.570-0.350 & +6.1-1.3 & +0.25-0.20 & +0.00137-0.00108 & +1.6724-3.9750 & 75.0 & 0.156 & 0.004501 &   &   \\
2233.01 & 8963721 & 1.8114573 & 2.990 & 1224.4 & 0.97 & 0.02715 & 0.0136 & 476.1 & 5.171 & 65.934684 & 91.6 & 1 \\
  &   & 0.0000038 & +1.100-0.430 & +1348.2-412.2 & +0.00-0.00 & +0.00083-0.00102 & +0.0006-0.0010 & 10.5 & 0.122 & 0.002150 &   &   \\
2234.01 & 9635510 & 2.3519604 & 75.410 & 1025.8 & 1.68 & 0.68848 & 0.0203 & 265.3 & 5.358 & 64.908979 & 28.5 & 1 \\
  &   & 0.0000159 & +34.050-7.300 & +1389.6-308.7 & +0.02-0.58 & +0.08274-0.54097 & +0.0005-0.0118 & 13.3 & 0.322 & 0.006441 &   &   \\
2235.01 & 8076630 & 0.8616418 & 1.020 & 1599.8 & 0.49 & 0.01362 & 0.9132 & 210.3 & 1.817 & 64.808751 & 37.8 & 1 \\
  &   & 0.0000018 & +0.170-0.080 & +872.6-385.2 & +0.05-0.49 & +0.00022-0.00065 & +0.5611-0.1624 & 6.7 & 0.059 & 0.001749 &   &   \\
2236.01 & 10723367 & 19.9866157 & 2.950 & 37.1 & 0.95 & 0.03189 & 0.1454 & 733.3 & 4.173 & 68.521422 & 20.8 & 0 \\
  &   & 0.0001300 & +1.010-0.230 & +36.9-9.0 & +0.03-0.67 & +0.00038-0.00720 & +4.2879-0.0829 & 40.2 & 0.358 & 0.005340 &   &   \\
2236.02 & 10723367 & 12.1258299 & 1.580 & 72.2 & 0.33 & 0.01709 & 2.7620 & 344.3 & 3.202 & 75.103580 & 13.7 & 0 \\
  &   & 0.0000757 & +0.540-0.120 & +71.8-17.5 & +0.12-0.33 & +0.00070-0.00106 & +1.0571-0.7683 & 28.2 & 0.173 & 0.005356 &   &   \\
2237.01 & 5005121 & 76.4217472 & 2.870 & 9.0 & 0.94 & 0.02716 & 0.0946 & 578.9 & 8.066 & 97.483776 & 23.1 & 0 \\
  &   & 0.0008177 & +1.110-0.260 & +10.1-2.5 & +0.01-0.65 & +0.00061-0.00582 & +1.6467-0.0106 & 31.5 & 0.241 & 0.009304 &   &   \\
2238.01 & 8229458 & 1.6468019 & 0.910 & 117.9 & 0.34 & 0.01545 & 6.1496 & 305.4 & 1.256 & 65.060603 & 33.4 & 0 \\
  &   & 0.0000027 & +0.080-0.090 & +32.9-25.8 & +0.08-0.34 & +0.00038-0.00076 & +1.6988-1.3857 & 11.1 & 0.048 & 0.001361 &   &   \\
2239.01 & 4077901 & 12.1096481 & 1.200 & 50.7 & 0.98 & 0.01481 & 0.0023 & 138.5 & 10.186 & 73.754809 & 30.8 & 1 \\
  &   & 0.0001054 & +0.310-0.130 & +41.5-14.2 & +0.00-0.02 & +0.00800-0.00072 & +0.0010-0.0013 & 6.8 & 0.571 & 0.007076 &   &   \\
2240.01 & 10271691 & 63.9096015 & 0.760 & 3.6 & 0.06 & 0.01080 & 0.3334 & 143.0 & 11.847 & 69.671765 & 6.1 & 1 \\
  &   & 0.0049216 & +0.120-0.050 & +1.8-0.7 & +0.41-0.06 & +0.00122-0.00104 & +0.2479-0.3280 & 28.9 & 3.235 & 0.076155 &   &   \\
2241.01 & 5125347 & 7.1652137 & 2.490 & 270.3 & 0.21 & 0.02067 & 13.2937 & 504.1 & 1.656 & 65.969538 & 18.0 & 0 \\
  &   & 0.0000255 & +1.460-0.260 & +486.3-85.1 & +0.24-0.21 & +0.00063-0.00112 & +1.4610-6.0977 & 32.0 & 0.097 & 0.002871 &   &   \\
2242.01 & 9336200 & 1.7558353 & 1.680 & 783.7 & 0.14 & 0.01848 & 2.5709 & 415.1 & 1.814 & 66.157266 & 27.5 & 0 \\
  &   & 0.0000044 & +0.590-0.120 & +809.4-181.4 & +0.30-0.14 & +0.00089-0.00032 & +0.2626-0.8959 & 17.3 & 0.065 & 0.001950 &   &   \\
2243.01 & 4770617 & 5.1856142 & 1.670 & 369.7 & 0.21 & 0.01496 & 0.6354 & 264.0 & 4.076 & 65.320893 & 27.0 & 0 \\
  &   & 0.0000268 & +0.620-0.150 & +396.5-101.8 & +0.28-0.21 & +0.00051-0.00050 & +0.0783-0.2277 & 10.7 & 0.119 & 0.004218 &   &   \\
2243.02 & 4770617 & 8.4580831 & 1.670 & 192.5 & 0.16 & 0.01493 & 2.4874 & 263.6 & 3.068 & 70.059301 & 18.7 & 0 \\
  &   & 0.0000476 & +0.610-0.160 & +206.5-53.0 & +0.29-0.16 & +0.00074-0.00044 & +0.3241-0.9864 & 15.8 & 0.127 & 0.004398 &   &   \\
2244.01 & 10544677 & 19.7352350 & 108.410 & 70.2 & 1.95 & 0.96197 & 0.0129 & 272.8 & 5.161 & 71.585543 & 16.6 & 1 \\
  &   & 0.0002010 & +53.570-9.880 & +104.0-19.5 & +0.03-0.73 & +0.03786-0.65700 & +0.0016-0.0057 & 22.1 & 0.412 & 0.007914 &   &   \\
2245.01 & 4454934 & 33.4697430 & 2.150 & 32.5 & 0.08 & 0.01803 & 3.2123 & 389.9 & 4.513 & 73.151008 & 22.7 & 0 \\
  &   & 0.0002003 & +0.780-0.330 & +34.6-11.9 & +0.35-0.08 & +0.00086-0.00035 & +0.2868-1.0570 & 19.4 & 0.133 & 0.004438 &   &   \\
2246.01 & 9458343 & 11.8952051 & 1.250 & 102.7 & 0.20 & 0.01208 & 2.2812 & 172.6 & 3.500 & 65.889940 & 20.7 & 0 \\
  &   & 0.0000650 & +0.500-0.120 & +119.8-27.5 & +0.22-0.20 & +0.00052-0.00037 & +0.4782-0.5717 & 9.9 & 0.125 & 0.004184 &   &   \\
2247.01 & 7802719 & 4.4574316 & 0.960 & 67.7 & 0.83 & 0.01441 & 0.5666 & 187.1 & 2.358 & 65.160087 & 20.8 & 0 \\
  &   & 0.0000170 & +0.090-0.090 & +23.1-18.4 & +0.11-0.59 & +0.00006-0.00248 & +2.3064-0.4446 & 10.3 & 0.091 & 0.003423 &   &   \\
2248.01 & 11030475 & 2.8181501 & 1.420 & 292.8 & 0.14 & 0.01737 & 4.3591 & 370.3 & 1.776 & 65.251307 & 26.1 & 0 \\
  &   & 0.0000074 & +0.350-0.110 & +229.2-67.5 & +0.35-0.14 & +0.00068-0.00071 & +0.5352-1.8683 & 16.2 & 0.067 & 0.002084 &   &   \\
2248.02 & 11030475 & 9.4907638 & 1.050 & 58.0 & 0.36 & 0.01285 & 3.3873 & 197.4 & 2.713 & 64.503960 & 7.3 & 0 \\
  &   & 0.0001004 & +0.260-0.080 & +45.4-13.4 & +0.10-0.36 & +0.00090-0.00084 & +1.5731-1.4028 & 23.8 & 0.242 & 0.008838 &   &   \\
2248.03 & 11030475 & 0.7619632 & 1.040 & 1666.2 & 0.13 & 0.01279 & 3.3419 & 199.6 & 1.260 & 65.783203 & 22.7 & 0 \\
  &   & 0.0000017 & +0.260-0.070 & +1304.4-384.1 & +0.33-0.13 & +0.00061-0.00040 & +0.4683-1.3737 & 10.9 & 0.069 & 0.001943 &   &   \\
2248.04 & 11030475 & 2.6462269 & 1.030 & 318.4 & 0.39 & 0.01259 & 9.0024 & 186.4 & 1.263 & 65.665606 & 11.5 & 0 \\
  &   & 0.0000144 & +0.250-0.080 & +249.3-73.4 & +0.08-0.39 & +0.00063-0.00113 & +3.0469-5.3562 & 20.6 & 0.158 & 0.004899 &   &   \\
2249.01 & 4761060 & 13.3793170 & 4.280 & 360.8 & 0.97 & 0.02461 & 0.0063 & 430.0 & 8.890 & 73.928885 & 73.4 & 1 \\
  &   & 0.0000512 & +1.850-1.160 & +457.2-192.0 & +0.00-0.00 & +0.00028-0.00070 & +0.0008-0.0009 & 10.2 & 0.221 & 0.003298 &   &   \\
2250.01 & 5942808 & 2.9353593 & 2.620 & 258.5 & 0.08 & 0.02918 & 9.8568 & 1077.3 & 1.395 & 69.184921 & 42.8 & 0 \\
  &   & 0.0000045 & +2.210-0.230 & +767.4-69.0 & +0.36-0.08 & +0.00123-0.00050 & +0.9096-3.1707 & 29.0 & 0.042 & 0.001389 &   &   \\
2250.02 & 5942808 & 0.6262814 & 1.710 & 2011.3 & 0.06 & 0.01897 & 3.6708 & 453.2 & 1.160 & 64.906171 & 35.5 & 0 \\
  &   & 0.0000009 & +1.430-0.160 & +5971.2-536.7 & +0.38-0.06 & +0.00072-0.00050 & +0.2200-1.2219 & 15.5 & 0.037 & 0.001370 &   &   \\
2251.01 & 5479802 & 13.2625824 & 3.730 & 81.6 & 0.93 & 0.03657 & 0.1084 & 1039.7 & 4.561 & 69.290130 & 36.2 & 1 \\
  &   & 0.0000642 & +1.450-0.320 & +94.9-22.7 & +0.01-0.64 & +0.00047-0.00664 & +1.5913-0.0173 & 35.1 & 0.220 & 0.004113 &   &   \\
2252.01 & 6206214 & 13.5396293 & 1.550 & 194.5 & 0.26 & 0.01060 & 1.2997 & 131.2 & 4.338 & 76.151636 & 22.7 & 0 \\
  &   & 0.0000933 & +0.930-0.310 & +354.4-86.3 & +0.17-0.26 & +0.00041-0.00035 & +0.3232-0.3518 & 7.2 & 0.172 & 0.005169 &   &   \\
2253.01 & 8959839 & 22.7081679 & 1.820 & 49.7 & 0.30 & 0.01681 & 3.6697 & 329.8 & 3.633 & 66.721716 & 22.2 & 0 \\
  &   & 0.0000954 & +0.760-0.170 & +60.6-13.6 & +0.15-0.30 & +0.00053-0.00064 & +1.4433-0.6359 & 16.7 & 0.111 & 0.003567 &   &   \\
2254.01 & 5607631 & 20.5697590 & 34.680 & 42.1 & 1.36 & 0.37849 & 0.0234 & 372.8 & 4.185 & 73.247803 & 21.5 & 1 \\
  &   & 0.0001441 & +13.800-2.520 & +49.1-9.8 & +0.29-0.37 & +0.28637-0.35156 & +0.0095-0.0037 & 23.0 & 0.253 & 0.005323 &   &   \\
2255.01 & 7672097 & 7.9703496 & 1.970 & 118.6 & 0.02 & 0.02200 & 3.3910 & 582.9 & 2.766 & 69.557525 & 23.8 & 0 \\
  &   & 0.0000312 & +0.750-0.150 & +132.9-28.3 & +0.43-0.02 & +0.00097-0.00058 & +0.4681-1.1482 & 28.5 & 0.095 & 0.003419 &   &   \\
2256.01 & 9112931 & 10.7125254 & 1.930 & 11.3 & 0.46 & 0.03413 & 3.5702 & 1420.1 & 2.722 & 70.166182 & 31.9 & 0 \\
  &   & 0.0000388 & +0.240-0.140 & +4.2-2.3 & +0.01-0.44 & +0.00789-0.00127 & +1.8254-0.2329 & 50.9 & 0.077 & 0.002973 &   &   \\
2257.01 & 9071593 & 32.5637069 & 2.220 & 16.0 & 0.70 & 0.02433 & 0.6629 & 620.0 & 5.548 & 96.456059 & 24.4 & 0 \\
  &   & 0.0002472 & +0.700-0.180 & +14.7-3.9 & +0.03-0.51 & +0.00500-0.00183 & +1.0953-0.0516 & 29.1 & 0.181 & 0.006620 &   &   \\
2257.02 & 9071593 & 59.2841571 & 1.790 & 7.2 & 0.19 & 0.01962 & 3.3469 & 468.8 & 5.311 & 81.753845 & 12.7 & 0 \\
  &   & 0.0006350 & +0.560-0.150 & +6.6-1.8 & +0.27-0.19 & +0.00108-0.00111 & +0.5325-1.4681 & 39.0 & 0.291 & 0.008051 &   &   \\
2258.01 & 4951249 & 4.5234404 & 1.780 & 462.3 & 0.02 & 0.01574 & 3.2244 & 293.4 & 2.316 & 68.465547 & 18.6 & 1 \\
  &   & 0.0000224 & +0.730-0.160 & +572.5-135.2 & +0.42-0.02 & +0.00062-0.00073 & +0.2789-1.4371 & 19.1 & 0.136 & 0.004073 &   &   \\
2259.01 & 8126558 & 12.1913881 & 2.800 & 80.0 & 0.64 & 0.02654 & 6.8077 & 763.4 & 1.988 & 69.339600 & 20.4 & 0 \\
  &   & 0.0000471 & +1.100-0.380 & +95.0-26.4 & +0.00-0.52 & +0.00772-0.00152 & +8.8448-0.3232 & 44.6 & 0.100 & 0.003344 &   &   \\
2260.01 & 11811193 & 6.1178690 & 0.880 & 413.9 & 0.47 & 0.00726 & 0.8761 & 59.4 & 3.470 & 66.616094 & 26.0 & 0 \\
  &   & 0.0000281 & +0.420-0.090 & +573.8-124.3 & +0.44-0.28 & +0.00011-0.00034 & +0.4512-0.0977 & 2.7 & 0.119 & 0.003898 &   &   \\
2261.01 & 3734418 & 3.9759977 & 1.220 & 219.7 & 0.40 & 0.01345 & 2.7738 & 215.8 & 2.141 & 66.621343 & 27.9 & 0 \\
  &   & 0.0000109 & +0.360-0.120 & +200.0-58.4 & +0.06-0.40 & +0.00026-0.00068 & +0.9990-0.5943 & 8.7 & 0.068 & 0.002199 &   &   \\
2261.02 & 3734418 & 6.6254781 & 0.900 & 111.2 & 0.21 & 0.00995 & 4.0758 & 122.0 & 2.358 & 69.173335 & 2.7 & 0 \\
  &   & 0.0001742 & +0.270-0.080 & +101.2-29.5 & +0.33-0.21 & +0.00187-0.00184 & +8.1068-4.0640 & 41.5 & 0.730 & 0.024076 &   &   \\
2262.01 & 6634133 & 9.9422745 & 83.020 & 76.6 & 1.81 & 0.82911 & 0.1056 & 460.3 & 2.428 & 66.844211 & 29.5 & 1 \\
  &   & 0.0000297 & +84.750-10.230 & +278.9-24.2 & +0.11-0.51 & +0.11478-0.49565 & +0.0092-0.0297 & 20.6 & 0.123 & 0.002697 &   &   \\
2263.01 & 8613535 & 29.9686052 & 2.000 & 41.5 & 0.04 & 0.01691 & 0.8784 & 338.9 & 6.710 & 80.860497 & 34.9 & 0 \\
  &   & 0.0001554 & +0.970-0.200 & +60.2-11.9 & +0.39-0.04 & +0.00059-0.00032 & +0.0275-0.3119 & 12.4 & 0.119 & 0.003544 &   &   \\
2263.02 & 8613535 & 9.4785220 & 1.430 & 192.3 & 0.13 & 0.01210 & 0.3369 & 173.0 & 6.223 & 73.166617 & 24.4 & 0 \\
  &   & 0.0000591 & +0.700-0.140 & +279.3-55.4 & +0.32-0.13 & +0.00047-0.00028 & +0.0399-0.1042 & 7.8 & 0.138 & 0.004389 &   &   \\
2264.01 & 12256520 & 33.2406882 & 1.940 & 23.8 & 0.57 & 0.01752 & 1.3465 & 343.6 & 4.982 & 76.462452 & 19.4 & 0 \\
  &   & 0.0002800 & +0.720-0.270 & +26.1-8.0 & +0.01-0.47 & +0.00626-0.00089 & +1.3603-0.1218 & 20.7 & 0.199 & 0.007790 &   &   \\
2265.01 & 3337432 & 2.9760119 & 2.080 & 3034.7 & 0.62 & 0.00911 & 0.3020 & 90.0 & 3.499 & 65.978196 & 22.5 & 1 \\
  &   & 0.0000250 & +0.650-0.860 & +2892.9-2132.6 & +0.00-0.51 & +0.00173-0.00044 & +0.3208-0.0153 & 4.6 & 0.185 & 0.006490 &   &   \\
2266.01 & 10489345 & 1.0039337 & 1.700 & 962.6 & 0.17 & 0.02103 & 2.8582 & 552.2 & 1.456 & 65.097308 & 25.2 & 0 \\
  &   & 0.0000027 & +0.280-0.170 & +556.6-272.1 & +0.29-0.17 & +0.00093-0.00074 & +0.2815-1.1482 & 25.2 & 0.061 & 0.002488 &   &   \\
2267.01 & 7021534 & 9.0655697 & 1.480 & 141.9 & 0.41 & 0.01475 & 14.1624 & 249.3 & 1.629 & 68.150271 & 24.5 & 1 \\
  &   & 0.0000260 & +0.550-0.130 & +153.2-36.6 & +0.06-0.41 & +0.00043-0.00062 & +6.4314-3.3537 & 12.9 & 0.076 & 0.002309 &   &   \\
2268.01 & 9277210 & 4.9432827 & 1.210 & 2161.9 & 0.57 & 0.00496 & 0.0010 & 27.1 & 40.014 & 65.858059 & 12.9 & 1 \\
  &   & 0.0003857 & +0.400-0.450 & +2094.6-1443.2 & +0.34-0.36 & +0.00002-0.00045 & +0.0003-0.0001 & 2.1 & 3.466 & 0.062199 &   &   \\
2269.01 & 11774303 & 0.6140837 & 2.780 & 10834.6 & 0.02 & 0.01990 & 5.8804 & 460.1 & 0.985 & 65.468727 & 39.9 & 0 \\
  &   & 0.0000007 & +1.650-0.430 & +19755.3-4336.2 & +0.42-0.02 & +0.00053-0.00048 & +0.1099-2.4212 & 15.1 & 0.039 & 0.001043 &   &   \\
2270.01 & 9728465 & 7.3538831 & 1.680 & 534.1 & 0.46 & 0.01023 & 4.8546 & 118.3 & 2.100 & 65.021134 & 19.4 & 1 \\
  &   & 0.0000323 & +0.970-0.430 & +917.5-277.4 & +0.00-0.46 & +0.00030-0.00052 & +3.7025-0.7537 & 7.6 & 0.121 & 0.003662 &   &   \\
2271.01 & 10329469 & 55.8226539 & 2.210 & 4.9 & 0.16 & 0.02752 & 2.9704 & 943.0 & 5.493 & 102.036410 & 23.5 & 0 \\
  &   & 0.0003871 & +0.400-0.160 & +2.8-1.1 & +0.28-0.16 & +0.00137-0.00080 & +0.3026-0.9530 & 47.3 & 0.152 & 0.005392 &   &   \\
2272.01 & 9654875 & 1.3414691 & 1.780 & 19568.7 & 0.99 & 0.00682 & 0.0109 & 28.5 & 10.781 & 65.692801 & 30.3 & 0 \\
  &   & 0.0000158 & +0.680-0.460 & +22809.5-10512.5 & +0.00-0.00 & +0.00106-0.00103 & +0.0001-0.0001 & 2.0 & 0.934 & 0.008572 &   &   \\
2273.01 & 9717943 & 6.1100913 & 0.990 & 376.6 & 0.15 & 0.00732 & 3.4740 & 64.3 & 2.447 & 69.913003 & 18.4 & 0 \\
  &   & 0.0000281 & +0.200-0.130 & +202.3-115.1 & +0.29-0.15 & +0.00031-0.00030 & +0.6364-1.1970 & 4.1 & 0.113 & 0.003713 &   &   \\
2274.01 & 7960980 & 9.9896933 & 2.600 & 58.0 & 0.04 & 0.02931 & 1.8051 & 1077.0 & 3.704 & 66.761491 & 23.0 & 0 \\
  &   & 0.0000424 & +0.720-0.170 & +52.0-13.3 & +0.39-0.04 & +0.00138-0.00066 & +0.1523-0.5796 & 53.1 & 0.113 & 0.003477 &   &   \\
2275.01 & 7124026 & 15.7455747 & 1.520 & 72.0 & 0.88 & 0.01461 & 0.0065 & 188.2 & 13.986 & 78.534913 & 44.8 & 1 \\
  &   & 0.0001124 & +0.630-0.140 & +87.2-18.8 & +0.02-0.64 & +0.00010-0.00182 & +0.0373-0.0025 & 4.3 & 0.162 & 0.005810 &   &   \\
2276.01 & 3458028 & 1.4425922 & 2.730 & 12557.2 & 0.06 & 0.01226 & 0.4755 & 174.5 & 3.015 & 67.072198 & 60.9 & 0 \\
  &   & 0.0000022 & +1.090-0.810 & +14996.2-7298.4 & +0.35-0.06 & +0.00028-0.00011 & +0.0312-0.1217 & 3.3 & 0.040 & 0.001209 &   &   \\
2277.01 & 2860793 & 2.6298541 & 96.280 & 2895.7 & 1.55 & 0.56444 & 0.0134 & 401.2 & 6.429 & 65.069255 & 80.9 & 1 \\
  &   & 0.0000075 & +60.150-19.970 & +5662.0-1350.2 & +0.44-0.20 & +0.43375-0.20373 & +0.0041-0.0076 & 7.0 & 0.107 & 0.002413 &   &   \\
2278.01 & 3342794 & 14.1722043 & 1.720 & 98.7 & 0.04 & 0.01472 & 7.7066 & 259.8 & 2.529 & 75.603408 & 23.3 & 0 \\
  &   & 0.0000628 & +0.300-0.190 & +46.9-27.4 & +0.40-0.04 & +0.00056-0.00039 & +0.7975-2.7631 & 11.9 & 0.098 & 0.003471 &   &   \\
2278.02 & 3342794 & 4.9203122 & 0.950 & 404.1 & 0.16 & 0.00815 & 0.6255 & 79.4 & 4.036 & 68.405696 & 17.1 & 0 \\
  &   & 0.0000311 & +0.170-0.100 & +192.2-112.1 & +0.32-0.16 & +0.00052-0.00024 & +0.0894-0.2327 & 5.4 & 0.138 & 0.005148 &   &   \\
2279.01 & 3661886 & 27.0141783 & 1.580 & 36.4 & 0.06 & 0.01581 & 1.5654 & 295.9 & 5.336 & 65.525812 & 25.7 & 0 \\
  &   & 0.0001417 & +0.610-0.150 & +41.7-10.0 & +0.38-0.06 & +0.00052-0.00042 & +0.0528-0.5495 & 12.7 & 0.125 & 0.004492 &   &   \\
2279.02 & 3661886 & 12.5094525 & 1.160 & 101.5 & 0.31 & 0.01165 & 2.2833 & 157.9 & 3.456 & 69.992280 & 14.6 & 0 \\
  &   & 0.0001127 & +0.450-0.110 & +116.4-27.9 & +0.16-0.31 & +0.00039-0.00075 & +0.6900-1.0105 & 11.9 & 0.276 & 0.007647 &   &   \\
2280.01 & 2439243 & 26.0204423 & 3.260 & 27.9 & 0.37 & 0.03320 & 1.7397 & 1296.3 & 4.840 & 87.524681 & 23.4 & 0 \\
  &   & 0.0001886 & +1.130-0.270 & +29.3-7.5 & +0.08-0.37 & +0.00103-0.00124 & +0.5877-0.3376 & 63.3 & 0.144 & 0.006225 &   &   \\
2281.01 & 9221517 & 0.7698536 & 0.910 & 1724.4 & 0.61 & 0.01014 & 3.2202 & 111.6 & 1.028 & 65.521419 & 30.0 & 0 \\
  &   & 0.0000012 & +0.200-0.070 & +1236.1-379.1 & +0.00-0.51 & +0.00249-0.00052 & +3.3858-0.3699 & 4.9 & 0.047 & 0.001231 &   &   \\
2282.01 & 6751874 & 6.8922522 & 1.400 & 202.7 & 0.09 & 0.01379 & 4.0506 & 226.0 & 2.456 & 65.464296 & 20.5 & 0 \\
  &   & 0.0000266 & +0.490-0.120 & +206.0-51.4 & +0.34-0.09 & +0.00060-0.00044 & +0.5191-1.4205 & 12.6 & 0.093 & 0.002900 &   &   \\
2283.01 & 10206675 & 17.4021522 & 1.370 & 6.2 & 0.08 & 0.02164 & 5.8797 & 633.6 & 2.978 & 74.929292 & 25.4 & 0 \\
  &   & 0.0000925 & +0.130-0.090 & +1.9-1.2 & +0.35-0.08 & +0.00136-0.00050 & +0.8610-2.1009 & 32.4 & 0.147 & 0.004180 &   &   \\
2284.01 & 3851130 & 2.6979170 & 1.510 & 1235.1 & 0.50 & 0.01023 & 1.2181 & 119.5 & 2.343 & 66.648106 & 34.6 & 1 \\
  &   & 0.0000114 & +0.680-0.490 & +1697.1-723.8 & +0.42-0.28 & +0.00026-0.00044 & +1.0513-0.2149 & 5.5 & 0.129 & 0.003408 &   &   \\
2285.01 & 9945370 & 37.9456300 & 3.010 & 16.8 & 0.30 & 0.03184 & 4.7098 & 1194.2 & 4.025 & 67.782671 & 23.8 & 0 \\
  &   & 0.0001732 & +1.310-0.240 & +21.5-4.2 & +0.15-0.30 & +0.00105-0.00100 & +1.1535-1.2520 & 54.0 & 0.122 & 0.003836 &   &   \\
2286.01 & 8973129 & 24.1738579 & 1.900 & 21.9 & 0.23 & 0.02186 & 7.0605 & 578.5 & 3.057 & 68.624437 & 21.1 & 0 \\
  &   & 0.0001336 & +0.590-0.150 & +20.1-5.1 & +0.26-0.23 & +0.00105-0.00075 & +1.5507-2.6132 & 31.9 & 0.123 & 0.004732 &   &   \\
2287.01 & 9718066 & 16.0923147 & 2.380 & 102.7 & 0.79 & 0.01201 & 4.2736 & 136.9 & 2.003 & 75.516649 & 22.2 & 0 \\
  &   & 0.0000572 & +2.140-1.360 & +303.8-85.2 & +0.03-0.55 & +0.00188-0.00169 & +11.7809-3.1804 & 7.1 & 0.089 & 0.003048 &   &   \\
2287.02 & 9718066 & 28.9059687 & 1.800 & 47.0 & 0.28 & 0.00908 & 8.7370 & 105.1 & 2.944 & 91.826343 & 16.6 & 0 \\
  &   & 0.0002184 & +1.620-1.030 & +139.2-39.0 & +0.20-0.28 & +0.00050-0.00048 & +1.8430-3.7042 & 7.4 & 0.199 & 0.005617 &   &   \\
2288.01 & 3440978 & 38.1042632 & 3.230 & 10.2 & 0.96 & 0.03831 & 0.4910 & 992.2 & 3.511 & 94.081154 & 19.1 & 0 \\
  &   & 0.0002177 & +1.100-0.350 & +10.8-2.9 & +0.64-0.02 & +0.60301-0.00453 & +0.0462-0.3059 & 61.7 & 0.215 & 0.004393 &   &   \\
2289.01 & 3867615 & 62.7845002 & 2.120 & 17.7 & 0.35 & 0.01701 & 4.1985 & 335.6 & 4.789 & 90.305410 & 19.0 & 0 \\
  &   & 0.0004146 & +1.310-0.250 & +33.4-5.6 & +0.09-0.35 & +0.00048-0.00072 & +1.3816-0.8645 & 17.1 & 0.136 & 0.004387 &   &   \\
2289.02 & 3867615 & 20.0984215 & 1.440 & 80.8 & 0.14 & 0.01161 & 1.2299 & 159.1 & 5.176 & 140.574923 & 21.3 & 0 \\
  &   & 0.0001190 & +0.900-0.170 & +152.4-25.4 & +0.29-0.14 & +0.00057-0.00025 & +0.1306-0.3681 & 8.9 & 0.136 & 0.004419 &   &   \\
2290.01 & 12121570 & 91.5009237 & 1.850 & 2.3 & 0.22 & 0.02364 & 6.7458 & 692.3 & 4.848 & 98.672361 & 22.2 & 0 \\
  &   & 0.0005289 & +0.290-0.140 & +1.2-0.5 & +0.20-0.22 & +0.00088-0.00092 & +1.0475-1.7278 & 37.3 & 0.128 & 0.004764 &   &   \\
2291.01 & 8410415 & 44.2994477 & 2.280 & 8.3 & 0.68 & 0.02843 & 2.0402 & 856.8 & 4.367 & 74.278830 & 23.2 & 0 \\
  &   & 0.0002491 & +0.670-0.150 & +7.5-1.8 & +0.00-0.50 & +0.00450-0.00216 & +2.9049-0.1908 & 44.0 & 0.137 & 0.004468 &   &   \\
2292.01 & 7257363 & 5.2333897 & 1.310 & 123.3 & 0.23 & 0.01634 & 0.6048 & 327.9 & 4.148 & 66.137404 & 19.3 & 1 \\
  &   & 0.0000636 & +0.240-0.090 & +72.0-28.1 & +0.25-0.23 & +0.00088-0.00065 & +0.1097-0.2491 & 22.1 & 0.242 & 0.008589 &   &   \\
2293.01 & 8321314 & 15.0336657 & 1.920 & 64.6 & 0.04 & 0.01725 & 3.6971 & 366.6 & 3.303 & 77.980983 & 20.3 & 0 \\
  &   & 0.0000680 & +0.690-0.270 & +70.5-21.4 & +0.43-0.04 & +0.00086-0.00055 & +0.3246-1.4677 & 20.0 & 0.110 & 0.003805 &   &   \\
2294.01 & 6934986 & 131.4850810 & 2.450 & 4.2 & 0.47 & 0.02297 & 6.0105 & 602.5 & 5.167 & 110.484964 & 17.9 & 0 \\
  &   & 0.0017799 & +1.070-0.220 & +5.3-1.1 & +0.15-0.38 & +0.00067-0.00126 & +3.8943-2.2123 & 37.5 & 0.328 & 0.008240 &   &   \\
2295.01 & 4049901 & 16.2908174 & 0.620 & 45.5 & 0.28 & 0.00646 & 3.3022 & 50.4 & 3.352 & 65.119127 & 21.5 & 0 \\
  &   & 0.0000838 & +0.280-0.080 & +61.6-14.4 & +0.19-0.28 & +0.00027-0.00024 & +0.5599-1.2489 & 2.8 & 0.126 & 0.004256 &   &   \\
2296.01 & 11498128 & 106.2475472 & 1.990 & 5.9 & 0.23 & 0.01824 & 0.3416 & 394.7 & 13.668 & 68.745132 & 24.1 & 0 \\
  &   & 0.0018215 & +0.790-0.220 & +6.9-1.8 & +0.23-0.23 & +0.00068-0.00067 & +0.0349-0.1261 & 20.6 & 0.395 & 0.013197 &   &   \\
2297.01 & 5342473 & 4.6449364 & 1.480 & 504.2 & 0.49 & 0.01197 & 0.7357 & 162.7 & 3.335 & 69.026552 & 20.4 & 0 \\
  &   & 0.0000247 & +0.650-0.210 & +661.6-175.1 & +0.05-0.42 & +0.00013-0.00077 & +0.4781-0.0487 & 9.1 & 0.135 & 0.004915 &   &   \\
2298.01 & 9334893 & 16.6670763 & 0.720 & 11.5 & 0.47 & 0.01253 & 2.4261 & 182.5 & 3.470 & 74.768937 & 19.3 & 0 \\
  &   & 0.0001225 & +0.040-0.050 & +2.8-2.6 & +0.00-0.47 & +0.00038-0.00071 & +1.6899-0.3204 & 11.7 & 0.172 & 0.006038 &   &   \\
2298.02 & 9334893 & 31.8063400 & 0.730 & 4.8 & 0.14 & 0.01278 & 4.9685 & 200.0 & 3.794 & 83.664302 & 17.1 & 1 \\
  &   & 0.0003857 & +0.040-0.050 & +1.2-1.1 & +0.31-0.14 & +0.00054-0.00073 & +0.1485-2.7508 & 14.6 & 0.241 & 0.010448 &   &   \\
2299.01 & 9963265 & 16.4868800 & 78.510 & 76.6 & 1.65 & 0.67760 & 1.1947 & 1073.0 & 1.542 & 72.202222 & 22.1 & 0 \\
  &   & 0.0000374 & +32.110-7.400 & +90.9-21.8 & +0.32-0.32 & +0.32228-0.32174 & +0.2972-0.4059 & 61.1 & 0.117 & 0.001813 &   &   \\
2300.01 & 10583761 & 2.6850575 & 1.340 & 395.1 & 0.13 & 0.01485 & 21.6335 & 268.0 & 1.023 & 65.604107 & 32.0 & 0 \\
  &   & 0.0000041 & +1.550-0.150 & +1682.4-115.0 & +0.33-0.13 & +0.00056-0.00045 & +1.5583-8.4026 & 10.6 & 0.043 & 0.001286 &   &   \\
2301.01 & 11922722 & 3.5128752 & 1.180 & 429.4 & 0.62 & 0.01100 & 0.4118 & 133.0 & 3.345 & 66.800529 & 30.8 & 1 \\
  &   & 0.0000150 & +0.440-0.160 & +482.9-139.7 & +0.32-0.39 & +0.00261-0.00056 & +0.3651-0.3619 & 5.4 & 0.103 & 0.003642 &   &   \\
2302.01 & 7542813 & 16.8601286 & 1.670 & 80.9 & 0.42 & 0.01569 & 0.6606 & 281.4 & 5.553 & 72.845992 & 22.7 & 0 \\
  &   & 0.0001369 & +0.600-0.220 & +87.3-26.8 & +0.04-0.42 & +0.00047-0.00061 & +0.2735-0.1459 & 15.2 & 0.167 & 0.007706 &   &   \\
2303.01 & 4458082 & 4.8933752 & 1.570 & 803.9 & 0.10 & 0.01088 & 1.1581 & 138.4 & 3.316 & 66.643306 & 23.1 & 0 \\
  &   & 0.0000253 & +1.180-0.250 & +1952.8-326.5 & +0.37-0.10 & +0.00041-0.00037 & +0.0491-0.5108 & 7.6 & 0.117 & 0.004142 &   &   \\
2303.02 & 4458082 & 8.9349081 & 1.570 & 360.0 & 0.28 & 0.01091 & 6.3360 & 137.7 & 2.221 & 66.385983 & 14.3 & 0 \\
  &   & 0.0000709 & +1.190-0.240 & +874.5-146.2 & +0.16-0.28 & +0.00035-0.00077 & +0.9134-3.1510 & 12.0 & 0.184 & 0.006544 &   &   \\
2304.01 & 8042453 & 11.1739462 & 2.050 & 94.8 & 0.90 & 0.02056 & 0.2608 & 356.2 & 3.421 & 67.704080 & 19.9 & 0 \\
  &   & 0.0000628 & +0.810-0.170 & +111.2-24.4 & +0.06-0.63 & +0.00009-0.00354 & +2.3297-0.0565 & 21.4 & 0.144 & 0.004732 &   &   \\
2305.01 & 10874215 & 31.0326990 & 2.700 & 23.4 & 0.28 & 0.02657 & 6.3742 & 842.2 & 3.403 & 85.269395 & 18.4 & 0 \\
  &   & 0.0001868 & +0.970-0.210 & +25.6-6.5 & +0.19-0.28 & +0.00130-0.00119 & +1.3543-2.6448 & 55.9 & 0.174 & 0.005250 &   &   \\
2306.01 & 6666233 & 0.5124079 & 0.910 & 536.5 & 0.00 & 0.01611 & 3.4271 & 354.3 & 1.113 & 65.239441 & 47.2 & 0 \\
  &   & 0.0000005 & +0.130-0.080 & +209.9-131.2 & +0.46-0.00 & +0.00097-0.00032 & +0.1166-1.3195 & 9.2 & 0.032 & 0.000809 &   &   \\
2307.01 & 7661065 & 4.1503017 & 48.710 & 237.8 & 1.52 & 0.54198 & 0.3150 & 645.6 & 1.335 & 67.934710 & 26.0 & 0 \\
  &   & 0.0000076 & +19.880-3.790 & +291.3-55.7 & +0.46-0.23 & +0.45769-0.21903 & +0.0976-0.0771 & 30.3 & 0.087 & 0.001614 &   &   \\
2308.01 & 3749978 & 28.5057189 & 2.430 & 22.4 & 0.12 & 0.02557 & 1.0409 & 792.1 & 6.252 & 65.920175 & 19.0 & 0 \\
  &   & 0.0003031 & +1.050-0.200 & +29.3-5.5 & +0.33-0.12 & +0.00106-0.00100 & +0.0803-0.4291 & 47.3 & 0.242 & 0.008412 &   &   \\
2309.01 & 10010440 & 53.5991044 & 2.570 & 18.5 & 0.60 & 0.02282 & 0.8758 & 569.7 & 6.662 & 80.428849 & 25.2 & 0 \\
  &   & 0.0003674 & +1.100-0.240 & +23.1-5.3 & +0.03-0.47 & +0.00303-0.00103 & +0.6492-0.7651 & 26.9 & 0.162 & 0.005235 &   &   \\
2310.01 & 11718144 & 16.4581935 & 1.980 & 50.0 & 0.32 & 0.02069 & 21.0110 & 504.9 & 1.821 & 67.018558 & 22.7 & 0 \\
  &   & 0.0000559 & +0.690-0.150 & +51.3-11.8 & +0.13-0.32 & +0.00062-0.00085 & +4.3792-7.3479 & 25.5 & 0.079 & 0.002596 &   &   \\
2311.01 & 4247991 & 191.8291102 & 0.960 & 2.0 & 0.04 & 0.00934 & 9.5896 & 106.5 & 5.572 & 227.506496 & 7.8 & 0 \\
  &   & 0.0000000 & +0.110-0.050 & +0.7-0.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2311.02 & 4247991 & 13.7256188 & 1.110 & 66.7 & 1.00 & 0.01079 & 9.8599 & 35.3 & 0.360 & 78.039468 & 0.0 & 0 \\
  &   & 0.0000000 & +0.130-0.060 & +22.4-12.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2312.01 & 10026544 & 176.3312887 & 2.380 & 15.4 & 0.25 & 0.00967 & 0.5208 & 109.8 & 13.895 & 103.858857 & 8.4 & 0 \\
  &   & 0.0079949 & +0.430-0.650 & +8.0-7.9 & +0.24-0.25 & +0.00084-0.00057 & +0.7127-0.3132 & 13.5 & 1.683 & 0.041501 &   &   \\
2313.01 & 10132832 & 16.0767762 & 2.360 & 64.8 & 0.07 & 0.02222 & 12.8622 & 591.9 & 2.237 & 76.387640 & 20.8 & 0 \\
  &   & 0.0000720 & +0.980-0.210 & +80.0-17.3 & +0.37-0.07 & +0.00013-0.00152 & +1.3446-5.0560 & 28.1 & 0.110 & 0.003831 &   &   \\
2314.01 & 3219995 & 18.8706407 & 2.330 & 57.0 & 0.09 & 0.02244 & 4.9113 & 596.0 & 3.248 & 76.955207 & 33.6 & 0 \\
  &   & 0.0000600 & +0.950-0.220 & +67.8-15.4 & +0.35-0.09 & +0.00077-0.00040 & +0.4482-1.5498 & 20.6 & 0.080 & 0.002574 &   &   \\
2315.01 & 6062929 & 22.1334511 & 2.080 & 15.6 & 0.73 & 0.02748 & 8.3995 & 768.2 & 2.020 & 85.183697 & 17.3 & 0 \\
  &   & 0.0000984 & +0.350-0.140 & +8.4-3.5 & +0.20-0.50 & +0.00752-0.00256 & +16.3772-7.4032 & 53.2 & 0.115 & 0.003850 &   &   \\
2316.01 & 7504778 & 17.1369543 & 2.170 & 87.9 & 0.10 & 0.01825 & 0.5832 & 394.9 & 6.366 & 74.013706 & 23.4 & 0 \\
  &   & 0.0001214 & +1.210-0.230 & +147.6-26.8 & +0.33-0.10 & +0.00053-0.00072 & +0.0329-0.1973 & 17.9 & 0.153 & 0.006331 &   &   \\
2317.01 & 10684670 & 3.7885898 & 1.790 & 627.4 & 0.96 & 0.01400 & 0.0298 & 135.9 & 3.492 & 67.622698 & 19.2 & 0 \\
  &   & 0.0000227 & +0.970-0.260 & +1036.1-228.6 & +0.00-0.66 & +0.00029-0.00336 & +1.1238-0.0000 & 9.0 & 0.126 & 0.004758 &   &   \\
2318.01 & 11495458 & 10.4584344 & 1.260 & 30.8 & 0.48 & 0.01672 & 2.1330 & 332.0 & 3.102 & 70.650220 & 22.1 & 0 \\
  &   & 0.0000528 & +0.130-0.120 & +11.4-8.1 & +0.01-0.46 & +0.00025-0.00116 & +1.2201-0.3512 & 17.9 & 0.116 & 0.004008 &   &   \\
2319.01 & 9003401 & 21.1032590 & 1.720 & 98.6 & 0.06 & 0.01285 & 22.8254 & 193.3 & 2.005 & 77.660867 & 21.0 & 0 \\
  &   & 0.0000666 & +0.980-0.250 & +166.8-36.0 & +0.39-0.06 & +0.00048-0.00041 & +1.1395-7.8479 & 10.7 & 0.072 & 0.002613 &   &   \\
2320.01 & 10481045 & 2.0374191 & 0.880 & 675.1 & 0.56 & 0.01040 & 0.3983 & 120.1 & 2.995 & 64.561290 & 15.4 & 1 \\
  &   & 0.0000188 & +0.410-0.060 & +964.1-153.3 & +0.39-0.34 & +0.00024-0.00075 & +0.4173-0.0473 & 9.8 & 0.240 & 0.005757 &   &   \\
2321.01 & 5978559 & 95.6098451 & 2.470 & 9.6 & 0.19 & 0.02054 & 2.0245 & 496.2 & 7.374 & 71.362492 & 21.1 & 0 \\
  &   & 0.0010061 & +1.210-0.260 & +14.0-2.9 & +0.25-0.19 & +0.00082-0.00070 & +0.1899-0.6941 & 28.2 & 0.243 & 0.006874 &   &   \\
2322.01 & 8107034 & 332.7498408 & 2.550 & 2.0 & 0.13 & 0.02098 & 0.9043 & 518.1 & 14.769 & 319.910180 & 8.7 & 1 \\
  &   & 0.0441263 & +1.300-0.290 & +3.1-0.6 & +0.31-0.13 & +0.00196-0.00154 & +0.3109-0.8899 & 78.8 & 2.577 & 0.048254 &   &   \\
2323.01 & 8872048 & 58.3507757 & 0.960 & 5.8 & 0.02 & 0.01166 & 0.2409 & 166.2 & 12.837 & 112.447741 & 0.8 & 0 \\
  &   & 0.0000000 & +1.770-0.100 & +47.4-1.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2324.01 & 7746958 & 1.2046827 & 1.660 & 2026.8 & 0.00 & 0.01516 & 35.1109 & 229.7 & 0.672 & 64.907971 & 11.9 & 0 \\
  &   & 0.0000039 & +0.0000.000 & +0.00.0 & +0.46-0.00 & +0.00149-0.00140 & +21.3564-34.4409 & 32.4 & 0.143 & 0.002778 &   &   \\
2325.01 & 7120108 & 1.0258577 & 1.350 & 1098.5 & 0.04 & 0.01559 & 18.0399 & 296.1 & 0.796 & 64.655977 & 36.3 & 0 \\
  &   & 0.0000011 & +2.180-0.140 & +7432.3-295.6 & +0.41-0.04 & +0.00073-0.00032 & +1.7117-7.4395 & 10.8 & 0.037 & 0.000881 &   &   \\
2326.01 & 3962751 & 45.6118138 & 0.980 & 10.4 & 0.79 & 0.01082 & 0.4360 & 114.3 & 6.033 & 104.258975 & 3.1 & 1 \\
  &   & 0.0000000 & +0.370-0.080 & +11.8-2.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2327.01 & 10730703 & 5.6001485 & 1.520 & 150.1 & 0.02 & 0.01703 & 2.2631 & 357.2 & 2.802 & 68.961633 & 24.6 & 0 \\
  &   & 0.0000191 & +0.570-0.120 & +169.2-34.9 & +0.43-0.02 & +0.00074-0.00042 & +0.2035-0.7742 & 16.3 & 0.089 & 0.003018 &   &   \\
2328.01 & 8007644 & 25.2034787 & 2.570 & 30.6 & 0.17 & 0.02557 & 2.3347 & 785.3 & 4.552 & 70.562183 & 20.8 & 0 \\
  &   & 0.0001278 & +1.010-0.210 & +35.3-7.8 & +0.27-0.17 & +0.00121-0.00066 & +0.2790-0.7340 & 41.2 & 0.129 & 0.004105 &   &   \\
2329.01 & 11192235 & 1.6153597 & 1.180 & 101.7 & 0.51 & 0.02177 & 7.5080 & 557.8 & 1.079 & 65.783977 & 31.2 & 0 \\
  &   & 0.0000025 & +0.120-0.120 & +28.4-25.8 & +0.39-0.30 & +0.00602-0.00107 & +5.7173-0.6140 & 23.1 & 0.053 & 0.001285 &   &   \\
2330.01 & 8582291 & 2.4681400 & 1.210 & 564.7 & 0.42 & 0.01268 & 0.4793 & 188.4 & 3.264 & 65.067453 & 24.4 & 1 \\
  &   & 0.0000192 & +0.520-0.140 & +739.0-167.0 & +0.03-0.42 & +0.00038-0.00056 & +0.2676-0.1364 & 10.2 & 0.207 & 0.006030 &   &   \\
2331.01 & 12401863 & 2.8326521 & 1.130 & 846.1 & 0.26 & 0.00991 & 1.6489 & 115.6 & 2.384 & 64.826310 & 25.6 & 0 \\
  &   & 0.0000090 & +0.500-0.120 & +1065.2-245.7 & +0.18-0.26 & +0.00028-0.00038 & +0.3097-0.5059 & 5.3 & 0.081 & 0.002636 &   &   \\
2332.01 & 5534941 & 3.7006217 & 1.480 & 1077.2 & 0.72 & 0.00810 & 0.0772 & 67.7 & 5.307 & 66.164947 & 29.2 & 0 \\
  &   & 0.0000183 & +1.170-0.790 & +2877.3-870.2 & +0.20-0.50 & +0.00009-0.00069 & +0.1200-0.0075 & 2.8 & 0.118 & 0.004058 &   &   \\
2333.01 & 11121752 & 3.9308710 & 1.070 & 608.1 & 0.15 & 0.00897 & 1.2589 & 95.5 & 2.973 & 68.191097 & 21.0 & 0 \\
  &   & 0.0000235 & +0.180-0.110 & +276.4-157.5 & +0.29-0.15 & +0.00044-0.00024 & +0.1724-0.4761 & 5.6 & 0.138 & 0.004734 &   &   \\
2333.02 & 11121752 & 7.6300685 & 1.250 & 251.3 & 0.21 & 0.01040 & 3.1566 & 127.9 & 2.699 & 70.081284 & 18.1 & 0 \\
  &   & 0.0000413 & +0.200-0.130 & +114.2-65.1 & +0.26-0.21 & +0.00043-0.00042 & +0.4100-1.3123 & 7.7 & 0.128 & 0.004515 &   &   \\
2334.01 & 5110683 & 12.5344089 & 0.880 & 89.9 & 0.63 & 0.00836 & 0.1543 & 76.1 & 6.982 & 68.051647 & 2.4 & 1 \\
  &   & 0.0000000 & +0.360-0.080 & +110.5-26.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2335.01 & 2990873 & 16.2237131 & 1.840 & 89.1 & 0.06 & 0.01510 & 9.0931 & 273.3 & 2.502 & 69.027050 & 18.9 & 0 \\
  &   & 0.0000887 & +0.610-0.350 & +86.9-36.4 & +0.39-0.06 & +0.00067-0.00049 & +1.1236-3.6005 & 16.1 & 0.127 & 0.004001 &   &   \\
2336.01 & 6142862 & 5.3346091 & 1.040 & 36.3 & 0.96 & 0.01793 & 0.0817 & 223.8 & 2.906 & 66.433353 & 18.0 & 1 \\
  &   & 0.0000277 & +0.090-0.110 & +11.4-10.8 & +0.00-0.68 & +0.00010-0.00466 & +2.8870-0.0000 & 14.2 & 0.091 & 0.004372 &   &   \\
2337.01 & 5599774 & 8.4964224 & 2.110 & 57.4 & 0.03 & 0.02723 & 6.9339 & 922.3 & 2.237 & 71.735172 & 21.7 & 0 \\
  &   & 0.0000287 & +0.330-0.190 & +29.6-14.6 & +0.42-0.03 & +0.00154-0.00075 & +0.9482-2.4275 & 51.9 & 0.099 & 0.002767 &   &   \\
2338.01 & 8099138 & 66.1849031 & 2.010 & 8.2 & 0.10 & 0.02120 & 5.3407 & 537.5 & 4.788 & 74.615162 & 20.8 & 0 \\
  &   & 0.0004661 & +0.860-0.170 & +10.4-2.1 & +0.32-0.10 & +0.00110-0.00053 & +0.5334-1.8735 & 32.1 & 0.196 & 0.006612 &   &   \\
2339.01 & 7033233 & 2.0323184 & 1.150 & 213.5 & 0.54 & 0.01647 & 7.7553 & 308.4 & 1.121 & 65.643659 & 24.9 & 0 \\
  &   & 0.0000038 & +0.110-0.110 & +84.5-61.8 & +0.36-0.34 & +0.00015-0.00115 & +6.9197-0.1123 & 15.2 & 0.054 & 0.001547 &   &   \\
2339.02 & 7033233 & 65.1877181 & 0.690 & 2.1 & 0.32 & 0.00997 & 12.7568 & 124.8 & 3.353 & 110.635099 & 3.0 & 0 \\
  &   & 0.0000000 & +0.070-0.060 & +0.8-0.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2340.01 & 8681734 & 7.6847716 & 1.790 & 185.5 & 0.06 & 0.01544 & 3.8506 & 290.7 & 2.599 & 70.639847 & 23.5 & 0 \\
  &   & 0.0000325 & +0.710-0.230 & +217.7-60.4 & +0.40-0.06 & +0.00085-0.00034 & +0.3117-1.6659 & 15.0 & 0.103 & 0.003830 &   &   \\
2341.01 & 10232693 & 0.9905166 & 4.580 & 15469.8 & 0.99 & 0.01749 & 0.0499 & 173.9 & 2.013 & 64.840277 & 31.9 & 1 \\
  &   & 0.0000018 & +1.670-2.330 & +17483.8-12203.2 & +0.06-0.04 & +0.02641-0.00546 & +0.0172-0.0143 & 8.9 & 0.185 & 0.001652 &   &   \\
2342.01 & 10212441 & 15.0447198 & 1.080 & 92.6 & 0.26 & 0.00937 & 0.5967 & 103.7 & 5.819 & 66.207267 & 24.3 & 0 \\
  &   & 0.0001084 & +0.190-0.130 & +45.0-26.1 & +0.17-0.26 & +0.00034-0.00032 & +0.1319-0.1699 & 5.0 & 0.163 & 0.005579 &   &   \\
2343.01 & 6119141 & 29.0728152 & 2.670 & 33.7 & 0.88 & 0.02345 & 2.0110 & 479.4 & 2.591 & 69.969885 & 23.3 & 0 \\
  &   & 0.0001305 & +0.960-0.390 & +35.8-11.6 & +0.02-0.62 & +0.00022-0.00368 & +13.8067-0.7358 & 26.1 & 0.110 & 0.003459 &   &   \\
2344.01 & 8247771 & 1.1185497 & 1.050 & 461.1 & 0.35 & 0.01432 & 2.2630 & 253.5 & 1.543 & 65.847174 & 22.6 & 0 \\
  &   & 0.0000031 & +0.090-0.070 & +150.8-103.2 & +0.12-0.35 & +0.00052-0.00086 & +0.8074-0.6651 & 14.4 & 0.077 & 0.002223 &   &   \\
2345.01 & 5629538 & 15.1872593 & 1.920 & 91.6 & 0.82 & 0.01749 & 0.3132 & 293.6 & 4.508 & 67.055807 & 21.1 & 0 \\
  &   & 0.0000816 & +0.710-0.240 & +100.5-29.6 & +0.00-0.58 & +0.00228-0.00182 & +1.1577-0.0175 & 15.8 & 0.156 & 0.004604 &   &   \\
2346.01 & 8561231 & 28.6851324 & 2.400 & 21.0 & 0.59 & 0.02631 & 0.8777 & 767.5 & 5.467 & 92.876727 & 25.3 & 0 \\
  &   & 0.0001899 & +0.870-0.180 & +22.5-4.9 & +0.00-0.49 & +0.00578-0.00108 & +0.8298-0.0107 & 35.9 & 0.164 & 0.005279 &   &   \\
2347.01 & 8235924 & 0.5880008 & 0.960 & 547.2 & 0.11 & 0.01558 & 3.3572 & 321.3 & 1.163 & 65.059132 & 49.5 & 0 \\
  &   & 0.0000006 & +0.090-0.080 & +144.6-119.4 & +0.36-0.11 & +0.00080-0.00041 & +0.2815-1.1259 & 8.1 & 0.030 & 0.000817 &   &   \\
2348.01 & 6941084 & 85.7350285 & 3.140 & 9.5 & 0.24 & 0.02670 & 1.7392 & 843.3 & 7.457 & 103.985526 & 25.4 & 0 \\
  &   & 0.0006373 & +1.520-0.350 & +13.8-3.0 & +0.22-0.24 & +0.00094-0.00085 & +0.2020-0.6208 & 37.9 & 0.190 & 0.006285 &   &   \\
2349.01 & 7967861 & 215.1521832 & 1.360 & 1.6 & 0.30 & 0.01500 & 0.2080 & 264.2 & 19.967 & 104.912976 & 6.7 & 1 \\
  &   & 0.0308191 & +0.520-0.110 & +1.8-0.4 & +0.15-0.30 & +0.00040-0.00204 & +0.0756-0.1066 & 34.9 & 2.417 & 0.050191 &   &   \\
2350.01 & 6200235 & 1.0783904 & 1.750 & 1817.4 & 0.17 & 0.01631 & 4.9894 & 325.8 & 1.230 & 66.249749 & 37.3 & 0 \\
  &   & 0.0000016 & +0.780-0.260 & +2469.1-631.2 & +0.31-0.17 & +0.00052-0.00056 & +0.1798-2.2086 & 10.6 & 0.044 & 0.001250 &   &   \\
2351.01 & 1872821 & 10.2737720 & 1.740 & 84.8 & 0.12 & 0.01860 & 2.6527 & 417.9 & 3.233 & 67.659256 & 20.2 & 0 \\
  &   & 0.0000570 & +0.710-0.140 & +103.3-20.2 & +0.30-0.12 & +0.00074-0.00056 & +0.2681-0.9745 & 22.7 & 0.135 & 0.004889 &   &   \\
2352.01 & 8013439 & 13.3915287 & 1.410 & 486.9 & 0.01 & 0.00627 & 2.9797 & 46.1 & 3.381 & 66.055590 & 25.3 & 0 \\
  &   & 0.0000551 & +0.490-0.540 & +506.3-326.2 & +0.44-0.01 & +0.00024-0.00015 & +0.2700-1.0476 & 2.0 & 0.105 & 0.003231 &   &   \\
2352.02 & 8013439 & 5.6290258 & 1.310 & 1545.0 & 0.44 & 0.00581 & 0.6251 & 38.3 & 3.846 & 67.748716 & 35.6 & 0 \\
  &   & 0.0000218 & +0.450-0.500 & +1606.5-1034.9 & +0.01-0.44 & +0.00009-0.00019 & +0.3032-0.0341 & 1.2 & 0.082 & 0.002764 &   &   \\
2352.03 & 8013439 & 8.2563025 & 1.310 & 928.2 & 0.20 & 0.00583 & 8.4621 & 39.5 & 1.990 & 70.925361 & 19.2 & 0 \\
  &   & 0.0000348 & +0.460-0.500 & +965.1-621.7 & +0.28-0.20 & +0.00023-0.00021 & +1.2965-3.5693 & 2.2 & 0.092 & 0.003054 &   &   \\
2353.01 & 12505654 & 5.1867407 & 2.220 & 130.8 & 0.45 & 0.02600 & 92.2264 & 758.6 & 0.717 & 67.994539 & 23.5 & 0 \\
  &   & 0.0000079 & +0.520-0.160 & +96.3-29.8 & +0.45-0.26 & +0.00059-0.00161 & +40.5548-32.1993 & 44.9 & 0.059 & 0.001301 &   &   \\
2354.01 & 7215678 & 1.1512452 & 68.570 & 2253.1 & 1.67 & 0.68184 & 0.1470 & 282.2 & 1.313 & 65.645194 & 44.2 & 0 \\
  &   & 0.0000013 & +27.850-6.030 & +2669.7-598.8 & +0.32-0.34 & +0.31807-0.34216 & +0.0113-0.0743 & 9.4 & 0.056 & 0.001000 &   &   \\
2355.01 & 11670125 & 1.2169977 & 1.640 & 707.6 & 0.16 & 0.01983 & 4.7099 & 493.5 & 1.310 & 65.032551 & 27.8 & 0 \\
  &   & 0.0000026 & +0.200-0.150 & +301.6-184.3 & +0.29-0.16 & +0.00087-0.00066 & +2.9659-1.6224 & 21.9 & 0.064 & 0.001727 &   &   \\
2356.01 & 11461844 & 13.6823712 & 1.530 & 97.7 & 0.68 & 0.01368 & 0.6793 & 198.4 & 4.163 & 72.187397 & 18.2 & 0 \\
  &   & 0.0000899 & +0.640-0.140 & +116.7-27.8 & +0.02-0.51 & +0.00323-0.00083 & +1.0968-0.0143 & 12.4 & 0.158 & 0.005334 &   &   \\
2357.01 & 7449554 & 2.4208735 & 1.700 & 727.0 & 0.90 & 0.01774 & 0.0950 & 268.0 & 2.990 & 66.580692 & 19.9 & 0 \\
  &   & 0.0000128 & +0.720-0.130 & +908.6-180.7 & +0.03-0.65 & +0.00065-0.00283 & +0.7747-0.0156 & 15.4 & 0.125 & 0.004883 &   &   \\
2357.02 & 7449554 & 15.9042292 & 2.130 & 59.1 & 0.12 & 0.02219 & 19.6386 & 583.5 & 1.926 & 64.501065 & 13.3 & 0 \\
  &   & 0.0001099 & +0.890-0.170 & +73.9-14.7 & +0.35-0.12 & +0.00108-0.00112 & +2.3839-8.6742 & 45.2 & 0.136 & 0.005624 &   &   \\
2358.01 & 5716932 & 56.4932269 & 2.130 & 18.6 & 0.55 & 0.01873 & 0.4941 & 388.3 & 8.473 & 76.992383 & 38.6 & 0 \\
  &   & 0.0002887 & +0.930-0.210 & +23.8-5.3 & +0.01-0.49 & +0.00010-0.00082 & +0.3414-0.0417 & 11.1 & 0.132 & 0.004311 &   &   \\
2359.01 & 8179325 & 3.1727510 & 1.420 & 212.3 & 0.39 & 0.01736 & 0.1427 & 364.6 & 5.456 & 66.991029 & 30.5 & 1 \\
  &   & 0.0000232 & +0.240-0.110 & +126.4-52.9 & +0.06-0.39 & +0.00032-0.00081 & +0.0461-0.0307 & 14.1 & 0.204 & 0.007213 &   &   \\
2360.01 & 7515670 & 2.3036751 & 5.800 & 866.2 & 1.04 & 0.06140 & 0.0088 & 176.2 & 3.944 & 66.771722 & 19.9 & 1 \\
  &   & 0.0000145 & +2.100-0.390 & +917.4-197.1 & +0.47-0.07 & +0.46366-0.04695 & +0.0094-0.0019 & 10.6 & 0.285 & 0.005423 &   &   \\
2361.01 & 11566256 & 5.7838857 & 2.320 & 288.7 & 0.01 & 0.02103 & 16.1705 & 527.7 & 1.475 & 68.576516 & 19.9 & 0 \\
  &   & 0.0000168 & +0.860-0.190 & +304.1-77.4 & +0.43-0.01 & +0.00114-0.00050 & +2.7749-6.2104 & 31.1 & 0.077 & 0.002368 &   &   \\
2362.01 & 8495415 & 2.2371835 & 1.980 & 390.0 & 0.00 & 0.02292 & 5.0658 & 659.2 & 1.588 & 66.681140 & 25.3 & 1 \\
  &   & 0.0000069 & +0.400-0.170 & +271.3-103.0 & +0.45-0.00 & +0.00113-0.00059 & +0.5568-2.1498 & 31.3 & 0.075 & 0.002913 &   &   \\
2362.02 & 8495415 & 11.0850764 & 2.420 & 46.2 & 0.12 & 0.02800 & 19.9387 & 981.0 & 1.708 & 288.036621 & 18.3 & 0 \\
  &   & 0.0000524 & +0.490-0.210 & +32.1-12.2 & +0.35-0.12 & +0.00181-0.00081 & +2.8281-7.5007 & 62.7 & 0.093 & 0.003227 &   &   \\
2363.01 & 7987866 & 3.1387810 & 0.980 & 257.3 & 0.10 & 0.01246 & 5.9397 & 188.3 & 1.659 & 66.655377 & 19.3 & 0 \\
  &   & 0.0000120 & +2.510-0.100 & +3410.9-70.4 & +0.35-0.10 & +0.00071-0.00039 & +0.2412-3.0584 & 11.7 & 0.091 & 0.003366 &   &   \\
2364.01 & 9532710 & 5.2424184 & 3.380 & 825.0 & 0.22 & 0.01694 & 0.1943 & 347.2 & 6.089 & 66.227676 & 19.5 & 0 \\
  &   & 0.0000428 & +2.560-2.040 & +2132.3-711.0 & +0.23-0.22 & +0.00079-0.00058 & +0.0251-0.0605 & 20.7 & 0.179 & 0.007850 &   &   \\
2365.01 & 11560897 & 35.9682344 & 2.060 & 34.0 & 0.07 & 0.01523 & 15.7267 & 280.6 & 2.717 & 71.669523 & 19.0 & 0 \\
  &   & 0.0001600 & +0.370-0.290 & +17.0-11.0 & +0.39-0.07 & +0.00061-0.00057 & +1.0642-6.8708 & 15.0 & 0.120 & 0.003691 &   &   \\
2365.02 & 11560897 & 110.9737797 & 1.480 & 7.6 & 0.30 & 0.01095 & 0.4446 & 143.0 & 12.388 & 80.056357 & 15.2 & 0 \\
  &   & 0.0029209 & +0.270-0.210 & +3.8-2.5 & +0.15-0.30 & +0.00040-0.00075 & +0.1297-0.1283 & 12.0 & 0.547 & 0.016256 &   &   \\
2366.01 & 11342416 & 25.3691160 & 1.480 & 85.5 & 0.06 & 0.00981 & 2.2035 & 113.8 & 4.634 & 76.687384 & 23.6 & 0 \\
  &   & 0.0001249 & +0.880-0.320 & +152.7-39.2 & +0.39-0.06 & +0.00032-0.00029 & +0.0614-0.8204 & 5.1 & 0.107 & 0.004248 &   &   \\
2367.01 & 9086251 & 6.8920860 & 1.320 & 407.9 & 0.56 & 0.00881 & 6.7735 & 86.1 & 1.714 & 64.634929 & 19.5 & 0 \\
  &   & 0.0000290 & +0.310-0.220 & +260.4-145.7 & +0.39-0.35 & +0.00017-0.00057 & +8.0711-0.3274 & 5.5 & 0.099 & 0.003162 &   &   \\
2368.01 & 10863608 & 8.0712407 & 1.560 & 126.9 & 0.37 & 0.01677 & 3.0929 & 327.4 & 2.653 & 70.763846 & 16.7 & 0 \\
  &   & 0.0000490 & +0.690-0.140 & +167.9-33.0 & +0.09-0.37 & +0.00096-0.00059 & +1.9526-0.8294 & 24.1 & 0.169 & 0.005389 &   &   \\
2369.01 & 5602588 & 11.0181684 & 2.690 & 118.0 & 0.87 & 0.02546 & 0.1678 & 585.1 & 4.531 & 72.880441 & 20.6 & 0 \\
  &   & 0.0000798 & +1.060-0.250 & +134.6-33.1 & +0.06-0.60 & +0.00221-0.00342 & +0.9988-0.1129 & 31.5 & 0.172 & 0.006840 &   &   \\
2369.02 & 5602588 & 6.3143447 & 1.340 & 247.5 & 0.06 & 0.01269 & 2.5218 & 191.4 & 2.796 & 106.309654 & 6.4 & 0 \\
  &   & 0.0001132 & +0.530-0.120 & +282.5-69.4 & +0.42-0.06 & +0.00193-0.00103 & +4.9527-2.4261 & 39.6 & 0.459 & 0.015116 &   &   \\
2370.01 & 5385304 & 78.7324395 & 4.350 & 26.4 & 0.96 & 0.02649 & 0.2620 & 526.0 & 5.108 & 101.731250 & 26.8 & 0 \\
  &   & 0.0004577 & +2.970-0.840 & +55.4-11.8 & +0.00-0.66 & +0.00063-0.00515 & +8.7736-0.0400 & 22.8 & 0.349 & 0.004933 &   &   \\
2371.01 & 11824786 & 12.9413015 & 1.770 & 94.3 & 0.25 & 0.01726 & 1.1741 & 349.4 & 4.468 & 72.893123 & 21.4 & 0 \\
  &   & 0.0000791 & +0.670-0.170 & +104.1-26.0 & +0.19-0.25 & +0.00074-0.00050 & +0.1858-0.3670 & 19.2 & 0.140 & 0.004863 &   &   \\
2372.01 & 12254909 & 5.3498241 & 0.920 & 357.8 & 0.12 & 0.00858 & 0.6102 & 86.7 & 4.209 & 66.880379 & 23.5 & 0 \\
  &   & 0.0000266 & +0.380-0.090 & +428.1-100.3 & +0.32-0.12 & +0.00036-0.00026 & +0.0737-0.1865 & 4.4 & 0.116 & 0.004347 &   &   \\
2373.01 & 10798331 & 147.2808748 & 1.840 & 2.2 & 0.20 & 0.02040 & 3.1605 & 503.9 & 7.329 & 81.802262 & 19.1 & 0 \\
  &   & 0.0012464 & +0.800-0.160 & +3.0-0.6 & +0.25-0.20 & +0.00103-0.00067 & +0.5230-0.8867 & 31.4 & 0.205 & 0.006523 &   &   \\
2374.01 & 9364290 & 5.2621269 & 1.460 & 255.1 & 0.76 & 0.01433 & 0.3766 & 205.4 & 3.288 & 69.375662 & 20.2 & 0 \\
  &   & 0.0000315 & +0.640-0.220 & +344.1-89.4 & +0.00-0.56 & +0.00218-0.00143 & +0.8990-0.0098 & 11.8 & 0.142 & 0.004689 &   &   \\
2374.02 & 9364290 & 12.1628155 & 1.680 & 83.5 & 0.07 & 0.01643 & 15.2259 & 326.1 & 1.916 & 70.525074 & 14.5 & 0 \\
  &   & 0.0000565 & +0.730-0.260 & +112.6-29.3 & +0.40-0.07 & +0.00101-0.00057 & +2.2457-7.5377 & 24.5 & 0.140 & 0.003920 &   &   \\
2375.01 & 6864893 & 40.8793401 & 1.650 & 8.7 & 0.74 & 0.02088 & 0.3503 & 446.5 & 7.044 & 96.414096 & 24.1 & 1 \\
  &   & 0.0004249 & +0.420-0.120 & +6.9-2.0 & +0.19-0.49 & +0.00371-0.00181 & +0.6806-0.0013 & 21.3 & 0.214 & 0.008647 &   &   \\
2376.01 & 11701407 & 18.8263426 & 2.490 & 28.9 & 0.05 & 0.02696 & 13.4976 & 908.1 & 2.333 & 67.701707 & 21.3 & 0 \\
  &   & 0.0000878 & +0.970-0.270 & +36.8-8.6 & +0.42-0.05 & +0.00161-0.00063 & +0.7160-6.0741 & 47.2 & 0.092 & 0.003928 &   &   \\
2377.01 & 5906426 & 13.9033367 & 1.430 & 41.1 & 0.18 & 0.01598 & 3.4134 & 315.7 & 3.250 & 76.523930 & 17.7 & 0 \\
  &   & 0.0000983 & +0.570-0.140 & +59.9-13.0 & +0.26-0.18 & +0.00092-0.00048 & +0.6306-1.3400 & 20.1 & 0.163 & 0.005386 &   &   \\
2378.01 & 10813132 & 4.7670396 & 1.220 & 283.0 & 0.31 & 0.01197 & 5.6754 & 170.2 & 1.850 & 65.690387 & 14.6 & 0 \\
  &   & 0.0000230 & +0.490-0.140 & +335.2-85.2 & +0.15-0.31 & +0.00052-0.00079 & +1.2747-2.8507 & 14.3 & 0.134 & 0.003927 &   &   \\
2379.01 & 9718379 & 40.0088097 & 75.610 & 27.6 & 1.66 & 0.67683 & 0.1104 & 568.0 & 3.663 & 74.746386 & 18.4 & 0 \\
  &   & 0.0002458 & +28.600-9.310 & +31.1-9.1 & +0.33-0.39 & +0.32266-0.38285 & +0.0360-0.0295 & 37.6 & 0.263 & 0.004985 &   &   \\
2380.01 & 3002478 & 6.3570524 & 1.680 & 227.1 & 0.57 & 0.01600 & 13.1000 & 282.5 & 1.350 & 68.477555 & 16.7 & 0 \\
  &   & 0.0000182 & +0.690-0.150 & +279.0-61.2 & +0.01-0.48 & +0.00029-0.00119 & +14.0299-2.2879 & 21.0 & 0.102 & 0.002495 &   &   \\
2381.01 & 4055774 & 6.5872219 & 70.780 & 137.2 & 1.77 & 0.78659 & 0.0047 & 331.4 & 8.458 & 66.373993 & 17.2 & 1 \\
  &   & 0.0001149 & +28.770-5.500 & +166.7-32.4 & +0.17-0.53 & +0.16581-0.51061 & +0.0001-0.0029 & 25.7 & 0.855 & 0.012773 &   &   \\
2382.01 & 6670075 & 0.7597059 & 1.700 & 51080.8 & 0.46 & 0.00745 & 3.2368 & 61.4 & 1.141 & 64.769593 & 33.5 & 1 \\
  &   & 0.0000012 & +0.910-0.340 & +83194.0-23972.4 & +0.00-0.46 & +0.00016-0.00025 & +2.0651-0.4032 & 2.4 & 0.049 & 0.001393 &   &   \\
2383.01 & 9395024 & 4.3703454 & 1.460 & 420.1 & 0.28 & 0.01321 & 1.5303 & 205.8 & 2.819 & 64.923972 & 18.8 & 0 \\
  &   & 0.0000199 & +0.640-0.130 & +540.8-118.5 & +0.18-0.28 & +0.00067-0.00044 & +0.3948-0.5430 & 13.0 & 0.128 & 0.003805 &   &   \\
2384.01 & 12254688 & 62.6822642 & 112.690 & 49.9 & 1.64 & 0.65565 & 0.3594 & 381.8 & 2.483 & 115.233110 & 17.0 & 1 \\
  &   & 0.0002990 & +55.630-25.990 & +73.7-24.4 & +0.21-0.47 & +0.34435-0.36596 & +0.1783-0.0998 & 27.5 & 0.203 & 0.003665 &   &   \\
2385.01 & 8345172 & 50.5714537 & 2.730 & 6.5 & 0.21 & 0.03178 & 9.2101 & 1247.0 & 3.630 & 94.115473 & 18.0 & 1 \\
  &   & 0.0004566 & +0.630-0.200 & +4.7-1.5 & +0.25-0.21 & +0.00138-0.00182 & +0.5123-4.4560 & 86.6 & 0.183 & 0.006128 &   &   \\
2386.01 & 4172013 & 16.2708755 & 39.580 & 42.4 & 1.45 & 0.47376 & 0.0122 & 508.6 & 5.526 & 78.089574 & 20.7 & 0 \\
  &   & 0.0001336 & +14.020-2.590 & +44.3-9.1 & +0.23-0.45 & +0.23625-0.41968 & +0.0049-0.0024 & 30.8 & 0.335 & 0.006928 &   &   \\
2387.01 & 12254378 & 2.0323251 & 1.910 & 1333.3 & 0.21 & 0.01668 & 3.3512 & 327.9 & 1.718 & 65.318673 & 24.0 & 0 \\
  &   & 0.0000065 & +0.890-0.180 & +1824.7-393.0 & +0.24-0.21 & +0.00071-0.00046 & +0.6464-1.1293 & 16.6 & 0.078 & 0.002995 &   &   \\
2388.01 & 12071037 & 6.0962210 & 0.960 & 225.1 & 0.67 & 0.00989 & 0.0205 & 104.4 & 10.578 & 68.000162 & 27.6 & 1 \\
  &   & 0.0001214 & +0.430-0.140 & +312.2-76.2 & +0.24-0.43 & +0.00160-0.00047 & +0.0301-0.0145 & 5.3 & 0.596 & 0.017401 &   &   \\
2389.01 & 8494617 & 22.9221266 & 1.360 & 51.7 & 0.55 & 0.01156 & 0.2113 & 150.0 & 8.261 & 66.666502 & 24.5 & 0 \\
  &   & 0.0002337 & +0.240-0.140 & +25.0-13.7 & +0.02-0.47 & +0.00012-0.00067 & +0.1834-0.0087 & 7.0 & 0.220 & 0.007799 &   &   \\
2390.01 & 10289119 & 16.1046775 & 1.320 & 109.4 & 0.22 & 0.01019 & 0.7417 & 123.0 & 5.607 & 68.015703 & 27.3 & 0 \\
  &   & 0.0000883 & +0.570-0.220 & +135.9-42.4 & +0.24-0.22 & +0.00034-0.00031 & +0.0785-0.2666 & 5.2 & 0.125 & 0.004782 &   &   \\
2391.01 & 10341905 & 0.9337434 & 18.590 & 1716.5 & 1.19 & 0.21043 & 0.0398 & 444.0 & 6.485 & 64.523291 & 81.2 & 1 \\
  &   & 0.0000022 & +6.300-1.400 & +1717.9-392.6 & +0.16-0.12 & +0.14738-0.13384 & +0.0160-0.0113 & 7.3 & 0.135 & 0.002112 &   &   \\
2392.01 & 7382313 & 7.4269374 & 1.370 & 171.3 & 0.03 & 0.01377 & 2.8235 & 226.5 & 2.848 & 66.098706 & 16.8 & 0 \\
  &   & 0.0000419 & +0.600-0.210 & +232.8-60.5 & +0.41-0.03 & +0.00070-0.00043 & +0.2487-1.1733 & 14.9 & 0.142 & 0.004972 &   &   \\
2393.01 & 4665571 & 4.6029960 & 1.260 & 107.2 & 0.29 & 0.01640 & 2.1229 & 332.6 & 2.568 & 66.222245 & 20.3 & 0 \\
  &   & 0.0000192 & +0.160-0.110 & +46.7-26.1 & +0.15-0.29 & +0.00072-0.00069 & +0.5624-0.6357 & 18.9 & 0.105 & 0.003022 &   &   \\
2394.01 & 10336927 & 134.7650048 & 1.320 & 5.5 & 0.86 & 0.01137 & 0.3340 & 117.3 & 7.893 & 64.958444 & 3.3 & 1 \\
  &   & 0.0000000 & +0.530-0.170 & +6.6-1.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2395.01 & 4829935 & 16.9329183 & 2.540 & 96.6 & 0.21 & 0.02102 & 72.8932 & 514.3 & 1.250 & 65.155193 & 21.0 & 1 \\
  &   & 0.0000446 & +1.290-0.270 & +147.8-29.5 & +0.26-0.21 & +0.00113-0.00049 & +12.0592-34.1188 & 29.6 & 0.062 & 0.002205 &   &   \\
2396.01 & 12115188 & 0.4954342 & 1.880 & 5088.4 & 0.85 & 0.01840 & 0.5404 & 302.2 & 1.266 & 66.459172 & 60.0 & 0 \\
  &   & 0.0000004 & +0.700-0.180 & +5662.9-1333.5 & +0.00-0.59 & +0.00000-0.00230 & +1.6504-0.0384 & 6.3 & 0.025 & 0.000721 &   &   \\
2397.01 & 9269042 & 12.0009604 & 1.610 & 37.8 & 0.70 & 0.02136 & 1.0472 & 480.1 & 3.433 & 75.041448 & 22.8 & 0 \\
  &   & 0.0000576 & +0.250-0.140 & +19.3-9.4 & +0.22-0.47 & +0.00308-0.00150 & +1.6207-0.1106 & 23.4 & 0.113 & 0.003544 &   &   \\
2398.01 & 6199056 & 1.1690103 & 115.120 & 6487.9 & 1.74 & 0.74502 & 0.1581 & 174.1 & 1.117 & 64.738842 & 39.5 & 0 \\
  &   & 0.0000012 & +54.340-26.520 & +9069.7-3123.6 & +0.26-0.36 & +0.25492-0.36269 & +0.0022-0.0883 & 6.0 & 0.058 & 0.000889 &   &   \\
2399.01 & 11461433 & 1.9169443 & 0.690 & 390.3 & 0.17 & 0.00938 & 5.1062 & 107.7 & 1.463 & 65.467044 & 18.1 & 0 \\
  &   & 0.0000061 & +0.120-0.040 & +205.2-84.5 & +0.26-0.17 & +0.00050-0.00033 & +1.0016-1.9881 & 7.2 & 0.082 & 0.002481 &   &   \\
2400.01 & 7984574 & 11.6192044 & 2.420 & 78.2 & 0.37 & 0.02640 & 12.5691 & 807.8 & 1.900 & 75.120202 & 20.4 & 0 \\
  &   & 0.0000408 & +1.000-0.190 & +97.2-19.4 & +0.10-0.37 & +0.00095-0.00117 & +5.3404-3.5583 & 48.3 & 0.101 & 0.002897 &   &   \\
2401.01 & 10336951 & 38.2294271 & 1.460 & 3.9 & 0.52 & 0.02231 & 3.5112 & 573.9 & 3.972 & 99.007417 & 24.4 & 0 \\
  &   & 0.0002263 & +0.130-0.130 & +1.3-1.0 & +0.06-0.42 & +0.00019-0.00139 & +2.3534-0.4669 & 27.6 & 0.140 & 0.004996 &   &   \\
2402.01 & 8481129 & 16.3012590 & 1.310 & 22.7 & 0.38 & 0.01507 & 1.8193 & 279.2 & 3.984 & 66.792433 & 21.1 & 0 \\
  &   & 0.0001030 & +0.130-0.080 & +8.4-4.6 & +0.08-0.38 & +0.00049-0.00083 & +0.6495-0.4491 & 15.2 & 0.143 & 0.004672 &   &   \\
2403.01 & 2142522 & 13.3235160 & 1.110 & 124.7 & 0.17 & 0.00968 & 1.8312 & 110.1 & 3.927 & 67.034695 & 22.1 & 0 \\
  &   & 0.0000728 & +0.500-0.120 & +164.9-36.5 & +0.29-0.17 & +0.00047-0.00025 & +0.2970-0.6177 & 6.3 & 0.143 & 0.004503 &   &   \\
2404.01 & 6364215 & 2.1008241 & 1.240 & 852.8 & 0.32 & 0.01239 & 1.5030 & 181.2 & 2.192 & 65.264059 & 14.5 & 0 \\
  &   & 0.0000132 & +0.520-0.110 & +1070.3-237.4 & +0.13-0.32 & +0.00071-0.00052 & +0.3513-0.6467 & 14.1 & 0.148 & 0.004792 &   &   \\
2405.01 & 10202759 & 0.8729524 & 79.980 & 13404.3 & 1.48 & 0.48539 & 0.1171 & 171.9 & 1.418 & 64.497244 & 70.1 & 1 \\
  &   & 0.0000006 & +46.600-15.150 & +23655.3-5832.1 & +0.47-0.16 & +0.51443-0.10960 & +0.0588-0.0586 & 3.4 & 0.036 & 0.000630 &   &   \\
2406.01 & 5007345 & 7.0107543 & 1.570 & 283.5 & 0.24 & 0.01388 & 5.6800 & 224.6 & 2.152 & 71.400665 & 21.7 & 0 \\
  &   & 0.0000275 & +0.700-0.150 & +375.3-77.8 & +0.24-0.24 & +0.00063-0.00045 & +0.4830-2.5578 & 13.1 & 0.099 & 0.003461 &   &   \\
2407.01 & 12120484 & 17.2923453 & 1.360 & 68.8 & 0.27 & 0.01297 & 0.4486 & 196.6 & 6.724 & 68.749855 & 23.0 & 0 \\
  &   & 0.0001187 & +0.540-0.130 & +79.2-18.7 & +0.15-0.27 & +0.00052-0.00037 & +0.0846-0.1015 & 10.0 & 0.162 & 0.005563 &   &   \\
2408.01 & 6429812 & 94.2887577 & 2.160 & 5.6 & 0.62 & 0.02198 & 5.9935 & 527.3 & 4.144 & 99.512948 & 23.0 & 0 \\
  &   & 0.0005873 & +0.900-0.270 & +6.9-1.7 & +0.03-0.48 & +0.00365-0.00111 & +5.4955-5.4218 & 28.4 & 0.155 & 0.005009 &   &   \\
2409.01 & 10024051 & 0.5773696 & 1.470 & 2309.2 & 0.04 & 0.01868 & 4.0196 & 423.8 & 1.096 & 65.425551 & 68.2 & 0 \\
  &   & 0.0000004 & +0.310-0.110 & +1539.1-533.9 & +0.40-0.04 & +0.00057-0.00027 & +0.2449-1.1921 & 7.5 & 0.020 & 0.000545 &   &   \\
2410.01 & 8676038 & 186.5741758 & 1.960 & 2.1 & 0.98 & 0.02041 & 0.0215 & 267.3 & 12.359 & 120.579637 & 7.2 & 0 \\
  &   & 0.0000000 & +0.830-0.220 & +2.8-0.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2410.02 & 8676038 & 86.5999373 & 1.110 & 5.9 & 0.08 & 0.01157 & 0.3789 & 160.9 & 12.550 & 134.025910 & 6.3 & 0 \\
  &   & 0.0000000 & +0.470-0.120 & +7.8-1.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2411.01 & 8073806 & 11.9672177 & 2.730 & 101.0 & 0.06 & 0.02604 & 1.6687 & 812.8 & 4.023 & 66.114702 & 10.7 & 0 \\
  &   & 0.0000626 & +1.040-0.320 & +112.2-31.0 & +0.40-0.06 & +0.00133-0.00059 & +0.2697-0.6494 & 51.7 & 0.429 & 0.005955 &   &   \\
2412.01 & 10419312 & 2.4932360 & 6.420 & 5975.5 & 0.30 & 0.01422 & 2.0381 & 248.7 & 2.115 & 65.636923 & 21.2 & 1 \\
  &   & 0.0000089 & +3.470-1.980 & +9480.8-3417.0 & +0.14-0.30 & +0.00061-0.00064 & +0.7186-0.5347 & 14.1 & 0.104 & 0.002621 &   &   \\
2413.01 & 3234598 & 12.9047546 & 1.390 & 23.9 & 0.04 & 0.01827 & 3.2494 & 429.3 & 3.280 & 77.314556 & 20.3 & 0 \\
  &   & 0.0000740 & +0.140-0.120 & +8.5-6.3 & +0.39-0.04 & +0.00109-0.00047 & +0.4715-1.1296 & 23.9 & 0.151 & 0.004705 &   &   \\
2413.02 & 3234598 & 31.2009333 & 1.390 & 7.4 & 0.60 & 0.01815 & 2.4151 & 369.9 & 3.933 & 73.077598 & 13.4 & 0 \\
  &   & 0.0003258 & +0.130-0.130 & +2.6-1.9 & +0.04-0.47 & +0.00566-0.00118 & +1.9682-2.2541 & 30.8 & 0.205 & 0.007712 &   &   \\
2414.01 & 8611832 & 22.5965999 & 1.120 & 34.9 & 0.14 & 0.01124 & 0.8004 & 152.9 & 6.205 & 73.432811 & 25.7 & 0 \\
  &   & 0.0002138 & +0.230-0.140 & +20.8-9.7 & +0.29-0.14 & +0.00050-0.00028 & +0.0567-0.2989 & 7.3 & 0.169 & 0.007563 &   &   \\
2414.02 & 8611832 & 45.3485277 & 1.200 & 13.8 & 0.23 & 0.01212 & 3.6942 & 176.3 & 4.627 & 75.252778 & 15.0 & 0 \\
  &   & 0.0003371 & +0.250-0.140 & +8.2-3.8 & +0.22-0.23 & +0.00060-0.00042 & +0.6076-1.2850 & 11.6 & 0.173 & 0.005742 &   &   \\
2415.01 & 5621586 & 5.2541974 & 2.150 & 338.1 & 0.23 & 0.01998 & 1.6052 & 469.6 & 3.004 & 66.728813 & 25.6 & 0 \\
  &   & 0.0000208 & +0.850-0.210 & +398.6-101.4 & +0.20-0.23 & +0.00068-0.00064 & +0.2027-0.5112 & 22.1 & 0.086 & 0.003798 &   &   \\
2416.01 & 9210387 & 5.9060976 & 1.430 & 247.8 & 0.24 & 0.01362 & 3.4899 & 219.6 & 2.392 & 64.557725 & 15.6 & 0 \\
  &   & 0.0000329 & +0.590-0.130 & +305.8-67.8 & +0.21-0.24 & +0.00073-0.00058 & +0.8440-1.3967 & 17.2 & 0.141 & 0.004548 &   &   \\
2417.01 & 9654468 & 47.7054612 & 3.620 & 3.2 & 0.96 & 0.04980 & 0.1177 & 1512.7 & 6.516 & 79.311197 & 25.5 & 0 \\
  &   & 0.0003346 & +0.240-0.370 & +0.7-0.8 & +0.02-0.70 & +0.05026-0.01374 & +2.5031-0.0627 & 71.3 & 0.587 & 0.006722 &   &   \\
2418.01 & 10027247 & 86.8289893 & 1.120 & 0.3 & 0.17 & 0.02468 & 3.4982 & 850.7 & 6.001 & 122.268842 & 16.7 & 0 \\
  &   & 0.0010685 & +0.130-0.220 & +0.1-0.1 & +0.31-0.17 & +0.00157-0.00164 & +0.3186-1.6749 & 59.8 & 0.323 & 0.007766 &   &   \\
2419.01 & 6343170 & 9.9566154 & 2.850 & 189.5 & 0.34 & 0.02344 & 3.2006 & 639.7 & 2.870 & 69.590339 & 16.7 & 0 \\
  &   & 0.0000447 & +1.520-0.340 & +302.5-61.0 & +0.11-0.34 & +0.00081-0.00110 & +1.1765-0.8408 & 41.5 & 0.147 & 0.004627 &   &   \\
2420.01 & 7107802 & 10.4172518 & 1.290 & 100.9 & 0.04 & 0.01284 & 1.2428 & 199.0 & 4.187 & 70.459110 & 21.0 & 0 \\
  &   & 0.0000656 & +0.510-0.110 & +118.2-25.8 & +0.44-0.04 & +0.00066-0.00038 & +0.0014-0.6305 & 11.5 & 0.145 & 0.005088 &   &   \\
2420.02 & 7107802 & 5.4674870 & 0.870 & 238.3 & 0.22 & 0.00871 & 1.5564 & 90.7 & 3.051 & 66.427051 & 10.1 & 0 \\
  &   & 0.0000561 & +0.350-0.070 & +279.1-60.9 & +0.22-0.22 & +0.00058-0.00061 & +0.3503-0.7838 & 10.5 & 0.283 & 0.008431 &   &   \\
2421.01 & 8838950 & 2.2704909 & 0.510 & 157.1 & 0.06 & 0.00877 & 2.4321 & 94.4 & 2.008 & 66.546208 & 13.0 & 0 \\
  &   & 0.0000148 & +0.020-0.040 & +38.0-36.3 & +0.40-0.06 & +0.00067-0.00034 & +0.4302-1.1756 & 8.2 & 0.147 & 0.005246 &   &   \\
2422.01 & 11360805 & 26.7839183 & 2.120 & 27.4 & 0.45 & 0.01967 & 1.8739 & 453.4 & 4.517 & 73.753912 & 19.6 & 0 \\
  &   & 0.0001786 & +0.760-0.260 & +29.4-8.3 & +0.47-0.25 & +0.00044-0.00111 & +1.0897-0.2015 & 26.3 & 0.163 & 0.005571 &   &   \\
2422.02 & 11360805 & 57.3885599 & 1.950 & 9.9 & 0.16 & 0.01817 & 12.7346 & 405.8 & 3.382 & 74.625454 & 11.2 & 0 \\
  &   & 0.0005752 & +0.710-0.240 & +10.7-3.0 & +0.31-0.16 & +0.00128-0.00103 & +1.7121-6.4734 & 40.8 & 0.258 & 0.008153 &   &   \\
2423.01 & 9845898 & 45.1263042 & 2.360 & 31.4 & 0.17 & 0.01861 & 1.3243 & 405.6 & 6.631 & 98.416750 & 17.5 & 0 \\
  &   & 0.0005171 & +1.370-0.280 & +55.1-10.8 & +0.26-0.17 & +0.00073-0.00067 & +0.2207-0.3926 & 25.0 & 0.225 & 0.010098 &   &   \\
2424.01 & 12453581 & 11.9401403 & 2.870 & 38.3 & 0.96 & 0.03396 & 0.1390 & 744.6 & 3.472 & 69.559273 & 14.4 & 0 \\
  &   & 0.0000833 & +0.450-0.210 & +20.7-8.9 & +0.01-0.67 & +0.00153-0.00970 & +4.8473-0.0440 & 55.8 & 0.193 & 0.005897 &   &   \\
2425.01 & 11922678 & 3.5129578 & 1.450 & 999.6 & 0.97 & 0.01133 & 0.0189 & 90.9 & 3.725 & 66.780889 & 23.9 & 1 \\
  &   & 0.0000257 & +0.760-0.200 & +1563.9-343.6 & +0.00-0.68 & +0.00025-0.00259 & +0.8996-0.0000 & 4.8 & 0.119 & 0.006339 &   &   \\
2426.01 & 8081899 & 4.1605586 & 0.680 & 223.6 & 0.12 & 0.00768 & 1.9746 & 72.3 & 2.615 & 65.273780 & 15.8 & 0 \\
  &   & 0.0000279 & +0.210-0.050 & +204.3-50.0 & +0.33-0.12 & +0.00048-0.00030 & +0.4268-0.8208 & 5.7 & 0.178 & 0.004657 &   &   \\
2427.01 & 10189557 & 2.9310206 & 1.230 & 390.3 & 0.69 & 0.01430 & 0.9260 & 214.7 & 2.223 & 64.927112 & 14.7 & 1 \\
  &   & 0.0000270 & +0.660-0.140 & +666.7-118.8 & +0.24-0.46 & +0.00302-0.00103 & +2.2579-0.1416 & 18.8 & 0.214 & 0.007657 &   &   \\
2428.01 & 9965184 & 16.2276505 & 2.880 & 41.6 & 0.95 & 0.02991 & 0.1135 & 632.6 & 4.295 & 69.628914 & 20.3 & 1 \\
  &   & 0.0001469 & +1.550-0.360 & +73.5-13.5 & +0.00-0.66 & +0.00023-0.00755 & +2.8411-0.0018 & 36.1 & 0.187 & 0.007754 &   &   \\
2429.01 & 9911882 & 1.5956350 & 1.400 & 780.9 & 0.27 & 0.01753 & 6.8372 & 358.5 & 1.233 & 69.136506 & 22.7 & 1 \\
  &   & 0.0000049 & +0.510-0.090 & +880.6-166.9 & +0.18-0.27 & +0.00081-0.00061 & +1.9650-3.1469 & 21.7 & 0.094 & 0.002168 &   &   \\
2430.01 & 3533469 & 10.2149656 & 1.670 & 98.8 & 0.24 & 0.01556 & 2.4789 & 295.2 & 3.219 & 66.653372 & 18.4 & 0 \\
  &   & 0.0000639 & +0.640-0.210 & +114.7-31.7 & +0.21-0.24 & +0.00080-0.00052 & +0.4455-0.9014 & 17.8 & 0.138 & 0.005534 &   &   \\
2431.01 & 8956706 & 8.3806973 & 1.910 & 57.0 & 0.53 & 0.02378 & 1.7082 & 650.8 & 3.028 & 67.728692 & 4.6 & 1 \\
  &   & 0.0001742 & +0.340-0.150 & +35.8-14.4 & +0.05-0.45 & +0.00077-0.00215 & +1.5090-0.7919 & 65.3 & 0.390 & 0.011023 &   &   \\
2432.01 & 7047363 & 31.0571618 & 1.920 & 13.3 & 0.56 & 0.02359 & 4.1998 & 626.4 & 3.401 & 80.562897 & 14.5 & 0 \\
  &   & 0.0002508 & +0.510-0.140 & +10.8-3.2 & +0.02-0.48 & +0.00061-0.00185 & +3.9441-0.7563 & 52.1 & 0.197 & 0.006738 &   &   \\
2433.01 & 11968463 & 15.1622735 & 3.300 & 123.3 & 0.96 & 0.02624 & 0.0160 & 506.4 & 7.553 & 77.473557 & 27.6 & 0 \\
  &   & 0.0001335 & +1.930-0.410 & +221.6-42.8 & +0.00-0.65 & +0.00060-0.00595 & +0.4036-0.0044 & 19.0 & 0.291 & 0.008403 &   &   \\
2433.02 & 11968463 & 10.0437708 & 3.210 & 213.7 & 0.95 & 0.02547 & 0.0296 & 490.3 & 5.605 & 286.618074 & 27.9 & 0 \\
  &   & 0.0000695 & +1.860-0.400 & +384.0-74.1 & +0.01-0.68 & +0.00056-0.00507 & +0.6175-0.0111 & 18.6 & 0.395 & 0.005308 &   &   \\
2433.03 & 11968463 & 56.4147422 & 2.460 & 21.4 & 0.23 & 0.01951 & 0.9593 & 447.1 & 7.869 & 96.132711 & 13.3 & 0 \\
  &   & 0.0012487 & +1.430-0.310 & +38.5-7.4 & +0.21-0.23 & +0.00092-0.00087 & +0.2963-0.3278 & 34.3 & 0.410 & 0.017215 &   &   \\
2433.04 & 11968463 & 27.9038807 & 2.030 & 54.7 & 0.25 & 0.01609 & 1.6329 & 303.4 & 5.160 & 87.947346 & 12.0 & 0 \\
  &   & 0.0005305 & +1.180-0.260 & +98.3-19.0 & +0.18-0.25 & +0.00082-0.00093 & +0.3114-0.6977 & 27.7 & 0.339 & 0.015054 &   &   \\
2433.05 & 11968463 & 0.6467459 & 1.560 & 8261.9 & 0.41 & 0.01242 & 4.6429 & 174.3 & 0.986 & 65.024725 & 18.0 & 1 \\
  &   & 0.0000021 & +0.910-0.190 & +14848.7-2865.5 & +0.04-0.41 & +0.00054-0.00057 & +2.5849-1.6094 & 12.7 & 0.074 & 0.002939 &   &   \\
2434.01 & 6864885 & 40.8780478 & 38.840 & 18.1 & 1.35 & 0.37958 & 0.0078 & 762.2 & 9.617 & 96.427400 & 22.5 & 1 \\
  &   & 0.0005476 & +15.960-3.730 & +22.4-5.2 & +0.25-0.40 & +0.24950-0.34958 & +0.0029-0.0015 & 40.9 & 0.518 & 0.011617 &   &   \\
2435.01 & 5097868 & 6.8025094 & 1.230 & 151.6 & 0.33 & 0.01381 & 3.2623 & 222.9 & 2.497 & 65.397568 & 14.3 & 1 \\
  &   & 0.0000674 & +0.560-0.100 & +208.6-36.0 & +0.12-0.33 & +0.00060-0.00075 & +0.7040-1.7079 & 18.0 & 0.210 & 0.006394 &   &   \\
2436.01 & 8570333 & 84.5733226 & 2.800 & 4.3 & 0.16 & 0.02891 & 4.0196 & 1038.8 & 5.715 & 83.153319 & 20.3 & 0 \\
  &   & 0.0006480 & +0.940-0.190 & +4.3-0.9 & +0.26-0.16 & +0.00121-0.00106 & +0.5989-1.0815 & 58.7 & 0.185 & 0.007056 &   &   \\
2437.01 & 5036705 & 4.1478756 & 1.570 & 694.8 & 0.05 & 0.01199 & 0.7331 & 170.7 & 3.674 & 68.535341 & 17.3 & 0 \\
  &   & 0.0000345 & +1.150-0.200 & +1614.1-247.4 & +0.41-0.05 & +0.00054-0.00048 & +0.0668-0.3381 & 11.5 & 0.208 & 0.006843 &   &   \\
2438.01 & 5078939 & 1.9585870 & 2.300 & 579.2 & 0.91 & 0.02578 & 0.1438 & 534.0 & 2.442 & 65.258516 & 23.8 & 1 \\
  &   & 0.0000084 & +0.850-0.170 & +668.4-133.8 & +0.02-0.62 & +0.00075-0.00443 & +1.2625-0.0418 & 26.8 & 0.125 & 0.003550 &   &   \\
2439.01 & 6867555 & 5.1910402 & 2.070 & 477.9 & 0.37 & 0.01668 & 0.4850 & 321.9 & 4.268 & 68.214659 & 25.7 & 0 \\
  &   & 0.0000264 & +1.260-0.230 & +890.0-160.4 & +0.07-0.37 & +0.00044-0.00058 & +0.1527-0.0905 & 14.2 & 0.103 & 0.004360 &   &   \\
2440.01 & 5339567 & 4.8663815 & 1.140 & 289.1 & 0.07 & 0.01098 & 3.7979 & 145.9 & 2.231 & 67.017125 & 15.1 & 0 \\
  &   & 0.0000251 & +0.440-0.150 & +335.4-91.1 & +0.40-0.07 & +0.00079-0.00033 & +0.5885-1.6990 & 11.4 & 0.129 & 0.004057 &   &   \\
2441.01 & 4459924 & 4.7918002 & 0.730 & 149.9 & 0.10 & 0.00898 & 0.5444 & 99.2 & 4.231 & 67.029868 & 18.5 & 1 \\
  &   & 0.0000433 & +0.200-0.060 & +126.1-33.8 & +0.35-0.10 & +0.00048-0.00030 & +0.0128-0.2595 & 6.2 & 0.222 & 0.007940 &   &   \\
2442.01 & 11080405 & 25.1934467 & 1.780 & 15.1 & 0.24 & 0.02186 & 2.1367 & 587.8 & 4.607 & 79.428454 & 17.6 & 0 \\
  &   & 0.0001798 & +0.350-0.150 & +9.5-3.7 & +0.20-0.24 & +0.00079-0.00085 & +0.3775-0.6301 & 32.2 & 0.161 & 0.005865 &   &   \\
2442.02 & 11080405 & 12.3102846 & 1.260 & 39.1 & 0.23 & 0.01553 & 2.1169 & 296.8 & 3.624 & 74.871220 & 13.7 & 0 \\
  &   & 0.0001442 & +0.260-0.100 & +24.7-9.6 & +0.23-0.23 & +0.00093-0.00085 & +0.4259-0.9020 & 26.0 & 0.217 & 0.008072 &   &   \\
2443.01 & 9209624 & 6.7916479 & 1.080 & 313.1 & 0.26 & 0.00932 & 1.4992 & 101.4 & 3.287 & 69.486199 & 18.7 & 0 \\
  &   & 0.0000441 & +0.530-0.110 & +453.0-91.3 & +0.16-0.26 & +0.00051-0.00022 & +0.3418-0.4808 & 6.6 & 0.149 & 0.006472 &   &   \\
2443.02 & 9209624 & 11.8377261 & 1.060 & 149.0 & 0.41 & 0.00919 & 2.1309 & 96.7 & 3.328 & 75.209635 & 12.4 & 0 \\
  &   & 0.0001046 & +0.520-0.110 & +215.6-43.5 & +0.07-0.41 & +0.00031-0.00064 & +1.1075-0.5829 & 8.2 & 0.180 & 0.007660 &   &   \\
2444.01 & 3354846 & 18.5525701 & 2.730 & 33.6 & 0.52 & 0.02990 & 1.4792 & 1020.0 & 4.201 & 68.510457 & 22.5 & 0 \\
  &   & 0.0001035 & +1.150-0.210 & +43.8-8.1 & +0.43-0.31 & +0.00036-0.00181 & +1.0577-0.0174 & 52.6 & 0.156 & 0.004494 &   &   \\
2445.01 & 6516185 & 47.3644554 & 2.480 & 12.6 & 0.62 & 0.02514 & 1.7886 & 691.6 & 4.955 & 108.042976 & 16.1 & 0 \\
  &   & 0.0006976 & +1.010-0.260 & +15.9-3.6 & +0.01-0.51 & +0.00042-0.00208 & +2.5185-0.1019 & 57.5 & 0.333 & 0.010718 &   &   \\
2446.01 & 9850957 & 8.4802980 & 1.820 & 300.7 & 0.98 & 0.01493 & 0.0038 & 149.8 & 7.827 & 68.862363 & 29.2 & 1 \\
  &   & 0.0000607 & +0.760-0.230 & +361.6-98.9 & +0.00-0.67 & +0.00013-0.00361 & +0.2258-0.0000 & 5.6 & 0.346 & 0.005613 &   &   \\
2447.01 & 3946023 & 1.0454942 & 0.560 & 3043.9 & 0.58 & 0.00523 & 0.2055 & 30.1 & 3.038 & 65.275748 & 23.0 & 1 \\
  &   & 0.0000073 & +0.210-0.070 & +3149.9-965.0 & +0.03-0.48 & +0.00107-0.00027 & +0.1949-0.0280 & 1.7 & 0.234 & 0.004990 &   &   \\
2448.01 & 5857540 & 13.6279843 & 2.610 & 39.5 & 0.24 & 0.02795 & 4.0720 & 977.0 & 3.047 & 68.450489 & 28.7 & 0 \\
  &   & 0.0000571 & +2.810-0.260 & +160.7-11.4 & +0.20-0.23 & +0.00110-0.00083 & +0.5004-1.2901 & 40.3 & 0.091 & 0.003757 &   &   \\
2449.01 & 12208631 & 53.3572551 & 3.040 & 12.1 & 0.71 & 0.02960 & 0.7897 & 913.2 & 6.177 & 71.390671 & 24.3 & 0 \\
  &   & 0.0003978 & +1.260-0.270 & +15.2-3.4 & +0.03-0.52 & +0.00046-0.00252 & +1.2068-0.0943 & 42.1 & 0.166 & 0.006882 &   &   \\
2450.01 & 7289317 & 16.8320729 & 1.640 & 52.0 & 0.52 & 0.01667 & 1.5617 & 314.7 & 3.923 & 73.528796 & 21.9 & 0 \\
  &   & 0.0000892 & +0.670-0.170 & +64.3-14.1 & +0.03-0.45 & +0.00030-0.00096 & +1.2424-0.0149 & 17.4 & 0.135 & 0.005026 &   &   \\
2451.01 & 6500206 & 13.3749294 & 2.080 & 64.2 & 0.16 & 0.01946 & 23.2297 & 465.6 & 1.705 & 75.385390 & 16.8 & 0 \\
  &   & 0.0000510 & +0.760-0.260 & +72.0-20.1 & +0.31-0.16 & +0.00140-0.00049 & +6.3336-9.6329 & 33.8 & 0.103 & 0.003249 &   &   \\
2452.01 & 5545815 & 4.3536916 & 1.370 & 456.8 & 0.39 & 0.01272 & 5.4822 & 185.6 & 1.763 & 67.094135 & 16.1 & 1 \\
  &   & 0.0000211 & +0.490-0.210 & +486.8-163.6 & +0.06-0.39 & +0.00053-0.00075 & +2.1105-2.2444 & 15.6 & 0.142 & 0.003818 &   &   \\
2453.01 & 8631751 & 1.5305159 & 1.540 & 60.8 & 0.92 & 0.03533 & 5.8749 & 744.2 & 0.624 & 64.866497 & 26.3 & 0 \\
  &   & 0.0000017 & +0.270-0.340 & +29.9-28.6 & +0.04-0.14 & +0.00787-0.00601 & +14.3800-0.3987 & 35.6 & 0.053 & 0.000899 &   &   \\
2454.01 & 11401822 & 1.0806987 & 1.510 & 1419.5 & 0.97 & 0.01703 & 0.0252 & 194.2 & 4.327 & 64.870514 & 22.5 & 1 \\
  &   & 0.0000095 & +0.640-0.140 & +1928.0-393.0 & +0.00-0.67 & +0.00073-0.00402 & +0.1880-0.0000 & 10.9 & 0.194 & 0.006514 &   &   \\
2455.01 & 6507427 & 4.7425341 & 1.780 & 369.3 & 0.40 & 0.01617 & 33.1161 & 298.6 & 0.994 & 66.141261 & 22.0 & 1 \\
  &   & 0.0000107 & +0.620-0.160 & +368.6-99.5 & +0.07-0.40 & +0.00063-0.00075 & +19.9513-10.9087 & 18.6 & 0.066 & 0.001894 &   &   \\
2456.01 & 5521300 & 18.1356071 & 38.900 & 72.4 & 1.32 & 0.34317 & 0.2644 & 514.8 & 1.987 & 71.315627 & 18.0 & 1 \\
  &   & 0.0000692 & +16.710-3.560 & +90.8-19.9 & +0.26-0.37 & +0.25865-0.32009 & +0.1811-0.0665 & 35.9 & 0.159 & 0.003017 &   &   \\
2457.01 & 9753154 & 3.7042817 & 1.150 & 1682.0 & 0.12 & 0.00708 & 0.8911 & 58.3 & 3.281 & 65.215902 & 22.6 & 0 \\
  &   & 0.0000178 & +0.550-0.260 & +2359.9-792.3 & +0.32-0.12 & +0.00031-0.00018 & +0.1023-0.3444 & 3.1 & 0.124 & 0.003965 &   &   \\
2458.01 & 7604328 & 4.3540930 & 1.560 & 279.5 & 0.11 & 0.01571 & 3.0594 & 301.6 & 2.313 & 65.852749 & 18.1 & 0 \\
  &   & 0.0000193 & +0.770-0.220 & +432.5-94.3 & +0.34-0.11 & +0.00069-0.00060 & +0.2854-1.2253 & 17.6 & 0.102 & 0.003844 &   &   \\
2458.02 & 7604328 & 2.9365847 & 1.640 & 473.2 & 0.10 & 0.01649 & 4.0509 & 332.1 & 1.852 & 66.037505 & 22.4 & 0 \\
  &   & 0.0000084 & +0.810-0.230 & +732.1-159.7 & +0.38-0.10 & +0.00092-0.00036 & +0.5472-1.5450 & 16.8 & 0.075 & 0.002476 &   &   \\
2460.01 & 11236244 & 11.3227151 & 1.230 & 22.2 & 0.83 & 0.01759 & 0.7238 & 283.6 & 3.027 & 69.056641 & 15.5 & 0 \\
  &   & 0.0000885 & +0.120-0.110 & +7.7-5.9 & +0.01-0.58 & +0.00252-0.00280 & +2.6795-0.5917 & 21.9 & 0.183 & 0.005431 &   &   \\
2461.01 & 9837685 & 13.7122021 & 2.400 & 50.3 & 0.24 & 0.02627 & 7.4309 & 833.6 & 2.493 & 68.518647 & 22.5 & 0 \\
  &   & 0.0000636 & +0.960-0.190 & +61.7-12.6 & +0.24-0.24 & +0.00119-0.00094 & +0.7940-3.2048 & 44.0 & 0.094 & 0.004274 &   &   \\
2462.01 & 5042210 & 12.1469279 & 1.140 & 162.8 & 0.71 & 0.00830 & 0.1471 & 72.1 & 6.401 & 64.547694 & 26.9 & 0 \\
  &   & 0.0000794 & +0.210-0.160 & +81.2-52.0 & +0.22-0.47 & +0.00153-0.00053 & +0.2340-0.0032 & 3.1 & 0.141 & 0.005554 &   &   \\
2463.01 & 12454461 & 7.4672541 & 1.160 & 298.4 & 0.74 & 0.00862 & 0.4047 & 76.0 & 3.713 & 69.385419 & 19.2 & 0 \\
  &   & 0.0000530 & +0.220-0.140 & +153.6-88.1 & +0.03-0.53 & +0.00146-0.00072 & +0.7798-0.3394 & 4.6 & 0.156 & 0.005860 &   &   \\
2464.01 & 9887224 & 0.8746294 & 0.720 & 1538.2 & 0.35 & 0.00796 & 0.9805 & 77.0 & 1.885 & 65.259472 & 24.7 & 1 \\
  &   & 0.0000026 & +0.410-0.070 & +2756.9-406.8 & +0.08-0.35 & +0.00021-0.00038 & +0.3810-0.2288 & 3.8 & 0.090 & 0.002248 &   &   \\
2465.01 & 7542369 & 5.4608879 & 1.320 & 353.3 & 0.52 & 0.01301 & 5.5995 & 188.6 & 1.761 & 64.672205 & 22.7 & 1 \\
  &   & 0.0000211 & +0.510-0.140 & +400.1-103.4 & +0.00-0.46 & +0.00019-0.00076 & +3.6700-1.1104 & 10.5 & 0.102 & 0.003401 &   &   \\
2466.01 & 8544992 & 3.1732331 & 0.910 & 112.2 & 0.22 & 0.01309 & 3.1690 & 214.5 & 2.016 & 66.701105 & 20.5 & 0 \\
  &   & 0.0000123 & +0.080-0.090 & +37.3-30.6 & +0.22-0.22 & +0.00084-0.00023 & +0.8652-0.9949 & 11.6 & 0.095 & 0.003239 &   &   \\
2466.02 & 8544992 & 13.2970697 & 0.960 & 16.6 & 0.11 & 0.01382 & 3.0821 & 242.6 & 3.340 & 73.947595 & 18.2 & 0 \\
  &   & 0.0000965 & +0.080-0.100 & +5.5-4.5 & +0.36-0.11 & +0.00085-0.00056 & +0.8187-1.2426 & 17.6 & 0.177 & 0.005139 &   &   \\
2467.01 & 11818607 & 5.0566184 & 1.190 & 286.3 & 0.21 & 0.01161 & 0.7023 & 160.8 & 3.896 & 67.397007 & 17.2 & 0 \\
  &   & 0.0000388 & +0.480-0.100 & +340.7-79.6 & +0.23-0.21 & +0.00044-0.00056 & +0.1324-0.2528 & 10.8 & 0.163 & 0.005190 &   &   \\
2468.01 & 8380709 & 24.3347127 & 1.820 & 41.3 & 0.25 & 0.01721 & 0.6751 & 348.9 & 6.630 & 80.408389 & 17.6 & 0 \\
  &   & 0.0002886 & +0.640-0.170 & +42.7-11.7 & +0.19-0.25 & +0.00056-0.00086 & +0.0879-0.2590 & 22.2 & 0.276 & 0.010048 &   &   \\
2469.01 & 6149910 & 131.1877107 & 2.550 & 0.9 & 0.90 & 0.03628 & 0.3404 & 1034.5 & 7.548 & 105.392345 & 23.8 & 0 \\
  &   & 0.0017947 & +0.310-0.200 & +0.4-0.2 & +0.01-0.62 & +0.00078-0.00762 & +3.2052-0.0836 & 45.5 & 0.206 & 0.007787 &   &   \\
2470.01 & 9108085 & 2.1748871 & 0.910 & 697.9 & 0.54 & 0.00959 & 0.1271 & 103.7 & 4.587 & 67.124404 & 38.1 & 0 \\
  &   & 0.0000119 & +0.380-0.060 & +847.2-160.7 & +0.02-0.47 & +0.00145-0.00035 & +0.0810-0.0136 & 3.5 & 0.198 & 0.004348 &   &   \\
2471.01 & 5436013 & 25.8861290 & 1.580 & 26.2 & 0.86 & 0.01598 & 0.4032 & 226.2 & 4.350 & 90.038297 & 16.5 & 0 \\
  &   & 0.0002238 & +0.660-0.200 & +33.0-8.1 & +0.02-0.61 & +0.00021-0.00271 & +2.4428-0.0041 & 16.7 & 0.190 & 0.006956 &   &   \\
2472.01 & 9395719 & 2.6075438 & 2.190 & 1027.7 & 0.13 & 0.01808 & 7.2154 & 387.0 & 1.465 & 64.835368 & 23.3 & 0 \\
  &   & 0.0000065 & +1.110-0.230 & +1542.1-329.5 & +0.31-0.13 & +0.00084-0.00044 & +1.3066-2.6225 & 19.8 & 0.064 & 0.002054 &   &   \\
2473.01 & 8753896 & 3.2441646 & 1.580 & 285.9 & 0.28 & 0.01843 & 3.0694 & 410.3 & 2.033 & 65.943315 & 18.2 & 0 \\
  &   & 0.0000170 & +0.580-0.130 & +337.4-74.4 & +0.19-0.28 & +0.00077-0.00081 & +0.7280-1.2168 & 25.3 & 0.110 & 0.004832 &   &   \\
2473.02 & 8753896 & 73.5173551 & 25.970 & 4.5 & 1.30 & 0.30300 & 2.9372 & 0.0 & 0.007 & 306.047472 & 0.0 & 1 \\
  &   & 0.0000000 & +9.570-2.150 & +5.3-1.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2473.03 & 8753896 & 14.5123099 & 1.450 & 38.8 & 0.13 & 0.01694 & 2.7598 & 353.1 & 3.569 & 76.819364 & 10.3 & 0 \\
  &   & 0.0002613 & +0.540-0.120 & +45.7-10.1 & +0.33-0.13 & +0.00126-0.00103 & +0.7387-1.5419 & 37.4 & 0.323 & 0.014450 &   &   \\
2474.01 & 8240617 & 176.8456968 & 42.050 & 1.7 & 1.47 & 0.48319 & 0.3255 & 431.6 & 3.812 & 130.277938 & 7.7 & 0 \\
  &   & 0.0027532 & +18.730-3.900 & +2.4-0.5 & +0.12-0.55 & +0.13043-0.40978 & +0.8923-0.2986 & 87.1 & 0.923 & 0.008628 &   &   \\
2475.01 & 8746295 & 6.8556831 & 1.350 & 153.1 & 0.57 & 0.01397 & 2.5716 & 217.4 & 2.364 & 69.021256 & 18.5 & 1 \\
  &   & 0.0000289 & +0.580-0.100 & +197.5-36.1 & +0.11-0.43 & +0.00036-0.00094 & +3.0200-0.0092 & 14.5 & 0.132 & 0.003528 &   &   \\
2476.01 & 10090257 & 2.2861249 & 1.120 & 196.9 & 0.13 & 0.01520 & 0.0556 & 298.3 & 7.297 & 66.535004 & 35.7 & 1 \\
  &   & 0.0000228 & +0.110-0.080 & +68.0-46.1 & +0.26-0.13 & +0.00048-0.00045 & +0.0032-0.0157 & 9.7 & 0.264 & 0.008416 &   &   \\
2477.01 & 6846911 & 14.0263572 & 2.340 & 108.1 & 0.21 & 0.01897 & 63.8049 & 425.1 & 1.224 & 68.174687 & 18.8 & 0 \\
  &   & 0.0000415 & +1.100-0.320 & +151.2-38.1 & +0.24-0.21 & +0.00096-0.00069 & +10.7315-33.2734 & 28.2 & 0.093 & 0.002427 &   &   \\
2478.01 & 5385439 & 12.4259757 & 1.910 & 71.2 & 0.93 & 0.01860 & 0.0011 & 267.5 & 21.796 & 74.505609 & 51.8 & 1 \\
  &   & 0.0002019 & +0.920-0.270 & +106.8-24.0 & +0.01-0.37 & +0.00000-0.00310 & +0.0052-0.0001 & 3.1 & 0.673 & 0.015348 &   &   \\
2479.01 & 5963582 & 25.5434289 & 1.920 & 83.0 & 0.15 & 0.01049 & 0.3686 & 134.3 & 8.356 & 73.586044 & 29.4 & 0 \\
  &   & 0.0002420 & +1.240-0.810 & +170.8-58.3 & +0.32-0.15 & +0.00051-0.00025 & +0.0552-0.1393 & 6.0 & 0.282 & 0.007205 &   &   \\
2480.01 & 8189801 & 0.6668268 & 1.310 & 460.2 & 0.17 & 0.02172 & 11.6429 & 564.3 & 0.794 & 66.040723 & 32.7 & 0 \\
  &   & 0.0000007 & +0.220-0.110 & +215.7-103.9 & +0.29-0.17 & +0.00144-0.00023 & +4.0964-3.5609 & 24.1 & 0.049 & 0.000849 &   &   \\
2481.01 & 4476423 & 33.8542586 & 15.960 & 731.0 & 0.19 & 0.01395 & 0.1384 & 253.3 & 12.689 & 65.132903 & 10.0 & 0 \\
  &   & 0.0007913 & +1.060-1.060 & +173.5-146.5 & +0.26-0.19 & +0.00106-0.00069 & +0.0207-0.0635 & 24.5 & 0.721 & 0.021688 &   &   \\
2482.01 & 11403389 & 45.0904643 & 1.860 & 13.3 & 0.10 & 0.01897 & 6.6530 & 435.6 & 3.905 & 66.559596 & 16.1 & 0 \\
  &   & 0.0004630 & +0.750-0.140 & +15.8-3.3 & +0.32-0.10 & +0.00104-0.00074 & +1.1441-2.8575 & 33.0 & 0.256 & 0.007334 &   &   \\
2483.01 & 9851662 & 15.0540329 & 1.270 & 46.3 & 0.27 & 0.01421 & 1.5222 & 243.0 & 4.275 & 68.530674 & 15.9 & 0 \\
  &   & 0.0001248 & +0.780-0.160 & +91.6-14.7 & +0.19-0.27 & +0.00059-0.00078 & +0.2433-0.6263 & 17.6 & 0.188 & 0.006998 &   &   \\
2484.01 & 10453588 & 68.8861915 & 1.250 & 12.3 & 0.52 & 0.01134 & 1.8147 & 144.5 & 5.950 & 93.298043 & 21.7 & 0 \\
  &   & 0.0005270 & +0.440-0.220 & +12.4-4.8 & +0.39-0.30 & +0.00014-0.00073 & +0.9397-1.6024 & 8.1 & 0.192 & 0.005880 &   &   \\
2485.01 & 11125613 & 9.9911331 & 1.540 & 50.2 & 0.20 & 0.01864 & 4.5536 & 431.1 & 2.645 & 67.392928 & 18.1 & 0 \\
  &   & 0.0000561 & +0.280-0.120 & +30.1-12.0 & +0.26-0.20 & +0.00083-0.00081 & +0.6671-1.7222 & 26.3 & 0.121 & 0.004116 &   &   \\
2485.02 & 11125613 & 3.6008428 & 1.320 & 196.1 & 0.37 & 0.01598 & 3.3219 & 306.9 & 1.981 & 67.034465 & 18.8 & 0 \\
  &   & 0.0000190 & +0.240-0.110 & +117.5-46.7 & +0.10-0.37 & +0.00050-0.00099 & +0.9437-1.4432 & 19.9 & 0.127 & 0.003879 &   &   \\
2485.03 & 11125613 & 5.7271723 & 1.350 & 105.3 & 0.28 & 0.01634 & 4.3695 & 327.0 & 2.177 & 66.963977 & 16.7 & 0 \\
  &   & 0.0000291 & +0.250-0.110 & +63.1-25.1 & +0.18-0.28 & +0.00088-0.00075 & +1.4088-1.5979 & 23.8 & 0.133 & 0.004094 &   &   \\
2486.01 & 8074328 & 4.2679535 & 1.430 & 834.2 & 0.03 & 0.01062 & 17.2011 & 131.9 & 1.292 & 67.072677 & 22.3 & 0 \\
  &   & 0.0000107 & +0.750-0.240 & +1323.8-347.1 & +0.43-0.03 & +0.00057-0.00022 & +2.7243-7.1762 & 7.6 & 0.071 & 0.002142 &   &   \\
2487.01 & 7212184 & 36.2919336 & 2.020 & 25.3 & 0.25 & 0.01926 & 0.5397 & 435.8 & 8.181 & 65.178125 & 23.7 & 0 \\
  &   & 0.0003156 & +0.860-0.190 & +32.0-7.1 & +0.19-0.25 & +0.00073-0.00056 & +0.1184-0.1252 & 22.0 & 0.210 & 0.007332 &   &   \\
2488.01 & 8559152 & 12.4127754 & 1.400 & 211.3 & 0.65 & 0.01004 & 0.5783 & 107.9 & 4.369 & 73.360315 & 19.8 & 0 \\
  &   & 0.0001080 & +0.790-0.240 & +354.0-86.1 & +0.29-0.42 & +0.00218-0.00051 & +0.6370-0.5250 & 6.5 & 0.190 & 0.007719 &   &   \\
2489.01 & 2718778 & 3.9245216 & 1.920 & 318.1 & 0.23 & 0.02062 & 0.6454 & 508.5 & 3.708 & 65.403030 & 24.0 & 0 \\
  &   & 0.0000178 & +0.700-0.160 & +356.5-82.4 & +0.22-0.23 & +0.00071-0.00066 & +0.0992-0.1928 & 22.5 & 0.106 & 0.004112 &   &   \\
2490.01 & 3122913 & 11.6065620 & 2.210 & 31.9 & 0.38 & 0.02856 & 7.6999 & 988.3 & 2.229 & 67.414582 & 17.9 & 0 \\
  &   & 0.0000520 & +0.280-0.180 & +13.5-7.6 & +0.07-0.38 & +0.00105-0.00157 & +3.1505-2.0822 & 60.6 & 0.109 & 0.003517 &   &   \\
2491.01 & 9229657 & 2.6683138 & 1.550 & 581.4 & 0.30 & 0.01582 & 1.5712 & 296.9 & 2.366 & 64.688768 & 23.9 & 0 \\
  &   & 0.0000099 & +0.520-0.120 & +577.0-150.5 & +0.17-0.30 & +0.00078-0.00039 & +0.4174-0.4707 & 14.9 & 0.088 & 0.002739 &   &   \\
2492.01 & 11752632 & 0.9849402 & 0.840 & 2744.0 & 0.06 & 0.00830 & 1.1738 & 81.8 & 1.954 & 66.319619 & 22.0 & 0 \\
  &   & 0.0000032 & +0.320-0.070 & +3040.6-690.8 & +0.40-0.06 & +0.00036-0.00025 & +0.0897-0.4410 & 4.4 & 0.072 & 0.002532 &   &   \\
2493.01 & 10028535 & 0.6630853 & 1.480 & 1977.9 & 0.30 & 0.01712 & 4.3044 & 353.3 & 1.069 & 64.979450 & 36.8 & 0 \\
  &   & 0.0000009 & +0.280-0.100 & +1258.0-448.6 & +0.14-0.30 & +0.00036-0.00075 & +0.6129-1.4292 & 11.9 & 0.040 & 0.000996 &   &   \\
2494.01 & 7047207 & 19.1187753 & 1.450 & 48.5 & 0.79 & 0.01532 & 0.1334 & 232.1 & 6.873 & 71.425680 & 21.3 & 0 \\
  &   & 0.0001687 & +0.630-0.170 & +63.8-14.6 & +0.13-0.55 & +0.00136-0.00137 & +0.3733-0.0981 & 12.7 & 0.199 & 0.005981 &   &   \\
2495.01 & 5212220 & 1.0874920 & 2.270 & 9871.2 & 0.05 & 0.01042 & 4.2675 & 128.6 & 1.308 & 64.769265 & 36.0 & 1 \\
  &   & 0.0000015 & +0.780-0.960 & +10255.5-6979.7 & +0.39-0.05 & +0.00040-0.00017 & +0.5788-1.3427 & 4.5 & 0.046 & 0.001202 &   &   \\
2496.01 & 9964748 & 1.1838184 & 0.920 & 2337.7 & 0.09 & 0.00845 & 3.8639 & 84.8 & 1.384 & 64.886115 & 11.8 & 1 \\
  &   & 0.0000051 & +0.380-0.100 & +2916.2-677.0 & +0.38-0.09 & +0.00049-0.00057 & +0.8702-2.0254 & 8.6 & 0.119 & 0.003419 &   &   \\
2497.01 & 11179076 & 48.4308991 & 2.410 & 6.6 & 0.31 & 0.02722 & 7.2648 & 911.0 & 3.755 & 74.460288 & 16.4 & 0 \\
  &   & 0.0003144 & +0.500-0.160 & +4.5-1.4 & +0.14-0.31 & +0.00117-0.00130 & +2.0226-1.9313 & 60.4 & 0.156 & 0.004858 &   &   \\
2498.01 & 5959719 & 6.7381122 & 0.780 & 90.2 & 0.07 & 0.00928 & 4.0141 & 107.4 & 2.437 & 66.326386 & 14.3 & 0 \\
  &   & 0.0000409 & +0.060-0.040 & +23.1-14.3 & +0.38-0.07 & +0.00052-0.00040 & +0.3897-1.8366 & 7.9 & 0.136 & 0.005679 &   &   \\
2498.02 & 5959719 & 13.0600422 & 0.810 & 37.3 & 0.40 & 0.00960 & 3.5831 & 110.1 & 2.902 & 77.328849 & 13.5 & 0 \\
  &   & 0.0001179 & +0.060-0.040 & +9.6-5.9 & +0.05-0.40 & +0.00034-0.00083 & +1.1231-2.0233 & 10.2 & 0.268 & 0.007410 &   &   \\
2499.01 & 5544903 & 7.5757169 & 2.710 & 315.8 & 0.62 & 0.02118 & 2.7078 & 485.5 & 2.327 & 71.216346 & 12.1 & 1 \\
  &   & 0.0000607 & +1.740-0.320 & +637.9-111.5 & +0.31-0.40 & +0.00069-0.00203 & +5.4713-1.0692 & 54.9 & 0.321 & 0.008519 &   &   \\
2500.01 & 10407054 & 0.9337520 & 1.490 & 8881.3 & 0.67 & 0.00939 & 0.0795 & 93.6 & 4.104 & 65.447474 & 52.6 & 1 \\
  &   & 0.0000032 & +0.720-0.380 & +12911.5-4695.8 & +0.13-0.32 & +0.00003-0.00055 & +0.0607-0.0049 & 2.3 & 0.094 & 0.003581 &   &   \\
2501.01 & 5542983 & 4.7688487 & 0.920 & 344.4 & 0.15 & 0.00917 & 9.2740 & 99.1 & 1.629 & 65.102896 & 16.9 & 1 \\
  &   & 0.0000227 & +0.360-0.090 & +395.2-93.9 & +0.32-0.15 & +0.00052-0.00034 & +1.6352-4.6772 & 7.5 & 0.136 & 0.003946 &   &   \\
2502.01 & 10880007 & 86.8017278 & 1.160 & 2.3 & 0.79 & 0.01460 & 16.9750 & 205.0 & 2.224 & 132.872440 & 3.6 & 1 \\
  &   & 0.0000000 & +2.430-0.110 & +23.0-0.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2503.01 & 8631504 & 14.8200454 & 0.990 & 22.7 & 0.21 & 0.01219 & 1.9624 & 188.6 & 3.956 & 66.400837 & 20.8 & 0 \\
  &   & 0.0001251 & +0.060-0.040 & +4.9-3.2 & +0.24-0.21 & +0.00052-0.00053 & +0.3074-0.7413 & 10.5 & 0.217 & 0.005988 &   &   \\
2504.01 & 8110767 & 20.4904029 & 3.070 & 36.0 & 0.90 & 0.03050 & 0.1758 & 767.2 & 4.961 & 77.420583 & 22.9 & 0 \\
  &   & 0.0001667 & +1.280-0.220 & +45.7-8.9 & +0.03-0.62 & +0.00015-0.00587 & +1.8433-0.0694 & 38.9 & 0.152 & 0.007384 &   &   \\
2505.01 & 5471574 & 0.9628385 & 1.660 & 10411.4 & 0.50 & 0.00958 & 0.2352 & 102.7 & 3.018 & 65.195718 & 36.9 & 1 \\
  &   & 0.0000077 & +0.800-0.460 & +14859.3-5738.2 & +0.03-0.46 & +0.00018-0.00066 & +0.1294-0.0643 & 7.1 & 0.209 & 0.006658 &   &   \\
2505.02 & 5471574 & 12.4246697 & 168.910 & 344.8 & 1.96 & 0.97282 & 0.0010 & 424.0 & 44.069 & 67.039552 & 116.9 & 1 \\
  &   & 0.0002941 & +80.950-47.170 & +492.1-190.0 & +0.02-0.01 & +0.01789-0.01203 & +0.0000-0.0000 & 9.6 & 1.591 & 0.022744 &   &   \\
2506.01 & 6767840 & 8.6790024 & 1.910 & 195.4 & 0.23 & 0.01688 & 3.1147 & 335.3 & 2.835 & 73.906989 & 21.0 & 0 \\
  &   & 0.0000379 & +0.780-0.220 & +235.2-61.1 & +0.21-0.23 & +0.00068-0.00053 & +0.5886-1.0024 & 18.3 & 0.106 & 0.003847 &   &   \\
2507.01 & 8379705 & 11.1296858 & 2.130 & 119.4 & 0.53 & 0.02026 & 2.9267 & 459.8 & 2.771 & 71.573927 & 15.5 & 0 \\
  &   & 0.0000746 & +0.820-0.200 & +134.1-34.3 & +0.02-0.48 & +0.00031-0.00163 & +2.4602-0.5706 & 33.6 & 0.179 & 0.005158 &   &   \\
2508.01 & 8836888 & 7.1039492 & 1.600 & 108.0 & 0.49 & 0.01842 & 10.8654 & 389.4 & 1.582 & 69.333441 & 17.0 & 0 \\
  &   & 0.0000251 & +0.590-0.120 & +119.5-25.1 & +0.01-0.46 & +0.00069-0.00100 & +8.2992-1.6662 & 28.0 & 0.095 & 0.002920 &   &   \\
2509.01 & 9880190 & 4.5513997 & 1.140 & 169.0 & 0.74 & 0.01333 & 0.8502 & 181.1 & 2.491 & 66.060254 & 18.2 & 0 \\
  &   & 0.0000213 & +0.340-0.080 & +156.0-39.8 & +0.20-0.51 & +0.00309-0.00113 & +1.7881-0.7372 & 12.0 & 0.114 & 0.003799 &   &   \\
2510.01 & 5392702 & 12.2143549 & 8.610 & 51.6 & 1.06 & 0.09558 & 0.0024 & 552.9 & 10.250 & 74.366314 & 26.1 & 1 \\
  &   & 0.0001448 & +2.560-0.600 & +48.1-12.7 & +0.02-0.08 & +0.01271-0.05233 & +0.0016-0.0007 & 27.4 & 0.679 & 0.009482 &   &   \\
2511.01 & 8429566 & 3.7322620 & 1.130 & 369.5 & 0.13 & 0.01197 & 3.2588 & 171.6 & 2.138 & 64.936767 & 17.4 & 1 \\
  &   & 0.0000187 & +0.490-0.110 & +477.2-101.2 & +0.31-0.13 & +0.00069-0.00042 & +0.9158-1.3487 & 12.4 & 0.146 & 0.003579 &   &   \\
2512.01 & 9574158 & 15.9210492 & 8.530 & 41.3 & 1.05 & 0.09485 & 0.8679 & 805.8 & 1.620 & 80.055757 & 17.5 & 0 \\
  &   & 0.0000526 & +3.510-0.660 & +50.9-9.5 & +0.57-0.11 & +0.54924-0.06380 & +0.2354-0.3813 & 60.5 & 0.143 & 0.002570 &   &   \\
2513.01 & 9653622 & 19.0053720 & 103.230 & 78.2 & 1.89 & 0.91250 & 0.3617 & 560.7 & 2.007 & 77.156961 & 20.0 & 0 \\
  &   & 0.0000643 & +46.240-10.760 & +103.7-23.8 & +0.09-0.63 & +0.08750-0.60693 & +0.1165-0.1323 & 36.7 & 0.155 & 0.002835 &   &   \\
2514.01 & 4391348 & 1.9643324 & 1.710 & 1877.5 & 0.63 & 0.01343 & 0.5333 & 195.1 & 2.533 & 64.652685 & 18.5 & 1 \\
  &   & 0.0000145 & +1.020-0.220 & +3433.3-664.9 & +0.01-0.49 & +0.00016-0.00092 & +0.6288-0.4644 & 13.1 & 0.137 & 0.005990 &   &   \\
2515.01 & 8418129 & 164.5654930 & 1.600 & 64.3 & 0.93 & 0.00640 & 0.1047 & 35.1 & 9.246 & 155.029687 & 3.7 & 1 \\
  &   & 0.0000000 & +0.670-0.410 & +81.3-34.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2516.01 & 7294743 & 2.8104230 & 1.210 & 1556.8 & 0.52 & 0.00650 & 0.2710 & 48.3 & 3.867 & 66.409901 & 18.0 & 0 \\
  &   & 0.0000202 & +0.730-0.500 & +2984.9-1077.3 & +0.42-0.30 & +0.00014-0.00042 & +0.2162-0.0219 & 3.2 & 0.172 & 0.005886 &   &   \\
2517.01 & 8947520 & 0.9685260 & 0.990 & 2609.5 & 0.32 & 0.01051 & 3.4107 & 128.1 & 1.290 & 64.511414 & 19.6 & 0 \\
  &   & 0.0000023 & +0.470-0.140 & +3766.4-876.0 & +0.11-0.32 & +0.00044-0.00037 & +1.2401-0.9240 & 7.7 & 0.066 & 0.001965 &   &   \\
2518.01 & 5529738 & 0.7597617 & 20.970 & 7096.5 & 1.15 & 0.16415 & 0.0534 & 237.9 & 4.844 & 64.794943 & 64.3 & 1 \\
  &   & 0.0000016 & +10.200-2.700 & +10136.6-2558.9 & +0.10-0.10 & +0.10023-0.09911 & +0.0138-0.0139 & 4.5 & 0.122 & 0.001716 &   &   \\
2519.01 & 4047631 & 4.7909156 & 1.140 & 41.7 & 0.22 & 0.01985 & 380.6356 & 411.1 & 0.471 & 65.014914 & 21.1 & 0 \\
  &   & 0.0000084 & +0.100-0.100 & +14.4-11.0 & +0.25-0.22 & +0.00166-0.00154 & +85.5385-281.8290 & 26.5 & 0.082 & 0.001491 &   &   \\
2520.01 & 10059645 & 6.4944129 & 1.470 & 68.0 & 0.35 & 0.01818 & 4.2701 & 407.4 & 2.243 & 65.250447 & 19.9 & 0 \\
  &   & 0.0000295 & +0.130-0.130 & +23.0-17.3 & +0.12-0.34 & +0.00067-0.00102 & +1.4411-1.2660 & 25.1 & 0.107 & 0.003573 &   &   \\
2521.01 & 7183745 & 28.4747480 & 2.610 & 13.5 & 0.87 & 0.03141 & 0.3679 & 857.0 & 4.809 & 87.581908 & 21.1 & 0 \\
  &   & 0.0002045 & +0.670-0.190 & +11.4-3.3 & +0.05-0.59 & +0.00009-0.00523 & +2.1641-0.0860 & 42.5 & 0.158 & 0.006608 &   &   \\
2521.02 & 7183745 & 4.8663551 & 1.560 & 142.6 & 0.24 & 0.01874 & 7.3561 & 428.5 & 1.758 & 286.338459 & 16.2 & 0 \\
  &   & 0.0000242 & +0.400-0.120 & +120.0-34.9 & +0.24-0.24 & +0.00092-0.00100 & +1.0980-3.4949 & 31.0 & 0.129 & 0.003682 &   &   \\
2522.01 & 9177629 & 5.6040185 & 2.430 & 402.1 & 0.29 & 0.01358 & 41.3554 & 225.2 & 1.015 & 66.826140 & 19.0 & 0 \\
  &   & 0.0000136 & +2.010-1.240 & +1113.1-316.6 & +0.16-0.29 & +0.00068-0.00064 & +8.3072-18.5347 & 15.2 & 0.078 & 0.002111 &   &   \\
2523.01 & 7778767 & 13.0313945 & 2.200 & 56.5 & 0.03 & 0.02314 & 1.5300 & 659.2 & 4.252 & 77.113874 & 17.1 & 0 \\
  &   & 0.0001104 & +0.880-0.160 & +69.0-13.3 & +0.41-0.03 & +0.00114-0.00086 & +0.0570-0.6451 & 42.4 & 0.161 & 0.006854 &   &   \\
2524.01 & 7515762 & 40.9903986 & 2.140 & 32.8 & 0.11 & 0.01712 & 0.9334 & 346.0 & 7.261 & 65.413926 & 15.8 & 0 \\
  &   & 0.0004806 & +1.300-0.250 & +61.4-10.5 & +0.31-0.11 & +0.00096-0.00051 & +0.0785-0.3199 & 25.2 & 0.246 & 0.008181 &   &   \\
2525.01 & 5942949 & 57.2931550 & 2.130 & 3.8 & 0.11 & 0.02681 & 4.0573 & 917.9 & 5.025 & 79.234100 & 17.5 & 0 \\
  &   & 0.0005312 & +0.220-0.200 & +1.4-1.0 & +0.34-0.11 & +0.00160-0.00096 & +0.4007-1.8819 & 60.8 & 0.256 & 0.006323 &   &   \\
2526.01 & 3116302 & 134.9669392 & 0.870 & 5.2 & 0.02 & 0.00758 & 0.1859 & 68.4 & 18.428 & 138.967357 & 6.9 & 1 \\
  &   & 0.0148448 & +0.430-0.090 & +7.4-1.5 & +0.46-0.02 & +0.00167-0.00024 & +0.9634-0.1733 & 16.5 & 4.606 & 0.081974 &   &   \\
2527.01 & 7879433 & 1.3857860 & 0.540 & 225.9 & 0.06 & 0.00842 & 2.5502 & 93.3 & 1.679 & 68.492602 & 21.2 & 0 \\
  &   & 0.0000047 & +0.050-0.050 & +67.7-55.4 & +0.40-0.06 & +0.00046-0.00032 & +0.0566-1.2252 & 5.3 & 0.093 & 0.003019 &   &   \\
2528.01 & 9205907 & 12.0229877 & 18.490 & 85.8 & 1.16 & 0.19266 & 1.0049 & 853.3 & 1.333 & 69.204311 & 18.9 & 0 \\
  &   & 0.0000299 & +7.470-1.490 & +103.0-21.9 & +0.45-0.21 & +0.43969-0.16283 & +0.7581-0.6118 & 60.6 & 0.132 & 0.002203 &   &   \\
2529.01 & 8463346 & 16.7971387 & 1.700 & 7.6 & 0.05 & 0.03050 & 4.5519 & 1163.0 & 3.238 & 67.042214 & 21.6 & 0 \\
  &   & 0.0000856 & +0.130-0.170 & +2.3-2.3 & +0.41-0.05 & +0.00165-0.00093 & +0.7158-1.5734 & 62.8 & 0.129 & 0.004040 &   &   \\
2529.02 & 8463346 & 64.0011510 & 1.900 & 1.3 & 0.76 & 0.03399 & 2.1065 & 1157.6 & 4.481 & 65.620024 & 12.8 & 0 \\
  &   & 0.0008289 & +0.140-0.200 & +0.4-0.4 & +0.18-0.52 & +0.00809-0.00381 & +5.3447-1.7222 & 103.3 & 0.310 & 0.008101 &   &   \\
2530.01 & 9011825 & 37.3331536 & 1.540 & 31.4 & 0.01 & 0.01273 & 0.8430 & 193.1 & 7.294 & 95.904484 & 22.6 & 0 \\
  &   & 0.0003210 & +0.800-0.190 & +48.9-10.3 & +0.45-0.01 & +0.00061-0.00029 & +0.0080-0.3513 & 10.1 & 0.176 & 0.006623 &   &   \\
2531.01 & 4172746 & 17.6997190 & 2.040 & 17.4 & 0.16 & 0.02540 & 8.2252 & 822.1 & 2.661 & 73.951790 & 19.1 & 0 \\
  &   & 0.0001084 & +0.220-0.150 & +7.6-4.3 & +0.28-0.16 & +0.00140-0.00100 & +1.6101-3.0686 & 51.9 & 0.144 & 0.005092 &   &   \\
2532.01 & 5174858 & 7.9709882 & 1.880 & 79.1 & 0.31 & 0.02085 & 27.0076 & 526.6 & 1.318 & 67.047932 & 17.5 & 0 \\
  &   & 0.0000225 & +0.490-0.120 & +64.2-16.7 & +0.13-0.31 & +0.00093-0.00107 & +9.1443-9.1204 & 34.5 & 0.100 & 0.002493 &   &   \\
2533.01 & 11074835 & 6.0335620 & 3.010 & 1086.2 & 0.84 & 0.00946 & 0.0097 & 81.3 & 10.264 & 70.119116 & 26.0 & 0 \\
  &   & 0.0000655 & +1.430-0.970 & +1531.1-648.5 & +0.05-0.58 & +0.00002-0.00137 & +0.0349-0.0008 & 3.8 & 0.271 & 0.008088 &   &   \\
2533.02 & 11074835 & 9.4946318 & 1.390 & 593.8 & 0.59 & 0.00438 & 0.0509 & 21.5 & 9.546 & 69.062236 & 4.9 & 1 \\
  &   & 0.0000000 & +0.660-0.450 & +837.0-354.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2534.01 & 1996180 & 3.0255955 & 1.200 & 788.1 & 0.17 & 0.01062 & 0.9800 & 133.4 & 2.959 & 67.364498 & 25.6 & 0 \\
  &   & 0.0000116 & +0.640-0.100 & +1238.2-209.9 & +0.25-0.17 & +0.00042-0.00027 & +0.1454-0.3009 & 6.3 & 0.095 & 0.003506 &   &   \\
2534.02 & 1996180 & 5.4220076 & 1.020 & 362.2 & 0.05 & 0.00902 & 2.2273 & 96.6 & 2.762 & 66.465252 & 10.7 & 0 \\
  &   & 0.0000553 & +0.540-0.090 & +569.0-96.5 & +0.42-0.05 & +0.00054-0.00048 & +0.3004-1.0393 & 9.0 & 0.171 & 0.006770 &   &   \\
2535.01 & 9635606 & 48.8874292 & 1.380 & 5.2 & 0.27 & 0.01730 & 2.1387 & 372.2 & 5.670 & 86.849630 & 24.3 & 0 \\
  &   & 0.0005883 & +3.630-0.130 & +71.7-1.3 & +0.19-0.27 & +0.00112-0.00075 & +1.0990-0.7142 & 31.9 & 0.644 & 0.008438 &   &   \\
2536.01 & 3728701 & 51.1309704 & 2.410 & 20.4 & 0.76 & 0.01991 & 0.6192 & 398.3 & 5.995 & 70.179524 & 20.3 & 0 \\
  &   & 0.0004514 & +1.040-0.330 & +26.1-7.1 & +0.18-0.52 & +0.00334-0.00177 & +1.3236-0.5322 & 23.6 & 0.214 & 0.007722 &   &   \\
2537.01 & 10861715 & 133.5164346 & 2.010 & 3.3 & 0.63 & 0.02172 & 55.6035 & 510.3 & 2.196 & 67.889763 & 6.5 & 1 \\
  &   & 0.0034838 & +0.710-0.160 & +3.4-0.8 & +0.34-0.40 & +0.00127-0.00361 & +71.0130-55.0603 & 120.3 & 0.806 & 0.019540 &   &   \\
2538.01 & 1849702 & 39.8313153 & 1.280 & 6.1 & 0.47 & 0.01817 & 17.5911 & 384.2 & 2.420 & 88.639576 & 15.0 & 0 \\
  &   & 0.0002351 & +0.200-0.080 & +3.0-1.3 & +0.00-0.47 & +0.00076-0.00120 & +13.9481-5.4697 & 32.6 & 0.165 & 0.005605 &   &   \\
2539.01 & 7289162 & 5.2664715 & 0.960 & 420.5 & 0.08 & 0.00828 & 5.5977 & 81.0 & 2.005 & 64.688981 & 14.1 & 1 \\
  &   & 0.0000367 & +0.460-0.100 & +592.7-125.5 & +0.36-0.08 & +0.00048-0.00043 & +1.0661-3.2069 & 7.5 & 0.189 & 0.004882 &   &   \\
2540.01 & 3001885 & 2.6759495 & 2.750 & 234.2 & 0.94 & 0.03165 & 0.0979 & 667.5 & 2.661 & 66.711551 & 23.6 & 1 \\
  &   & 0.0000130 & +0.580-0.220 & +166.6-58.4 & +0.00-0.66 & +0.00226-0.00796 & +2.4331-0.0000 & 35.8 & 0.100 & 0.004462 &   &   \\
2541.01 & 12306058 & 7.4168090 & 2.210 & 675.2 & 0.60 & 0.00791 & 0.0936 & 69.7 & 7.120 & 70.962684 & 18.9 & 0 \\
  &   & 0.0000830 & +1.050-1.230 & +1002.4-559.9 & +0.34-0.38 & +0.00155-0.00046 & +0.0944-0.0013 & 4.1 & 0.222 & 0.009521 &   &   \\
2541.02 & 12306058 & 20.4854403 & 2.380 & 174.3 & 0.20 & 0.00852 & 0.1656 & 89.8 & 10.034 & 79.921918 & 18.7 & 0 \\
  &   & 0.0003230 & +1.130-1.320 & +258.8-144.6 & +0.26-0.20 & +0.00043-0.00034 & +0.0150-0.0656 & 5.6 & 0.328 & 0.011136 &   &   \\
2542.01 & 6183511 & 0.7273304 & 0.590 & 87.0 & 0.54 & 0.01861 & 4.9953 & 397.6 & 0.933 & 65.370907 & 22.1 & 0 \\
  &   & 0.0000012 & +0.160-0.110 & +63.7-31.1 & +0.35-0.32 & +0.00023-0.00169 & +4.9513-0.3843 & 23.3 & 0.060 & 0.001471 &   &   \\
2543.01 & 12469800 & 1.3020157 & 1.220 & 629.7 & 0.08 & 0.01653 & 4.3893 & 334.0 & 1.380 & 64.936243 & 23.8 & 0 \\
  &   & 0.0000033 & +0.150-0.120 & +264.8-165.4 & +0.37-0.08 & +0.00077-0.00052 & +0.4161-1.9157 & 17.6 & 0.072 & 0.002022 &   &   \\
2544.01 & 8676148 & 28.6256530 & 2.590 & 25.5 & 0.31 & 0.02521 & 2.3239 & 758.5 & 4.601 & 91.113166 & 21.2 & 0 \\
  &   & 0.0002174 & +1.070-0.210 & +31.3-6.6 & +0.17-0.31 & +0.00085-0.00111 & +0.7379-0.6284 & 41.2 & 0.167 & 0.005741 &   &   \\
2545.01 & 9696358 & 6.9815270 & 1.310 & 902.0 & 0.17 & 0.00561 & 0.2811 & 37.4 & 5.896 & 65.769735 & 22.2 & 0 \\
  &   & 0.0000671 & +0.080-0.080 & +167.6-147.8 & +0.29-0.17 & +0.00022-0.00021 & +0.0151-0.1177 & 2.1 & 0.252 & 0.008805 &   &   \\
2546.01 & 5039129 & 1.3196785 & 0.960 & 2521.8 & 0.30 & 0.00855 & 1.1840 & 85.0 & 2.050 & 65.061080 & 16.7 & 1 \\
  &   & 0.0000068 & +0.480-0.080 & +3715.7-645.3 & +0.17-0.30 & +0.00041-0.00045 & +0.4528-0.5193 & 6.8 & 0.161 & 0.004861 &   &   \\
2547.01 & 4484336 & 8.9434362 & 1.500 & 188.9 & 0.04 & 0.01364 & 3.9538 & 219.5 & 2.707 & 70.298806 & 18.1 & 0 \\
  &   & 0.0000461 & +0.510-0.230 & +193.1-68.5 & +0.42-0.04 & +0.00060-0.00051 & +0.6641-1.5060 & 13.9 & 0.128 & 0.003975 &   &   \\
2548.01 & 9580167 & 0.8271493 & 1.240 & 1023.9 & 0.49 & 0.01611 & 1.9561 & 302.1 & 1.381 & 65.081106 & 12.1 & 0 \\
  &   & 0.0000041 & +0.160-0.100 & +493.0-267.2 & +0.43-0.29 & +0.00080-0.00115 & +1.6186-0.6264 & 27.8 & 0.137 & 0.004431 &   &   \\
2549.01 & 10679583 & 3.5479192 & 1.090 & 238.5 & 0.14 & 0.01340 & 1.2135 & 219.5 & 2.929 & 66.779720 & 15.5 & 1 \\
  &   & 0.0000262 & +0.230-0.090 & +153.9-57.9 & +0.31-0.14 & +0.00067-0.00071 & +0.3265-0.4345 & 17.0 & 0.177 & 0.005252 &   &   \\
2550.01 & 11622985 & 18.0243403 & 2.110 & 51.4 & 0.47 & 0.02120 & 2.5640 & 513.4 & 3.538 & 77.278136 & 17.3 & 0 \\
  &   & 0.0001306 & +0.850-0.180 & +61.5-13.2 & +0.01-0.47 & +0.00078-0.00108 & +1.7841-0.3990 & 35.0 & 0.174 & 0.006119 &   &   \\
2551.01 & 11361283 & 16.4793025 & 1.710 & 20.4 & 0.50 & 0.02146 & 3.0460 & 539.6 & 3.184 & 75.947042 & 13.3 & 0 \\
  &   & 0.0001670 & +0.220-0.130 & +9.3-4.9 & +0.00-0.46 & +0.00058-0.00182 & +1.9236-0.8201 & 48.8 & 0.249 & 0.008520 &   &   \\
2552.01 & 8757824 & 3.6569112 & 1.190 & 717.8 & 0.20 & 0.01003 & 3.1737 & 118.1 & 2.114 & 67.953966 & 16.0 & 0 \\
  &   & 0.0000158 & +0.630-0.120 & +1140.6-210.9 & +0.26-0.20 & +0.00036-0.00056 & +0.3548-1.4626 & 8.2 & 0.111 & 0.003718 &   &   \\
2553.01 & 9832208 & 88.0712696 & 2.270 & 2.6 & 0.06 & 0.02768 & 2.5848 & 955.0 & 6.772 & 147.517236 & 20.7 & 0 \\
  &   & 0.0007556 & +0.320-0.170 & +1.2-0.6 & +0.39-0.06 & +0.00171-0.00058 & +0.3093-0.8776 & 54.1 & 0.224 & 0.007030 &   &   \\
2554.01 & 10471621 & 39.7559367 & 4952.170 & 2.6 & 89.90 & 88.92059 & 229.4106 & 651.0 & 2.074 & 83.606049 & 10.2 & 0 \\
  &   & 0.0003065 & +339.850-427.250 & +0.8-0.7 & +11.07-28.48 & +11.07422-28.44782 & +76.4516-228.5094 & 76.4 & 0.251 & 0.004434 &   &   \\
2554.02 & 10471621 & 10.2713088 & 0.950 & 15.9 & 0.21 & 0.01714 & 3.2208 & 349.9 & 2.982 & 68.174135 & 15.6 & 0 \\
  &   & 0.0000600 & +0.070-0.080 & +4.6-4.2 & +0.24-0.21 & +0.00074-0.00081 & +0.6532-1.1660 & 24.1 & 0.150 & 0.004841 &   &   \\
2555.01 & 5350244 & 12.5720095 & 1.090 & 161.4 & 0.63 & 0.00925 & 0.4952 & 92.3 & 4.717 & 76.081759 & 25.5 & 0 \\
  &   & 0.0001098 & +0.420-0.140 & +181.5-52.2 & +0.28-0.41 & +0.00112-0.00042 & +0.4408-0.4015 & 4.4 & 0.164 & 0.006505 &   &   \\
2556.01 & 5374403 & 40.8365012 & 1.320 & 11.9 & 0.60 & 0.01584 & 1.5726 & 275.2 & 4.944 & 85.875096 & 19.7 & 0 \\
  &   & 0.0004586 & +0.570-0.110 & +15.7-2.9 & +0.32-0.39 & +0.00272-0.00076 & +1.6077-0.1053 & 16.2 & 0.216 & 0.009209 &   &   \\
2557.01 & 10925113 & 11.7761050 & 1.220 & 36.5 & 0.20 & 0.01594 & 4.7163 & 313.4 & 2.751 & 75.705417 & 16.4 & 1 \\
  &   & 0.0000720 & +0.200-0.100 & +20.6-9.8 & +0.26-0.20 & +0.00110-0.00050 & +1.0778-1.8929 & 23.2 & 0.143 & 0.005390 &   &   \\
2558.01 & 5307858 & 1.8672796 & 33.590 & 1405.9 & 1.25 & 0.30013 & 0.0156 & 1711.0 & 7.662 & 65.080364 & 121.1 & 1 \\
  &   & 0.0000046 & +13.380-3.180 & +1648.8-417.3 & +0.40-0.11 & +0.34559-0.14779 & +0.0128-0.0047 & 18.3 & 0.089 & 0.002167 &   &   \\
2559.01 & 6605493 & 9.3098983 & 1.160 & 164.4 & 0.16 & 0.00965 & 2.2062 & 112.2 & 3.279 & 69.401582 & 19.1 & 0 \\
  &   & 0.0000560 & +0.210-0.130 & +81.0-45.0 & +0.30-0.16 & +0.00050-0.00034 & +0.2005-0.9150 & 7.4 & 0.146 & 0.005479 &   &   \\
2560.01 & 4670217 & 18.1208840 & 2.300 & 20.6 & 0.93 & 0.02718 & 0.1563 & 544.4 & 4.414 & 67.178209 & 15.8 & 0 \\
  &   & 0.0001883 & +0.410-0.210 & +12.6-5.5 & +0.02-0.64 & +0.00151-0.00682 & +2.7998-0.0649 & 42.0 & 0.197 & 0.008372 &   &   \\
2561.01 & 7259298 & 3.2394134 & 0.770 & 511.1 & 0.09 & 0.00819 & 1.4902 & 79.3 & 2.654 & 66.984434 & 17.6 & 0 \\
  &   & 0.0000170 & +0.320-0.060 & +617.0-121.8 & +0.37-0.09 & +0.00045-0.00023 & +0.2226-0.6849 & 5.3 & 0.130 & 0.004081 &   &   \\
2562.01 & 10415227 & 2.9322189 & 1.390 & 700.8 & 0.69 & 0.01322 & 0.2070 & 183.8 & 3.698 & 66.763132 & 13.6 & 1 \\
  &   & 0.0000373 & +0.480-0.120 & +696.5-196.5 & +0.05-0.51 & +0.00033-0.00113 & +0.6492-0.0178 & 17.4 & 0.415 & 0.009528 &   &   \\
2563.01 & 5175024 & 23.4774101 & 1.440 & 70.0 & 0.62 & 0.01180 & 0.2658 & 151.2 & 7.271 & 78.350735 & 22.0 & 0 \\
  &   & 0.0002445 & +0.780-0.160 & +112.8-22.3 & +0.01-0.50 & +0.00221-0.00056 & +0.2841-0.2189 & 8.0 & 0.251 & 0.008904 &   &   \\
2563.02 & 5175024 & 6.2613914 & 0.840 & 407.6 & 0.11 & 0.00684 & 0.5213 & 55.0 & 4.674 & 66.231284 & 11.0 & 0 \\
  &   & 0.0000812 & +0.450-0.100 & +656.1-129.7 & +0.35-0.11 & +0.00053-0.00026 & +0.0694-0.2744 & 5.5 & 0.333 & 0.009711 &   &   \\
2564.01 & 9026749 & 66.5579057 & 1.660 & 16.4 & 0.28 & 0.01338 & 0.4628 & 209.6 & 10.399 & 114.323682 & 21.6 & 1 \\
  &   & 0.0007705 & +0.940-0.190 & +28.0-5.3 & +0.16-0.28 & +0.00049-0.00049 & +0.0720-0.1613 & 12.3 & 0.265 & 0.008659 &   &   \\
2565.01 & 12216278 & 2.0194822 & 1.660 & 988.4 & 0.44 & 0.01612 & 0.2781 & 300.1 & 3.676 & 65.928871 & 28.7 & 1 \\
  &   & 0.0000111 & +0.680-0.160 & +1221.1-287.4 & +0.01-0.44 & +0.00035-0.00063 & +0.1231-0.0284 & 12.8 & 0.114 & 0.004897 &   &   \\
2566.01 & 9159242 & 3.0446535 & 0.850 & 566.0 & 0.45 & 0.00791 & 0.0927 & 72.7 & 5.984 & 65.469682 & 23.3 & 1 \\
  &   & 0.0000355 & +0.460-0.150 & +957.0-219.1 & +0.46-0.25 & +0.00016-0.00045 & +0.0422-0.0195 & 3.7 & 0.221 & 0.010537 &   &   \\
2567.01 & 9842937 & 4.9884658 & 1.320 & 292.7 & 0.21 & 0.01254 & 0.1050 & 189.3 & 7.350 & 66.745404 & 23.1 & 1 \\
  &   & 0.0000482 & +0.500-0.180 & +339.3-94.2 & +0.26-0.21 & +0.00062-0.00037 & +0.0098-0.0445 & 10.7 & 0.283 & 0.008651 &   &   \\
2568.01 & 6525185 & 1.7103006 & 1.370 & 1039.2 & 0.26 & 0.01393 & 0.6650 & 231.4 & 2.758 & 64.615322 & 20.6 & 1 \\
  &   & 0.0000097 & +0.560-0.110 & +1284.5-261.6 & +0.25-0.26 & +0.00082-0.00039 & +0.1923-0.2624 & 13.4 & 0.144 & 0.004381 &   &   \\
2569.01 & 8247770 & 8.2816310 & 1.320 & 180.2 & 0.05 & 0.01104 & 2.1448 & 148.7 & 3.226 & 69.251302 & 15.4 & 0 \\
  &   & 0.0000609 & +0.500-0.190 & +205.3-63.2 & +0.39-0.05 & +0.00053-0.00061 & +0.2390-0.9489 & 12.0 & 0.182 & 0.005656 &   &   \\
2570.01 & 10812504 & 79.9203123 & 1.730 & 0.5 & 0.04 & 0.03329 & 9.0067 & 1345.5 & 4.351 & 130.214676 & 21.5 & 1 \\
  &   & 0.0005081 & +0.290-0.210 & +0.2-0.2 & +0.41-0.04 & +0.00124-0.00110 & +0.8789-3.0461 & 66.5 & 0.139 & 0.005180 &   &   \\
2570.02 & 10812504 & 4.4297289 & 0.380 & 25.0 & 0.00 & 0.00731 & 7.6666 & 64.9 & 1.708 & 66.150430 & 2.4 & 1 \\
  &   & 0.0000000 & +0.060-0.050 & +11.5-7.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2571.01 & 6867588 & 0.8262842 & 0.920 & 1487.4 & 0.26 & 0.01079 & 7.3742 & 140.2 & 0.963 & 65.269986 & 25.1 & 0 \\
  &   & 0.0000014 & +0.200-0.060 & +1049.7-330.4 & +0.21-0.26 & +0.00054-0.00034 & +1.8781-2.8647 & 7.3 & 0.056 & 0.001424 &   &   \\
2572.01 & 7501646 & 6.3770609 & 2.200 & 181.0 & 0.07 & 0.02087 & 7.7172 & 534.3 & 1.945 & 69.913102 & 17.2 & 0 \\
  &   & 0.0000323 & +0.740-0.180 & +182.5-48.4 & +0.42-0.07 & +0.00114-0.00089 & +0.8262-4.2496 & 37.4 & 0.138 & 0.004282 &   &   \\
2573.01 & 8256453 & 1.3475122 & 49.950 & 775.2 & 1.61 & 0.66779 & 0.2328 & 3167.4 & 1.956 & 65.128168 & 114.6 & 0 \\
  &   & 0.0000008 & +9.120-4.740 & +483.1-219.7 & +0.34-0.23 & +0.33217-0.21804 & +0.0225-0.0772 & 32.4 & 0.022 & 0.000554 &   &   \\
2574.01 & 9474493 & 0.5125812 & 1.360 & 3823.0 & 0.31 & 0.01531 & 1.1877 & 279.2 & 1.536 & 65.807157 & 44.9 & 1 \\
  &   & 0.0000008 & +0.460-0.100 & +3792.6-866.7 & +0.18-0.31 & +0.00036-0.00051 & +0.1799-0.3930 & 7.6 & 0.045 & 0.001329 &   &   \\
2575.01 & 8107115 & 199.3112984 & 1.640 & 1.4 & 0.69 & 0.01906 & 2.6822 & 383.6 & 6.426 & 105.424157 & 6.5 & 1 \\
  &   & 0.0102543 & +0.720-0.120 & +1.9-0.3 & +0.02-0.53 & +0.00126-0.00276 & +9.2289-1.2018 & 77.3 & 1.084 & 0.028588 &   &   \\
2576.01 & 4551663 & 12.0776242 & 1.080 & 59.5 & 0.11 & 0.01172 & 9.6152 & 168.7 & 2.208 & 73.459262 & 16.3 & 1 \\
  &   & 0.0000817 & +0.460-0.130 & +77.4-18.0 & +0.35-0.11 & +0.00130-0.00020 & +7.9288-5.8276 & 17.2 & 0.254 & 0.006864 &   &   \\
2577.01 & 12257999 & 18.5557898 & 3.560 & 153.8 & 0.77 & 0.02449 & 0.2918 & 602.4 & 5.510 & 65.072222 & 32.3 & 0 \\
  &   & 0.0000902 & +2.090-0.540 & +267.5-58.7 & +0.00-0.57 & +0.00011-0.00206 & +0.6502-0.0888 & 22.4 & 0.141 & 0.004164 &   &   \\
2578.01 & 6922203 & 13.3309267 & 3.510 & 104.4 & 0.94 & 0.03097 & 4.1611 & 733.9 & 1.296 & 66.787659 & 20.3 & 0 \\
  &   & 0.0000366 & +1.340-0.440 & +116.2-33.6 & +0.06-0.15 & +0.01244-0.00378 & +15.8201-0.4546 & 50.6 & 0.128 & 0.002330 &   &   \\
2579.01 & 9896018 & 2.7296034 & 1.290 & 1005.9 & 0.45 & 0.01106 & 0.8619 & 139.5 & 2.718 & 66.285727 & 18.0 & 0 \\
  &   & 0.0000140 & +0.610-0.140 & +1413.7-314.1 & +0.02-0.45 & +0.00038-0.00057 & +0.4672-0.1956 & 9.2 & 0.130 & 0.004122 &   &   \\
2579.02 & 9896018 & 3.5964055 & 1.320 & 696.1 & 0.38 & 0.01134 & 1.1039 & 148.6 & 2.837 & 65.781381 & 15.6 & 0 \\
  &   & 0.0000269 & +0.630-0.140 & +978.3-217.4 & +0.08-0.38 & +0.00045-0.00053 & +0.3738-0.4055 & 10.2 & 0.149 & 0.005880 &   &   \\
2579.03 & 9896018 & 10.3013935 & 1.660 & 171.1 & 0.77 & 0.01426 & 0.4784 & 202.8 & 3.721 & 67.893127 & 13.8 & 0 \\
  &   & 0.0000883 & +0.790-0.180 & +240.4-53.4 & +0.16-0.53 & +0.00254-0.00133 & +1.3095-0.0507 & 15.0 & 0.208 & 0.008077 &   &   \\
2580.01 & 11037511 & 3.1160279 & 1.690 & 375.6 & 0.54 & 0.01801 & 2.4425 & 366.6 & 1.909 & 66.854461 & 18.5 & 0 \\
  &   & 0.0000130 & +0.660-0.110 & +443.0-86.0 & +0.38-0.34 & +0.00046-0.00103 & +2.2227-0.2204 & 24.3 & 0.111 & 0.003181 &   &   \\
2581.01 & 11818872 & 12.7372614 & 0.890 & 61.8 & 0.15 & 0.00935 & 2.7589 & 106.3 & 3.382 & 69.016254 & 14.9 & 0 \\
  &   & 0.0000979 & +0.350-0.070 & +72.4-14.3 & +0.29-0.15 & +0.00051-0.00043 & +0.4524-1.1245 & 8.3 & 0.180 & 0.006762 &   &   \\
2582.01 & 11771430 & 40.0309890 & 2.230 & 33.9 & 0.75 & 0.01500 & 0.8902 & 228.6 & 4.979 & 81.849104 & 21.7 & 0 \\
  &   & 0.0002790 & +0.480-0.370 & +19.2-12.4 & +0.02-0.52 & +0.00189-0.00143 & +1.9172-0.6768 & 12.3 & 0.174 & 0.006655 &   &   \\
2583.01 & 10387742 & 3.0326615 & 0.610 & 485.6 & 0.57 & 0.00630 & 2.6646 & 44.0 & 1.762 & 67.070306 & 15.4 & 0 \\
  &   & 0.0000132 & +0.250-0.060 & +599.0-128.0 & +0.37-0.35 & +0.00014-0.00046 & +2.4891-2.5302 & 3.5 & 0.111 & 0.003598 &   &   \\
2584.01 & 10663411 & 157.8213128 & 1.590 & 4.8 & 0.15 & 0.01271 & 0.6984 & 192.3 & 12.420 & 70.741811 & 6.9 & 1 \\
  &   & 0.0165307 & +0.840-0.220 & +7.5-1.7 & +0.31-0.15 & +0.00089-0.00156 & +0.1028-0.6970 & 32.4 & 1.862 & 0.042969 &   &   \\
2585.01 & 7673841 & 5.3418580 & 1.190 & 807.7 & 0.31 & 0.00776 & 1.0298 & 69.7 & 3.387 & 69.310351 & 18.4 & 0 \\
  &   & 0.0000441 & +0.600-0.270 & +1209.6-383.3 & +0.14-0.31 & +0.00028-0.00032 & +0.2187-0.3535 & 4.4 & 0.170 & 0.007507 &   &   \\
2585.02 & 7673841 & 10.4231204 & 1.310 & 330.9 & 0.47 & 0.00855 & 5.5782 & 82.5 & 2.242 & 68.154802 & 14.2 & 0 \\
  &   & 0.0000717 & +0.660-0.290 & +495.6-157.1 & +0.00-0.46 & +0.00030-0.00061 & +3.7073-1.4505 & 7.4 & 0.167 & 0.005004 &   &   \\
2585.03 & 7673841 & 7.8784091 & 1.060 & 481.1 & 0.19 & 0.00691 & 1.1627 & 55.8 & 3.814 & 71.589088 & 12.5 & 0 \\
  &   & 0.0000755 & +0.530-0.240 & +720.6-228.3 & +0.27-0.19 & +0.00033-0.00040 & +0.2488-0.4522 & 4.7 & 0.214 & 0.008833 &   &   \\
2586.01 & 9827149 & 2.1319465 & 1.650 & 865.3 & 0.26 & 0.01567 & 2.8485 & 293.1 & 1.818 & 66.653792 & 22.0 & 0 \\
  &   & 0.0000069 & +0.780-0.130 & +1243.8-229.8 & +0.19-0.26 & +0.00070-0.00049 & +0.5151-1.0842 & 15.5 & 0.078 & 0.002873 &   &   \\
2586.02 & 9827149 & 5.9703813 & 1.690 & 218.9 & 0.88 & 0.01602 & 21.4870 & 210.3 & 0.669 & 289.541565 & 5.5 & 1 \\
  &   & 0.0001085 & +0.790-0.130 & +314.7-58.1 & +0.05-0.62 & +0.01518-0.00578 & +0.3473-15.2746 & 35.9 & 0.361 & 0.011146 &   &   \\
2587.01 & 5546691 & 12.9460978 & 1.290 & 80.3 & 0.17 & 0.01367 & 0.1246 & 220.6 & 9.583 & 72.421435 & 15.3 & 0 \\
  &   & 0.0002185 & +0.490-0.100 & +87.5-20.2 & +0.28-0.17 & +0.00070-0.00046 & +0.0265-0.0457 & 14.6 & 0.405 & 0.010867 &   &   \\
2588.01 & 12156347 & 5.7795592 & 1.340 & 26.3 & 0.76 & 0.02211 & 1.5002 & 477.6 & 2.188 & 69.530390 & 19.9 & 0 \\
  &   & 0.0000239 & +0.130-0.120 & +8.3-6.0 & +0.02-0.55 & +0.00424-0.00300 & +3.2919-0.0785 & 27.9 & 0.116 & 0.003456 &   &   \\
2589.01 & 10468885 & 0.6640738 & 1.190 & 2022.1 & 0.02 & 0.01354 & 4.4601 & 227.0 & 1.102 & 66.403274 & 21.5 & 0 \\
  &   & 0.0000015 & +0.250-0.080 & +1378.1-437.8 & +0.46-0.02 & +0.00077-0.00040 & +0.2153-2.1591 & 13.1 & 0.062 & 0.001752 &   &   \\
2590.01 & 12016267 & 11.7489907 & 1.010 & 363.5 & 0.12 & 0.00559 & 1.4924 & 36.7 & 4.043 & 68.680447 & 12.5 & 1 \\
  &   & 0.0001400 & +0.530-0.290 & +558.0-202.3 & +0.32-0.12 & +0.00026-0.00032 & +0.2109-0.8051 & 3.2 & 0.262 & 0.009230 &   &   \\
2590.02 & 12016267 & 22.7888975 & 1.180 & 150.5 & 0.64 & 0.00653 & 0.1115 & 45.8 & 9.281 & 67.479840 & 17.0 & 0 \\
  &   & 0.0002557 & +0.620-0.340 & +231.0-83.8 & +0.00-0.52 & +0.00006-0.00044 & +0.1358-0.0096 & 2.9 & 0.334 & 0.010297 &   &   \\
2591.01 & 5513897 & 0.7551125 & 0.850 & 2163.9 & 0.39 & 0.00951 & 0.2730 & 107.3 & 2.827 & 65.560683 & 32.4 & 1 \\
  &   & 0.0000026 & +0.320-0.060 & +2415.3-483.4 & +0.09-0.39 & +0.00030-0.00031 & +0.1198-0.0374 & 4.0 & 0.112 & 0.002679 &   &   \\
2592.01 & 6765135 & 175.6057029 & 2.300 & 3.4 & 0.08 & 0.02084 & 3.0856 & 514.2 & 7.969 & 135.360450 & 14.8 & 0 \\
  &   & 0.0031756 & +0.970-0.220 & +4.3-1.0 & +0.38-0.08 & +0.00124-0.00078 & +0.5136-1.2972 & 40.2 & 0.439 & 0.014485 &   &   \\
2593.01 & 8212002 & 14.7967458 & 1.400 & 230.6 & 0.49 & 0.00747 & 0.4732 & 63.3 & 5.638 & 75.737727 & 20.9 & 0 \\
  &   & 0.0001134 & +0.630-0.460 & +313.8-140.5 & +0.06-0.43 & +0.00017-0.00036 & +0.3124-0.0309 & 3.2 & 0.185 & 0.005710 &   &   \\
2594.01 & 8004903 & 11.2540293 & 2.430 & 147.1 & 0.03 & 0.01994 & 0.9837 & 476.8 & 4.679 & 69.889016 & 17.0 & 0 \\
  &   & 0.0000681 & +1.040-0.330 & +185.4-51.4 & +0.44-0.03 & +0.00099-0.00082 & +0.0975-0.4133 & 32.1 & 0.199 & 0.005547 &   &   \\
2595.01 & 8883329 & 9.1824719 & 1.510 & 537.3 & 0.41 & 0.00864 & 0.7561 & 84.7 & 4.319 & 67.045135 & 21.3 & 0 \\
  &   & 0.0000603 & +0.840-0.360 & +882.5-267.5 & +0.04-0.41 & +0.00023-0.00036 & +0.3234-0.1327 & 4.6 & 0.149 & 0.004942 &   &   \\
2595.02 & 8883329 & 14.6134251 & 1.400 & 289.2 & 0.08 & 0.00800 & 0.8640 & 74.6 & 5.251 & 73.417508 & 17.1 & 0 \\
  &   & 0.0001397 & +0.770-0.330 & +474.9-143.9 & +0.36-0.08 & +0.00042-0.00022 & +0.0290-0.3541 & 4.9 & 0.169 & 0.005778 &   &   \\
2596.01 & 3644653 & 119.6816453 & 9381.830 & 3.6 & 95.28 & 94.30757 & 2.3086 & 1564.6 & 28.735 & 109.101003 & 30.2 & 1 \\
  &   & 0.0032813 & +3480.860-679.690 & +4.0-0.9 & +5.69-47.91 & +5.69045-47.97243 & +0.0608-1.7332 & 57.1 & 1.054 & 0.020050 &   &   \\
2597.01 & 12120307 & 8.0050534 & 1.720 & 302.2 & 0.03 & 0.01365 & 1.9123 & 219.6 & 3.326 & 71.711667 & 16.5 & 0 \\
  &   & 0.0000474 & +0.950-0.210 & +497.7-105.3 & +0.45-0.03 & +0.00067-0.00051 & +0.1103-0.9926 & 14.7 & 0.184 & 0.005763 &   &   \\
2597.02 & 12120307 & 12.1306529 & 1.810 & 173.6 & 0.18 & 0.01440 & 1.9333 & 243.2 & 3.749 & 72.902366 & 15.3 & 0 \\
  &   & 0.0000910 & +1.000-0.220 & +285.9-60.5 & +0.25-0.18 & +0.00058-0.00066 & +0.3656-0.6257 & 16.6 & 0.171 & 0.006511 &   &   \\
2597.03 & 12120307 & 5.6135763 & 1.500 & 485.5 & 0.26 & 0.01193 & 1.7270 & 165.8 & 2.950 & 64.814987 & 15.1 & 0 \\
  &   & 0.0000387 & +0.830-0.180 & +799.4-169.2 & +0.17-0.26 & +0.00049-0.00059 & +0.3889-0.5523 & 12.7 & 0.144 & 0.005501 &   &   \\
2598.01 & 7446631 & 29.2253605 & 1.320 & 33.7 & 0.18 & 0.01202 & 1.7396 & 172.0 & 5.196 & 76.990037 & 15.0 & 0 \\
  &   & 0.0002600 & +0.610-0.120 & +46.2-9.5 & +0.26-0.18 & +0.00057-0.00056 & +0.1905-0.6914 & 12.9 & 0.193 & 0.006292 &   &   \\
2599.01 & 10664416 & 25.3247209 & 203.880 & 12.9 & 3.77 & 2.79492 & 0.0021 & 816.3 & 44.481 & 71.485659 & 97.3 & 1 \\
  &   & 0.0003452 & +88.200-17.700 & +17.1-3.2 & +0.59-0.72 & +0.59320-0.71484 & +0.0008-0.0011 & 9.9 & 0.522 & 0.010977 &   &   \\
2600.01 & 9777251 & 1.3325577 & 7.900 & 2107.3 & 1.05 & 0.06862 & 0.0145 & 158.3 & 5.663 & 65.050777 & 25.6 & 1 \\
  &   & 0.0000102 & +2.800-1.280 & +2280.9-799.6 & +0.03-0.37 & +0.00373-0.04306 & +0.2763-0.0017 & 9.6 & 1.001 & 0.006441 &   &   \\
2601.01 & 7531677 & 2.6221417 & 1.640 & 1776.5 & 0.65 & 0.01121 & 0.1113 & 134.5 & 4.624 & 64.871675 & 42.8 & 0 \\
  &   & 0.0000097 & +0.940-0.330 & +3099.1-829.9 & +0.07-0.45 & +0.00152-0.00049 & +0.1265-0.0023 & 3.8 & 0.116 & 0.003513 &   &   \\
2602.01 & 10068659 & 11.4768591 & 1.480 & 102.0 & 0.20 & 0.01454 & 4.8309 & 250.2 & 2.702 & 72.629861 & 15.8 & 0 \\
  &   & 0.0000647 & +0.610-0.130 & +123.7-26.3 & +0.26-0.20 & +0.00083-0.00056 & +1.2336-1.7020 & 18.4 & 0.132 & 0.004895 &   &   \\
2603.01 & 2443393 & 73.7116338 & 1.570 & 21.2 & 0.03 & 0.01074 & 0.6654 & 135.6 & 9.877 & 135.779958 & 20.6 & 0 \\
  &   & 0.0012383 & +0.840-0.320 & +35.0-9.8 & +0.41-0.03 & +0.00038-0.00045 & +0.0429-0.2309 & 8.2 & 0.270 & 0.015208 &   &   \\
2604.01 & 9019191 & 14.4334408 & 48.560 & 23.0 & 1.61 & 0.62810 & 0.1164 & 595.1 & 2.763 & 76.607853 & 14.5 & 0 \\
  &   & 0.0000871 & +6.110-3.630 & +10.0-5.3 & +0.37-0.39 & +0.37173-0.31343 & +0.0523-0.0850 & 51.1 & 0.256 & 0.005080 &   &   \\
2605.01 & 10407221 & 0.9337470 & 1.470 & 696.6 & 0.03 & 0.02029 & 0.1171 & 530.4 & 4.428 & 64.518630 & 86.1 & 1 \\
  &   & 0.0000023 & +0.140-0.140 & +254.2-183.8 & +0.24-0.03 & +0.00035-0.00017 & +0.0019-0.0155 & 8.5 & 0.075 & 0.002451 &   &   \\
2606.01 & 5991936 & 6.0974032 & 45.490 & 2630.3 & 1.21 & 0.22789 & 0.0096 & 568.5 & 4.635 & 66.324018 & 14.0 & 1 \\
  &   & 0.0000613 & +30.210-5.400 & +5648.2-905.7 & +0.45-0.23 & +0.43964-0.20101 & +0.0062-0.0021 & 47.5 & 0.469 & 0.008228 &   &   \\
2607.01 & 5095635 & 0.7544583 & 1.490 & 3290.7 & 0.12 & 0.01527 & 36.2146 & 261.1 & 0.566 & 67.982626 & 35.2 & 0 \\
  &   & 0.0000007 & +0.540-0.120 & +3551.2-790.7 & +0.34-0.12 & +0.00085-0.00071 & +1.0791-26.7585 & 14.9 & 0.064 & 0.000775 &   &   \\
2608.01 & 6269070 & 2.7612242 & 1.880 & 3906.4 & 0.45 & 0.00772 & 0.3558 & 67.8 & 3.662 & 64.610131 & 20.7 & 0 \\
  &   & 0.0000148 & +0.550-0.770 & +3406.7-2739.2 & +0.07-0.40 & +0.00021-0.00036 & +0.1779-0.0479 & 4.1 & 0.127 & 0.004156 &   &   \\
2609.01 & 6705137 & 5.5972932 & 1.180 & 213.2 & 0.09 & 0.01232 & 9.5685 & 181.5 & 1.717 & 64.866092 & 15.1 & 1 \\
  &   & 0.0000235 & +0.500-0.100 & +270.7-53.9 & +0.36-0.09 & +0.00060-0.00059 & +0.7571-4.3678 & 14.0 & 0.107 & 0.003669 &   &   \\
2610.01 & 2305866 & 24.1071656 & 2.640 & 304.2 & 0.50 & 0.00961 & 0.1247 & 103.6 & 10.351 & 78.945914 & 21.5 & 0 \\
  &   & 0.0003461 & +0.690-1.040 & +235.7-209.0 & +0.02-0.45 & +0.00015-0.00050 & +0.0757-0.0180 & 5.3 & 0.326 & 0.013607 &   &   \\
2611.01 & 8885673 & 1.2287227 & 1.740 & 729.0 & 0.09 & 0.02087 & 9.7500 & 542.5 & 1.040 & 66.498573 & 30.0 & 1 \\
  &   & 0.0000021 & +0.210-0.160 & +306.0-187.5 & +0.38-0.09 & +0.00093-0.00078 & +0.5567-4.6099 & 24.6 & 0.050 & 0.001444 &   &   \\
2612.01 & 9602613 & 4.6122634 & 0.550 & 262.3 & 0.79 & 0.00549 & 0.4854 & 29.3 & 2.701 & 66.861201 & 14.1 & 0 \\
  &   & 0.0000326 & +0.230-0.070 & +320.4-81.0 & +0.15-0.56 & +0.00143-0.00063 & +1.5455-0.3841 & 2.4 & 0.160 & 0.005089 &   &   \\
2612.02 & 9602613 & 7.5730638 & 0.540 & 135.6 & 0.71 & 0.00539 & 1.2969 & 30.1 & 2.598 & 64.939389 & 10.9 & 0 \\
  &   & 0.0000608 & +0.220-0.070 & +165.6-41.8 & +0.25-0.48 & +0.00187-0.00051 & +2.2664-1.2102 & 3.0 & 0.190 & 0.006127 &   &   \\
2613.01 & 9712350 & 51.5738714 & 2.590 & 7.1 & 0.45 & 0.02917 & 14.8044 & 999.7 & 2.852 & 91.067993 & 15.0 & 0 \\
  &   & 0.0003951 & +0.860-0.170 & +7.2-1.6 & +0.01-0.45 & +0.00135-0.00188 & +10.2935-4.3043 & 82.2 & 0.196 & 0.005552 &   &   \\
2614.01 & 5807769 & 7.9901963 & 1.150 & 138.7 & 0.18 & 0.01221 & 1.9047 & 177.0 & 3.274 & 65.271833 & 17.8 & 1 \\
  &   & 0.0000508 & +0.470-0.090 & +167.3-33.2 & +0.27-0.18 & +0.00065-0.00036 & +0.3882-0.6159 & 11.7 & 0.144 & 0.005203 &   &   \\
2615.01 & 8025596 & 4.6950013 & 1.520 & 343.6 & 0.10 & 0.01448 & 1.5705 & 250.6 & 2.963 & 66.939991 & 15.2 & 0 \\
  &   & 0.0000421 & +0.560-0.140 & +373.4-96.0 & +0.36-0.10 & +0.00085-0.00064 & +0.2167-0.6916 & 20.3 & 0.183 & 0.006305 &   &   \\
2616.01 & 5956787 & 0.5691160 & 21.570 & 1504.2 & 1.23 & 0.30113 & 0.1569 & 3005.2 & 3.087 & 65.018996 & 194.7 & 1 \\
  &   & 0.0000004 & +2.370-2.040 & +644.7-428.6 & +0.30-0.05 & +0.27000-0.06542 & +0.0893-0.0349 & 23.4 & 0.032 & 0.000843 &   &   \\
2617.01 & 4915638 & 8.6304328 & 1.570 & 71.1 & 0.56 & 0.01876 & 1.4563 & 397.1 & 3.131 & 72.582503 & 15.4 & 0 \\
  &   & 0.0000673 & +0.450-0.120 & +64.3-17.1 & +0.38-0.36 & +0.00015-0.00171 & +1.4162-0.0300 & 29.6 & 0.162 & 0.006719 &   &   \\
2618.01 & 6351097 & 12.4911871 & 1.320 & 80.1 & 0.23 & 0.01326 & 4.5926 & 210.0 & 2.804 & 69.313259 & 17.8 & 1 \\
  &   & 0.0000751 & +0.530-0.150 & +96.5-23.1 & +0.26-0.23 & +0.00070-0.00051 & +0.7585-2.2982 & 13.9 & 0.159 & 0.004278 &   &   \\
2619.01 & 8081905 & 3.2764641 & 1.900 & 486.7 & 0.18 & 0.01801 & 2.3761 & 391.4 & 2.272 & 64.979338 & 18.7 & 0 \\
  &   & 0.0000155 & +0.810-0.160 & +625.6-135.5 & +0.27-0.18 & +0.00097-0.00054 & +0.3611-0.9486 & 24.4 & 0.101 & 0.004371 &   &   \\
2620.01 & 11465950 & 16.0573732 & 63.940 & 42.2 & 1.69 & 0.71843 & 0.0352 & 768.8 & 4.570 & 65.393449 & 18.3 & 0 \\
  &   & 0.0001178 & +21.340-5.100 & +41.6-10.2 & +0.03-0.63 & +0.00602-0.59337 & +0.0074-0.0116 & 49.7 & 0.275 & 0.005857 &   &   \\
2621.01 & 9996632 & 8.4432958 & 2.150 & 179.8 & 0.72 & 0.01922 & 0.6527 & 382.2 & 3.449 & 69.262771 & 23.3 & 1 \\
  &   & 0.0000447 & +1.020-0.190 & +255.1-52.2 & +0.05-0.52 & +0.00342-0.00149 & +1.1842-0.0729 & 18.0 & 0.122 & 0.005265 &   &   \\
2622.01 & 10527135 & 0.3286871 & 1.140 & 6777.7 & 0.10 & 0.01240 & 4.6113 & 184.7 & 0.868 & 65.770333 & 26.7 & 1 \\
  &   & 0.0000005 & +0.430-0.090 & +7885.6-1600.3 & +0.35-0.10 & +0.00056-0.00038 & +0.2984-1.9246 & 8.9 & 0.046 & 0.001294 &   &   \\
2623.01 & 10916600 & 5.5765478 & 0.900 & 513.2 & 0.37 & 0.00712 & 0.7387 & 58.1 & 3.745 & 69.427709 & 14.8 & 0 \\
  &   & 0.0000402 & +0.550-0.100 & +969.7-158.1 & +0.08-0.37 & +0.00028-0.00032 & +0.3195-0.1490 & 3.9 & 0.145 & 0.005785 &   &   \\
2624.01 & 8429314 & 115.6862258 & 3.020 & 4.7 & 0.26 & 0.02982 & 9.7274 & 1047.4 & 4.625 & 179.987670 & 20.8 & 0 \\
  &   & 0.0008445 & +1.200-0.260 & +5.6-1.3 & +0.18-0.26 & +0.00105-0.00100 & +1.8798-3.0265 & 54.1 & 0.142 & 0.005896 &   &   \\
2625.01 & 9153570 & 3.8137197 & 1.500 & 276.6 & 0.05 & 0.01648 & 4.1898 & 332.2 & 2.005 & 65.571027 & 12.9 & 0 \\
  &   & 0.0000228 & +0.520-0.120 & +285.5-68.5 & +0.40-0.05 & +0.00098-0.00082 & +0.3862-2.0897 & 28.5 & 0.142 & 0.004959 &   &   \\
2626.01 & 11768142 & 38.0972378 & 1.120 & 0.7 & 0.55 & 0.02923 & 5.5108 & 1016.8 & 3.377 & 73.003751 & 16.2 & 0 \\
  &   & 0.0002860 & +0.160-0.350 & +0.2-0.4 & +0.04-0.46 & +0.01124-0.00196 & +3.9766-1.1404 & 73.8 & 0.205 & 0.006621 &   &   \\
2627.01 & 6124512 & 8.3839865 & 1.040 & 136.0 & 0.04 & 0.00972 & 0.5853 & 116.2 & 4.992 & 67.411749 & 13.9 & 0 \\
  &   & 0.0000865 & +0.470-0.160 & +189.5-49.3 & +0.39-0.04 & +0.00063-0.00033 & +0.0393-0.2473 & 9.5 & 0.243 & 0.009119 &   &   \\
2628.01 & 10070468 & 1.6818900 & 0.980 & 1890.2 & 0.10 & 0.00865 & 0.5458 & 88.3 & 3.000 & 66.081752 & 16.6 & 0 \\
  &   & 0.0000103 & +0.380-0.120 & +2155.1-608.5 & +0.36-0.10 & +0.00041-0.00032 & +0.0625-0.2564 & 5.9 & 0.159 & 0.004795 &   &   \\
2629.01 & 10031656 & 8.5901137 & 1.720 & 117.6 & 0.85 & 0.01815 & 0.0477 & 299.7 & 6.440 & 64.964570 & 18.0 & 1 \\
  &   & 0.0001155 & +0.730-0.130 & +146.3-28.9 & +0.03-0.58 & +0.00007-0.00288 & +0.2205-0.0078 & 19.6 & 0.284 & 0.009493 &   &   \\
2630.01 & 11495766 & 4.1749166 & 0.610 & 366.6 & 0.48 & 0.00596 & 0.2225 & 40.7 & 4.828 & 67.171263 & 11.8 & 1 \\
  &   & 0.0001310 & +0.250-0.050 & +433.1-96.5 & +0.00-0.45 & +0.00010-0.00067 & +0.0743-0.1294 & 4.5 & 0.643 & 0.018247 &   &   \\
2631.01 & 7584650 & 44.9977478 & 1.480 & 28.7 & 0.29 & 0.01159 & 0.4539 & 157.0 & 9.125 & 93.223164 & 17.4 & 0 \\
  &   & 0.0005816 & +0.540-0.260 & +30.3-11.4 & +0.14-0.29 & +0.00046-0.00039 & +0.1123-0.1199 & 9.1 & 0.290 & 0.012093 &   &   \\
2631.02 & 7584650 & 3.9535118 & 0.440 & 733.4 & 0.70 & 0.00344 & 0.1131 & 12.4 & 4.884 & 66.416555 & 2.4 & 1 \\
  &   & 0.0000000 & +0.160-0.080 & +774.5-292.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2632.01 & 11337566 & 7.1281193 & 1.040 & 597.8 & 0.12 & 0.00621 & 0.3403 & 45.4 & 5.614 & 69.883051 & 25.5 & 0 \\
  &   & 0.0000486 & +0.570-0.270 & +981.6-304.6 & +0.32-0.12 & +0.00028-0.00013 & +0.0288-0.1138 & 2.2 & 0.149 & 0.005479 &   &   \\
2633.01 & 11769801 & 29.7151671 & 1.710 & 64.0 & 0.87 & 0.01232 & 0.0010 & 136.7 & 32.842 & 84.740943 & 61.2 & 1 \\
  &   & 0.0007112 & +1.050-0.280 & +118.8-24.3 & +0.00-0.29 & +0.00000-0.00133 & +0.0030-0.0000 & 1.8 & 0.394 & 0.012411 &   &   \\
2634.01 & 1995519 & 19.9400874 & 2.470 & 27.7 & 0.84 & 0.02998 & 0.4483 & 826.9 & 4.263 & 75.349945 & 17.9 & 0 \\
  &   & 0.0001457 & +0.760-0.170 & +25.4-6.1 & +0.03-0.58 & +0.00502-0.00365 & +2.1029-0.3271 & 56.5 & 0.196 & 0.006033 &   &   \\
2635.01 & 4914566 & 22.2419092 & 1.060 & 95.8 & 0.10 & 0.00741 & 0.4958 & 64.9 & 7.255 & 77.725144 & 16.7 & 0 \\
  &   & 0.0002454 & +0.590-0.210 & +157.4-42.3 & +0.34-0.10 & +0.00043-0.00020 & +0.0491-0.1655 & 4.4 & 0.225 & 0.008482 &   &   \\
2636.01 & 6198182 & 3.8815134 & 1.040 & 1229.7 & 0.02 & 0.00597 & 1.5294 & 42.5 & 2.797 & 68.119939 & 20.0 & 0 \\
  &   & 0.0000203 & +0.530-0.310 & +1894.7-705.5 & +0.47-0.02 & +0.00013-0.00035 & +0.2198-0.6519 & 2.3 & 0.131 & 0.004117 &   &   \\
2637.01 & 9574179 & 3.9886328 & 1.020 & 437.7 & 0.64 & 0.00981 & 0.3686 & 103.6 & 3.525 & 67.833817 & 12.3 & 0 \\
  &   & 0.0000390 & +0.430-0.090 & +543.0-120.3 & +0.32-0.41 & +0.00009-0.00117 & +0.5568-0.0318 & 9.7 & 0.270 & 0.008356 &   &   \\
2638.01 & 6211812 & 2.5240181 & 1.560 & 495.1 & 0.23 & 0.01640 & 13.9102 & 323.9 & 1.142 & 66.859742 & 18.6 & 0 \\
  &   & 0.0000070 & +0.600-0.160 & +585.1-134.4 & +0.23-0.23 & +0.00098-0.00054 & +2.9682-5.9795 & 22.5 & 0.080 & 0.002386 &   &   \\
2639.01 & 11391755 & 25.1080579 & 2.060 & 53.7 & 0.14 & 0.01693 & 0.4690 & 340.7 & 7.730 & 79.440608 & 6.9 & 0 \\
  &   & 0.0005135 & +1.060-0.260 & +83.2-17.9 & +0.30-0.14 & +0.00086-0.00159 & +0.1525-0.2428 & 43.0 & 0.668 & 0.019599 &   &   \\
2639.02 & 11391755 & 2.1210238 & 5.750 & 1446.5 & 1.00 & 0.04733 & 9.4842 & 263.9 & 0.367 & 103.850041 & 6.4 & 0 \\
  &   & 0.0000090 & +2.960-0.710 & +2239.6-482.4 & +0.60-0.08 & +0.53933-0.03638 & +10.4937-5.6545 & 50.9 & 0.087 & 0.002791 &   &   \\
2640.01 & 9088780 & 33.1860895 & 7.550 & 577.7 & 0.33 & 0.00924 & 0.5846 & 105.1 & 7.469 & 69.450573 & 3.1 & 0 \\
  &   & 0.0000000 & +0.250-0.250 & +89.4-79.3 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2641.01 & 8894646 & 3.5555986 & 0.900 & 615.0 & 0.13 & 0.00760 & 0.9155 & 69.3 & 3.207 & 65.751323 & 16.3 & 0 \\
  &   & 0.0000228 & +0.300-0.150 & +614.0-227.5 & +0.31-0.13 & +0.00032-0.00036 & +0.1251-0.3412 & 4.9 & 0.160 & 0.005020 &   &   \\
2642.01 & 12061096 & 15.0502831 & 2.460 & 69.2 & 0.31 & 0.02280 & 18.5852 & 615.2 & 1.848 & 74.535220 & 13.4 & 1 \\
  &   & 0.0000757 & +1.110-0.200 & +92.7-18.6 & +0.20-0.30 & +0.00117-0.00146 & +5.1704-5.4740 & 54.7 & 0.131 & 0.004620 &   &   \\
2643.01 & 6933567 & 9.0823705 & 1.410 & 68.8 & 0.04 & 0.01633 & 9.6612 & 329.6 & 2.025 & 72.650230 & 15.9 & 1 \\
  &   & 0.0000433 & +0.470-0.110 & +71.1-15.8 & +0.42-0.04 & +0.00107-0.00059 & +1.5029-4.6056 & 24.5 & 0.119 & 0.004499 &   &   \\
2644.01 & 9993529 & 0.7905404 & 1.540 & 1200.7 & 0.10 & 0.01835 & 6.1851 & 423.4 & 1.045 & 64.876631 & 48.6 & 1 \\
  &   & 0.0000009 & +0.130-0.130 & +396.2-289.9 & +0.36-0.10 & +0.00077-0.00041 & +0.0823-2.6437 & 12.7 & 0.034 & 0.000905 &   &   \\
2645.01 & 11303815 & 1.7057769 & 1.780 & 1060.4 & 0.30 & 0.01614 & 10.9019 & 311.4 & 1.067 & 66.156670 & 18.1 & 1 \\
  &   & 0.0000046 & +0.670-0.260 & +1229.8-363.3 & +0.17-0.30 & +0.00060-0.00101 & +2.3628-5.6019 & 21.6 & 0.085 & 0.002182 &   &   \\
2646.01 & 6044553 & 0.5320863 & 15.380 & 2417.3 & 1.18 & 0.20184 & 0.1188 & 457.8 & 4.058 & 64.913803 & 66.2 & 1 \\
  &   & 0.0000008 & +2.890-1.050 & +1434.2-538.0 & +0.14-0.07 & +0.10476-0.09499 & +0.0290-0.0304 & 7.7 & 0.119 & 0.001240 &   &   \\
2647.01 & 11962284 & 8.8392266 & 1.480 & 86.5 & 0.09 & 0.01553 & 13.1620 & 298.6 & 1.803 & 68.547009 & 14.2 & 0 \\
  &   & 0.0000587 & +0.510-0.140 & +93.4-22.5 & +0.37-0.09 & +0.00118-0.00064 & +2.0956-7.5102 & 27.9 & 0.169 & 0.005407 &   &   \\
2648.01 & 2573056 & 0.6317957 & 1.250 & 7140.3 & 0.12 & 0.01182 & 5.2929 & 160.6 & 1.014 & 65.538476 & 24.1 & 1 \\
  &   & 0.0000013 & +0.500-0.120 & +8481.7-2020.1 & +0.34-0.12 & +0.00060-0.00032 & +0.4818-2.7227 & 9.4 & 0.072 & 0.001798 &   &   \\
2649.01 & 6842682 & 7.5612722 & 1.250 & 149.2 & 0.11 & 0.01279 & 2.5662 & 196.8 & 2.938 & 68.635992 & 16.2 & 0 \\
  &   & 0.0000412 & +0.480-0.100 & +166.8-37.4 & +0.34-0.11 & +0.00071-0.00049 & +0.5011-0.9613 & 14.3 & 0.150 & 0.005255 &   &   \\
2650.01 & 8890150 & 34.9894475 & 1.250 & 1.1 & 0.87 & 0.02859 & 0.4684 & 655.6 & 4.718 & 77.221054 & 14.1 & 0 \\
  &   & 0.0003378 & +0.150-0.440 & +0.4-0.7 & +0.08-0.63 & +0.00478-0.00650 & +2.9561-0.3202 & 52.1 & 0.223 & 0.008495 &   &   \\
2650.02 & 8890150 & 7.0542732 & 0.780 & 9.7 & 0.14 & 0.01778 & 11.1832 & 427.5 & 1.760 & 69.194654 & 12.4 & 0 \\
  &   & 0.0000383 & +0.090-0.280 & +3.3-6.2 & +0.35-0.14 & +0.00162-0.00098 & +2.4478-6.4001 & 41.0 & 0.160 & 0.004820 &   &   \\
2651.01 & 11752908 & 6.3831553 & 2.240 & 88.7 & 0.01 & 0.02893 & 12.3415 & 1027.1 & 1.681 & 65.305839 & 24.1 & 1 \\
  &   & 0.0000226 & +0.530-0.160 & +71.0-21.4 & +0.45-0.01 & +0.00150-0.00068 & +1.5809-5.0630 & 51.9 & 0.076 & 0.003148 &   &   \\
2652.01 & 4346178 & 16.1288853 & 2.310 & 36.6 & 0.96 & 0.02576 & 0.0340 & 453.7 & 5.938 & 76.754302 & 23.4 & 0 \\
  &   & 0.0001191 & +1.540-0.260 & +79.4-10.8 & +0.01-0.67 & +0.00127-0.00586 & +1.1968-0.0000 & 22.9 & 0.382 & 0.006072 &   &   \\
2653.01 & 6525193 & 1.7102761 & 1.660 & 1272.5 & 0.36 & 0.01482 & 1.0904 & 260.4 & 2.264 & 64.620537 & 21.1 & 1 \\
  &   & 0.0000076 & +0.570-0.160 & +1328.2-395.6 & +0.10-0.36 & +0.00050-0.00068 & +0.2096-0.4927 & 15.5 & 0.156 & 0.004516 &   &   \\
2654.01 & 9664142 & 13.5630972 & 1.750 & 68.4 & 0.12 & 0.01794 & 0.6637 & 386.8 & 5.632 & 73.653196 & 15.3 & 0 \\
  &   & 0.0001385 & +0.700-0.140 & +80.3-17.8 & +0.35-0.12 & +0.00106-0.00062 & +0.0617-0.2892 & 28.4 & 0.233 & 0.007037 &   &   \\
2655.01 & 10018233 & 16.2959538 & 1.760 & 49.4 & 0.09 & 0.01848 & 14.8659 & 410.7 & 2.129 & 66.909333 & 15.9 & 0 \\
  &   & 0.0000740 & +0.590-0.140 & +48.9-12.1 & +0.35-0.09 & +0.00117-0.00059 & +2.3712-6.1091 & 31.1 & 0.123 & 0.003513 &   &   \\
2656.01 & 8636539 & 6.7736096 & 1.310 & 302.3 & 0.22 & 0.01162 & 1.1829 & 157.9 & 3.602 & 71.091378 & 14.6 & 0 \\
  &   & 0.0000770 & +0.640-0.110 & +439.4-84.7 & +0.24-0.22 & +0.00059-0.00051 & +0.2343-0.5301 & 12.1 & 0.258 & 0.010740 &   &   \\
2657.01 & 9283156 & 5.2240443 & 0.520 & 154.5 & 0.09 & 0.00625 & 2.3957 & 47.4 & 2.648 & 65.851362 & 14.3 & 0 \\
  &   & 0.0000353 & +0.140-0.040 & +131.0-34.2 & +0.38-0.09 & +0.00052-0.00016 & +0.5194-1.2228 & 4.1 & 0.188 & 0.005409 &   &   \\
2658.01 & 8547429 & 11.6601366 & 1.680 & 117.7 & 0.95 & 0.01507 & 0.0356 & 165.6 & 4.921 & 73.625175 & 20.2 & 0 \\
  &   & 0.0000912 & +0.730-0.140 & +146.6-31.8 & +0.02-0.66 & +0.00209-0.00312 & +1.2308-0.0228 & 10.3 & 0.160 & 0.006959 &   &   \\
2659.01 & 8803882 & 89.4587391 & 3.710 & 44.1 & 0.73 & 0.00905 & 0.0877 & 84.3 & 14.330 & 103.919650 & 7.8 & 0 \\
  &   & 0.0091059 & +1.580-1.730 & +59.1-33.4 & +0.22-0.50 & +0.00057-0.00131 & +1.6686-0.0597 & 17.8 & 2.699 & 0.086756 &   &   \\
2660.01 & 9893318 & 18.0162110 & 2.470 & 82.4 & 0.21 & 0.02121 & 2.3779 & 529.0 & 3.996 & 78.238228 & 16.5 & 0 \\
  &   & 0.0000952 & +1.210-0.260 & +121.9-25.2 & +0.24-0.21 & +0.00096-0.00077 & +0.4519-0.8751 & 34.9 & 0.173 & 0.004947 &   &   \\
2661.01 & 6866251 & 65.2382808 & 5.180 & 68.5 & 0.15 & 0.01260 & 2.9020 & 197.2 & 5.756 & 91.955671 & 10.3 & 1 \\
  &   & 0.0011885 & +2.140-2.210 & +85.1-49.2 & +0.33-0.15 & +0.00091-0.00068 & +0.6673-1.4902 & 20.0 & 0.475 & 0.014010 &   &   \\
2662.01 & 3426367 & 2.1043381 & 0.520 & 27.9 & 0.04 & 0.01388 & 13.7994 & 261.4 & 1.103 & 66.314792 & 22.7 & 0 \\
  &   & 0.0000042 & +0.080-0.070 & +10.9-9.0 & +0.45-0.04 & +0.00123-0.00040 & +2.4647-6.3976 & 15.1 & 0.065 & 0.001682 &   &   \\
2663.01 & 7762723 & 9.8873611 & 0.670 & 83.0 & 0.04 & 0.00749 & 1.1184 & 67.9 & 4.239 & 72.526549 & 14.2 & 1 \\
  &   & 0.0000876 & +0.280-0.050 & +104.4-18.6 & +0.42-0.04 & +0.00038-0.00041 & +0.1463-0.4757 & 5.5 & 0.205 & 0.007243 &   &   \\
2664.01 & 5562090 & 28.8432647 & 2.270 & 13.8 & 0.27 & 0.02653 & 7.9574 & 864.9 & 3.100 & 76.822045 & 15.0 & 0 \\
  &   & 0.0002652 & +0.490-0.220 & +9.5-3.8 & +0.18-0.27 & +0.00128-0.00143 & +2.0718-3.3702 & 66.4 & 0.240 & 0.007195 &   &   \\
2665.01 & 12110786 & 1.1122093 & 0.740 & 2467.1 & 0.31 & 0.00697 & 4.4249 & 56.5 & 1.238 & 64.850993 & 13.2 & 1 \\
  &   & 0.0000055 & +0.290-0.070 & +2802.1-648.2 & +0.12-0.31 & +0.00046-0.00037 & +1.5648-2.3402 & 5.7 & 0.139 & 0.004168 &   &   \\
2666.01 & 5342061 & 64.0357375 & 2.500 & 6.7 & 0.94 & 0.02921 & 0.0644 & 654.5 & 8.605 & 92.029857 & 15.7 & 0 \\
  &   & 0.0012247 & +1.160-0.200 & +9.6-1.6 & +0.01-0.66 & +0.00285-0.00694 & +1.2963-0.0039 & 51.4 & 0.330 & 0.016558 &   &   \\
2667.01 & 3654095 & 1.3035769 & 1.660 & 1940.5 & 0.47 & 0.01592 & 8.2131 & 284.6 & 0.998 & 66.076020 & 23.2 & 1 \\
  &   & 0.0000024 & +0.630-0.150 & +2137.0-536.8 & +0.05-0.41 & +0.00024-0.00095 & +4.9438-1.8992 & 15.9 & 0.064 & 0.001537 &   &   \\
2668.01 & 5513012 & 0.6793363 & 1.250 & 2561.8 & 0.12 & 0.01471 & 3.6859 & 258.5 & 1.178 & 65.857331 & 47.2 & 0 \\
  &   & 0.0000007 & +0.500-0.090 & +3057.8-585.0 & +0.34-0.12 & +0.00041-0.00038 & +0.1563-1.4049 & 7.0 & 0.033 & 0.000883 &   &   \\
2669.01 & 11761199 & 213.6089084 & 34.180 & 1.7 & 0.79 & 0.36436 & 1.7229 & 106147.4 & 11.326 & 74.659061 & 460.8 & 1 \\
  &   & 0.0002682 & +12.250-2.790 & +1.8-0.4 & +0.03-0.03 & +0.01319-0.01372 & +0.0235-0.0561 & 1914.5 & 0.043 & 0.000893 &   &   \\
2670.01 & 8074805 & 170.8663519 & 19.270 & 3.5 & 0.69 & 0.17252 & 0.2564 & 31119.3 & 16.910 & 232.656923 & 1114.8 & 1 \\
  &   & 0.0001296 & +8.820-1.840 & +4.6-1.0 & +0.00-0.00 & +0.00028-0.00022 & +0.0025-0.0037 & 45.5 & 0.034 & 0.000564 &   &   \\
2671.01 & 2437505 & 21.4764234 & 31.070 & 43.5 & 0.18 & 0.28449 & 3.3533 & 103276.8 & 4.808 & 82.261965 & 242.4 & 1 \\
  &   & 0.0000181 & +0.0000.000 & +0.00.0 & +0.07-0.13 & +0.00117-0.00246 & +0.1894-0.1084 & 568.4 & 0.038 & 0.000821 &   &   \\
2671.02 & 2437505 & 17.5509742 & 5.970 & 56.9 & 0.20 & 0.05467 & 2.4465 & 3859.3 & 4.064 & 66.945868 & 9.7 & 1 \\
  &   & 0.0003391 & +0.0000.000 & +0.00.0 & +0.27-0.20 & +0.00606-0.00351 & +1.2969-1.2893 & 530.2 & 0.456 & 0.018509 &   &   \\
2672.01 & 11253827 & 88.5112563 & 6.070 & 7.2 & 0.81 & 0.05242 & 0.5706 & 2636.4 & 7.407 & 115.676799 & 296.1 & 0 \\
  &   & 0.0001156 & +2.230-1.130 & +7.8-2.8 & +0.02-0.02 & +0.00061-0.00059 & +0.0641-0.0869 & 10.7 & 0.087 & 0.000880 &   &   \\
2672.02 & 11253827 & 42.9925530 & 3.490 & 18.8 & 0.13 & 0.03017 & 3.9730 & 1108.1 & 4.601 & 95.498417 & 159.6 & 0 \\
  &   & 0.0000451 & +1.280-0.650 & +20.3-7.4 & +0.28-0.13 & +0.00058-0.00028 & +0.0550-1.4728 & 8.8 & 0.040 & 0.000790 &   &   \\
2673.01 & 10747445 & 4.5935993 & 330.010 & 258.1 & 4.18 & 3.41865 & 6.4545 & 48104.9 & 2.692 & 67.888925 & 502.2 & 1 \\
  &   & 0.0000014 & +142.980-25.760 & +343.3-64.8 & +11.25-0.75 & +11.20569-0.74917 & +40.0021-1.6800 & 132.2 & 0.009 & 0.000310 &   &   \\
2674.01 & 8022489 & 197.5107678 & 7.220 & 4.0 & 0.83 & 0.05347 & 0.3121 & 2679.0 & 11.245 & 205.387583 & 186.5 & 0 \\
  &   & 0.0003532 & +3.130-1.390 & +5.1-1.7 & +0.01-0.02 & +0.00028-0.00057 & +0.0311-0.0277 & 16.1 & 0.092 & 0.001275 &   &   \\
2674.02 & 8022489 & 11.1726994 & 1.060 & 183.4 & 0.08 & 0.00786 & 0.4416 & 73.8 & 6.007 & 73.005539 & 16.2 & 0 \\
  &   & 0.0001387 & +0.460-0.200 & +234.9-77.2 & +0.36-0.08 & +0.00032-0.00032 & +0.0244-0.1781 & 4.8 & 0.255 & 0.008988 &   &   \\
2674.03 & 8022489 & 2.5357342 & 1.050 & 1326.7 & 0.08 & 0.00778 & 0.3623 & 72.4 & 3.941 & 66.014101 & 26.9 & 0 \\
  &   & 0.0000102 & +0.460-0.200 & +1699.0-558.5 & +0.38-0.08 & +0.00035-0.00014 & +0.0336-0.1253 & 3.0 & 0.108 & 0.003507 &   &   \\
2675.01 & 5794570 & 5.4483253 & 1.800 & 171.6 & 0.10 & 0.02109 & 4.3825 & 535.1 & 2.225 & 65.490307 & 60.6 & 0 \\
  &   & 0.0000073 & +0.620-0.130 & +173.8-38.0 & +0.31-0.10 & +0.00062-0.00021 & +0.3290-1.2513 & 10.8 & 0.038 & 0.001070 &   &   \\
2675.02 & 5794570 & 1.1161290 & 0.840 & 1418.1 & 0.06 & 0.00983 & 3.9048 & 115.7 & 1.358 & 64.847371 & 22.8 & 0 \\
  &   & 0.0000031 & +0.290-0.060 & +1436.5-314.3 & +0.41-0.06 & +0.00058-0.00023 & +0.8608-1.4866 & 6.9 & 0.069 & 0.002228 &   &   \\
2676.01 & 5649325 & 195.6118744 & 11.210 & 11.2 & 0.89 & 0.04607 & 0.0228 & 1846.9 & 23.225 & 100.746373 & 163.6 & 1 \\
  &   & 0.0009090 & +3.310-5.140 & +10.1-8.3 & +0.01-0.01 & +0.00039-0.00045 & +0.0022-0.0023 & 14.9 & 0.242 & 0.004025 &   &   \\
2677.01 & 9958387 & 237.7872077 & 5.780 & 3.2 & 0.95 & 0.04710 & 0.1518 & 1663.7 & 10.393 & 129.970881 & 94.5 & 0 \\
  &   & 0.0008518 & +2.990-0.690 & +5.0-1.0 & +0.00-0.00 & +0.00074-0.00097 & +0.0120-0.0138 & 30.7 & 0.157 & 0.002545 &   &   \\
2678.01 & 6779260 & 3.8330912 & 3.560 & 994.0 & 0.37 & 0.01950 & 10.7900 & 447.8 & 1.372 & 64.634088 & 42.2 & 0 \\
  &   & 0.0000053 & +2.710-1.950 & +2472.1-813.1 & +0.06-0.37 & +0.00034-0.00068 & +4.2954-1.4177 & 14.1 & 0.043 & 0.001148 &   &   \\
2679.01 & 6716021 & 110.7557326 & 12.580 & 9.5 & 0.91 & 0.09971 & 0.7389 & 8225.9 & 6.751 & 77.803095 & 51.0 & 0 \\
  &   & 0.0005191 & +7.430-1.460 & +17.0-3.1 & +0.58-0.03 & +0.48662-0.00485 & +0.0126-0.2927 & 198.9 & 0.176 & 0.003590 &   &   \\
2680.01 & 8326342 & 14.4079260 & 5.440 & 36.4 & 0.94 & 0.06796 & 1.2390 & 3285.0 & 2.352 & 75.027790 & 56.6 & 0 \\
  &   & 0.0000241 & +1.450-0.390 & +29.8-8.3 & +0.09-0.03 & +0.04827-0.00939 & +1.1523-0.4617 & 112.5 & 0.102 & 0.001286 &   &   \\
2681.01 & 6878240 & 135.4977745 & 5.700 & 1.3 & 0.79 & 0.07656 & 1.4690 & 5680.9 & 6.755 & 166.692699 & 72.7 & 0 \\
  &   & 0.0003513 & +0.980-0.420 & +0.8-0.3 & +0.04-0.09 & +0.00143-0.00343 & +0.5254-0.6550 & 90.6 & 0.203 & 0.002134 &   &   \\
2681.02 & 6878240 & 22.2508247 & 1.780 & 14.6 & 0.03 & 0.02385 & 46.7741 & 704.9 & 1.626 & 82.434649 & 11.8 & 0 \\
  &   & 0.0001496 & +0.300-0.140 & +8.5-3.6 & +0.41-0.03 & +0.00185-0.00135 & +15.0921-24.1767 & 78.0 & 0.170 & 0.005156 &   &   \\
2682.01 & 2436378 & 8.5316171 & 73.250 & 148.9 & 1.27 & 0.67080 & 3.7142 & 91482.7 & 2.927 & 69.277951 & 83.9 & 0 \\
  &   & 0.0000122 & +0.0000.000 & +0.00.0 & +0.37-0.21 & +0.10158-0.37040 & +0.3961-0.4633 & 1374.2 & 0.044 & 0.001390 &   &   \\
2683.01 & 7899070 & 126.4465454 & 4.690 & 2.6 & 0.07 & 0.05341 & 0.2640 & 3470.7 & 16.736 & 99.495795 & 100.6 & 0 \\
  &   & 0.0004068 & +1.470-0.370 & +2.4-0.6 & +0.26-0.07 & +0.00093-0.00023 & +0.0075-0.0457 & 37.0 & 0.108 & 0.002700 &   &   \\
2684.01 & 4035667 & 2.8736519 & 4.680 & 15977.3 & 0.61 & 0.01354 & 6.1566 & 196.5 & 1.282 & 65.584940 & 22.1 & 1 \\
  &   & 0.0000070 & +0.930-1.690 & +9707.3-10416.8 & +0.04-0.47 & +0.00014-0.00086 & +7.4608-0.4720 & 12.0 & 0.088 & 0.002287 &   &   \\
2685.01 & 9612825 & 2.8465158 & 2.370 & 18.3 & 0.89 & 0.06768 & 0.0854 & 3844.4 & 4.037 & 66.243777 & 85.0 & 1 \\
  &   & 0.0000062 & +0.340-0.400 & +8.6-7.0 & +0.01-0.02 & +0.00141-0.00179 & +0.0159-0.0141 & 72.4 & 0.115 & 0.002227 &   &   \\
2686.01 & 7826659 & 211.0338741 & 3.690 & 0.5 & 0.90 & 0.05114 & 0.8313 & 2074.1 & 7.096 & 212.121137 & 81.0 & 0 \\
  &   & 0.0008259 & +0.400-0.320 & +0.2-0.1 & +0.03-0.07 & +0.00116-0.00397 & +0.7105-0.3623 & 36.2 & 0.340 & 0.002989 &   &   \\
2687.01 & 7202957 & 1.7168317 & 1.570 & 4806.7 & 0.03 & 0.00715 & 1.6096 & 61.6 & 2.103 & 65.030910 & 58.7 & 0 \\
  &   & 0.0000022 & +0.450-0.630 & +3968.4-3267.1 & +0.39-0.03 & +0.00015-0.00014 & +0.2426-0.3534 & 1.3 & 0.032 & 0.001068 &   &   \\
2687.02 & 7202957 & 8.1673503 & 2.070 & 601.1 & 0.28 & 0.00941 & 1.7756 & 105.4 & 3.286 & 69.203107 & 59.4 & 0 \\
  &   & 0.0000156 & +0.580-0.830 & +496.3-408.6 & +0.15-0.28 & +0.00013-0.00024 & +0.2468-0.4597 & 2.0 & 0.047 & 0.001530 &   &   \\
2688.01 & 8892303 & 5.4247493 & 5.200 & 36.3 & 0.10 & 0.08038 & 38.1066 & 7780.6 & 1.143 & 66.729098 & 75.5 & 0 \\
  &   & 0.0000040 & +0.430-0.680 & +12.2-12.8 & +0.23-0.10 & +0.00158-0.00068 & +2.5543-7.4875 & 126.6 & 0.021 & 0.000697 &   &   \\
2689.01 & 10265602 & 165.3450738 & 3147.870 & 1.9 & 36.44 & 35.50075 & 343.8005 & 5318.6 & 3.336 & 107.293115 & 52.1 & 0 \\
  &   & 0.0004584 & +1387.850-317.890 & +2.7-0.6 & +27.16-27.91 & +27.11302-27.91167 & +418.9526-304.1402 & 190.3 & 0.126 & 0.002372 &   &   \\
2690.01 & 5369827 & 3.6069415 & 2.030 & 455.3 & 0.11 & 0.01901 & 29.3296 & 431.7 & 1.026 & 67.774383 & 55.5 & 0 \\
  &   & 0.0000027 & +0.910-0.340 & +615.5-169.8 & +0.38-0.09 & +0.00078-0.00018 & +5.3140-9.5083 & 10.6 & 0.031 & 0.000648 &   &   \\
2691.01 & 4552729 & 97.4467732 & 3.470 & 1.5 & 0.73 & 0.04623 & 0.8991 & 2176.8 & 7.247 & 137.827955 & 68.2 & 0 \\
  &   & 0.0002907 & +0.420-0.270 & +0.7-0.4 & +0.01-0.55 & +0.00685-0.00447 & +1.4716-0.0556 & 37.7 & 0.150 & 0.002343 &   &   \\
2692.01 & 2989706 & 1.2576888 & 2.600 & 1260.5 & 0.00 & 0.03012 & 19.0251 & 1065.6 & 0.849 & 65.504177 & 53.8 & 1 \\
  &   & 0.0000009 & +1.190-0.210 & +1753.8-303.0 & +0.41-0.00 & +0.00084-0.00047 & +0.4043-6.5570 & 27.5 & 0.026 & 0.000619 &   &   \\
2693.01 & 5185897 & 4.0814115 & 0.970 & 80.4 & 0.84 & 0.01354 & 0.5479 & 163.3 & 2.293 & 66.859820 & 39.3 & 0 \\
  &   & 0.0000084 & +0.090-0.070 & +28.0-18.8 & +0.06-0.58 & +0.00064-0.00217 & +2.0688-0.2427 & 4.5 & 0.051 & 0.001683 &   &   \\
2693.02 & 5185897 & 11.4194539 & 0.980 & 20.4 & 0.88 & 0.01360 & 0.3677 & 153.7 & 3.282 & 75.117390 & 27.1 & 0 \\
  &   & 0.0000431 & +0.090-0.080 & +7.1-4.8 & +0.02-0.60 & +0.00002-0.00239 & +2.1362-0.0985 & 6.0 & 0.086 & 0.002754 &   &   \\
2693.03 & 5185897 & 6.8343700 & 0.850 & 40.5 & 0.32 & 0.01174 & 5.1073 & 172.6 & 2.154 & 69.863473 & 30.9 & 0 \\
  &   & 0.0000152 & +0.070-0.070 & +14.1-9.5 & +0.15-0.32 & +0.00037-0.00046 & +1.3849-1.2319 & 5.8 & 0.053 & 0.001796 &   &   \\
2694.01 & 9475552 & 0.8433801 & 1.570 & 1330.0 & 0.16 & 0.01677 & 2.4977 & 359.8 & 1.436 & 64.966211 & 56.3 & 0 \\
  &   & 0.0000008 & +3.480-0.160 & +14155.2-342.0 & +0.28-0.16 & +0.00069-0.00027 & +0.1849-0.8407 & 7.6 & 0.029 & 0.000802 &   &   \\
2694.02 & 9475552 & 6.5660684 & 1.720 & 86.3 & 0.33 & 0.01838 & 9.5360 & 421.8 & 1.731 & 67.494803 & 26.3 & 0 \\
  &   & 0.0000168 & +3.810-0.170 & +918.2-22.2 & +0.10-0.33 & +0.00075-0.00058 & +3.3309-1.8869 & 18.0 & 0.066 & 0.002037 &   &   \\
2695.01 & 5196864 & 2.5034319 & 87.760 & 408.1 & 1.92 & 0.95673 & 0.3766 & 1346.6 & 1.517 & 64.945353 & 46.5 & 1 \\
  &   & 0.0000029 & +54.430-9.090 & +827.7-115.0 & +0.04-0.59 & +0.04313-0.58329 & +0.1878-0.0986 & 39.3 & 0.058 & 0.000969 &   &   \\
2696.01 & 11071200 & 96.4561033 & 5.560 & 28.5 & 0.78 & 0.03058 & 0.1758 & 932.2 & 11.209 & 147.750378 & 75.9 & 0 \\
  &   & 0.0003084 & +3.400-1.180 & +53.5-13.3 & +0.02-0.51 & +0.00182-0.00211 & +0.4124-0.0143 & 13.8 & 0.194 & 0.002462 &   &   \\
2696.02 & 11071200 & 44.5645251 & 3.390 & 79.8 & 0.75 & 0.01864 & 0.2854 & 354.5 & 7.610 & 76.430114 & 41.8 & 0 \\
  &   & 0.0002595 & +2.070-0.720 & +149.7-37.3 & +0.01-0.55 & +0.00000-0.00141 & +0.5140-0.2409 & 10.5 & 0.154 & 0.004348 &   &   \\
2697.01 & 6627507 & 7.3745111 & 303.690 & 817.5 & 1.87 & 0.88597 & 0.0268 & 477.4 & 3.860 & 64.562072 & 58.4 & 1 \\
  &   & 0.0000176 & +148.990-86.200 & +1175.8-445.8 & +0.06-0.57 & +0.06737-0.56058 & +0.0089-0.0066 & 11.8 & 0.097 & 0.002020 &   &   \\
2698.01 & 5128673 & 87.9732136 & 2.700 & 5.1 & 0.08 & 0.02920 & 0.2529 & 1027.8 & 14.690 & 101.289187 & 64.0 & 0 \\
  &   & 0.0005231 & +1.120-0.200 & +6.2-1.2 & +0.29-0.08 & +0.00068-0.00027 & +0.0107-0.0496 & 19.6 & 0.133 & 0.004765 &   &   \\
2699.01 & 6690836 & 0.5688744 & 1.510 & 2484.5 & 0.01 & 0.01751 & 2.9284 & 379.4 & 1.215 & 65.048841 & 50.4 & 0 \\
  &   & 0.0000006 & +0.350-0.110 & +1850.6-567.0 & +0.42-0.01 & +0.00060-0.00026 & +0.0119-1.0418 & 9.4 & 0.031 & 0.000854 &   &   \\
2700.01 & 8639908 & 0.9100200 & 2.270 & 395.1 & 1.00 & 0.03844 & 0.0470 & 410.6 & 2.533 & 64.993121 & 52.8 & 0 \\
  &   & 0.0000017 & +0.200-0.220 & +133.2-113.0 & +0.15-0.03 & +0.13730-0.01443 & +0.0092-0.0067 & 12.6 & 0.109 & 0.001518 &   &   \\
2701.01 & 5481148 & 22.0235572 & 5.360 & 39.5 & 0.95 & 0.05241 & 2.0494 & 1941.9 & 2.038 & 68.182948 & 32.0 & 1 \\
  &   & 0.0000446 & +2.200-0.500 & +48.2-10.8 & +0.01-0.23 & +0.00591-0.00968 & +15.5938-0.5180 & 82.4 & 0.132 & 0.001756 &   &   \\
2702.01 & 6307063 & 75.3772871 & 78.160 & 5.4 & 1.82 & 0.83616 & 0.0354 & 542.8 & 6.900 & 100.127340 & 31.0 & 1 \\
  &   & 0.0006248 & +31.780-5.660 & +6.7-1.2 & +0.16-0.52 & +0.16381-0.52037 & +0.0029-0.0107 & 24.7 & 0.311 & 0.006382 &   &   \\
2703.01 & 5871985 & 213.2576629 & 2.850 & 0.4 & 0.04 & 0.04095 & 4.3096 & 2189.6 & 7.775 & 201.135865 & 37.5 & 0 \\
  &   & 0.0010513 & +0.280-0.260 & +0.2-0.1 & +0.41-0.04 & +0.00183-0.00076 & +0.1441-1.5135 & 57.9 & 0.159 & 0.003820 &   &   \\
2704.01 & 9730163 & 4.8712222 & 2.090 & 4.0 & 0.31 & 0.10114 & 13.6275 & 12587.1 & 1.526 & 66.642655 & 40.2 & 0 \\
  &   & 0.0000080 & +1.380-0.600 & +8.9-2.1 & +0.09-0.31 & +0.00213-0.00294 & +3.2513-2.1123 & 318.6 & 0.044 & 0.001540 &   &   \\
2704.02 & 9730163 & 2.9841535 & 1.410 & 7.8 & 0.59 & 0.06849 & 8.5512 & 5191.2 & 1.278 & 66.119876 & 19.8 & 0 \\
  &   & 0.0000088 & +0.940-0.400 & +17.2-4.1 & +0.01-0.48 & +0.01824-0.00410 & +9.0726-0.1051 & 277.6 & 0.072 & 0.002787 &   &   \\
2705.01 & 11453592 & 2.8867626 & 0.670 & 12.9 & 0.13 & 0.02308 & 36.7621 & 652.7 & 0.885 & 64.665814 & 46.6 & 0 \\
  &   & 0.0000034 & +0.150-0.200 & +8.9-7.1 & +0.70-0.13 & +0.01238-0.00109 & +0.7428-29.2792 & 23.9 & 0.129 & 0.001142 &   &   \\
2706.01 & 9697131 & 3.0975876 & 1.800 & 2652.5 & 0.04 & 0.00865 & 0.2747 & 88.0 & 4.630 & 64.554493 & 57.5 & 0 \\
  &   & 0.0000084 & +0.060-0.070 & +322.2-294.8 & +0.45-0.04 & +0.00026-0.00012 & +0.0021-0.1150 & 1.9 & 0.062 & 0.002200 &   &   \\
2707.01 & 5480640 & 58.0341086 & 1.960 & 5.6 & 0.15 & 0.02628 & 3.0241 & 824.5 & 5.536 & 71.737707 & 32.2 & 0 \\
  &   & 0.0002862 & +0.360-0.140 & +3.3-1.3 & +0.27-0.15 & +0.00077-0.00050 & +0.1955-0.9272 & 25.0 & 0.113 & 0.004038 &   &   \\
2707.02 & 5480640 & 14.4252557 & 1.010 & 35.6 & 0.14 & 0.01354 & 2.5314 & 218.9 & 3.653 & 69.754569 & 18.4 & 0 \\
  &   & 0.0000980 & +0.180-0.070 & +21.4-8.0 & +0.31-0.14 & +0.00053-0.00073 & +0.3501-0.9231 & 15.8 & 0.156 & 0.005412 &   &   \\
2707.03 & 5480640 & 26.6757054 & 1.580 & 15.7 & 0.61 & 0.02116 & 6.5644 & 490.2 & 2.666 & 82.999993 & 18.7 & 0 \\
  &   & 0.0001186 & +0.280-0.110 & +9.4-3.5 & +0.33-0.39 & +0.00012-0.00167 & +7.4944-0.0272 & 27.3 & 0.132 & 0.003995 &   &   \\
2708.01 & 5175986 & 0.8683865 & 1.710 & 930.9 & 0.46 & 0.02147 & 4.7682 & 538.4 & 1.058 & 65.067280 & 38.0 & 0 \\
  &   & 0.0000012 & +0.170-0.130 & +353.0-215.1 & +0.00-0.45 & +0.00025-0.00116 & +2.7634-0.4798 & 19.0 & 0.041 & 0.001132 &   &   \\
2709.01 & 4180401 & 15.4125785 & 5.940 & 34.6 & 1.01 & 0.06352 & 0.0659 & 872.7 & 4.165 & 77.977096 & 37.5 & 1 \\
  &   & 0.0000587 & +1.560-0.360 & +29.2-7.5 & +0.05-0.49 & +0.00661-0.03078 & +2.8516-0.0245 & 42.4 & 0.547 & 0.003403 &   &   \\
2710.01 & 6350476 & 1.1105982 & 1.210 & 1320.7 & 0.19 & 0.01275 & 4.4347 & 199.3 & 1.281 & 64.574095 & 46.4 & 1 \\
  &   & 0.0000013 & +0.860-0.140 & +3105.8-386.9 & +0.26-0.19 & +0.00030-0.00042 & +0.0341-1.9163 & 5.4 & 0.040 & 0.001085 &   &   \\
2711.01 & 5272233 & 9.0243989 & 1.690 & 215.4 & 0.22 & 0.01347 & 2.3856 & 214.9 & 3.142 & 66.539197 & 36.8 & 0 \\
  &   & 0.0000260 & +0.930-0.220 & +355.1-72.0 & +0.21-0.22 & +0.00034-0.00033 & +0.2920-0.7498 & 6.5 & 0.064 & 0.002271 &   &   \\
2711.02 & 5272233 & 17.3408846 & 1.500 & 90.2 & 0.17 & 0.01199 & 3.4904 & 170.8 & 3.465 & 71.966026 & 22.4 & 0 \\
  &   & 0.0000829 & +0.830-0.200 & +148.7-30.2 & +0.27-0.17 & +0.00045-0.00038 & +0.4079-1.2097 & 8.2 & 0.121 & 0.004178 &   &   \\
2712.01 & 11098013 & 7.5078439 & 1.640 & 433.6 & 0.24 & 0.01140 & 0.4032 & 151.6 & 5.314 & 71.710643 & 42.1 & 0 \\
  &   & 0.0000252 & +0.960-0.300 & +754.6-178.4 & +0.19-0.24 & +0.00026-0.00024 & +0.0480-0.1060 & 4.3 & 0.087 & 0.002840 &   &   \\
2713.01 & 5443604 & 21.3910609 & 1.720 & 13.0 & 0.19 & 0.02290 & 4.0588 & 659.3 & 3.559 & 74.298509 & 33.6 & 1 \\
  &   & 0.0001050 & +0.230-0.130 & +5.8-3.1 & +0.26-0.19 & +0.00086-0.00088 & +0.5160-1.4548 & 27.2 & 0.133 & 0.004220 &   &   \\
2714.01 & 12206313 & 14.3833873 & 1.790 & 197.3 & 0.30 & 0.01196 & 0.1730 & 166.3 & 8.611 & 73.562502 & 37.8 & 0 \\
  &   & 0.0000856 & +0.920-0.400 & +301.1-93.5 & +0.17-0.30 & +0.00032-0.00027 & +0.0327-0.0488 & 5.1 & 0.140 & 0.004929 &   &   \\
2714.02 & 12206313 & 47.3183002 & 2.460 & 40.3 & 0.86 & 0.01644 & 0.0519 & 246.9 & 10.617 & 103.061989 & 35.4 & 0 \\
  &   & 0.0004256 & +1.260-0.560 & +61.5-19.1 & +0.08-0.60 & +0.00030-0.00197 & +0.2667-0.0063 & 7.6 & 0.206 & 0.007416 &   &   \\
2715.01 & 9837661 & 11.1283048 & 6.630 & 21.2 & 0.71 & 0.08596 & 2.4602 & 7636.1 & 2.772 & 72.541673 & 67.0 & 0 \\
  &   & 0.0000204 & +0.340-0.460 & +6.1-5.4 & +0.01-0.51 & +0.00093-0.00864 & +3.3333-0.2308 & 121.1 & 0.071 & 0.002016 &   &   \\
2715.02 & 9837661 & 2.2264911 & 3.260 & 180.8 & 0.03 & 0.04224 & 4.1752 & 2326.6 & 1.722 & 66.374818 & 41.6 & 0 \\
  &   & 0.0000052 & +0.170-0.230 & +52.2-45.7 & +0.40-0.03 & +0.00184-0.00086 & +0.3256-1.3243 & 69.8 & 0.050 & 0.002611 &   &   \\
2715.03 & 9837661 & 5.7208752 & 3.080 & 51.5 & 0.63 & 0.03997 & 1.5431 & 1768.7 & 2.618 & 67.662819 & 21.2 & 0 \\
  &   & 0.0000264 & +0.160-0.210 & +14.8-13.0 & +0.30-0.42 & +0.01189-0.00291 & +1.3099-1.2774 & 86.3 & 0.107 & 0.005013 &   &   \\
2716.01 & 9092504 & 0.9628674 & 1.480 & 1805.6 & 0.33 & 0.01686 & 1.7430 & 333.0 & 1.625 & 65.123980 & 30.4 & 0 \\
  &   & 0.0000020 & +0.610-0.120 & +2299.1-430.1 & +0.11-0.33 & +0.00051-0.00044 & +0.5137-0.4470 & 12.8 & 0.057 & 0.001832 &   &   \\
2716.02 & 9092504 & 6.4600827 & 1.640 & 142.7 & 0.11 & 0.01877 & 9.9534 & 421.4 & 1.785 & 68.964596 & 16.0 & 0 \\
  &   & 0.0000311 & +0.690-0.120 & +181.7-34.0 & +0.35-0.11 & +0.00109-0.00066 & +1.2080-4.5187 & 30.2 & 0.108 & 0.003905 &   &   \\
2717.01 & 9467404 & 0.9299067 & 1.440 & 7201.7 & 0.37 & 0.00987 & 1.2917 & 111.7 & 1.743 & 65.250751 & 84.8 & 0 \\
  &   & 0.0000007 & +0.830-0.280 & +12480.9-3106.7 & +0.09-0.37 & +0.00010-0.00022 & +0.3431-0.2504 & 1.6 & 0.019 & 0.000712 &   &   \\
2718.01 & 5308666 & 0.7845131 & 155.690 & 3036857.6 & 0.00 & 0.01808 & 1.0443 & 444.6 & 1.916 & 64.987550 & 138.2 & 1 \\
  &   & 0.0000005 & +50.040-37.910 & +2743941.2-1487437.2 & +0.19-0.00 & +0.00019-0.00010 & +0.0142-0.0886 & 4.3 & 0.019 & 0.000523 &   &   \\
2719.01 & 5184911 & 4.1158447 & 1.710 & 151.6 & 0.09 & 0.01900 & 13.6908 & 459.7 & 1.385 & 67.119463 & 28.4 & 0 \\
  &   & 0.0000085 & +3.510-0.150 & +1433.9-36.4 & +0.36-0.09 & +0.00077-0.00068 & +1.2111-5.2522 & 19.7 & 0.066 & 0.001771 &   &   \\
2720.01 & 8176564 & 6.5715820 & 1.200 & 562.0 & 0.30 & 0.00706 & 1.5690 & 58.1 & 3.158 & 65.747546 & 29.9 & 0 \\
  &   & 0.0000223 & +0.030-0.050 & +57.1-59.8 & +0.17-0.30 & +0.00026-0.00016 & +0.4689-0.3845 & 2.2 & 0.081 & 0.002841 &   &   \\
2721.01 & 6587105 & 33.8786838 & 2.770 & 18.0 & 0.87 & 0.02868 & 0.2356 & 722.8 & 5.811 & 93.217844 & 26.1 & 0 \\
  &   & 0.0002334 & +1.140-0.210 & +22.1-4.2 & +0.01-0.63 & +0.00002-0.00434 & +1.4669-0.1307 & 32.5 & 0.200 & 0.004876 &   &   \\
2722.01 & 7673192 & 6.1248181 & 1.600 & 510.9 & 0.74 & 0.01205 & 0.3658 & 148.4 & 3.613 & 67.935118 & 39.0 & 0 \\
  &   & 0.0000196 & +0.900-0.230 & +862.6-178.5 & +0.04-0.52 & +0.00094-0.00082 & +0.6489-0.0727 & 4.0 & 0.072 & 0.002685 &   &   \\
2722.02 & 7673192 & 11.2428354 & 1.590 & 227.1 & 0.79 & 0.01197 & 0.3279 & 141.7 & 4.202 & 69.321667 & 27.7 & 0 \\
  &   & 0.0000439 & +0.890-0.220 & +383.4-79.3 & +0.14-0.54 & +0.00013-0.00112 & +0.8641-0.0350 & 4.9 & 0.093 & 0.003292 &   &   \\
2722.03 & 7673192 & 4.0287548 & 1.260 & 890.9 & 0.54 & 0.00953 & 0.7542 & 100.7 & 3.048 & 66.769964 & 29.9 & 0 \\
  &   & 0.0000129 & +0.720-0.170 & +1504.1-311.3 & +0.40-0.33 & +0.00000-0.00050 & +0.5008-0.0155 & 3.6 & 0.074 & 0.002590 &   &   \\
2722.04 & 7673192 & 8.9211602 & 1.260 & 309.4 & 0.09 & 0.00950 & 1.2716 & 105.7 & 3.922 & 70.488913 & 24.5 & 0 \\
  &   & 0.0000397 & +0.710-0.180 & +522.4-108.1 & +0.33-0.09 & +0.00047-0.00010 & +0.2584-0.2984 & 4.6 & 0.092 & 0.003738 &   &   \\
2722.05 & 7673192 & 16.5339099 & 1.210 & 135.8 & 0.06 & 0.00909 & 2.2594 & 96.9 & 3.981 & 68.411238 & 16.6 & 0 \\
  &   & 0.0001257 & +0.680-0.170 & +229.2-47.4 & +0.41-0.06 & +0.00046-0.00033 & +0.2181-1.0269 & 6.2 & 0.182 & 0.005882 &   &   \\
2723.01 & 3346154 & 1.9527101 & 1.970 & 917.1 & 0.16 & 0.01906 & 45.0376 & 424.1 & 0.720 & 66.160948 & 32.1 & 0 \\
  &   & 0.0000022 & +0.840-0.170 & +1167.4-236.1 & +0.29-0.16 & +0.00092-0.00048 & +9.7009-17.8777 & 19.7 & 0.049 & 0.000956 &   &   \\
2724.01 & 5308387 & 0.6207402 & 12.370 & 17924.3 & 1.06 & 0.07072 & 0.0664 & 105.5 & 2.454 & 65.100170 & 30.3 & 1 \\
  &   & 0.0000015 & +6.360-3.350 & +27357.7-9637.9 & +0.31-0.05 & +0.30823-0.04826 & +0.0687-0.0073 & 4.3 & 0.111 & 0.001958 &   &   \\
2725.01 & 6233573 & 0.5874713 & 24.280 & 33039.5 & 1.07 & 0.08338 & 0.0801 & 206.9 & 2.361 & 64.497353 & 61.5 & 1 \\
  &   & 0.0000008 & +10.010-13.100 & +42228.4-26897.3 & +0.37-0.03 & +0.36382-0.02671 & +0.0995-0.0052 & 4.3 & 0.064 & 0.001083 &   &   \\
2726.01 & 10363281 & 0.9349243 & 1.670 & 11820.9 & 0.65 & 0.00865 & 0.4990 & 79.7 & 2.009 & 65.177915 & 38.6 & 1 \\
  &   & 0.0000022 & +0.740-0.550 & +15400.0-7082.2 & +0.08-0.49 & +0.00139-0.00038 & +0.4350-0.4050 & 2.6 & 0.070 & 0.001899 &   &   \\
2727.01 & 4861527 & 25.7055456 & 11.940 & 48.6 & 1.09 & 0.10845 & 0.0028 & 346.2 & 9.650 & 89.663891 & 29.9 & 1 \\
  &   & 0.0002583 & +5.230-1.150 & +62.7-13.8 & +0.01-0.16 & +0.00037-0.07013 & +0.0825-0.0010 & 25.5 & 1.516 & 0.008472 &   &   \\
2728.01 & 4178606 & 42.3514267 & 3.440 & 57.9 & 0.04 & 0.02240 & 0.8560 & 584.7 & 7.636 & 64.623803 & 53.5 & 0 \\
  &   & 0.0001372 & +2.030-0.590 & +103.7-23.5 & +0.34-0.04 & +0.00050-0.00027 & +0.0365-0.2051 & 12.6 & 0.082 & 0.002713 &   &   \\
2729.01 & 12008872 & 14.8880110 & 1.900 & 112.8 & 0.65 & 0.01557 & 0.4615 & 260.5 & 5.062 & 74.937577 & 28.8 & 0 \\
  &   & 0.0000877 & +0.840-0.260 & +147.9-38.5 & +0.29-0.42 & +0.00339-0.00071 & +0.4578-0.4128 & 9.9 & 0.125 & 0.004459 &   &   \\
2730.01 & 8415200 & 4.5215889 & 0.940 & 323.3 & 0.08 & 0.00944 & 0.9200 & 106.7 & 3.490 & 66.216552 & 26.9 & 0 \\
  &   & 0.0000218 & +0.410-0.080 & +413.2-81.7 & +0.40-0.08 & +0.00037-0.00029 & +0.1086-0.3270 & 4.7 & 0.096 & 0.003888 &   &   \\
2731.01 & 4072333 & 2.0077521 & 1.940 & 712.2 & 0.68 & 0.02078 & 0.8110 & 457.8 & 2.123 & 65.577993 & 24.5 & 1 \\
  &   & 0.0000065 & +0.660-0.140 & +712.2-166.8 & +0.00-0.53 & +0.00567-0.00131 & +1.1473-0.0783 & 22.6 & 0.089 & 0.002680 &   &   \\
2732.01 & 9886361 & 7.0314431 & 1.090 & 274.5 & 0.61 & 0.00902 & 0.1616 & 89.2 & 5.801 & 67.454653 & 35.7 & 0 \\
  &   & 0.0000331 & +0.200-0.080 & +126.7-60.8 & +0.30-0.39 & +0.00145-0.00040 & +0.1112-0.1375 & 2.7 & 0.100 & 0.003747 &   &   \\
2732.02 & 9886361 & 13.6115913 & 1.090 & 114.0 & 0.07 & 0.00896 & 0.2775 & 96.0 & 7.508 & 77.172088 & 31.7 & 0 \\
  &   & 0.0000829 & +0.190-0.090 & +52.6-25.2 & +0.38-0.07 & +0.00029-0.00024 & +0.0093-0.1029 & 3.4 & 0.148 & 0.004476 &   &   \\
2732.03 & 9886361 & 54.2812031 & 1.430 & 18.0 & 0.56 & 0.01179 & 1.8242 & 155.0 & 5.317 & 73.712919 & 20.5 & 0 \\
  &   & 0.0004199 & +0.250-0.110 & +8.3-4.0 & +0.02-0.46 & +0.00263-0.00054 & +1.4962-0.0216 & 7.9 & 0.189 & 0.005885 &   &   \\
2732.04 & 9886361 & 24.5607763 & 0.860 & 51.9 & 0.53 & 0.00711 & 0.1956 & 56.9 & 8.730 & 79.795508 & 14.1 & 0 \\
  &   & 0.0003901 & +0.150-0.060 & +23.9-11.5 & +0.41-0.31 & +0.00024-0.00040 & +0.1940-0.0079 & 4.2 & 0.380 & 0.015887 &   &   \\
2733.01 & 5953297 & 5.6200517 & 2.530 & 464.2 & 0.18 & 0.01266 & 3.1436 & 203.7 & 2.464 & 65.955558 & 31.5 & 0 \\
  &   & 0.0000213 & +1.850-1.470 & +1087.7-389.1 & +0.27-0.18 & +0.00076-0.00021 & +0.7577-1.0073 & 9.3 & 0.125 & 0.003286 &   &   \\
2734.01 & 7659389 & 3.8259099 & 2.640 & 241.2 & 0.03 & 0.02733 & 10.7818 & 934.4 & 1.480 & 65.198524 & 26.6 & 0 \\
  &   & 0.0000101 & +0.820-0.220 & +240.8-63.0 & +0.43-0.03 & +0.00127-0.00094 & +0.7381-4.6359 & 42.9 & 0.078 & 0.002479 &   &   \\
2735.01 & 9472074 & 0.5588413 & 1.390 & 2454.6 & 0.18 & 0.01597 & 9.9026 & 307.1 & 0.785 & 64.578968 & 27.4 & 0 \\
  &   & 0.0000008 & +0.250-0.080 & +1454.0-502.2 & +0.27-0.18 & +0.00082-0.00058 & +1.7365-4.4904 & 15.8 & 0.050 & 0.001141 &   &   \\
2736.01 & 10842192 & 9.3364659 & 2.050 & 26.2 & 0.50 & 0.02897 & 4.9409 & 980.5 & 2.264 & 73.680792 & 25.4 & 0 \\
  &   & 0.0000311 & +0.160-0.210 & +8.5-7.6 & +0.03-0.44 & +0.00029-0.00187 & +3.3672-0.2447 & 45.5 & 0.095 & 0.002805 &   &   \\
2737.01 & 6614629 & 0.5266156 & 0.830 & 6848.4 & 0.37 & 0.00703 & 3.2311 & 57.5 & 1.057 & 64.497881 & 37.1 & 1 \\
  &   & 0.0000007 & +0.310-0.120 & +7571.8-2288.3 & +0.11-0.37 & +0.00017-0.00028 & +1.0998-0.8690 & 2.0 & 0.042 & 0.001130 &   &   \\
2738.01 & 6630943 & 0.6904058 & 1.130 & 2129.3 & 0.26 & 0.01321 & 1.1109 & 212.5 & 1.739 & 64.730187 & 47.2 & 1 \\
  &   & 0.0000011 & +1.240-0.120 & +8482.9-598.4 & +0.20-0.26 & +0.00037-0.00032 & +0.1489-0.3272 & 5.6 & 0.048 & 0.001350 &   &   \\
2739.01 & 4831728 & 10.1076907 & 1.720 & 103.9 & 0.25 & 0.01644 & 1.6627 & 324.8 & 3.657 & 68.108128 & 26.5 & 0 \\
  &   & 0.0000495 & +0.750-0.140 & +135.6-27.9 & +0.18-0.25 & +0.00052-0.00051 & +0.3172-0.4028 & 13.5 & 0.102 & 0.004288 &   &   \\
2739.02 & 4831728 & 7.0955922 & 1.010 & 166.4 & 0.52 & 0.00961 & 0.6932 & 105.0 & 3.826 & 67.997268 & 10.5 & 0 \\
  &   & 0.0000908 & +0.430-0.090 & +217.2-44.8 & +0.44-0.31 & +0.00046-0.00081 & +0.8116-0.2271 & 12.5 & 0.402 & 0.011853 &   &   \\
2740.01 & 3336765 & 1.8448610 & 1.040 & 1548.9 & 0.52 & 0.00948 & 2.1572 & 100.2 & 1.674 & 65.158948 & 24.3 & 1 \\
  &   & 0.0000059 & +0.370-0.130 & +1610.3-503.0 & +0.02-0.47 & +0.00017-0.00049 & +1.7356-0.2685 & 5.2 & 0.096 & 0.002447 &   &   \\
2741.01 & 5513893 & 0.7551029 & 0.720 & 3915.6 & 0.69 & 0.00690 & 0.1555 & 50.2 & 2.893 & 64.814910 & 31.7 & 1 \\
  &   & 0.0000029 & +0.260-0.060 & +4034.2-1045.7 & +0.01-0.55 & +0.00137-0.00040 & +0.1444-0.0043 & 2.0 & 0.093 & 0.002963 &   &   \\
2742.01 & 5980208 & 0.7891617 & 0.960 & 564.5 & 0.19 & 0.01412 & 8.9830 & 246.8 & 0.905 & 64.505095 & 25.8 & 0 \\
  &   & 0.0000012 & +0.070-0.110 & +160.9-179.2 & +0.28-0.19 & +0.00064-0.00060 & +0.2110-5.0598 & 12.2 & 0.053 & 0.001343 &   &   \\
2743.01 & 8095441 & 11.8745683 & 1.140 & 56.5 & 0.06 & 0.01381 & 13.1631 & 226.6 & 1.990 & 73.213714 & 21.5 & 0 \\
  &   & 0.0000375 & +0.470-0.090 & +70.4-13.4 & +0.41-0.06 & +0.00076-0.00024 & +1.6833-5.1248 & 12.0 & 0.071 & 0.002574 &   &   \\
2744.01 & 5881813 & 109.6471842 & 2.460 & 3.2 & 0.04 & 0.02827 & 4.1133 & 971.1 & 6.248 & 123.675825 & 24.9 & 0 \\
  &   & 0.0007077 & +0.880-0.190 & +3.4-0.7 & +0.39-0.04 & +0.00103-0.00067 & +0.2165-1.4216 & 38.5 & 0.141 & 0.005408 &   &   \\
2744.02 & 5881813 & 11.6153141 & 1.100 & 63.1 & 0.42 & 0.01259 & 3.5450 & 184.5 & 2.780 & 64.975935 & 10.4 & 0 \\
  &   & 0.0001531 & +0.390-0.090 & +66.7-14.9 & +0.04-0.42 & +0.00097-0.00086 & +3.0605-1.8392 & 23.0 & 0.296 & 0.012086 &   &   \\
2745.01 & 12456601 & 15.6459171 & 2.310 & 60.1 & 0.33 & 0.02304 & 1.8615 & 625.5 & 4.012 & 79.048437 & 26.5 & 0 \\
  &   & 0.0000727 & +0.940-0.200 & +72.8-15.8 & +0.13-0.33 & +0.00070-0.00082 & +0.4762-0.5645 & 27.1 & 0.118 & 0.003491 &   &   \\
2746.01 & 5302643 & 69.2004227 & 156.310 & 34.7 & 1.95 & 0.98789 & 0.2118 & 2190.3 & 5.571 & 78.949847 & 28.1 & 1 \\
  &   & 0.0004672 & +61.060-30.740 & +39.6-16.8 & +0.01-0.66 & +0.01210-0.66277 & +0.0063-0.0757 & 110.7 & 0.322 & 0.005735 &   &   \\
2747.01 & 6586746 & 6.2640685 & 1.610 & 101.3 & 0.12 & 0.01807 & 3.7512 & 411.7 & 2.442 & 65.828952 & 21.4 & 0 \\
  &   & 0.0000271 & +0.340-0.140 & +66.9-25.8 & +0.34-0.12 & +0.00102-0.00055 & +0.4019-1.5422 & 23.5 & 0.107 & 0.003353 &   &   \\
2748.01 & 9962455 & 23.1986810 & 1.300 & 28.9 & 0.00 & 0.01373 & 0.2217 & 229.1 & 9.729 & 75.620199 & 28.5 & 0 \\
  &   & 0.0002546 & +0.540-0.100 & +36.0-6.7 & +0.44-0.00 & +0.00051-0.00030 & +0.0058-0.0839 & 8.8 & 0.257 & 0.009245 &   &   \\
2748.02 & 9962455 & 5.7772121 & 1.030 & 185.1 & 0.37 & 0.01097 & 2.8522 & 141.4 & 2.423 & 70.166809 & 18.1 & 0 \\
  &   & 0.0000279 & +0.440-0.070 & +230.4-42.9 & +0.09-0.37 & +0.00043-0.00053 & +1.3055-0.6770 & 9.1 & 0.117 & 0.003583 &   &   \\
2749.01 & 8687088 & 0.9050373 & 1.100 & 11199.5 & 0.42 & 0.00571 & 2.1229 & 37.2 & 1.414 & 65.216806 & 28.1 & 1 \\
  &   & 0.0000021 & +0.470-0.390 & +14339.4-7200.7 & +0.09-0.37 & +0.00008-0.00025 & +0.9169-0.4449 & 1.7 & 0.062 & 0.001799 &   &   \\
2750.01 & 3663173 & 174.6396172 & 6.560 & 4.4 & 0.71 & 0.05147 & 0.1707 & 2765.8 & 15.969 & 117.517371 & 42.3 & 0 \\
  &   & 0.0022677 & +3.460-0.790 & +7.1-1.5 & +0.01-0.53 & +0.00469-0.00318 & +0.2399-0.0335 & 86.1 & 0.378 & 0.008892 &   &   \\
2751.01 & 9881077 & 24.4002549 & 2.420 & 8.6 & 0.85 & 0.03286 & 1.6892 & 934.1 & 2.875 & 68.629389 & 21.7 & 0 \\
  &   & 0.0001089 & +0.210-0.220 & +2.9-2.3 & +0.00-0.60 & +0.00001-0.00564 & +8.0908-1.0361 & 48.1 & 0.131 & 0.003487 &   &   \\
2752.01 & 5717567 & 1.2876292 & 0.810 & 2756.9 & 0.22 & 0.00682 & 16.5600 & 53.7 & 0.854 & 65.427318 & 25.4 & 1 \\
  &   & 0.0000023 & +0.360-0.100 & +3569.1-866.3 & +0.24-0.22 & +0.00026-0.00028 & +2.8138-7.3615 & 3.0 & 0.058 & 0.001366 &   &   \\
2753.01 & 6265792 & 0.9351181 & 0.920 & 3940.1 & 0.43 & 0.00771 & 1.6879 & 68.1 & 1.542 & 65.199313 & 21.8 & 0 \\
  &   & 0.0000028 & +0.380-0.120 & +4779.7-1305.3 & +0.03-0.43 & +0.00024-0.00034 & +0.8495-0.4004 & 3.9 & 0.083 & 0.002544 &   &   \\
2754.01 & 10905911 & 1.3415551 & 1.080 & 3537.7 & 0.06 & 0.00700 & 2.3687 & 59.0 & 1.701 & 65.738797 & 23.8 & 0 \\
  &   & 0.0000037 & +0.490-0.310 & +5017.6-1925.2 & +0.37-0.06 & +0.00033-0.00015 & +0.1791-0.9444 & 2.9 & 0.068 & 0.002356 &   &   \\
2755.01 & 3545135 & 8.4829330 & 0.840 & 161.3 & 0.06 & 0.00768 & 4.7511 & 71.2 & 2.485 & 65.971817 & 21.2 & 0 \\
  &   & 0.0000369 & +0.150-0.090 & +83.2-40.5 & +0.40-0.06 & +0.00042-0.00019 & +0.9809-1.7188 & 4.1 & 0.108 & 0.003504 &   &   \\
2756.01 & 6964929 & 0.6650269 & 0.980 & 4339.5 & 0.00 & 0.00962 & 1.1653 & 110.7 & 1.738 & 64.657684 & 26.8 & 0 \\
  &   & 0.0000016 & +0.370-0.080 & +4629.0-1174.0 & +0.45-0.00 & +0.00037-0.00024 & +0.1759-0.3578 & 5.0 & 0.061 & 0.002061 &   &   \\
2757.01 & 6432345 & 234.6353786 & 2.510 & 1.3 & 0.01 & 0.02771 & 6.5458 & 926.3 & 6.897 & 105.646056 & 28.2 & 0 \\
  &   & 0.0011861 & +1.140-0.210 & +1.8-0.3 & +0.42-0.01 & +0.00102-0.00057 & +0.2290-2.0694 & 35.2 & 0.132 & 0.004018 &   &   \\
2758.01 & 8703129 & 253.3550071 & 25.410 & 22.4 & 0.94 & 0.03911 & 0.0125 & 1114.3 & 25.057 & 168.791066 & 99.4 & 0 \\
  &   & 0.0021988 & +8.950-12.580 & +23.3-17.5 & +0.00-0.01 & +0.00041-0.00071 & +0.0017-0.0008 & 18.0 & 0.350 & 0.006417 &   &   \\
2759.01 & 11076400 & 1.0780844 & 0.990 & 1002.9 & 0.03 & 0.01121 & 12.2563 & 155.8 & 0.917 & 65.036933 & 22.7 & 0 \\
  &   & 0.0000021 & +1.530-0.090 & +6272.3-258.5 & +0.42-0.03 & +0.00076-0.00029 & +2.0595-5.8364 & 9.4 & 0.068 & 0.001495 &   &   \\
2760.01 & 7877978 & 56.5735997 & 2.190 & 2.4 & 0.89 & 0.03141 & 1.0321 & 783.3 & 3.988 & 79.578666 & 22.2 & 0 \\
  &   & 0.0003133 & +0.230-0.190 & +1.0-0.7 & +0.02-0.65 & +0.00000-0.00688 & +8.3721-0.3767 & 36.1 & 0.211 & 0.004993 &   &   \\
2761.01 & 7903086 & 1.8468621 & 2.170 & 753.4 & 0.13 & 0.02308 & 3.4920 & 648.1 & 1.676 & 64.904419 & 37.1 & 1 \\
  &   & 0.0000044 & +0.870-0.150 & +922.1-176.3 & +0.34-0.13 & +0.00083-0.00048 & +0.3588-1.2142 & 21.8 & 0.053 & 0.002189 &   &   \\
2762.01 & 8210018 & 132.9968322 & 2.700 & 0.8 & 0.76 & 0.03765 & 0.9372 & 1396.4 & 7.469 & 191.385981 & 28.0 & 0 \\
  &   & 0.0009243 & +0.280-0.220 & +0.3-0.2 & +0.14-0.52 & +0.00522-0.00461 & +1.9034-0.6836 & 51.0 & 0.200 & 0.005480 &   &   \\
2763.01 & 3834322 & 0.4984345 & 1.130 & 1910.0 & 0.31 & 0.01446 & 4.6370 & 253.3 & 0.948 & 64.570773 & 25.7 & 0 \\
  &   & 0.0000009 & +0.120-0.090 & +715.9-445.6 & +0.14-0.31 & +0.00051-0.00075 & +1.0976-1.7019 & 13.4 & 0.062 & 0.001537 &   &   \\
2764.01 & 10073672 & 2.2529737 & 1.230 & 84.2 & 0.06 & 0.02045 & 4.7192 & 522.0 & 1.623 & 65.240327 & 22.1 & 0 \\
  &   & 0.0000068 & +0.200-0.110 & +43.1-18.4 & +0.40-0.06 & +0.00092-0.00069 & +0.3514-2.1497 & 25.3 & 0.072 & 0.002740 &   &   \\
2765.01 & 11188249 & 2.7550568 & 1.660 & 2387.4 & 0.55 & 0.00871 & 0.3566 & 84.4 & 3.444 & 66.420415 & 27.5 & 1 \\
  &   & 0.0000142 & +0.740-0.570 & +3196.1-1499.8 & +0.00-0.50 & +0.00007-0.00046 & +0.2462-0.0508 & 3.7 & 0.129 & 0.004850 &   &   \\
2766.01 & 4677282 & 1.5721750 & 42.350 & 2633.3 & 1.35 & 0.36412 & 0.0207 & 353.6 & 7.532 & 64.778956 & 81.3 & 1 \\
  &   & 0.0000052 & +18.960-3.980 & +3410.9-739.5 & +0.16-0.23 & +0.09325-0.28641 & +0.0047-0.0097 & 6.1 & 0.181 & 0.002770 &   &   \\
2767.01 & 5097470 & 1.2880619 & 0.780 & 1226.9 & 0.66 & 0.00889 & 0.1036 & 85.0 & 3.908 & 64.988564 & 25.9 & 1 \\
  &   & 0.0000092 & +0.270-0.060 & +1243.4-275.6 & +0.29-0.42 & +0.00213-0.00048 & +0.1401-0.0105 & 4.0 & 0.210 & 0.005050 &   &   \\
2768.01 & 9008737 & 11.8288843 & 1.180 & 67.1 & 0.27 & 0.01261 & 2.5064 & 191.0 & 3.337 & 70.699093 & 9.1 & 0 \\
  &   & 0.0003158 & +0.450-0.090 & +76.6-15.9 & +0.20-0.27 & +0.00099-0.00087 & +1.5257-1.6424 & 23.5 & 0.398 & 0.012296 &   &   \\
2768.02 & 9008737 & 14.7512034 & 1.630 & 50.0 & 0.88 & 0.01740 & 8.8515 & 261.1 & 1.250 & 70.155898 & 8.3 & 0 \\
  &   & 0.0002040 & +0.620-0.120 & +57.0-11.8 & +0.00-0.58 & +0.00543-0.00411 & +13.2366-0.1045 & 39.3 & 0.311 & 0.009717 &   &   \\
2769.01 & 9692128 & 1.4803243 & 1.500 & 2180.2 & 0.65 & 0.01274 & 1.0258 & 173.7 & 1.810 & 64.755423 & 45.0 & 1 \\
  &   & 0.0000029 & +0.520-0.230 & +2188.5-788.1 & +0.24-0.42 & +0.00128-0.00059 & +1.0266-0.7182 & 4.9 & 0.051 & 0.002006 &   &   \\
2770.01 & 10917043 & 205.3844499 & 2.310 & 0.4 & 0.09 & 0.03354 & 2.9686 & 1464.7 & 8.602 & 217.195640 & 25.6 & 0 \\
  &   & 0.0018441 & +0.210-0.230 & +0.1-0.1 & +0.34-0.09 & +0.00137-0.00095 & +0.1690-1.0107 & 60.9 & 0.198 & 0.005697 &   &   \\
2771.01 & 11456382 & 0.8142804 & 18.580 & 10358.0 & 1.09 & 0.10958 & 0.0439 & 224.1 & 3.374 & 64.649013 & 123.2 & 1 \\
  &   & 0.0000008 & +10.610-5.050 & +18030.1-5699.2 & +0.02-0.08 & +0.02079-0.06744 & +0.2891-0.0063 & 11.2 & 0.460 & 0.000777 &   &   \\
2772.01 & 11966253 & 0.6434688 & 1.010 & 3772.7 & 0.30 & 0.01097 & 4.1495 & 139.9 & 1.068 & 64.837384 & 22.5 & 1 \\
  &   & 0.0000014 & +0.590-0.140 & +7066.0-1257.3 & +0.14-0.30 & +0.00023-0.00058 & +0.4358-1.7512 & 7.5 & 0.062 & 0.001788 &   &   \\
2773.01 & 3130548 & 0.8788580 & 1.690 & 2857.2 & 0.26 & 0.01650 & 5.7185 & 320.4 & 1.077 & 64.493499 & 26.8 & 1 \\
  &   & 0.0000016 & +0.660-0.210 & +3369.8-879.2 & +0.19-0.26 & +0.00050-0.00067 & +1.1819-2.2496 & 15.0 & 0.061 & 0.001471 &   &   \\
2774.01 & 9593757 & 2.4943168 & 11.460 & 766.5 & 0.86 & 0.10495 & 0.4142 & 11013.8 & 2.636 & 66.612324 & 85.1 & 1 \\
  &   & 0.0000055 & +0.0000.000 & +0.00.0 & +0.06-0.29 & +0.00004-0.00368 & +1.1172-0.1689 & 392.9 & 0.179 & 0.002548 &   &   \\
2775.01 & 6346809 & 17.5770644 & 2.340 & 48.3 & 0.03 & 0.02383 & 45.3023 & 682.9 & 1.519 & 70.730185 & 21.0 & 0 \\
  &   & 0.0000472 & +1.010-0.300 & +62.4-15.1 & +0.48-0.03 & +0.00177-0.00039 & +4.2476-25.0224 & 42.4 & 0.101 & 0.002187 &   &   \\
2776.01 & 4275117 & 1.0065273 & 1.020 & 2557.0 & 0.14 & 0.01055 & 2.9725 & 130.5 & 1.429 & 64.713955 & 18.4 & 1 \\
  &   & 0.0000035 & +0.410-0.080 & +2981.1-641.7 & +0.33-0.14 & +0.00077-0.00022 & +0.9435-1.3417 & 9.6 & 0.109 & 0.002684 &   &   \\
2777.01 & 6545051 & 1.9956603 & 1.160 & 457.2 & 0.46 & 0.01376 & 0.1508 & 223.2 & 4.468 & 65.862454 & 21.6 & 1 \\
  &   & 0.0000149 & +0.260-0.080 & +331.9-104.2 & +0.46-0.26 & +0.00020-0.00085 & +0.0659-0.0208 & 12.2 & 0.190 & 0.006142 &   &   \\
2778.01 & 7769819 & 2.2157104 & 1.640 & 638.6 & 0.22 & 0.01669 & 2.7210 & 339.3 & 1.891 & 64.822147 & 23.0 & 0 \\
  &   & 0.0000081 & +0.680-0.190 & +835.9-199.7 & +0.27-0.22 & +0.00094-0.00045 & +0.5353-1.0950 & 18.3 & 0.092 & 0.003072 &   &   \\
2779.01 & 11874577 & 34.4584231 & 2.010 & 22.3 & 0.66 & 0.02160 & 0.3512 & 498.8 & 7.359 & 80.829409 & 24.0 & 0 \\
  &   & 0.0002139 & +0.810-0.140 & +26.6-5.2 & +0.01-0.50 & +0.00341-0.00106 & +0.4153-0.0087 & 23.9 & 0.148 & 0.004938 &   &   \\
2780.01 & 12164564 & 3.3518316 & 2.110 & 671.3 & 0.20 & 0.01914 & 3.8625 & 429.9 & 1.941 & 64.648277 & 21.5 & 0 \\
  &   & 0.0000111 & +0.840-0.200 & +781.2-189.9 & +0.24-0.20 & +0.00078-0.00062 & +0.7656-1.3067 & 23.7 & 0.093 & 0.002831 &   &   \\
2781.01 & 8190354 & 1.6157482 & 0.560 & 1099.1 & 0.48 & 0.00596 & 1.2192 & 40.4 & 1.991 & 64.693231 & 19.1 & 1 \\
  &   & 0.0000084 & +0.280-0.080 & +1718.4-355.5 & +0.43-0.28 & +0.00024-0.00028 & +0.7700-0.2981 & 2.9 & 0.141 & 0.004483 &   &   \\
2782.01 & 10275805 & 112.6451183 & 60.730 & 4.8 & 1.52 & 0.56058 & 0.1196 & 2022.6 & 7.421 & 116.007205 & 20.8 & 1 \\
  &   & 0.0012731 & +27.050-5.330 & +6.4-1.4 & +0.20-0.48 & +0.34144-0.33831 & +0.0291-0.0324 & 113.4 & 0.417 & 0.010984 &   &   \\
2783.01 & 5709889 & 0.5268881 & 0.820 & 1038.4 & 0.41 & 0.01138 & 4.0594 & 155.9 & 0.965 & 64.864418 & 33.2 & 1 \\
  &   & 0.0000010 & +0.040-0.080 & +254.7-296.0 & +0.08-0.36 & +0.00037-0.00062 & +1.6369-1.2961 & 8.7 & 0.070 & 0.001584 &   &   \\
2784.01 & 3119256 & 4.1424528 & 1.440 & 2250.0 & 0.31 & 0.00749 & 2.5067 & 64.5 & 2.307 & 65.904405 & 21.1 & 1 \\
  &   & 0.0000193 & +0.500-0.520 & +2292.1-1439.2 & +0.14-0.31 & +0.00042-0.00018 & +0.8093-0.7129 & 4.2 & 0.121 & 0.003978 &   &   \\
2785.01 & 10001368 & 4.7683049 & 1.790 & 522.8 & 0.04 & 0.01466 & 1.2239 & 254.6 & 3.252 & 67.862095 & 36.6 & 0 \\
  &   & 0.0000189 & +0.990-0.220 & +890.5-177.3 & +0.42-0.04 & +0.00047-0.00032 & +0.0995-0.3885 & 8.4 & 0.067 & 0.004525 &   &   \\
2786.01 & 9466429 & 44.6169557 & 2.170 & 54.6 & 0.10 & 0.01397 & 0.8701 & 227.2 & 7.632 & 97.444822 & 24.4 & 0 \\
  &   & 0.0003329 & +1.160-0.420 & +86.5-24.1 & +0.37-0.10 & +0.00057-0.00030 & +0.0876-0.2831 & 10.0 & 0.164 & 0.005770 &   &   \\
2787.01 & 4365442 & 1.7144115 & 1.200 & 3944.3 & 0.72 & 0.00760 & 0.1459 & 59.7 & 3.406 & 64.864708 & 26.7 & 1 \\
  &   & 0.0000092 & +0.520-0.330 & +5026.0-2113.2 & +0.07-0.50 & +0.00091-0.00045 & +0.2100-0.0487 & 2.7 & 0.137 & 0.004421 &   &   \\
2788.01 & 9943435 & 0.7776643 & 1.120 & 2597.4 & 0.48 & 0.01256 & 2.9585 & 177.9 & 1.177 & 64.524533 & 38.6 & 1 \\
  &   & 0.0000012 & +0.490-0.090 & +3422.1-599.3 & +0.01-0.48 & +0.00018-0.00052 & +1.9419-0.1668 & 6.2 & 0.043 & 0.001098 &   &   \\
2789.01 & 8885643 & 3.4016567 & 1.190 & 552.4 & 0.24 & 0.01205 & 4.7188 & 168.9 & 1.794 & 65.060952 & 20.1 & 0 \\
  &   & 0.0000116 & +0.490-0.100 & +670.9-141.2 & +0.21-0.24 & +0.00051-0.00042 & +0.4506-2.0411 & 10.2 & 0.083 & 0.002871 &   &   \\
2790.01 & 5652893 & 14.0094753 & 0.990 & 34.3 & 0.07 & 0.01184 & 3.0806 & 175.5 & 3.405 & 65.972082 & 22.0 & 0 \\
  &   & 0.0000700 & +0.070-0.050 & +7.9-6.0 & +0.40-0.07 & +0.00058-0.00039 & +0.3134-1.1279 & 9.1 & 0.113 & 0.003905 &   &   \\
2791.01 & 11662184 & 27.5722742 & 1.480 & 24.9 & 0.55 & 0.01693 & 0.9882 & 318.9 & 5.292 & 78.392772 & 21.6 & 0 \\
  &   & 0.0002280 & +0.530-0.100 & +26.5-5.5 & +0.40-0.33 & +0.00005-0.00119 & +0.7993-0.0106 & 16.5 & 0.190 & 0.007816 &   &   \\
2792.01 & 11127479 & 2.1282393 & 0.690 & 1875.3 & 0.02 & 0.00464 & 0.5143 & 25.7 & 3.305 & 65.470624 & 24.5 & 0 \\
  &   & 0.0000106 & +0.020-0.040 & +218.2-276.4 & +0.44-0.02 & +0.00023-0.00009 & +0.0513-0.1877 & 1.3 & 0.110 & 0.004382 &   &   \\
2793.01 & 9823519 & 4.4968604 & 2.130 & 19.3 & 0.32 & 0.04402 & 6.5217 & 2303.0 & 1.786 & 67.206348 & 37.5 & 0 \\
  &   & 0.0000127 & +0.340-0.240 & +8.8-4.9 & +0.10-0.32 & +0.00102-0.00114 & +1.5553-1.4423 & 66.4 & 0.051 & 0.003148 &   &   \\
2793.02 & 9823519 & 1.7667891 & 1.480 & 67.0 & 0.10 & 0.03045 & 6.7149 & 1119.4 & 1.339 & 66.083234 & 27.0 & 0 \\
  &   & 0.0000071 & +0.230-0.170 & +30.3-17.0 & +0.30-0.10 & +0.00102-0.00092 & +0.1671-2.6746 & 50.6 & 0.055 & 0.004747 &   &   \\
2794.01 & 5428668 & 0.7033997 & 2.090 & 3879.3 & 0.40 & 0.02106 & 8.3754 & 500.9 & 0.841 & 64.659200 & 27.5 & 1 \\
  &   & 0.0000011 & +0.850-0.170 & +4688.2-988.5 & +0.08-0.40 & +0.00081-0.00081 & +4.0343-3.6920 & 25.7 & 0.052 & 0.001275 &   &   \\
2795.01 & 5041569 & 2.5355152 & 3.870 & 1221.0 & 0.97 & 0.03046 & 0.0075 & 640.9 & 7.392 & 65.193495 & 57.3 & 0 \\
  &   & 0.0000138 & +2.390-0.480 & +2347.2-418.3 & +0.00-0.01 & +0.00061-0.00128 & +0.0008-0.0006 & 19.3 & 0.243 & 0.004866 &   &   \\
2796.01 & 11246161 & 0.5374109 & 1.010 & 7106.4 & 0.33 & 0.00928 & 2.6468 & 99.6 & 1.161 & 64.494405 & 21.4 & 0 \\
  &   & 0.0000013 & +0.380-0.090 & +7656.4-1955.8 & +0.13-0.33 & +0.00035-0.00042 & +0.9082-0.9832 & 6.0 & 0.070 & 0.001922 &   &   \\
2797.01 & 10604521 & 0.8681181 & 1.800 & 4419.4 & 0.13 & 0.01485 & 2.0751 & 262.4 & 1.547 & 64.836116 & 23.8 & 0 \\
  &   & 0.0000026 & +0.950-0.190 & +6933.8-1469.2 & +0.31-0.13 & +0.00070-0.00037 & +0.3071-0.7725 & 13.3 & 0.071 & 0.002833 &   &   \\
2798.01 & 6697756 & 0.9161408 & 0.600 & 507.5 & 0.06 & 0.00897 & 5.2737 & 102.3 & 1.149 & 65.022746 & 22.9 & 0 \\
  &   & 0.0000019 & +0.050-0.060 & +161.4-148.9 & +0.41-0.05 & +0.00063-0.00020 & +0.9272-2.2563 & 5.5 & 0.058 & 0.001660 &   &   \\
2799.01 & 5649833 & 0.5979335 & 29.040 & 10033.6 & 1.21 & 0.23023 & 0.1045 & 314.9 & 3.124 & 64.955218 & 82.2 & 1 \\
  &   & 0.0000007 & +13.680-3.350 & +13814.0-3175.7 & +0.14-0.15 & +0.14180-0.14504 & +0.0389-0.0311 & 4.9 & 0.065 & 0.000983 &   &   \\
2800.01 & 10518399 & 2.6963690 & 1.190 & 925.1 & 0.35 & 0.00958 & 0.3813 & 108.4 & 3.726 & 65.990101 & 21.5 & 1 \\
  &   & 0.0000169 & +0.440-0.270 & +1022.9-424.9 & +0.12-0.35 & +0.00032-0.00045 & +0.1049-0.1319 & 6.2 & 0.171 & 0.004962 &   &   \\
2801.01 & 5905822 & 6.9920549 & 1.250 & 973.0 & 0.06 & 0.00530 & 0.5267 & 33.4 & 4.842 & 71.050250 & 24.3 & 0 \\
  &   & 0.0000378 & +0.340-0.550 & +747.3-697.7 & +0.36-0.06 & +0.00023-0.00011 & +0.0282-0.1804 & 1.6 & 0.121 & 0.004814 &   &   \\
2802.01 & 5775129 & 3.8482213 & 1.740 & 726.3 & 0.50 & 0.01391 & 2.6997 & 217.2 & 2.020 & 64.918747 & 17.7 & 0 \\
  &   & 0.0000168 & +1.140-0.200 & +1472.6-234.8 & +0.08-0.42 & +0.00036-0.00089 & +1.8894-0.6385 & 14.7 & 0.114 & 0.003461 &   &   \\
2803.01 & 9898447 & 2.3775281 & 0.480 & 536.3 & 0.23 & 0.00530 & 1.6358 & 33.8 & 2.263 & 66.396526 & 19.8 & 0 \\
  &   & 0.0000112 & +0.200-0.040 & +683.1-121.4 & +0.24-0.23 & +0.00023-0.00024 & +0.2073-0.7136 & 2.0 & 0.109 & 0.004013 &   &   \\
2804.01 & 5307568 & 2.6283794 & 1.160 & 846.1 & 0.39 & 0.00992 & 0.5131 & 115.3 & 3.290 & 64.624285 & 22.5 & 1 \\
  &   & 0.0000139 & +0.520-0.130 & +1138.0-263.7 & +0.06-0.39 & +0.00023-0.00051 & +0.2066-0.1070 & 6.2 & 0.142 & 0.004135 &   &   \\
2805.01 & 11135308 & 1.8778827 & 0.810 & 2041.7 & 0.03 & 0.00654 & 1.2967 & 50.4 & 2.327 & 65.261910 & 21.2 & 0 \\
  &   & 0.0000074 & +0.400-0.110 & +2983.8-681.2 & +0.41-0.03 & +0.00028-0.00021 & +0.0749-0.5475 & 2.8 & 0.101 & 0.003302 &   &   \\
2806.01 & 7047824 & 24.7543966 & 2.030 & 13.7 & 0.55 & 0.02309 & 3.0424 & 614.6 & 3.532 & 73.204750 & 20.8 & 0 \\
  &   & 0.0001431 & +3.930-0.160 & +119.6-3.2 & +0.32-0.34 & +0.00455-0.00115 & +2.6181-0.1756 & 34.6 & 0.146 & 0.005097 &   &   \\
2807.01 & 2985587 & 3.3757183 & 67.640 & 1022.2 & 1.50 & 0.50608 & 0.0453 & 187.2 & 1.735 & 67.213193 & 19.5 & 0 \\
  &   & 0.0000102 & +44.550-10.280 & +2080.3-379.8 & +0.18-0.48 & +0.18475-0.46595 & +0.0151-0.0134 & 11.6 & 0.132 & 0.002381 &   &   \\
2808.01 & 3730335 & 0.5960883 & 2.100 & 18259.8 & 0.08 & 0.01053 & 9.1897 & 129.5 & 0.828 & 64.822853 & 39.8 & 1 \\
  &   & 0.0000006 & +0.780-0.770 & +20412.6-11906.1 & +0.39-0.08 & +0.00063-0.00007 & +2.8477-2.9274 & 5.2 & 0.039 & 0.000840 &   &   \\
2809.01 & 7428316 & 7.1267769 & 1.260 & 185.2 & 0.76 & 0.01292 & 0.4602 & 167.6 & 3.380 & 70.441325 & 17.0 & 1 \\
  &   & 0.0000797 & +0.440-0.100 & +183.6-46.8 & +0.03-0.54 & +0.00242-0.00123 & +1.0832-0.3998 & 12.3 & 0.267 & 0.008647 &   &   \\
2810.01 & 10275766 & 0.6617450 & 6.220 & 8612.6 & 1.02 & 0.04632 & 0.0526 & 245.6 & 4.074 & 64.867153 & 36.8 & 1 \\
  &   & 0.0000020 & +3.640-0.880 & +15240.6-3301.9 & +0.01-0.42 & +0.00139-0.02384 & +0.1928-0.0035 & 15.1 & 0.773 & 0.002605 &   &   \\
2810.02 & 10275766 & 354.9511772 & 2.530 & 2.0 & 0.04 & 0.01887 & 1.4331 & 421.9 & 13.016 & 89.994719 & 7.0 & 1 \\
  &   & 0.0281712 & +1.490-0.360 & +3.5-0.8 & +0.41-0.04 & +0.00229-0.00139 & +1.6775-1.3340 & 80.1 & 2.187 & 0.074751 &   &   \\
2811.01 & 6370120 & 1.3547726 & 1.200 & 342.5 & 0.25 & 0.01613 & 2.3401 & 328.0 & 1.682 & 64.642578 & 35.4 & 1 \\
  &   & 0.0000028 & +0.080-0.080 & +103.1-79.6 & +0.18-0.25 & +0.00067-0.00035 & +0.4500-0.6524 & 12.1 & 0.063 & 0.001817 &   &   \\
2812.01 & 2442448 & 76.6133770 & 2.480 & 10.9 & 0.76 & 0.02224 & 0.2253 & 500.2 & 9.762 & 86.799905 & 28.4 & 0 \\
  &   & 0.0007773 & +0.980-0.280 & +12.7-3.4 & +0.00-0.54 & +0.00270-0.00163 & +0.4638-0.0112 & 21.6 & 0.230 & 0.010349 &   &   \\
2813.01 & 11197853 & 0.6984615 & 0.730 & 1420.7 & 0.05 & 0.01065 & 12.5862 & 135.1 & 0.787 & 64.851099 & 17.6 & 0 \\
  &   & 0.0000016 & +2.180-0.060 & +24413.5-326.2 & +0.43-0.05 & +0.00077-0.00048 & +1.6587-7.5297 & 11.3 & 0.084 & 0.001939 &   &   \\
2814.01 & 4479633 & 0.4750678 & 1.070 & 7444.4 & 0.29 & 0.01031 & 5.9760 & 122.0 & 0.857 & 64.820169 & 23.7 & 1 \\
  &   & 0.0000009 & +0.420-0.090 & +8331.5-1993.6 & +0.15-0.29 & +0.00047-0.00039 & +1.8473-2.4477 & 7.8 & 0.071 & 0.001592 &   &   \\
2815.01 & 9665922 & 1.5453928 & 0.590 & 979.1 & 0.53 & 0.00695 & 0.3073 & 54.5 & 3.062 & 65.627197 & 20.8 & 1 \\
  &   & 0.0000082 & +0.220-0.040 & +1062.6-210.8 & +0.03-0.46 & +0.00012-0.00043 & +0.2228-0.0394 & 3.1 & 0.156 & 0.004924 &   &   \\
2816.01 & 11283615 & 1.2895881 & 1.390 & 1045.9 & 0.39 & 0.01569 & 3.1603 & 289.6 & 1.422 & 64.891611 & 19.7 & 0 \\
  &   & 0.0000035 & +0.460-0.110 & +1038.7-240.1 & +0.06-0.39 & +0.00079-0.00060 & +1.8031-0.5522 & 18.1 & 0.073 & 0.002262 &   &   \\
2817.01 & 7605093 & 0.6340029 & 1.450 & 2059.8 & 0.22 & 0.01772 & 6.8072 & 377.2 & 0.924 & 64.894829 & 21.1 & 0 \\
  &   & 0.0000012 & +0.320-0.110 & +1495.8-525.6 & +0.24-0.22 & +0.00083-0.00071 & +1.7060-2.6015 & 22.5 & 0.058 & 0.001613 &   &   \\
2818.01 & 4952341 & 1.7968252 & 4.540 & 7783.3 & 0.97 & 0.02427 & 0.0089 & 426.1 & 7.829 & 67.836251 & 51.3 & 1 \\
  &   & 0.0000089 & +2.890-0.720 & +15755.8-3111.4 & +0.00-0.01 & +0.00036-0.00072 & +0.0004-0.0004 & 12.9 & 0.273 & 0.004274 &   &   \\
2819.01 & 4270565 & 18.0114994 & 2.000 & 55.1 & 0.53 & 0.01961 & 0.5185 & 432.6 & 5.798 & 72.201578 & 24.0 & 1 \\
  &   & 0.0001520 & +0.740-0.180 & +59.9-14.9 & +0.00-0.49 & +0.00044-0.00097 & +0.3974-0.0598 & 23.4 & 0.259 & 0.006903 &   &   \\
2820.01 & 11963206 & 3.0091324 & 1.120 & 433.0 & 0.18 & 0.01288 & 2.1616 & 196.9 & 2.269 & 64.624115 & 15.5 & 0 \\
  &   & 0.0000152 & +0.470-0.080 & +542.3-95.2 & +0.25-0.18 & +0.00074-0.00047 & +0.4138-0.8176 & 15.2 & 0.128 & 0.004648 &   &   \\
2821.01 & 4249611 & 79.2455988 & 3.910 & 6.3 & 0.23 & 0.03908 & 4.5915 & 1839.4 & 5.326 & 94.563490 & 19.9 & 0 \\
  &   & 0.0006636 & +1.580-0.420 & +7.9-1.9 & +0.20-0.23 & +0.00141-0.00153 & +0.5891-1.4470 & 97.7 & 0.167 & 0.007567 &   &   \\
2822.01 & 8263545 & 4.4458829 & 1.960 & 301.2 & 0.65 & 0.02077 & 1.3194 & 463.2 & 2.409 & 64.746365 & 19.9 & 0 \\
  &   & 0.0000201 & +0.790-0.160 & +372.9-77.3 & +0.03-0.48 & +0.00321-0.00106 & +1.7191-0.0616 & 27.5 & 0.099 & 0.004372 &   &   \\
2823.01 & 10341917 & 0.9337470 & 3.650 & 1537.6 & 0.99 & 0.04080 & 0.0265 & 667.1 & 6.647 & 64.519186 & 69.1 & 1 \\
  &   & 0.0000030 & +1.200-0.250 & +1563.1-355.9 & +0.08-0.02 & +0.06451-0.00872 & +0.0043-0.0005 & 12.7 & 0.196 & 0.003185 &   &   \\
2824.01 & 3241604 & 1.7033572 & 1.660 & 1151.5 & 0.17 & 0.01665 & 2.8314 & 330.5 & 1.728 & 65.462316 & 20.2 & 1 \\
  &   & 0.0000075 & +0.700-0.140 & +1455.2-314.5 & +0.28-0.17 & +0.00077-0.00061 & +0.5420-1.1052 & 19.3 & 0.094 & 0.003963 &   &   \\
2825.01 & 9591070 & 0.7641720 & 8.040 & 6115.5 & 1.05 & 0.06474 & 0.0399 & 113.6 & 5.477 & 64.686584 & 34.8 & 1 \\
  &   & 0.0000035 & +5.190-0.880 & +11989.0-1947.0 & +0.01-0.47 & +0.00583-0.04333 & +0.3446-0.0052 & 4.5 & 1.592 & 0.004096 &   &   \\
2826.01 & 8227661 & 0.9268695 & 8.940 & 8.4 & 1.69 & 0.70606 & 0.1366 & 494.9 & 2.356 & 65.669672 & 25.8 & 1 \\
  &   & 0.0000036 & +0.0000.000 & +0.00.0 & +0.30-0.37 & +0.29392-0.36533 & +0.0087-0.0954 & 23.0 & 0.130 & 0.003582 &   &   \\
2827.01 & 7428736 & 7.0631734 & 1.160 & 110.2 & 0.43 & 0.01301 & 3.9635 & 198.8 & 2.261 & 65.530766 & 17.9 & 0 \\
  &   & 0.0000290 & +1.110-0.130 & +366.9-33.4 & +0.01-0.43 & +0.00036-0.00077 & +2.1902-0.5080 & 13.2 & 0.105 & 0.003706 &   &   \\
2828.01 & 6436029 & 59.4970952 & 3.240 & 4.4 & 0.73 & 0.03562 & 1.1536 & 1301.7 & 5.602 & 79.950472 & 23.5 & 0 \\
  &   & 0.0005052 & +6.380-0.290 & +40.2-1.1 & +0.04-0.51 & +0.00554-0.00396 & +2.1364-0.1120 & 58.3 & 0.190 & 0.006853 &   &   \\
2829.01 & 6197215 & 10.6134543 & 1.320 & 139.2 & 0.34 & 0.01139 & 77.7380 & 149.9 & 0.998 & 68.690712 & 20.4 & 0 \\
  &   & 0.0000266 & +0.250-0.110 & +70.6-32.3 & +0.11-0.34 & +0.00074-0.00035 & +43.0188-30.9893 & 11.3 & 0.085 & 0.002021 &   &   \\
2830.01 & 9244508 & 40.5286413 & 2.200 & 30.0 & 0.12 & 0.01742 & 0.3028 & 360.4 & 10.526 & 101.028811 & 34.7 & 0 \\
  &   & 0.0003328 & +1.200-0.260 & +49.1-9.9 & +0.36-0.12 & +0.00059-0.00043 & +0.0138-0.1103 & 12.0 & 0.217 & 0.006512 &   &   \\
2831.01 & 9692557 & 0.5719394 & 0.640 & 3704.7 & 0.13 & 0.00767 & 6.7483 & 68.1 & 0.901 & 64.715642 & 30.6 & 1 \\
  &   & 0.0000009 & +0.290-0.040 & +5140.7-768.5 & +0.33-0.13 & +0.00035-0.00015 & +1.2531-2.6020 & 3.2 & 0.053 & 0.001248 &   &   \\
2832.01 & 9995402 & 3.5755496 & 1.000 & 299.2 & 0.79 & 0.00999 & 0.5214 & 96.5 & 2.463 & 65.858281 & 16.5 & 0 \\
  &   & 0.0000233 & +0.730-0.120 & +719.4-91.7 & +0.01-0.57 & +0.00126-0.00125 & +1.4378-0.1348 & 6.5 & 0.135 & 0.004603 &   &   \\
2833.01 & 9109857 & 1.7918769 & 1.250 & 4402.7 & 0.21 & 0.00631 & 8.0484 & 46.7 & 1.216 & 65.875215 & 12.8 & 0 \\
  &   & 0.0000087 & +0.480-0.460 & +4963.7-2860.1 & +0.25-0.21 & +0.00032-0.00047 & +1.7710-4.8884 & 4.7 & 0.139 & 0.003531 &   &   \\
2834.01 & 5609593 & 136.2056260 & 2.430 & 0.9 & 0.41 & 0.03238 & 5.8973 & 1282.8 & 5.491 & 167.723653 & 19.5 & 0 \\
  &   & 0.0012781 & +0.240-0.210 & +0.4-0.3 & +0.04-0.41 & +0.00098-0.00196 & +2.2631-1.3355 & 77.0 & 0.186 & 0.007171 &   &   \\
2835.01 & 5436338 & 6.3092344 & 1.430 & 31.7 & 0.09 & 0.02478 & 26.8330 & 760.2 & 1.283 & 66.993948 & 21.9 & 0 \\
  &   & 0.0000164 & +0.110-0.120 & +9.7-8.4 & +0.37-0.09 & +0.00144-0.00061 & +3.2792-11.1278 & 43.0 & 0.068 & 0.002237 &   &   \\
2836.01 & 11414465 & 2.9419409 & 1.290 & 225.2 & 0.03 & 0.01557 & 3.1002 & 308.3 & 2.033 & 66.107077 & 21.4 & 0 \\
  &   & 0.0000117 & +2.950-0.130 & +2513.8-58.5 & +0.43-0.03 & +0.00091-0.00049 & +0.3222-1.3331 & 17.2 & 0.096 & 0.003451 &   &   \\
2837.01 & 11565924 & 13.3219624 & 1.940 & 351.3 & 0.69 & 0.01121 & 0.1892 & 132.1 & 6.230 & 75.721458 & 29.2 & 0 \\
  &   & 0.0000811 & +1.210-0.380 & +686.5-156.2 & +0.03-0.50 & +0.00145-0.00061 & +0.2440-0.1595 & 5.5 & 0.126 & 0.004974 &   &   \\
2838.01 & 6607357 & 7.6999348 & 0.790 & 148.8 & 0.31 & 0.00783 & 0.6820 & 72.8 & 4.390 & 67.393283 & 17.1 & 1 \\
  &   & 0.0000473 & +0.340-0.070 & +190.6-36.9 & +0.15-0.31 & +0.00025-0.00040 & +0.2059-0.1725 & 4.5 & 0.157 & 0.005704 &   &   \\
2838.02 & 6607357 & 4.7746800 & 0.660 & 281.9 & 0.14 & 0.00653 & 0.7256 & 51.3 & 3.809 & 68.161497 & 15.3 & 0 \\
  &   & 0.0000401 & +0.280-0.060 & +361.0-69.9 & +0.33-0.14 & +0.00041-0.00022 & +0.1081-0.2992 & 3.8 & 0.165 & 0.007151 &   &   \\
2839.01 & 6186964 & 2.1645710 & 1.280 & 83.4 & 0.09 & 0.02172 & 7.2796 & 583.0 & 1.385 & 64.832276 & 20.1 & 0 \\
  &   & 0.0000068 & +0.120-0.140 & +21.4-24.6 & +0.36-0.09 & +0.00114-0.00076 & +1.3300-2.9552 & 33.9 & 0.077 & 0.002905 &   &   \\
2840.01 & 6467363 & 3.6793464 & 0.790 & 361.3 & 0.16 & 0.00852 & 0.6513 & 87.3 & 3.622 & 67.992666 & 19.6 & 0 \\
  &   & 0.0000220 & +0.360-0.100 & +501.4-107.6 & +0.31-0.16 & +0.00049-0.00022 & +0.1255-0.2513 & 5.3 & 0.161 & 0.004422 &   &   \\
2840.02 & 6467363 & 7.4464730 & 0.740 & 141.1 & 0.45 & 0.00803 & 0.6641 & 74.5 & 4.114 & 70.341553 & 12.7 & 0 \\
  &   & 0.0001067 & +0.340-0.080 & +195.8-42.0 & +0.05-0.41 & +0.00036-0.00054 & +0.4021-0.2245 & 7.1 & 0.340 & 0.011015 &   &   \\
2841.01 & 8758204 & 159.3880509 & 2.580 & 1.6 & 0.30 & 0.02909 & 2.1757 & 1025.5 & 8.395 & 159.934776 & 17.8 & 0 \\
  &   & 0.0027601 & +0.890-0.190 & +1.7-0.4 & +0.16-0.30 & +0.00088-0.00191 & +0.3744-0.8570 & 68.3 & 0.355 & 0.011212 &   &   \\
2842.01 & 8733898 & 1.5654128 & 2.610 & 66.1 & 0.15 & 0.05192 & 31.5393 & 3253.1 & 0.780 & 65.912469 & 46.6 & 0 \\
  &   & 0.0000017 & +0.290-0.390 & +24.1-24.4 & +0.26-0.15 & +0.00214-0.00068 & +3.9583-9.9864 & 94.4 & 0.028 & 0.001214 &   &   \\
2842.02 & 8733898 & 5.1489289 & 2.440 & 13.6 & 0.11 & 0.04848 & 58.4665 & 2889.7 & 0.944 & 66.318833 & 25.1 & 0 \\
  &   & 0.0000127 & +0.270-0.370 & +4.9-5.0 & +0.37-0.11 & +0.00299-0.00148 & +9.3301-30.1577 & 145.7 & 0.060 & 0.002805 &   &   \\
2842.03 & 8733898 & 3.0362168 & 2.100 & 27.4 & 0.19 & 0.04174 & 31.0468 & 2130.6 & 0.960 & 67.059110 & 24.7 & 0 \\
  &   & 0.0000070 & +0.230-0.320 & +10.0-10.1 & +0.24-0.19 & +0.00231-0.00110 & +8.7203-10.7510 & 110.4 & 0.056 & 0.002593 &   &   \\
2843.01 & 8176019 & 187.4945077 & 3.910 & 2.9 & 0.98 & 0.03602 & 0.5202 & 666.9 & 4.753 & 111.242356 & 6.0 & 1 \\
  &   & 0.0000000 & +1.610-0.370 & +3.6-0.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2844.01 & 4858610 & 2.7228759 & 1.170 & 431.8 & 0.45 & 0.01232 & 1.3560 & 177.6 & 2.336 & 64.909998 & 17.3 & 1 \\
  &   & 0.0000138 & +0.450-0.090 & +496.8-103.6 & +0.02-0.44 & +0.00032-0.00088 & +0.8249-0.2496 & 12.9 & 0.134 & 0.004494 &   &   \\
2845.01 & 10591855 & 1.5740903 & 0.850 & 134.7 & 0.11 & 0.01430 & 3.3555 & 254.7 & 1.599 & 64.862179 & 19.7 & 0 \\
  &   & 0.0000052 & +0.080-0.080 & +38.0-30.8 & +0.34-0.11 & +0.00089-0.00037 & +0.5660-1.3601 & 15.7 & 0.086 & 0.003106 &   &   \\
2846.01 & 4832175 & 0.9477439 & 0.920 & 549.0 & 0.24 & 0.01302 & 2.9153 & 213.7 & 1.387 & 65.381767 & 20.8 & 1 \\
  &   & 0.0000047 & +0.080-0.090 & +206.7-160.5 & +0.20-0.24 & +0.00068-0.00080 & +0.4194-1.7343 & 17.6 & 0.139 & 0.004496 &   &   \\
2847.01 & 12935144 & 1.0992901 & 1.470 & 947.0 & 0.05 & 0.01599 & 2.1859 & 326.7 & 1.653 & 64.503360 & 19.4 & 1 \\
  &   & 0.0000045 & +1.820-0.120 & +4476.2-238.4 & +0.41-0.05 & +0.00126-0.00031 & +0.3442-1.0792 & 21.7 & 0.125 & 0.003286 &   &   \\
2848.01 & 7749773 & 13.7872576 & 1.740 & 268.6 & 0.21 & 0.00811 & 0.6368 & 79.1 & 5.600 & 77.775984 & 27.5 & 0 \\
  &   & 0.0001304 & +0.480-0.680 & +220.3-180.1 & +0.25-0.21 & +0.00036-0.00019 & +0.0932-0.2094 & 3.7 & 0.157 & 0.007411 &   &   \\
2849.01 & 10064256 & 5.9596085 & 1.000 & 153.5 & 0.05 & 0.01017 & 2.1294 & 128.8 & 2.896 & 68.007176 & 18.5 & 0 \\
  &   & 0.0000351 & +0.340-0.070 & +158.0-33.9 & +0.41-0.05 & +0.00113-0.00075 & +0.4259-0.8974 & 8.8 & 0.141 & 0.004026 &   &   \\
2850.01 & 4075015 & 1.1143140 & 1.110 & 1684.5 & 0.23 & 0.01192 & 0.9796 & 169.6 & 2.120 & 64.755564 & 15.0 & 1 \\
  &   & 0.0000055 & +0.430-0.090 & +1933.7-410.6 & +0.22-0.23 & +0.00054-0.00067 & +0.1414-0.4315 & 13.2 & 0.135 & 0.003831 &   &   \\
2851.01 & 6697605 & 3.4206386 & 1.810 & 354.6 & 0.26 & 0.01832 & 8.2635 & 404.9 & 1.494 & 65.308578 & 16.9 & 0 \\
  &   & 0.0000158 & +0.700-0.160 & +424.2-93.9 & +0.20-0.26 & +0.00066-0.00113 & +1.6506-3.6813 & 28.3 & 0.104 & 0.004223 &   &   \\
2851.02 & 6697605 & 1.2393555 & 1.110 & 1373.8 & 0.11 & 0.01125 & 3.6725 & 154.8 & 1.431 & 64.852309 & 10.4 & 0 \\
  &   & 0.0000084 & +0.430-0.100 & +1643.2-363.8 & +0.35-0.11 & +0.00085-0.00077 & +0.1820-3.5375 & 18.4 & 0.157 & 0.006325 &   &   \\
2852.01 & 6294819 & 0.6756495 & 1.440 & 4473.1 & 0.37 & 0.01370 & 0.7641 & 217.9 & 1.903 & 64.681630 & 21.9 & 0 \\
  &   & 0.0000026 & +0.600-0.130 & +5707.4-1262.2 & +0.08-0.37 & +0.00057-0.00042 & +0.3020-0.1591 & 12.0 & 0.089 & 0.003554 &   &   \\
2853.01 & 12602314 & 1.4070199 & 1.140 & 831.2 & 0.31 & 0.01253 & 4.0584 & 190.2 & 1.381 & 64.609056 & 18.6 & 0 \\
  &   & 0.0000046 & +0.290-0.100 & +682.9-204.5 & +0.14-0.31 & +0.00063-0.00055 & +1.0324-1.7391 & 12.8 & 0.087 & 0.002598 &   &   \\
2854.01 & 5513866 & 0.7551101 & 3.940 & 3759.6 & 1.01 & 0.03612 & 0.0396 & 229.3 & 4.554 & 64.808031 & 92.6 & 1 \\
  &   & 0.0000012 & +0.0000.000 & +0.00.0 & +0.02-0.14 & +0.00364-0.02124 & +0.0279-0.0011 & 14.0 & 0.681 & 0.001500 &   &   \\
2855.01 & 4547603 & 1.4007525 & 0.970 & 910.0 & 0.05 & 0.01121 & 10.1020 & 152.0 & 1.066 & 65.023302 & 20.4 & 0 \\
  &   & 0.0000031 & +0.360-0.080 & +1034.7-209.1 & +0.41-0.05 & +0.00063-0.00035 & +1.6969-4.5041 & 9.4 & 0.068 & 0.001856 &   &   \\
2856.01 & 5688910 & 25.8731480 & 2.990 & 46.8 & 0.43 & 0.02502 & 1.0904 & 723.2 & 5.451 & 76.279384 & 19.9 & 0 \\
  &   & 0.0001453 & +1.460-0.360 & +68.4-15.2 & +0.05-0.43 & +0.00089-0.00109 & +0.5493-0.1846 & 41.1 & 0.213 & 0.005618 &   &   \\
2857.01 & 6345732 & 20.2641684 & 1.770 & 93.5 & 0.08 & 0.01272 & 2.2336 & 191.8 & 4.285 & 68.282454 & 24.5 & 0 \\
  &   & 0.0001111 & +1.260-0.290 & +209.4-36.8 & +0.36-0.08 & +0.00046-0.00041 & +0.1011-0.8378 & 9.7 & 0.136 & 0.004753 &   &   \\
2857.02 & 6345732 & 7.4414211 & 1.200 & 356.0 & 0.05 & 0.00863 & 0.6079 & 88.4 & 4.731 & 70.745500 & 13.9 & 0 \\
  &   & 0.0000540 & +0.860-0.200 & +797.4-140.1 & +0.40-0.05 & +0.00046-0.00027 & +0.0635-0.2210 & 6.0 & 0.157 & 0.006071 &   &   \\
2858.01 & 6185496 & 0.4746289 & 1.420 & 2691.6 & 0.21 & 0.01656 & 3.9323 & 337.9 & 1.015 & 64.542297 & 28.7 & 1 \\
  &   & 0.0000008 & +1.580-0.120 & +10937.3-669.4 & +0.26-0.21 & +0.00056-0.00082 & +0.3029-1.8148 & 15.2 & 0.061 & 0.001405 &   &   \\
2859.01 & 10397751 & 3.4462039 & 0.640 & 251.2 & 0.18 & 0.00818 & 3.5440 & 81.0 & 2.001 & 65.230523 & 15.6 & 0 \\
  &   & 0.0000202 & +0.200-0.060 & +229.0-69.5 & +0.27-0.18 & +0.00057-0.00027 & +0.8955-1.3867 & 6.3 & 0.130 & 0.003911 &   &   \\
2859.02 & 10397751 & 2.0054127 & 0.530 & 516.9 & 0.20 & 0.00676 & 2.8195 & 55.2 & 1.798 & 66.245497 & 13.3 & 0 \\
  &   & 0.0000107 & +0.160-0.050 & +471.2-142.9 & +0.26-0.20 & +0.00042-0.00037 & +0.5470-1.3580 & 5.1 & 0.131 & 0.003932 &   &   \\
2859.03 & 10397751 & 4.2888451 & 0.570 & 187.4 & 0.17 & 0.00724 & 1.9679 & 63.6 & 2.625 & 65.381642 & 12.5 & 0 \\
  &   & 0.0000354 & +0.170-0.060 & +170.9-51.8 & +0.28-0.16 & +0.00060-0.00023 & +0.7109-0.7675 & 6.1 & 0.177 & 0.007233 &   &   \\
2859.04 & 10397751 & 2.9051309 & 0.570 & 315.0 & 0.29 & 0.00721 & 1.9446 & 62.3 & 2.251 & 65.563917 & 12.6 & 0 \\
  &   & 0.0000169 & +0.170-0.060 & +287.1-87.1 & +0.17-0.29 & +0.00029-0.00049 & +0.4188-0.7847 & 5.1 & 0.132 & 0.005235 &   &   \\
2860.01 & 6606438 & 103.4271882 & 3.230 & 7.0 & 0.56 & 0.02896 & 4.0223 & 931.5 & 5.200 & 153.227516 & 15.8 & 0 \\
  &   & 0.0012084 & +1.230-0.320 & +7.9-2.1 & +0.01-0.48 & +0.00068-0.00219 & +3.7770-0.1525 & 75.0 & 0.237 & 0.010523 &   &   \\
2861.01 & 7815931 & 1.8685622 & 1.520 & 1394.5 & 0.36 & 0.01367 & 10.4677 & 214.9 & 1.088 & 65.514395 & 19.3 & 1 \\
  &   & 0.0000054 & +0.620-0.160 & +1689.0-413.3 & +0.11-0.36 & +0.00070-0.00057 & +3.9940-4.3569 & 14.9 & 0.080 & 0.002325 &   &   \\
2862.01 & 6679295 & 24.5753020 & 1.790 & 2.5 & 0.85 & 0.03327 & 3.6634 & 989.2 & 2.267 & 77.179609 & 15.8 & 0 \\
  &   & 0.0001447 & +0.190-0.210 & +0.7-0.8 & +0.07-0.56 & +0.00441-0.00529 & +14.6671-0.6798 & 69.4 & 0.118 & 0.005531 &   &   \\
2863.01 & 3241557 & 1.7033594 & 0.870 & 1269.9 & 0.61 & 0.00886 & 1.0646 & 85.2 & 1.928 & 65.462496 & 18.2 & 1 \\
  &   & 0.0000073 & +0.350-0.080 & +1498.5-331.5 & +0.00-0.50 & +0.00009-0.00061 & +1.0137-0.9620 & 5.6 & 0.106 & 0.003456 &   &   \\
2864.01 & 3957082 & 3.7788665 & 0.790 & 649.8 & 0.34 & 0.00654 & 0.1519 & 50.0 & 5.690 & 67.193228 & 17.9 & 1 \\
  &   & 0.0000424 & +0.400-0.100 & +992.6-207.7 & +0.12-0.34 & +0.00027-0.00023 & +0.0488-0.0527 & 2.8 & 0.317 & 0.009460 &   &   \\
2865.01 & 8681833 & 1.3115556 & 1.260 & 1777.0 & 0.13 & 0.01200 & 1.3765 & 172.3 & 2.025 & 64.534925 & 17.3 & 0 \\
  &   & 0.0000055 & +0.520-0.110 & +2142.5-484.9 & +0.33-0.13 & +0.00268-0.00072 & +0.3912-0.4634 & 8.7 & 0.110 & 0.003823 &   &   \\
2866.01 & 4138951 & 1.2912328 & 0.870 & 2703.0 & 0.38 & 0.00776 & 1.3807 & 68.9 & 1.876 & 64.989382 & 15.3 & 0 \\
  &   & 0.0000065 & +0.440-0.070 & +3976.3-694.2 & +0.10-0.38 & +0.00037-0.00037 & +0.5886-0.5357 & 5.2 & 0.138 & 0.004199 &   &   \\
2867.01 & 9899181 & 1.3325567 & 0.410 & 621.3 & 0.20 & 0.00478 & 0.3269 & 29.1 & 3.263 & 65.055074 & 23.6 & 1 \\
  &   & 0.0000091 & +0.040-0.030 & +278.8-144.1 & +0.26-0.20 & +0.00020-0.00020 & +0.0316-0.1237 & 1.5 & 0.147 & 0.006244 &   &   \\
2867.02 & 9899181 & 18.9385505 & 0.340 & 18.0 & 0.18 & 0.00399 & 0.0146 & 20.3 & 22.004 & 72.064436 & 8.6 & 0 \\
  &   & 0.0016340 & +0.040-0.020 & +8.1-4.2 & +0.28-0.18 & +0.00024-0.00030 & +0.0284-0.0063 & 2.2 & 2.690 & 0.061254 &   &   \\
2868.01 & 8884274 & 10.6527671 & 2.390 & 72.2 & 0.05 & 0.02647 & 4.8605 & 854.0 & 2.711 & 69.089342 & 21.2 & 0 \\
  &   & 0.0000529 & +0.800-0.200 & +74.1-18.9 & +0.39-0.05 & +0.00119-0.00087 & +0.2889-1.9551 & 47.1 & 0.101 & 0.004472 &   &   \\
2869.01 & 7767162 & 3.3004192 & 1.210 & 1022.1 & 0.25 & 0.00918 & 0.2913 & 98.8 & 4.498 & 66.563819 & 26.6 & 0 \\
  &   & 0.0000151 & +0.750-0.180 & +1942.8-375.9 & +0.22-0.25 & +0.00027-0.00032 & +0.0392-0.1074 & 4.4 & 0.116 & 0.004124 &   &   \\
2870.01 & 4861791 & 5.6294599 & 1.620 & 216.4 & 0.29 & 0.01653 & 0.3145 & 324.8 & 5.203 & 69.865573 & 14.8 & 1 \\
  &   & 0.0000901 & +0.580-0.130 & +235.1-56.0 & +0.15-0.29 & +0.00091-0.00073 & +0.0718-0.1359 & 27.0 & 0.368 & 0.013562 &   &   \\
2871.01 & 10793172 & 12.0999783 & 1.120 & 66.9 & 0.15 & 0.01200 & 2.7090 & 174.2 & 3.358 & 76.040244 & 15.1 & 0 \\
  &   & 0.0000961 & +0.490-0.080 & +86.7-15.4 & +0.31-0.15 & +0.00076-0.00041 & +0.4679-1.1026 & 13.2 & 0.181 & 0.006525 &   &   \\
2871.02 & 10793172 & 5.3637421 & 0.950 & 197.9 & 0.45 & 0.01012 & 1.4073 & 118.5 & 2.875 & 67.649235 & 13.8 & 0 \\
  &   & 0.0000395 & +0.400-0.080 & +256.6-45.7 & +0.02-0.45 & +0.00038-0.00069 & +0.6517-0.5392 & 9.9 & 0.185 & 0.006351 &   &   \\
2872.01 & 7136729 & 3.1731854 & 0.820 & 318.2 & 0.30 & 0.00955 & 1.5773 & 109.5 & 2.482 & 66.381852 & 19.9 & 1 \\
  &   & 0.0000151 & +0.460-0.100 & +575.6-94.4 & +0.15-0.30 & +0.00050-0.00031 & +0.4733-0.4944 & 6.5 & 0.117 & 0.003877 &   &   \\
2873.01 & 6364276 & 5.2436528 & 2.890 & 43.1 & 1.01 & 0.04213 & 0.0012 & 246.7 & 15.109 & 65.717977 & 36.6 & 1 \\
  &   & 0.0000869 & +0.190-0.320 & +11.9-13.4 & +0.00-0.56 & +0.00056-0.02099 & +0.0269-0.0001 & 13.6 & 1.813 & 0.016522 &   &   \\
2874.01 & 9149789 & 0.3525160 & 1.020 & 5561.3 & 0.19 & 0.01215 & 2.7638 & 176.4 & 1.047 & 65.016841 & 36.6 & 0 \\
  &   & 0.0000005 & +0.310-0.070 & +5162.6-1242.5 & +0.29-0.19 & +0.00055-0.00027 & +0.7419-0.8549 & 6.4 & 0.040 & 0.001079 &   &   \\
2875.01 & 12170648 & 0.2996978 & 1.500 & 6005.8 & 0.18 & 0.01754 & 7.3769 & 363.2 & 0.713 & 65.017058 & 56.0 & 0 \\
  &   & 0.0000002 & +0.310-0.130 & +3916.8-1524.2 & +0.29-0.18 & +0.00096-0.00019 & +1.7950-2.4989 & 11.2 & 0.033 & 0.000538 &   &   \\
2876.01 & 4367854 & 5.1951921 & 1.310 & 115.3 & 0.03 & 0.01620 & 5.1918 & 329.1 & 2.069 & 66.344910 & 7.5 & 0 \\
  &   & 0.0000368 & +0.200-0.130 & +57.6-30.5 & +0.43-0.03 & +0.00128-0.00112 & +0.9924-2.7786 & 40.0 & 0.185 & 0.006491 &   &   \\
2877.01 & 7019524 & 5.3088066 & 1.070 & 279.2 & 0.03 & 0.01030 & 1.6806 & 127.5 & 3.018 & 67.244084 & 15.6 & 0 \\
  &   & 0.0000453 & +0.450-0.100 & +344.0-79.4 & +0.42-0.03 & +0.00061-0.00036 & +0.1199-0.8251 & 9.6 & 0.170 & 0.006357 &   &   \\
2878.01 & 5106313 & 3.8952335 & 0.860 & 118.5 & 0.20 & 0.01249 & 6.2973 & 191.7 & 1.722 & 64.860637 & 17.0 & 0 \\
  &   & 0.0000185 & +0.100-0.060 & +48.9-27.2 & +0.26-0.20 & +0.00068-0.00059 & +1.0252-3.0013 & 14.4 & 0.118 & 0.003576 &   &   \\
2879.01 & 7051984 & 0.3390700 & 1.580 & 41863.1 & 0.04 & 0.00662 & 2.4702 & 52.6 & 1.088 & 64.868772 & 40.9 & 1 \\
  &   & 0.0000004 & +0.630-0.750 & +50063.4-31392.3 & +0.42-0.04 & +0.00023-0.00015 & +0.2183-0.7514 & 1.7 & 0.040 & 0.001006 &   &   \\
2880.01 & 9825174 & 0.7409284 & 1.320 & 2909.2 & 0.22 & 0.01380 & 4.4183 & 226.7 & 1.120 & 64.909273 & 20.8 & 1 \\
  &   & 0.0000019 & +0.550-0.130 & +3639.8-783.1 & +0.26-0.22 & +0.00058-0.00071 & +1.1247-1.7772 & 14.0 & 0.070 & 0.002108 &   &   \\
2881.01 & 7812455 & 0.4517917 & 33.140 & 13599.8 & 1.23 & 0.27000 & 0.2600 & 1244.6 & 1.623 & 66.684281 & 251.1 & 1 \\
  &   & 0.0000001 & +16.780-3.720 & +20356.0-4380.9 & +0.29-0.10 & +0.28323-0.09580 & +0.1832-0.0408 & 6.5 & 0.011 & 0.000175 &   &   \\
2882.01 & 5642620 & 75.8580337 & 2.710 & 1.5 & 0.89 & 0.04045 & 0.7506 & 1298.6 & 5.051 & 98.556250 & 25.6 & 0 \\
  &   & 0.0009267 & +0.300-0.240 & +0.6-0.4 & +0.05-0.62 & +0.00104-0.00889 & +6.1634-0.3854 & 83.8 & 0.284 & 0.010624 &   &   \\
2882.02 & 5642620 & 0.4933922 & 1.040 & 1195.6 & 0.20 & 0.01556 & 4.7624 & 302.2 & 0.964 & 64.575877 & 20.4 & 0 \\
  &   & 0.0000012 & +0.120-0.090 & +509.8-336.1 & +0.29-0.20 & +0.00093-0.00066 & +0.4017-2.4946 & 18.5 & 0.069 & 0.002234 &   &   \\
2883.01 & 5209845 & 11.9539894 & 2.140 & 17.9 & 0.60 & 0.02976 & 3.1949 & 993.8 & 2.644 & 73.264422 & 16.9 & 0 \\
  &   & 0.0000799 & +0.140-0.220 & +5.6-5.5 & +0.34-0.39 & +0.00966-0.00175 & +3.2797-0.1827 & 58.8 & 0.121 & 0.006083 &   &   \\
2884.01 & 9652649 & 2.4888554 & 0.620 & 540.3 & 0.32 & 0.00685 & 0.3049 & 55.5 & 3.944 & 65.112571 & 15.9 & 1 \\
  &   & 0.0000303 & +0.280-0.060 & +712.4-142.5 & +0.13-0.32 & +0.00027-0.00039 & +0.0906-0.1401 & 4.3 & 0.313 & 0.011202 &   &   \\
2885.01 & 11100670 & 20.2339152 & 1.340 & 25.0 & 0.48 & 0.01691 & 2.3664 & 325.5 & 3.722 & 74.390371 & 19.9 & 1 \\
  &   & 0.0001163 & +0.450-0.100 & +26.9-6.3 & +0.44-0.27 & +0.00045-0.00090 & +1.4473-0.3599 & 19.7 & 0.160 & 0.004990 &   &   \\
2886.01 & 6129524 & 0.8818411 & 1.280 & 1418.1 & 0.14 & 0.01505 & 3.4613 & 277.9 & 1.305 & 64.690636 & 20.4 & 0 \\
  &   & 0.0000031 & +0.360-0.100 & +1328.0-350.2 & +0.31-0.14 & +0.00092-0.00041 & +0.5479-1.5114 & 17.0 & 0.082 & 0.003191 &   &   \\
2887.01 & 3859363 & 1.5685852 & 29.780 & 1935.3 & 1.26 & 0.27219 & 0.0158 & 298.4 & 17.434 & 64.639142 & 30.1 & 1 \\
  &   & 0.0000146 & +12.670-3.060 & +2462.8-582.8 & +0.00-0.19 & +0.00102-0.18869 & +0.0003-0.0057 & 11.1 & 1.105 & 0.008111 &   &   \\
2888.01 & 12023078 & 0.6234423 & 308.920 & 25489.9 & 1.98 & 0.98534 & 0.4290 & 126.6 & 1.415 & 64.990037 & 41.6 & 1 \\
  &   & 0.0000007 & +132.880-146.010 & +33761.1-19359.5 & +0.01-0.58 & +0.01452-0.57687 & +0.0011-0.2492 & 3.7 & 0.054 & 0.000837 &   &   \\
2889.01 & 6364162 & 5.2439017 & 2.660 & 411.6 & 0.99 & 0.02305 & 0.0012 & 207.4 & 15.068 & 65.675750 & 30.5 & 1 \\
  &   & 0.0000764 & +1.240-0.290 & +577.8-128.9 & +0.12-0.02 & +0.11189-0.00663 & +0.0001-0.0001 & 8.2 & 0.611 & 0.014456 &   &   \\
2890.01 & 7463685 & 8.9882511 & 1.170 & 131.9 & 0.12 & 0.01186 & 0.7662 & 167.7 & 4.650 & 71.840281 & 15.1 & 0 \\
  &   & 0.0000866 & +0.490-0.090 & +165.1-34.4 & +0.33-0.12 & +0.00059-0.00058 & +0.0597-0.3154 & 13.6 & 0.189 & 0.007241 &   &   \\
2891.01 & 10068024 & 2.0231267 & 0.900 & 1629.8 & 0.01 & 0.00767 & 7.7869 & 68.9 & 1.310 & 65.073039 & 18.8 & 1 \\
  &   & 0.0000058 & +0.460-0.100 & +2500.0-511.6 & +0.44-0.01 & +0.00046-0.00017 & +1.2021-3.8014 & 4.6 & 0.082 & 0.002527 &   &   \\
2892.01 & 9636563 & 10.6360506 & 1.270 & 67.1 & 0.34 & 0.01428 & 2.1193 & 243.2 & 3.332 & 72.804400 & 18.5 & 1 \\
  &   & 0.0000892 & +0.390-0.100 & +61.9-15.4 & +0.13-0.34 & +0.00056-0.00088 & +0.5035-0.8495 & 17.5 & 0.177 & 0.007847 &   &   \\
2893.01 & 9520443 & 0.4950724 & 1.600 & 2593.6 & 0.42 & 0.01930 & 2.8814 & 438.7 & 1.076 & 65.031317 & 41.8 & 1 \\
  &   & 0.0000006 & +0.260-0.120 & +1366.4-609.1 & +0.04-0.42 & +0.00019-0.00097 & +0.8872-0.6817 & 13.7 & 0.039 & 0.001051 &   &   \\
2894.01 & 6937402 & 10.3108245 & 1.340 & 90.1 & 0.15 & 0.01376 & 0.4882 & 229.2 & 5.643 & 74.511738 & 14.3 & 0 \\
  &   & 0.0001042 & +0.560-0.110 & +112.8-22.4 & +0.29-0.15 & +0.00089-0.00049 & +0.0765-0.1603 & 18.6 & 0.220 & 0.007692 &   &   \\
2895.01 & 5475641 & 1.0698439 & 2.000 & 998.1 & 0.03 & 0.02332 & 0.0837 & 690.0 & 5.218 & 65.443889 & 179.4 & 1 \\
  &   & 0.0000014 & +0.310-0.190 & +517.3-261.9 & +0.31-0.03 & +0.00043-0.00015 & +0.0008-0.0126 & 5.5 & 0.043 & 0.001112 &   &   \\
2896.01 & 2853828 & 1.0774670 & 1.790 & 5058.0 & 0.80 & 0.01300 & 0.7125 & 163.4 & 1.487 & 64.582912 & 109.8 & 1 \\
  &   & 0.0000007 & +1.120-0.300 & +9717.7-1985.8 & +0.04-0.38 & +0.00013-0.00101 & +1.6256-0.1389 & 2.0 & 0.024 & 0.000543 &   &   \\
2897.01 & 5817986 & 0.5843104 & 26.370 & 4190.9 & 1.24 & 0.27444 & 0.1458 & 831.0 & 2.160 & 65.013006 & 92.7 & 1 \\
  &   & 0.0000004 & +11.750-2.010 & +5628.0-1016.3 & +0.43-0.14 & +0.42057-0.13344 & +0.1690-0.0361 & 11.0 & 0.038 & 0.000615 &   &   \\
2898.01 & 11129258 & 25.3842686 & 2.410 & 42.0 & 0.12 & 0.02219 & 4.6479 & 585.0 & 3.638 & 70.773419 & 17.3 & 0 \\
  &   & 0.0001757 & +0.910-0.220 & +45.5-11.8 & +0.32-0.12 & +0.00118-0.00080 & +0.8611-1.7987 & 40.8 & 0.180 & 0.004945 &   &   \\
2899.01 & 4939533 & 5.7720790 & 1.610 & 165.6 & 0.07 & 0.01719 & 2.8795 & 361.9 & 2.606 & 67.930266 & 13.5 & 0 \\
  &   & 0.0000388 & +0.500-0.120 & +150.5-39.0 & +0.37-0.07 & +0.00103-0.00090 & +0.3076-1.4543 & 32.1 & 0.191 & 0.005376 &   &   \\
2900.01 & 4846856 & 46.1511567 & 2.330 & 7.6 & 0.68 & 0.02777 & 1.2249 & 822.9 & 5.287 & 80.812094 & 21.0 & 0 \\
  &   & 0.0003026 & +4.370-0.250 & +63.6-2.2 & +0.23-0.45 & +0.00456-0.00209 & +1.5375-0.9978 & 42.6 & 0.182 & 0.006219 &   &   \\
2901.01 & 9366886 & 0.6335127 & 0.820 & 807.3 & 0.25 & 0.01220 & 2.2399 & 184.6 & 1.331 & 64.564340 & 23.3 & 1 \\
  &   & 0.0000016 & +0.070-0.080 & +256.6-238.9 & +0.22-0.25 & +0.00058-0.00051 & +0.4687-0.9165 & 10.0 & 0.079 & 0.002107 &   &   \\
2902.01 & 10601465 & 138.6122770 & 0.490 & 1.0 & 0.57 & 0.00724 & 0.2478 & 59.4 & 13.964 & 103.980259 & 2.3 & 1 \\
  &   & 0.0000000 & +0.060-0.030 & +0.4-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2903.01 & 3657176 & 17.4166875 & 2.070 & 63.3 & 0.71 & 0.01885 & 3.7994 & 369.7 & 2.475 & 74.100628 & 12.8 & 1 \\
  &   & 0.0001078 & +0.910-0.200 & +82.8-18.6 & +0.24-0.50 & +0.00003-0.00199 & +8.1985-3.3637 & 34.5 & 0.213 & 0.005282 &   &   \\
2904.01 & 3969687 & 16.3583055 & 1.080 & 71.0 & 0.26 & 0.00985 & 0.1472 & 114.9 & 9.573 & 74.256905 & 30.2 & 0 \\
  &   & 0.0001024 & +0.510-0.090 & +97.2-18.2 & +0.17-0.25 & +0.00027-0.00026 & +0.0208-0.0351 & 4.3 & 0.158 & 0.004989 &   &   \\
2905.01 & 9369366 & 36.0052435 & 2.080 & 117.4 & 0.59 & 0.01065 & 4.3389 & 123.6 & 3.382 & 77.343380 & 16.2 & 1 \\
  &   & 0.0004245 & +1.360-0.390 & +240.9-51.6 & +0.35-0.37 & +0.00044-0.00066 & +7.7241-1.0128 & 11.5 & 0.358 & 0.008855 &   &   \\
2906.01 & 6716545 & 13.9093583 & 1.160 & 161.8 & 0.16 & 0.00886 & 0.3985 & 92.0 & 6.632 & 75.881873 & 15.6 & 0 \\
  &   & 0.0001552 & +0.400-0.230 & +168.9-68.6 & +0.30-0.16 & +0.00040-0.00038 & +0.0394-0.1734 & 6.7 & 0.266 & 0.010477 &   &   \\
2906.02 & 6716545 & 145.8886892 & 1.630 & 7.0 & 0.54 & 0.01248 & 1.4308 & 172.9 & 8.122 & 127.625618 & 11.3 & 0 \\
  &   & 0.0047389 & +0.570-0.310 & +7.4-3.0 & +0.00-0.47 & +0.00108-0.00088 & +2.6677-1.3243 & 24.8 & 1.399 & 0.032024 &   &   \\
2907.01 & 2708885 & 1.1469368 & 1.450 & 1382.0 & 0.05 & 0.01536 & 1.9761 & 289.7 & 1.734 & 65.265339 & 18.9 & 1 \\
  &   & 0.0000044 & +0.570-0.140 & +1758.2-388.4 & +0.43-0.05 & +0.00086-0.00062 & +0.3374-0.9778 & 18.7 & 0.108 & 0.003195 &   &   \\
2908.01 & 6612284 & 1.2453515 & 1.490 & 1996.5 & 0.14 & 0.01423 & 1.1380 & 241.3 & 2.126 & 65.216279 & 20.1 & 1 \\
  &   & 0.0000066 & +0.570-0.140 & +2273.6-577.9 & +0.33-0.14 & +0.00062-0.00056 & +0.0998-0.5416 & 14.9 & 0.129 & 0.004362 &   &   \\
2909.01 & 7461307 & 0.7735916 & 0.800 & 3022.8 & 0.27 & 0.00809 & 0.9833 & 77.9 & 1.864 & 65.096100 & 20.7 & 1 \\
  &   & 0.0000031 & +0.340-0.070 & +3783.9-781.8 & +0.18-0.27 & +0.00034-0.00031 & +0.2182-0.3594 & 4.6 & 0.108 & 0.003416 &   &   \\
2910.01 & 4483138 & 15.3626275 & 2.210 & 32.2 & 0.69 & 0.02379 & 1.1547 & 599.2 & 3.657 & 78.572273 & 22.3 & 0 \\
  &   & 0.0000876 & +2.540-0.210 & +142.6-9.0 & +0.02-0.52 & +0.00512-0.00212 & +1.6936-0.0176 & 30.8 & 0.136 & 0.004905 &   &   \\
2911.01 & 5471202 & 12.4257052 & 2.440 & 111.9 & 0.93 & 0.02257 & 0.0010 & 409.7 & 22.858 & 74.539307 & 51.1 & 1 \\
  &   & 0.0002158 & +0.780-0.220 & +103.6-30.4 & +0.01-0.01 & +0.00030-0.00092 & +0.0001-0.0000 & 5.7 & 0.331 & 0.016947 &   &   \\
2912.01 & 9640439 & 0.8732278 & 1.900 & 5562.4 & 0.54 & 0.01517 & 9.7277 & 249.4 & 0.787 & 65.233055 & 23.6 & 1 \\
  &   & 0.0000017 & +1.150-0.230 & +10452.7-1894.5 & +0.08-0.44 & +0.00064-0.00068 & +12.1292-0.4387 & 16.1 & 0.058 & 0.001707 &   &   \\
2913.01 & 9693006 & 2.8887986 & 0.550 & 469.4 & 0.14 & 0.00588 & 0.9180 & 41.6 & 2.981 & 65.331555 & 16.7 & 0 \\
  &   & 0.0000188 & +0.240-0.040 & +600.1-107.7 & +0.30-0.14 & +0.00034-0.00018 & +0.1433-0.3429 & 2.9 & 0.146 & 0.004837 &   &   \\
2914.01 & 6837283 & 21.1181538 & 1.540 & 145.8 & 0.13 & 0.00924 & 0.2058 & 100.2 & 9.541 & 66.592686 & 30.6 & 0 \\
  &   & 0.0001579 & +0.860-0.390 & +242.8-74.3 & +0.31-0.13 & +0.00028-0.00033 & +0.0189-0.0576 & 4.5 & 0.169 & 0.005460 &   &   \\
2915.01 & 5613821 & 5.0609365 & 1.070 & 513.4 & 0.30 & 0.00790 & 2.5654 & 73.5 & 2.455 & 67.471006 & 15.9 & 0 \\
  &   & 0.0000302 & +0.460-0.210 & +677.7-226.6 & +0.14-0.30 & +0.00039-0.00038 & +0.5635-0.9108 & 5.6 & 0.127 & 0.005294 &   &   \\
2916.01 & 7269881 & 0.3069375 & 0.950 & 5019.5 & 0.33 & 0.01180 & 23.8244 & 141.5 & 0.461 & 64.636390 & 30.5 & 0 \\
  &   & 0.0000003 & +0.160-0.070 & +2704.4-1196.9 & +0.34-0.19 & +0.00033-0.00114 & +0.0676-12.0270 & 6.4 & 0.049 & 0.000932 &   &   \\
2917.01 & 3228945 & 0.7309416 & 1.480 & 5461.1 & 0.69 & 0.01274 & 0.1558 & 171.0 & 2.919 & 64.502680 & 26.6 & 1 \\
  &   & 0.0000038 & +0.750-0.150 & +8304.1-1726.1 & +0.02-0.54 & +0.00218-0.00071 & +0.1246-0.1000 & 7.3 & 0.119 & 0.004258 &   &   \\
2918.01 & 7008149 & 0.5155523 & 5.070 & 2508.2 & 0.99 & 0.06363 & 0.1698 & 1527.3 & 1.799 & 64.652580 & 78.7 & 1 \\
  &   & 0.0000005 & +0.940-0.500 & +1581.4-719.8 & +0.48-0.02 & +0.44176-0.01087 & +0.1573-0.0147 & 24.6 & 0.037 & 0.000836 &   &   \\
2919.01 & 10332213 & 2.5225886 & 23.180 & 499.1 & 1.23 & 0.24680 & 0.0687 & 214.5 & 1.417 & 64.645318 & 18.3 & 0 \\
  &   & 0.0000069 & +8.860-1.570 & +565.1-110.6 & +0.42-0.25 & +0.41765-0.22812 & +0.0586-0.0071 & 15.3 & 0.121 & 0.002262 &   &   \\
2920.01 & 7090524 & 6.7397238 & 1.090 & 176.7 & 0.12 & 0.01074 & 0.8322 & 139.9 & 4.106 & 65.286497 & 14.9 & 0 \\
  &   & 0.0000702 & +0.470-0.090 & +222.2-45.4 & +0.31-0.12 & +0.00067-0.00042 & +0.1338-0.3299 & 11.7 & 0.215 & 0.007660 &   &   \\
2921.01 & 6842807 & 16.6146255 & 1.490 & 31.5 & 0.32 & 0.01710 & 6.4379 & 353.4 & 2.696 & 70.332995 & 11.0 & 0 \\
  &   & 0.0001283 & +0.460-0.120 & +29.6-7.7 & +0.15-0.32 & +0.00128-0.00116 & +1.8545-3.6254 & 40.5 & 0.220 & 0.005856 &   &   \\
2922.01 & 4381282 & 0.4975814 & 0.800 & 2487.0 & 0.03 & 0.01157 & 2.0993 & 158.0 & 1.299 & 64.660583 & 16.2 & 1 \\
  &   & 0.0000018 & +0.070-0.060 & +924.9-563.4 & +0.44-0.03 & +0.00074-0.00047 & +4.1588-0.8324 & 13.2 & 0.133 & 0.003296 &   &   \\
2923.01 & 9815053 & 5.8389228 & 1.210 & 111.7 & 0.18 & 0.01448 & 35.0353 & 254.9 & 1.119 & 69.904185 & 16.1 & 0 \\
  &   & 0.0000195 & +0.310-0.090 & +91.0-25.1 & +0.28-0.18 & +0.00112-0.00042 & +12.5958-14.6791 & 21.1 & 0.090 & 0.002717 &   &   \\
2924.01 & 7609553 & 2.2795267 & 0.930 & 374.8 & 0.49 & 0.01066 & 3.3433 & 132.7 & 1.592 & 66.357727 & 15.0 & 0 \\
  &   & 0.0000089 & +1.480-0.090 & +2499.9-96.2 & +0.04-0.44 & +0.00021-0.00089 & +2.2359-0.7791 & 9.9 & 0.105 & 0.003402 &   &   \\
2925.01 & 6974658 & 0.7165314 & 30.820 & 4063.6 & 1.27 & 0.27401 & 0.1522 & 84.6 & 0.815 & 64.721988 & 19.5 & 0 \\
  &   & 0.0000012 & +11.460-4.970 & +4504.3-1472.4 & +0.41-0.24 & +0.40674-0.22755 & +0.4405-0.0685 & 5.8 & 0.160 & 0.001401 &   &   \\
2926.01 & 10122538 & 12.2854603 & 2.230 & 7.9 & 0.02 & 0.03901 & 4.1492 & 1881.9 & 3.037 & 64.902940 & 25.6 & 0 \\
  &   & 0.0000880 & +0.300-0.210 & +3.1-1.9 & +0.40-0.01 & +0.00148-0.00097 & +0.3713-1.3319 & 83.1 & 0.102 & 0.008372 &   &   \\
2926.02 & 10122538 & 5.5360815 & 1.960 & 22.7 & 0.17 & 0.03430 & 4.7900 & 1442.7 & 2.182 & 64.885741 & 24.9 & 0 \\
  &   & 0.0000288 & +0.260-0.190 & +8.9-5.4 & +0.30-0.17 & +0.00172-0.00084 & +0.8098-1.6727 & 71.0 & 0.090 & 0.005982 &   &   \\
2927.01 & 5787131 & 24.4360041 & 2.390 & 48.8 & 0.02 & 0.02116 & 0.8488 & 531.6 & 6.371 & 67.819262 & 17.0 & 0 \\
  &   & 0.0003483 & +0.920-0.230 & +55.6-14.5 & +0.42-0.02 & +0.00094-0.00084 & +0.3206-0.2914 & 35.4 & 0.249 & 0.011315 &   &   \\
2928.01 & 3230753 & 17.7341386 & 1.260 & 29.9 & 0.63 & 0.01383 & 0.4137 & 210.3 & 5.682 & 76.916454 & 15.4 & 1 \\
  &   & 0.0002846 & +0.410-0.090 & +29.6-6.5 & +0.02-0.49 & +0.00385-0.00092 & +0.5534-0.0108 & 16.5 & 0.420 & 0.013082 &   &   \\
2929.01 & 8358012 & 10.0648141 & 1.860 & 66.7 & 0.93 & 0.02075 & 0.2230 & 324.5 & 3.036 & 68.242463 & 21.7 & 1 \\
  &   & 0.0000573 & +0.520-0.140 & +56.5-15.2 & +0.00-0.65 & +0.00060-0.00426 & +4.0534-0.0173 & 20.0 & 0.136 & 0.004307 &   &   \\
2930.01 & 4664046 & 1.1297662 & 0.920 & 1027.5 & 0.56 & 0.01153 & 0.2490 & 149.4 & 2.962 & 65.524838 & 15.3 & 1 \\
  &   & 0.0000162 & +0.210-0.080 & +752.2-245.5 & +0.04-0.46 & +0.00047-0.00092 & +0.4524-0.1101 & 14.7 & 0.394 & 0.013552 &   &   \\
2931.01 & 8611257 & 99.2530951 & 1.770 & 2.4 & 0.52 & 0.02153 & 2.6103 & 535.0 & 6.006 & 81.535291 & 20.0 & 0 \\
  &   & 0.0008711 & +0.360-0.160 & +1.6-0.7 & +0.38-0.31 & +0.00026-0.00160 & +1.8367-0.3451 & 31.7 & 0.239 & 0.007348 &   &   \\
2932.01 & 3861611 & 3.8493521 & 2.230 & 408.8 & 0.05 & 0.02251 & 2.4541 & 604.0 & 2.418 & 67.432076 & 15.2 & 1 \\
  &   & 0.0000238 & +0.830-0.190 & +459.8-109.3 & +0.41-0.05 & +0.00090-0.00137 & +0.6575-0.9985 & 44.1 & 0.137 & 0.004999 &   &   \\
2933.01 & 12416987 & 119.0839741 & 66.800 & 0.8 & 1.91 & 0.97093 & 5.3172 & 3355.8 & 2.781 & 96.558406 & 18.5 & 0 \\
  &   & 0.0006320 & +6.360-6.370 & +0.3-0.2 & +0.03-0.61 & +0.02879-0.60254 & +0.5100-2.2288 & 228.6 & 0.215 & 0.004174 &   &   \\
2934.01 & 10964265 & 0.6374877 & 1.710 & 7053.7 & 0.57 & 0.01444 & 0.5373 & 230.2 & 1.920 & 64.977660 & 25.8 & 1 \\
  &   & 0.0000015 & +0.850-0.190 & +10473.0-2188.5 & +0.02-0.49 & +0.00014-0.00089 & +0.4015-0.0375 & 11.4 & 0.087 & 0.002020 &   &   \\
2935.01 & 8259713 & 27.8800341 & 1.540 & 50.9 & 0.10 & 0.01340 & 0.9393 & 210.6 & 6.360 & 67.540419 & 18.5 & 0 \\
  &   & 0.0004432 & +0.720-0.160 & +69.2-15.4 & +0.37-0.10 & +0.00065-0.00041 & +0.1011-0.3810 & 12.4 & 0.316 & 0.009768 &   &   \\
2936.01 & 10880507 & 6.4802167 & 0.920 & 136.8 & 0.23 & 0.01067 & 1.5826 & 136.1 & 3.211 & 65.859710 & 13.2 & 0 \\
  &   & 0.0000463 & +0.340-0.070 & +150.1-30.6 & +0.22-0.23 & +0.00071-0.00049 & +0.3323-0.6700 & 12.4 & 0.172 & 0.005562 &   &   \\
2940.01 & 9823564 & 129.6766994 & 1.550 & 4.2 & 0.61 & 0.01440 & 0.4637 & 228.1 & 10.826 & 177.947794 & 5.5 & 1 \\
  &   & 0.0000000 & +0.560-0.130 & +4.4-1.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2941.01 & 9532424 & 4.3090815 & 1.240 & 445.1 & 0.09 & 0.01034 & 11.1924 & 129.1 & 1.491 & 67.708437 & 13.8 & 1 \\
  &   & 0.0000195 & +0.460-0.190 & +491.7-159.1 & +0.38-0.09 & +0.00089-0.00033 & +4.3186-5.2456 & 12.5 & 0.130 & 0.003576 &   &   \\
2942.01 & 4385148 & 13.8430306 & 2.170 & 55.8 & 0.05 & 0.02383 & 1.6574 & 687.2 & 4.225 & 72.952542 & 19.4 & 0 \\
  &   & 0.0000915 & +0.840-0.180 & +66.8-14.2 & +0.40-0.05 & +0.00093-0.00104 & +0.2002-0.5821 & 40.2 & 0.156 & 0.006652 &   &   \\
2942.02 & 4385148 & 24.2762373 & 2.260 & 26.4 & 0.19 & 0.02488 & 1.9984 & 744.2 & 4.715 & 85.420267 & 16.5 & 0 \\
  &   & 0.0002562 & +0.890-0.180 & +31.6-6.7 & +0.27-0.19 & +0.00129-0.00086 & +0.3113-0.7752 & 50.3 & 0.214 & 0.009391 &   &   \\
2943.01 & 9838468 & 54.4092333 & 1.360 & 10.9 & 0.28 & 0.01393 & 0.4925 & 230.3 & 9.511 & 108.402090 & 21.0 & 1 \\
  &   & 0.0005236 & +0.510-0.110 & +12.2-2.6 & +0.18-0.28 & +0.00047-0.00046 & +0.1225-0.1085 & 10.9 & 0.192 & 0.006211 &   &   \\
2944.01 & 6781548 & 9.1220231 & 4.910 & 131.3 & 0.97 & 0.04685 & 0.0572 & 1231.9 & 4.330 & 71.841671 & 29.9 & 1 \\
  &   & 0.0000568 & +2.290-0.420 & +186.7-36.4 & +0.25-0.05 & +0.21180-0.00991 & +0.0590-0.0247 & 57.9 & 0.204 & 0.005907 &   &   \\
2945.01 & 8617363 & 19.9475266 & 2.880 & 35.7 & 0.74 & 0.03086 & 10.8856 & 968.4 & 1.798 & 77.248088 & 15.5 & 0 \\
  &   & 0.0000870 & +0.940-0.220 & +34.5-8.5 & +0.20-0.53 & +0.00612-0.00255 & +27.1037-9.6171 & 77.9 & 0.128 & 0.003886 &   &   \\
2946.01 & 9642292 & 15.1410397 & 2.040 & 61.4 & 0.10 & 0.02108 & 1.7150 & 532.3 & 4.276 & 76.738629 & 19.9 & 0 \\
  &   & 0.0001135 & +0.850-0.170 & +76.8-16.5 & +0.33-0.10 & +0.00098-0.00068 & +0.1235-0.6556 & 31.2 & 0.143 & 0.006493 &   &   \\
2947.01 & 9950316 & 57.1045882 & 0.980 & 7.7 & 0.09 & 0.01088 & 0.3238 & 144.3 & 11.497 & 84.082954 & 9.3 & 1 \\
  &   & 0.0041542 & +0.310-0.080 & +7.3-1.9 & +0.38-0.09 & +0.00114-0.00055 & +0.0752-0.2374 & 18.8 & 1.599 & 0.038866 &   &   \\
2948.01 & 6356692 & 11.3917057 & 1.130 & 247.4 & 0.23 & 0.00626 & 0.7386 & 47.3 & 4.971 & 74.558595 & 18.0 & 0 \\
  &   & 0.0000743 & +0.460-0.390 & +295.7-151.4 & +0.23-0.23 & +0.00031-0.00025 & +0.1151-0.2323 & 3.0 & 0.143 & 0.005134 &   &   \\
2949.01 & 6026737 & 10.1749173 & 1.370 & 441.8 & 0.15 & 0.00706 & 0.9609 & 58.9 & 4.454 & 65.339703 & 13.7 & 0 \\
  &   & 0.0001060 & +0.580-0.480 & +545.9-278.3 & +0.32-0.15 & +0.00042-0.00036 & +0.0163-0.5423 & 5.2 & 0.296 & 0.009873 &   &   \\
2949.02 & 6026737 & 3.7503210 & 1.130 & 1669.8 & 0.30 & 0.00580 & 0.8154 & 39.3 & 3.258 & 67.801457 & 11.2 & 0 \\
  &   & 0.0000444 & +0.470-0.400 & +2063.2-1051.8 & +0.14-0.30 & +0.00023-0.00048 & +0.2410-0.3478 & 4.0 & 0.253 & 0.008204 &   &   \\
2950.01 & 6028860 & 0.4220158 & 6.590 & 4962.9 & 1.01 & 0.07752 & 0.2943 & 1331.5 & 1.241 & 64.747871 & 304.3 & 0 \\
  &   & 0.0000001 & +2.870-0.480 & +6504.2-1101.3 & +0.05-0.02 & +0.03537-0.02178 & +0.0059-0.0060 & 5.8 & 0.010 & 0.000122 &   &   \\
2951.01 & 4991208 & 2.4435781 & 0.700 & 571.0 & 0.56 & 0.00778 & 2.0033 & 67.3 & 1.822 & 65.805396 & 14.2 & 0 \\
  &   & 0.0000123 & +0.250-0.050 & +592.5-131.9 & +0.38-0.36 & +0.00012-0.00068 & +1.7185-0.3145 & 5.9 & 0.135 & 0.004187 &   &   \\
2952.01 & 8243283 & 1.7592661 & 1.370 & 1254.9 & 0.10 & 0.01277 & 1.2766 & 196.2 & 2.294 & 65.074871 & 16.4 & 1 \\
  &   & 0.0000132 & +0.520-0.170 & +1454.2-412.9 & +0.36-0.10 & +0.00062-0.00057 & +0.1900-0.5875 & 13.7 & 0.155 & 0.006932 &   &   \\
2953.01 & 6778019 & 0.4729139 & 1.050 & 8977.1 & 0.36 & 0.00895 & 0.7187 & 93.0 & 1.762 & 64.622197 & 27.0 & 1 \\
  &   & 0.0000013 & +0.590-0.100 & +15396.4-2534.5 & +0.11-0.36 & +0.00025-0.00037 & +0.2075-0.1641 & 4.5 & 0.072 & 0.002361 &   &   \\
2954.01 & 4571536 & 0.3383575 & 1.250 & 5387.5 & 0.48 & 0.01562 & 8.5971 & 264.9 & 0.631 & 64.761892 & 17.8 & 1 \\
  &   & 0.0000008 & +0.310-0.120 & +4416.0-1541.8 & +0.46-0.27 & +0.00106-0.00094 & +7.2590-3.8884 & 22.9 & 0.079 & 0.001884 &   &   \\
2955.01 & 5108946 & 0.5912789 & 1.440 & 8371.9 & 0.27 & 0.01145 & 3.0774 & 152.7 & 1.162 & 64.745080 & 22.3 & 1 \\
  &   & 0.0000012 & +0.720-0.170 & +12192.1-2847.2 & +0.24-0.23 & +0.00071-0.00021 & +0.8906-1.3033 & 9.1 & 0.077 & 0.001691 &   &   \\
2956.01 & 8801316 & 3.9376637 & 0.750 & 1470.4 & 0.10 & 0.00453 & 0.2832 & 23.9 & 4.916 & 68.278483 & 18.3 & 0 \\
  &   & 0.0000366 & +0.480-0.150 & +2789.2-648.0 & +0.34-0.10 & +0.00026-0.00011 & +0.0392-0.1005 & 1.6 & 0.205 & 0.008107 &   &   \\
2957.01 & 10904004 & 4.6449069 & 0.670 & 95.9 & 0.40 & 0.00943 & 1.9802 & 107.1 & 2.510 & 66.673435 & 12.1 & 0 \\
  &   & 0.0000395 & +0.080-0.050 & +38.9-23.8 & +0.06-0.40 & +0.00037-0.00088 & +1.1537-0.7885 & 11.3 & 0.214 & 0.007814 &   &   \\
2958.01 & 10597693 & 31.6083858 & 1.940 & 38.1 & 0.49 & 0.01720 & 3.6655 & 333.7 & 3.731 & 67.683570 & 19.1 & 0 \\
  &   & 0.0002075 & +0.880-0.190 & +50.9-11.0 & +0.00-0.47 & +0.00053-0.00089 & +2.4917-0.2034 & 21.6 & 0.142 & 0.004882 &   &   \\
2959.01 & 7466270 & 16.1560143 & 30.260 & 10.1 & 1.49 & 0.52285 & 0.0662 & 989.9 & 3.844 & 73.221856 & 18.7 & 0 \\
  &   & 0.0001375 & +2.060-2.510 & +3.0-2.8 & +0.26-0.61 & +0.34518-0.37948 & +0.2332-0.0340 & 79.8 & 0.363 & 0.007378 &   &   \\
2960.01 & 10876237 & 1.4659325 & 0.690 & 1989.6 & 0.21 & 0.00645 & 4.3587 & 48.7 & 1.396 & 65.333521 & 15.0 & 1 \\
  &   & 0.0000054 & +0.310-0.060 & +2525.8-542.1 & +0.25-0.21 & +0.00040-0.00028 & +1.0962-1.9924 & 4.1 & 0.105 & 0.002968 &   &   \\
2961.01 & 10471515 & 3.7847065 & 1.180 & 2201.6 & 0.01 & 0.00554 & 1.0876 & 36.0 & 3.108 & 66.522158 & 16.3 & 0 \\
  &   & 0.0000272 & +0.460-0.420 & +2478.6-1398.5 & +0.47-0.01 & +0.00032-0.00017 & +0.1593-0.5055 & 2.6 & 0.166 & 0.005791 &   &   \\
2962.01 & 4935172 & 2.1729119 & 0.970 & 1220.5 & 0.40 & 0.00848 & 1.7045 & 82.8 & 2.049 & 64.735766 & 14.6 & 0 \\
  &   & 0.0000112 & +0.440-0.090 & +1631.9-337.7 & +0.08-0.40 & +0.00037-0.00050 & +0.6323-0.7192 & 6.9 & 0.140 & 0.004289 &   &   \\
2963.01 & 8760040 & 18.2206421 & 1.650 & 74.0 & 0.82 & 0.01466 & 0.2177 & 205.5 & 5.313 & 74.374340 & 17.8 & 0 \\
  &   & 0.0001376 & +0.810-0.150 & +108.7-20.3 & +0.06-0.57 & +0.00179-0.00159 & +0.7918-0.0196 & 11.2 & 0.169 & 0.005751 &   &   \\
2963.02 & 8760040 & 7.3509999 & 1.100 & 247.9 & 0.28 & 0.00977 & 3.0855 & 111.4 & 2.638 & 66.639221 & 13.4 & 0 \\
  &   & 0.0000681 & +0.540-0.100 & +364.5-68.1 & +0.16-0.28 & +0.00072-0.00041 & +1.0045-1.3783 & 11.1 & 0.215 & 0.007470 &   &   \\
2964.01 & 10098844 & 47.4499550 & 1.370 & 14.7 & 0.02 & 0.01374 & 0.3359 & 226.3 & 10.747 & 106.454006 & 17.8 & 0 \\
  &   & 0.0007520 & +0.540-0.160 & +17.4-4.4 & +0.43-0.02 & +0.00077-0.00047 & +0.0004-0.1523 & 16.0 & 0.422 & 0.012780 &   &   \\
2965.01 & 8429415 & 1.3525692 & 0.900 & 3876.8 & 0.69 & 0.00692 & 0.1160 & 50.5 & 3.652 & 65.044866 & 34.1 & 1 \\
  &   & 0.0000074 & +0.360-0.140 & +4490.9-1481.8 & +0.00-0.54 & +0.00093-0.00034 & +0.1485-0.0034 & 1.8 & 0.125 & 0.004131 &   &   \\
2966.01 & 5014903 & 7.7276459 & 1.910 & 154.5 & 0.10 & 0.01860 & 7.7777 & 417.5 & 2.060 & 69.201333 & 15.4 & 1 \\
  &   & 0.0000386 & +0.770-0.200 & +187.8-44.4 & +0.35-0.10 & +0.00134-0.00048 & +1.6067-3.4733 & 32.8 & 0.146 & 0.004659 &   &   \\
2967.01 & 5980783 & 37.3037619 & 2.590 & 14.1 & 0.93 & 0.02906 & 0.0497 & 651.8 & 8.059 & 66.305928 & 20.8 & 0 \\
  &   & 0.0006576 & +1.160-0.220 & +19.8-3.6 & +0.01-0.64 & +0.00015-0.00584 & +0.8318-0.0204 & 36.9 & 0.326 & 0.012892 &   &   \\
2968.01 & 8873090 & 10.1643008 & 0.750 & 253.6 & 0.01 & 0.00571 & 0.4366 & 38.3 & 5.851 & 69.434191 & 22.2 & 0 \\
  &   & 0.0000820 & +0.300-0.130 & +312.9-105.2 & +0.42-0.01 & +0.00023-0.00019 & +0.0317-0.1470 & 2.2 & 0.169 & 0.006587 &   &   \\
2969.01 & 8560804 & 31.9729668 & 1.100 & 33.9 & 0.56 & 0.00974 & 0.1996 & 105.5 & 9.291 & 66.883497 & 27.3 & 1 \\
  &   & 0.0003889 & +0.530-0.100 & +47.0-9.3 & +0.34-0.33 & +0.00003-0.00062 & +0.1540-0.0262 & 4.8 & 0.380 & 0.012464 &   &   \\
2970.01 & 5450893 & 4.8205293 & 0.840 & 784.7 & 0.02 & 0.00590 & 0.9961 & 40.9 & 3.468 & 68.785160 & 17.1 & 0 \\
  &   & 0.0000305 & +0.490-0.150 & +1369.6-324.7 & +0.43-0.02 & +0.00032-0.00022 & +0.1211-0.4433 & 3.1 & 0.173 & 0.005297 &   &   \\
2971.01 & 4770174 & 6.0960013 & 0.850 & 325.0 & 0.54 & 0.00759 & 0.2229 & 64.2 & 5.222 & 67.586600 & 21.8 & 0 \\
  &   & 0.0000534 & +0.400-0.080 & +442.6-89.8 & +0.02-0.47 & +0.00010-0.00046 & +0.1970-0.0132 & 3.7 & 0.254 & 0.006763 &   &   \\
2972.01 & 8949925 & 13.2512227 & 1.670 & 87.2 & 0.33 & 0.01571 & 0.8470 & 290.3 & 4.892 & 74.173361 & 16.4 & 0 \\
  &   & 0.0001924 & +0.700-0.160 & +109.7-26.0 & +0.11-0.33 & +0.00063-0.00078 & +0.1506-0.3439 & 21.0 & 0.273 & 0.010540 &   &   \\
2972.02 & 8949925 & 42.0296007 & 2.040 & 18.7 & 0.64 & 0.01917 & 0.2815 & 397.3 & 8.530 & 71.796685 & 13.7 & 0 \\
  &   & 0.0009165 & +0.850-0.200 & +23.5-5.6 & +0.02-0.50 & +0.00477-0.00128 & +0.2635-0.2689 & 29.2 & 0.389 & 0.016481 &   &   \\
2973.01 & 5091016 & 5.7655863 & 1.820 & 371.9 & 0.76 & 0.01555 & 0.4143 & 244.5 & 3.340 & 67.964461 & 18.2 & 1 \\
  &   & 0.0000389 & +0.920-0.200 & +573.0-118.7 & +0.18-0.52 & +0.00251-0.00127 & +0.9493-0.3445 & 15.4 & 0.170 & 0.005517 &   &   \\
2974.01 & 3336283 & 0.5764418 & 0.820 & 8812.6 & 0.06 & 0.00720 & 0.6608 & 60.8 & 2.027 & 64.683307 & 21.2 & 1 \\
  &   & 0.0000025 & +0.350-0.090 & +11127.2-2613.1 & +0.43-0.06 & +0.00027-0.00032 & +0.0659-0.2536 & 3.6 & 0.102 & 0.003056 &   &   \\
2975.01 & 6948480 & 175.3283877 & 3.590 & 2.7 & 0.90 & 0.03537 & 1.7193 & 1055.8 & 4.794 & 163.939828 & 16.2 & 0 \\
  &   & 0.0025966 & +1.450-0.330 & +3.2-0.8 & +0.03-0.62 & +0.00254-0.00668 & +16.5712-0.7162 & 73.8 & 0.354 & 0.011601 &   &   \\
2976.01 & 6438099 & 21.6131943 & 2.990 & 15.0 & 0.97 & 0.04344 & 1.2689 & 1077.8 & 2.020 & 70.022374 & 17.0 & 0 \\
  &   & 0.0000747 & +0.420-0.160 & +7.1-3.0 & +0.13-0.27 & +0.00787-0.01271 & +15.7507-0.9401 & 76.8 & 0.214 & 0.003074 &   &   \\
2977.01 & 11090556 & 2.7881568 & 0.770 & 861.3 & 0.50 & 0.00719 & 0.4370 & 58.3 & 3.326 & 64.852158 & 17.3 & 0 \\
  &   & 0.0000202 & +0.330-0.070 & +1071.7-236.6 & +0.06-0.42 & +0.00012-0.00046 & +0.3079-0.0471 & 3.7 & 0.146 & 0.006016 &   &   \\
2977.02 & 11090556 & 4.1382760 & 0.840 & 507.6 & 0.77 & 0.00787 & 0.2471 & 62.2 & 3.449 & 66.228514 & 17.2 & 0 \\
  &   & 0.0000262 & +0.360-0.080 & +631.6-139.5 & +0.19-0.53 & +0.00159-0.00064 & +0.6357-0.2182 & 4.3 & 0.165 & 0.005384 &   &   \\
2978.01 & 10686814 & 2.6184571 & 1.040 & 119.7 & 0.19 & 0.01486 & 0.4632 & 278.5 & 3.639 & 67.029833 & 18.3 & 1 \\
  &   & 0.0000201 & +0.070-0.100 & +32.8-33.8 & +0.27-0.19 & +0.00087-0.00056 & +0.1123-0.2001 & 19.0 & 0.267 & 0.005831 &   &   \\
2979.01 & 2720514 & 1.3712943 & 0.890 & 2695.6 & 0.38 & 0.00738 & 2.7428 & 62.6 & 1.517 & 64.935094 & 16.4 & 1 \\
  &   & 0.0000051 & +0.500-0.100 & +4538.4-830.2 & +0.06-0.38 & +0.00036-0.00028 & +1.0829-0.8205 & 4.6 & 0.100 & 0.002787 &   &   \\
2980.01 & 9468551 & 1.6386531 & 1.310 & 1585.1 & 0.10 & 0.01223 & 1.9352 & 177.2 & 1.948 & 65.289944 & 15.9 & 0 \\
  &   & 0.0000090 & +0.540-0.130 & +1976.6-477.1 & +0.36-0.10 & +0.00087-0.00032 & +0.3703-0.8216 & 13.2 & 0.119 & 0.005291 &   &   \\
2981.01 & 9076971 & 9.0668942 & 1.630 & 65.5 & 0.33 & 0.01890 & 2.6487 & 434.5 & 2.957 & 67.752123 & 15.1 & 0 \\
  &   & 0.0000698 & +0.560-0.180 & +72.9-19.6 & +0.13-0.33 & +0.00085-0.00106 & +0.5548-1.1266 & 32.0 & 0.172 & 0.007371 &   &   \\
2982.01 & 8360640 & 4.0223093 & 1.310 & 246.8 & 0.59 & 0.01471 & 30.2411 & 234.4 & 0.861 & 68.173171 & 25.1 & 0 \\
  &   & 0.0000094 & +0.550-0.100 & +306.1-57.2 & +0.36-0.36 & +0.00053-0.00106 & +42.0233-3.8626 & 19.1 & 0.080 & 0.001910 &   &   \\
2983.01 & 5695904 & 0.4238543 & 0.590 & 305.4 & 0.38 & 0.01471 & 3.0990 & 252.0 & 1.009 & 65.190954 & 31.1 & 1 \\
  &   & 0.0000006 & +0.080-0.090 & +110.8-107.9 & +0.08-0.38 & +0.00052-0.00042 & +1.2567-0.8346 & 10.4 & 0.049 & 0.001186 &   &   \\
2984.01 & 7918652 & 11.4554284 & 1.020 & 176.7 & 0.05 & 0.00780 & 0.8459 & 72.4 & 4.887 & 69.323391 & 14.9 & 0 \\
  &   & 0.0001059 & +0.370-0.200 & +187.7-74.4 & +0.41-0.05 & +0.00054-0.00021 & +0.1820-0.2933 & 5.7 & 0.221 & 0.007800 &   &   \\
2985.01 & 8847111 & 0.5758844 & 17.450 & 7534.9 & 1.13 & 0.15501 & 0.1099 & 477.9 & 2.088 & 65.007437 & 81.8 & 1 \\
  &   & 0.0000005 & +8.530-1.640 & +11178.8-2240.5 & +0.41-0.00 & +0.39464-0.01189 & +0.1181-0.0141 & 7.7 & 0.041 & 0.000768 &   &   \\
2986.01 & 4568298 & 0.5625559 & 1.260 & 4311.6 & 0.20 & 0.01367 & 0.9331 & 222.5 & 1.762 & 64.748058 & 21.4 & 1 \\
  &   & 0.0000018 & +0.440-0.100 & +4455.6-1101.5 & +0.25-0.20 & +0.00052-0.00053 & +0.0791-0.3503 & 12.6 & 0.089 & 0.002730 &   &   \\
2987.01 & 4374339 & 0.9937053 & 1.310 & 10330.9 & 0.11 & 0.00758 & 15.8676 & 65.6 & 0.811 & 65.140064 & 18.1 & 1 \\
  &   & 0.0000023 & +0.820-0.270 & +19901.8-4671.2 & +0.35-0.11 & +0.00048-0.00030 & +0.5895-10.2765 & 5.5 & 0.084 & 0.001756 &   &   \\
2988.01 & 1725415 & 2.4372828 & 0.860 & 845.7 & 0.85 & 0.00821 & 0.3254 & 61.8 & 2.172 & 65.069337 & 7.2 & 1 \\
  &   & 0.0000000 & +0.300-0.080 & +865.1-233.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
2989.01 & 6636320 & 6.3312784 & 1.480 & 107.2 & 0.52 & 0.01785 & 1.6040 & 364.5 & 2.809 & 70.135868 & 16.5 & 0 \\
  &   & 0.0000377 & +0.390-0.110 & +86.9-24.3 & +0.09-0.41 & +0.00040-0.00120 & +1.3455-0.1283 & 25.0 & 0.158 & 0.005166 &   &   \\
2990.01 & 5520547 & 11.2006644 & 1.370 & 100.9 & 0.10 & 0.01396 & 1.7911 & 231.8 & 3.786 & 70.504601 & 17.8 & 0 \\
  &   & 0.0000880 & +0.470-0.110 & +99.9-24.7 & +0.34-0.10 & +0.00072-0.00042 & +0.0723-0.8257 & 14.2 & 0.180 & 0.006046 &   &   \\
2991.01 & 4848424 & 1.5017924 & 0.780 & 577.3 & 0.10 & 0.00934 & 0.3581 & 110.5 & 3.346 & 64.560283 & 19.2 & 1 \\
  &   & 0.0000134 & +0.110-0.060 & +348.0-161.1 & +0.34-0.10 & +0.00047-0.00038 & +0.0326-0.1797 & 7.3 & 0.307 & 0.006805 &   &   \\
2992.01 & 8509442 & 82.6604944 & 3.340 & 0.7 & 0.97 & 0.05559 & 0.6707 & 1707.1 & 4.303 & 85.663987 & 18.3 & 0 \\
  &   & 0.0007075 & +0.480-0.300 & +0.3-0.1 & +0.00-0.67 & +0.00176-0.02168 & +16.5461-0.2255 & 77.8 & 0.231 & 0.007827 &   &   \\
2993.01 & 11304987 & 0.6926940 & 30.500 & 4160.8 & 1.24 & 0.28978 & 0.2697 & 1582.4 & 1.282 & 64.804757 & 151.7 & 1 \\
  &   & 0.0000002 & +13.360-2.720 & +5486.6-1159.8 & +0.44-0.14 & +0.43783-0.12858 & +0.1917-0.0384 & 13.7 & 0.016 & 0.000239 &   &   \\
2994.01 & 11244137 & 2.0338791 & 0.730 & 558.0 & 0.47 & 0.00832 & 0.3871 & 80.6 & 3.201 & 64.916900 & 15.8 & 0 \\
  &   & 0.0000142 & +0.250-0.050 & +581.9-128.3 & +0.01-0.47 & +0.00016-0.00063 & +0.1971-0.1038 & 5.6 & 0.161 & 0.005363 &   &   \\
2995.01 & 3848275 & 5.1949220 & 2.240 & 578.4 & 0.16 & 0.01651 & 1.4275 & 321.2 & 3.148 & 64.622798 & 16.4 & 0 \\
  &   & 0.0000280 & +1.400-0.320 & +1123.6-225.0 & +0.30-0.16 & +0.00077-0.00065 & +0.1994-0.5456 & 21.3 & 0.128 & 0.004395 &   &   \\
2996.01 & 12021625 & 15.9314739 & 1.890 & 31.8 & 0.59 & 0.02339 & 3.9511 & 607.2 & 2.710 & 74.811349 & 15.1 & 0 \\
  &   & 0.0001133 & +0.510-0.150 & +26.7-7.8 & +0.02-0.48 & +0.00052-0.00186 & +5.6967-0.0808 & 48.7 & 0.206 & 0.005641 &   &   \\
2997.01 & 9777256 & 1.3325102 & 1.280 & 2207.8 & 0.42 & 0.01098 & 0.1257 & 139.8 & 4.306 & 65.087436 & 21.6 & 1 \\
  &   & 0.0000130 & +0.500-0.270 & +2688.5-985.9 & +0.04-0.42 & +0.00038-0.00045 & +0.0533-0.0204 & 8.0 & 0.155 & 0.010263 &   &   \\
2998.01 & 4175630 & 28.2274184 & 3.080 & 23.9 & 0.22 & 0.03351 & 1.3615 & 1335.7 & 5.648 & 74.493465 & 27.2 & 0 \\
  &   & 0.0001392 & +1.260-0.240 & +29.1-6.0 & +0.22-0.22 & +0.00129-0.00085 & +0.1051-0.4707 & 57.0 & 0.135 & 0.004315 &   &   \\
2999.01 & 7433585 & 0.5455440 & 0.880 & 5913.7 & 0.51 & 0.00874 & 0.5387 & 85.9 & 1.906 & 64.723840 & 21.2 & 1 \\
  &   & 0.0000024 & +0.350-0.080 & +6971.3-1558.2 & +0.02-0.48 & +0.00023-0.00050 & +0.2792-0.1727 & 5.3 & 0.164 & 0.003514 &   &   \\
3000.01 & 5702939 & 18.3982007 & 1.080 & 51.6 & 0.16 & 0.01098 & 2.9092 & 143.4 & 3.761 & 77.914174 & 17.2 & 1 \\
  &   & 0.0002371 & +0.440-0.110 & +61.0-14.4 & +0.31-0.15 & +0.00049-0.00057 & +0.3866-1.3943 & 11.1 & 0.295 & 0.009951 &   &   \\
3001.01 & 11709423 & 0.3844671 & 2.330 & 5161.2 & 0.84 & 0.02751 & 1.0937 & 677.4 & 0.947 & 64.741545 & 64.3 & 1 \\
  &   & 0.0000003 & +0.890-0.230 & +6397.6-1484.7 & +0.07-0.57 & +0.00843-0.00312 & +3.2262-0.4715 & 17.4 & 0.094 & 0.000788 &   &   \\
3002.01 & 3852655 & 11.6290583 & 1.060 & 146.5 & 0.37 & 0.00888 & 3.5238 & 91.5 & 2.846 & 65.820381 & 14.0 & 1 \\
  &   & 0.0000690 & +0.380-0.150 & +151.8-51.6 & +0.07-0.37 & +0.00037-0.00053 & +1.2713-1.1554 & 7.5 & 0.143 & 0.004722 &   &   \\
3003.01 & 11255231 & 13.6551423 & 1.380 & 87.5 & 0.05 & 0.01311 & 1.7032 & 204.9 & 4.123 & 70.524911 & 14.7 & 1 \\
  &   & 0.0001592 & +0.580-0.130 & +108.2-23.9 & +0.40-0.05 & +0.00073-0.00057 & +0.1083-0.7730 & 16.5 & 0.215 & 0.008061 &   &   \\
3004.01 & 6103377 & 20.0711504 & 2.160 & 69.2 & 0.22 & 0.01764 & 0.7190 & 369.6 & 6.137 & 69.930034 & 14.1 & 0 \\
  &   & 0.0005453 & +1.180-0.270 & +114.4-23.8 & +0.23-0.22 & +0.00071-0.00136 & +0.1418-0.3489 & 35.6 & 0.490 & 0.022175 &   &   \\
3004.02 & 6103377 & 7.0396776 & 1.890 & 280.0 & 0.05 & 0.01545 & 1.7956 & 285.5 & 3.258 & 70.414908 & 10.3 & 0 \\
  &   & 0.0000784 & +1.030-0.230 & +462.5-96.4 & +0.42-0.05 & +0.00112-0.00092 & +0.2138-0.9971 & 31.3 & 0.258 & 0.008630 &   &   \\
3005.01 & 3747262 & 1.3124621 & 0.800 & 3896.7 & 0.61 & 0.00616 & 1.8057 & 41.0 & 1.483 & 65.224324 & 17.1 & 1 \\
  &   & 0.0000059 & +0.420-0.110 & +6079.3-1314.9 & +0.03-0.48 & +0.00015-0.00041 & +1.9754-0.2555 & 3.1 & 0.118 & 0.003301 &   &   \\
3006.01 & 8758136 & 0.9982122 & 1.510 & 3035.3 & 0.98 & 0.01396 & 0.0288 & 119.5 & 3.249 & 64.820657 & 16.0 & 1 \\
  &   & 0.0000077 & +0.650-0.140 & +3827.8-886.3 & +0.00-0.68 & +0.00138-0.00396 & +0.5329-0.0017 & 9.0 & 0.190 & 0.006786 &   &   \\
3007.01 & 10190075 & 11.1916431 & 1.200 & 93.9 & 0.14 & 0.01204 & 9.9957 & 173.4 & 2.118 & 71.046058 & 12.1 & 0 \\
  &   & 0.0000871 & +0.500-0.100 & +112.7-23.8 & +0.33-0.14 & +0.00069-0.00076 & +0.7879-6.1217 & 17.6 & 0.237 & 0.006115 &   &   \\
3008.01 & 9070666 & 2.9979319 & 0.840 & 1234.7 & 0.28 & 0.00621 & 0.2768 & 45.1 & 4.392 & 64.766826 & 16.7 & 0 \\
  &   & 0.0000252 & +0.480-0.140 & +2170.9-506.4 & +0.21-0.28 & +0.00032-0.00025 & +0.0701-0.1097 & 3.2 & 0.199 & 0.007189 &   &   \\
3009.01 & 12405333 & 0.7648649 & 1.100 & 2145.1 & 0.36 & 0.01170 & 3.4360 & 163.0 & 1.178 & 65.130763 & 15.5 & 0 \\
  &   & 0.0000024 & +0.380-0.110 & +2333.1-594.3 & +0.09-0.36 & +0.00066-0.00059 & +1.2798-1.4909 & 13.5 & 0.094 & 0.002475 &   &   \\
3010.01 & 3642335 & 60.8661680 & 1.560 & 0.9 & 0.27 & 0.02737 & 5.7998 & 915.9 & 4.420 & 112.284978 & 16.6 & 0 \\
  &   & 0.0005161 & +0.150-0.150 & +0.2-0.2 & +0.17-0.27 & +0.00117-0.00133 & +1.0958-2.1110 & 62.1 & 0.219 & 0.006877 &   &   \\
3011.01 & 3328052 & 2.1154730 & 1.880 & 1280.8 & 0.75 & 0.01671 & 0.1369 & 284.0 & 3.625 & 65.014683 & 21.2 & 1 \\
  &   & 0.0000142 & +0.800-0.180 & +1623.6-390.4 & +0.21-0.51 & +0.00270-0.00121 & +0.2820-0.0068 & 15.6 & 0.174 & 0.006616 &   &   \\
3012.01 & 7109851 & 1.0864849 & 1.550 & 8398.5 & 0.42 & 0.00783 & 12.1291 & 69.0 & 0.837 & 64.966229 & 21.3 & 1 \\
  &   & 0.0000022 & +0.750-0.620 & +12284.5-5661.4 & +0.05-0.42 & +0.00032-0.00039 & +7.9946-2.5125 & 4.5 & 0.056 & 0.001756 &   &   \\
3013.01 & 11565544 & 3.7656135 & 1.360 & 328.8 & 0.06 & 0.01460 & 43.6234 & 252.7 & 0.912 & 64.755468 & 16.0 & 0 \\
  &   & 0.0000096 & +0.540-0.100 & +383.2-77.3 & +0.40-0.06 & +0.00086-0.00069 & +6.2671-26.2686 & 20.5 & 0.090 & 0.002185 &   &   \\
3014.01 & 7347246 & 86.1150888 & 3.240 & 9.2 & 0.13 & 0.02790 & 3.3461 & 926.8 & 6.130 & 67.892528 & 18.1 & 0 \\
  &   & 0.0009728 & +1.650-0.300 & +14.0-2.8 & +0.31-0.13 & +0.00132-0.00100 & +0.3255-1.1161 & 60.7 & 0.216 & 0.011319 &   &   \\
3015.01 & 11403530 & 3.6146051 & 0.610 & 500.2 & 0.32 & 0.00623 & 0.8274 & 45.2 & 3.188 & 66.094549 & 15.7 & 0 \\
  &   & 0.0000214 & +0.250-0.070 & +581.2-144.2 & +0.12-0.32 & +0.00027-0.00030 & +0.2406-0.2863 & 3.4 & 0.173 & 0.005327 &   &   \\
3016.01 & 10617638 & 0.7108943 & 1.100 & 4618.1 & 0.05 & 0.00958 & 5.4682 & 109.6 & 1.046 & 65.052688 & 16.9 & 1 \\
  &   & 0.0000023 & +0.490-0.120 & +6102.7-1403.5 & +0.40-0.05 & +0.00070-0.00031 & +0.8430-2.9275 & 8.8 & 0.090 & 0.002547 &   &   \\
3017.01 & 12072872 & 2.4628871 & 0.660 & 883.4 & 0.21 & 0.00626 & 2.3077 & 46.3 & 2.051 & 65.802091 & 12.0 & 0 \\
  &   & 0.0000188 & +0.250-0.100 & +968.7-304.0 & +0.24-0.21 & +0.00053-0.00021 & +1.1151-0.9633 & 4.8 & 0.166 & 0.006594 &   &   \\
3018.01 & 7906671 & 45.1180653 & 2.040 & 16.9 & 0.48 & 0.01797 & 10.4821 & 373.0 & 2.978 & 89.988449 & 16.0 & 1 \\
  &   & 0.0002766 & +0.760-0.350 & +18.9-6.4 & +0.00-0.48 & +0.00051-0.00120 & +8.2762-1.5678 & 26.6 & 0.207 & 0.005232 &   &   \\
3019.01 & 8709688 & 4.1793820 & 1.600 & 486.3 & 0.37 & 0.01270 & 1.7155 & 191.0 & 2.586 & 66.849898 & 15.2 & 0 \\
  &   & 0.0000300 & +0.570-0.300 & +518.5-201.3 & +0.09-0.37 & +0.00049-0.00071 & +0.8840-0.4619 & 13.9 & 0.141 & 0.005165 &   &   \\
3020.01 & 8241079 & 10.9191731 & 1.150 & 200.1 & 0.09 & 0.00889 & 1.0528 & 93.3 & 4.462 & 67.271935 & 19.5 & 0 \\
  &   & 0.0000771 & +0.440-0.210 & +226.9-80.8 & +0.36-0.09 & +0.00046-0.00025 & +0.0455-0.4503 & 5.9 & 0.151 & 0.005482 &   &   \\
3021.01 & 3348285 & 0.8038356 & 0.830 & 4718.3 & 0.64 & 0.00741 & 1.4260 & 58.7 & 1.341 & 64.802254 & 13.6 & 1 \\
  &   & 0.0000036 & +0.370-0.070 & +6167.8-1260.9 & +0.04-0.49 & +0.00002-0.00071 & +2.0543-0.1400 & 5.0 & 0.113 & 0.003158 &   &   \\
3022.01 & 11618601 & 2.7626346 & 1.260 & 544.0 & 0.18 & 0.01280 & 3.4095 & 196.3 & 1.893 & 65.994028 & 14.1 & 0 \\
  &   & 0.0000161 & +0.530-0.100 & +690.3-135.0 & +0.31-0.18 & +0.00084-0.00055 & +0.2954-2.0464 & 16.1 & 0.130 & 0.004263 &   &   \\
3022.02 & 11618601 & 5.0536650 & 1.230 & 243.1 & 0.36 & 0.01251 & 2.9463 & 183.8 & 2.305 & 68.116085 & 11.8 & 0 \\
  &   & 0.0000528 & +0.520-0.100 & +308.4-60.3 & +0.09-0.36 & +0.00073-0.00083 & +1.4251-1.4184 & 19.9 & 0.237 & 0.008196 &   &   \\
3023.01 & 7732285 & 4.3905012 & 2.060 & 1701.2 & 0.06 & 0.00987 & 1.4243 & 114.7 & 2.990 & 67.126383 & 30.7 & 1 \\
  &   & 0.0000179 & +0.830-0.740 & +2041.0-1106.1 & +0.40-0.06 & +0.00039-0.00017 & +0.0693-0.5814 & 4.6 & 0.090 & 0.004045 &   &   \\
3024.01 & 12833566 & 0.5378392 & 1.490 & 64294.6 & 0.26 & 0.00450 & 0.4805 & 23.5 & 2.169 & 64.585211 & 12.4 & 1 \\
  &   & 0.0000040 & +0.340-0.700 & +45066.1-48672.3 & +0.22-0.26 & +0.00029-0.00024 & +0.1939-0.2089 & 2.3 & 0.207 & 0.005685 &   &   \\
3025.01 & 9716391 & 13.1829642 & 1.920 & 45.2 & 0.26 & 0.02123 & 2.2328 & 552.2 & 3.636 & 74.825016 & 13.7 & 1 \\
  &   & 0.0001082 & +0.600-0.130 & +44.0-10.5 & +0.20-0.26 & +0.00122-0.00119 & +0.7383-0.7872 & 48.2 & 0.220 & 0.007801 &   &   \\
3026.01 & 6929841 & 3.5157632 & 1.440 & 269.6 & 0.25 & 0.01463 & 11.1280 & 264.0 & 1.364 & 67.298430 & 9.0 & 0 \\
  &   & 0.0000119 & +2.020-0.170 & +1540.2-83.3 & +0.21-0.25 & +0.00085-0.00066 & +2.8711-5.0408 & 19.4 & 0.101 & 0.002875 &   &   \\
3027.01 & 11137180 & 6.0703203 & 1.410 & 95.0 & 0.02 & 0.01657 & 25.0395 & 344.1 & 1.290 & 68.311439 & 14.6 & 0 \\
  &   & 0.0000240 & +0.220-0.100 & +50.3-21.5 & +0.43-0.02 & +0.00126-0.00065 & +1.5427-13.8372 & 29.4 & 0.108 & 0.003301 &   &   \\
3028.01 & 9838804 & 1.3325707 & 1.200 & 1076.7 & 0.61 & 0.01343 & 0.2587 & 198.8 & 2.955 & 65.034976 & 17.8 & 1 \\
  &   & 0.0000102 & +0.470-0.090 & +1336.9-260.4 & +0.03-0.48 & +0.00007-0.00129 & +0.2208-0.2156 & 13.2 & 0.144 & 0.007081 &   &   \\
3029.01 & 5903749 & 18.9762163 & 1.940 & 42.3 & 0.25 & 0.01843 & 11.0103 & 412.3 & 2.407 & 67.835253 & 13.8 & 0 \\
  &   & 0.0001344 & +0.750-0.250 & +49.9-13.6 & +0.20-0.25 & +0.00116-0.00081 & +4.1655-3.8276 & 33.7 & 0.166 & 0.005584 &   &   \\
3029.02 & 5903749 & 6.3472843 & 1.470 & 182.2 & 0.85 & 0.01396 & 0.2676 & 176.4 & 3.271 & 65.997914 & 11.8 & 0 \\
  &   & 0.0000621 & +0.570-0.190 & +214.9-58.6 & +0.01-0.59 & +0.00005-0.00264 & +1.2800-0.1726 & 16.2 & 0.248 & 0.009624 &   &   \\
3030.01 & 5524881 & 7.1954866 & 1.780 & 299.1 & 0.57 & 0.01439 & 0.5462 & 229.3 & 4.043 & 69.033081 & 14.9 & 1 \\
  &   & 0.0000851 & +1.020-0.210 & +532.9-98.2 & +0.39-0.35 & +0.00052-0.00088 & +0.6944-0.0614 & 18.5 & 0.273 & 0.010147 &   &   \\
3031.01 & 6949898 & 7.6480701 & 1.220 & 120.0 & 0.07 & 0.01304 & 5.5560 & 207.0 & 2.289 & 70.219109 & 12.0 & 0 \\
  &   & 0.0000610 & +0.480-0.090 & +138.3-28.6 & +0.38-0.07 & +0.00071-0.00082 & +1.0102-2.6421 & 19.9 & 0.171 & 0.005323 &   &   \\
3032.01 & 10585738 & 0.6364241 & 1.330 & 2754.9 & 0.30 & 0.01373 & 4.2184 & 226.6 & 1.060 & 64.690060 & 17.3 & 1 \\
  &   & 0.0000016 & +0.420-0.090 & +2679.8-628.5 & +0.17-0.30 & +0.00087-0.00062 & +1.8792-1.6230 & 16.3 & 0.075 & 0.002055 &   &   \\
3033.01 & 7186665 & 8.5593766 & 1.180 & 169.8 & 0.68 & 0.01177 & 0.3738 & 146.1 & 4.317 & 70.224602 & 19.6 & 1 \\
  &   & 0.0000761 & +0.450-0.130 & +191.8-49.9 & +0.04-0.50 & +0.00245-0.00067 & +0.5601-0.3432 & 9.1 & 0.199 & 0.007493 &   &   \\
3034.01 & 2973386 & 31.0208510 & 1.920 & 2.3 & 0.90 & 0.03365 & 3.5786 & 918.1 & 2.096 & 71.017418 & 15.3 & 0 \\
  &   & 0.0001931 & +0.370-0.180 & +1.4-0.5 & +0.03-0.32 & +0.01327-0.00488 & +15.1763-0.8693 & 76.2 & 0.150 & 0.004671 &   &   \\
3035.01 & 6388770 & 21.3419702 & 1.690 & 105.9 & 0.63 & 0.01176 & 0.0056 & 149.3 & 25.388 & 67.093994 & 29.1 & 1 \\
  &   & 0.0005073 & +0.840-0.360 & +158.6-48.3 & +0.10-0.46 & +0.00161-0.00049 & +0.0044-0.0046 & 5.9 & 0.780 & 0.022133 &   &   \\
3036.01 & 5217891 & 161.2365939 & 4.360 & 1.8 & 0.95 & 0.04833 & 0.0081 & 1636.4 & 24.466 & 122.164338 & 28.5 & 1 \\
  &   & 0.0052591 & +1.590-0.330 & +2.0-0.4 & +0.12-0.05 & +0.07153-0.00993 & +0.0260-0.0041 & 93.6 & 1.568 & 0.024899 &   &   \\
3037.01 & 6593150 & 5.4654287 & 1.300 & 175.8 & 0.30 & 0.01434 & 1.2193 & 245.8 & 3.257 & 66.588798 & 14.5 & 0 \\
  &   & 0.0000508 & +0.530-0.100 & +219.5-41.5 & +0.15-0.30 & +0.00059-0.00092 & +0.2111-0.6175 & 20.7 & 0.224 & 0.007115 &   &   \\
3038.01 & 8051946 & 1.4951495 & 0.860 & 2103.0 & 0.02 & 0.00673 & 0.4439 & 54.9 & 3.110 & 65.662094 & 13.3 & 0 \\
  &   & 0.0000107 & +0.290-0.180 & +2151.1-904.6 & +0.42-0.02 & +0.00043-0.00027 & +0.0494-0.1886 & 4.5 & 0.184 & 0.005784 &   &   \\
3039.01 & 5445681 & 20.3505213 & 1.000 & 55.1 & 0.50 & 0.00915 & 0.2942 & 95.0 & 7.316 & 75.756387 & 16.6 & 0 \\
  &   & 0.0003037 & +0.370-0.130 & +58.7-17.6 & +0.44-0.30 & +0.00028-0.00055 & +0.2093-0.0304 & 7.1 & 0.308 & 0.011249 &   &   \\
3040.01 & 6357290 & 4.8099928 & 1.650 & 317.8 & 0.15 & 0.01615 & 5.1602 & 310.4 & 1.999 & 66.005165 & 13.3 & 0 \\
  &   & 0.0000258 & +0.520-0.150 & +298.2-89.8 & +0.27-0.15 & +0.00085-0.00071 & +1.0564-1.8763 & 25.8 & 0.107 & 0.004471 &   &   \\
3041.01 & 4072955 & 5.0828700 & 1.210 & 463.0 & 0.45 & 0.01019 & 2.0734 & 118.2 & 2.482 & 67.006470 & 12.2 & 0 \\
  &   & 0.0000338 & +0.540-0.150 & +624.3-149.3 & +0.02-0.44 & +0.00031-0.00080 & +1.2584-0.4746 & 10.8 & 0.166 & 0.004366 &   &   \\
3042.01 & 8695311 & 31.0255794 & 1.950 & 29.7 & 0.08 & 0.01847 & 1.6562 & 407.0 & 5.491 & 91.572612 & 13.0 & 0 \\
  &   & 0.0004754 & +0.660-0.180 & +29.3-8.5 & +0.38-0.08 & +0.00117-0.00099 & +0.0368-0.9106 & 38.9 & 0.414 & 0.012663 &   &   \\
3043.01 & 9834731 & 3.0894142 & 0.820 & 496.7 & 0.19 & 0.00880 & 1.4359 & 91.6 & 2.608 & 67.214760 & 11.6 & 0 \\
  &   & 0.0000386 & +0.280-0.060 & +487.1-124.0 & +0.26-0.19 & +0.00052-0.00057 & +0.2036-0.8676 & 9.3 & 0.289 & 0.012007 &   &   \\
3043.02 & 9834731 & 7.2929891 & 0.730 & 158.2 & 0.02 & 0.00780 & 0.9479 & 72.5 & 4.053 & 68.636364 & 7.1 & 0 \\
  &   & 0.0001735 & +0.250-0.060 & +155.1-39.5 & +0.41-0.02 & +0.00077-0.00082 & +16.4271-0.6283 & 13.9 & 0.946 & 0.020579 &   &   \\
3044.01 & 9153554 & 0.3736848 & 2.040 & 9009.0 & 0.00 & 0.02053 & 5.0826 & 493.6 & 0.884 & 64.963824 & 47.8 & 1 \\
  &   & 0.0000003 & +0.850-0.170 & +11341.1-2328.5 & +0.48-0.00 & +0.00068-0.00040 & +0.0823-2.0968 & 13.7 & 0.029 & 0.000751 &   &   \\
3045.01 & 5092266 & 44.8698382 & 2.680 & 19.5 & 0.30 & 0.02466 & 4.9450 & 713.1 & 4.166 & 74.123035 & 16.6 & 0 \\
  &   & 0.0004432 & +1.040-0.250 & +22.4-5.7 & +0.14-0.30 & +0.00103-0.00115 & +1.5607-1.4331 & 48.9 & 0.206 & 0.009087 &   &   \\
3046.01 & 8161830 & 1.1011856 & 0.430 & 1574.0 & 0.32 & 0.00468 & 0.0684 & 26.2 & 5.348 & 65.616921 & 12.8 & 1 \\
  &   & 0.0000000 & +0.150-0.030 & +1537.5-377.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3047.01 & 9301506 & 0.3026118 & 0.970 & 5374.6 & 0.07 & 0.01172 & 3.0690 & 168.5 & 0.979 & 64.755429 & 19.7 & 1 \\
  &   & 0.0000008 & +0.180-0.090 & +3475.9-1464.5 & +0.41-0.07 & +0.00081-0.00037 & +0.6094-1.3878 & 11.4 & 0.075 & 0.002496 &   &   \\
3048.01 & 9714550 & 4.7329208 & 1.030 & 196.1 & 0.38 & 0.01190 & 8.5680 & 166.0 & 1.569 & 64.578912 & 15.0 & 0 \\
  &   & 0.0000199 & +0.330-0.080 & +189.1-43.3 & +0.06-0.38 & +0.00043-0.00072 & +3.0287-2.9137 & 13.0 & 0.099 & 0.003478 &   &   \\
3049.01 & 6263593 & 22.4764425 & 1.320 & 7.3 & 0.40 & 0.02129 & 3.4855 & 545.4 & 3.560 & 69.831925 & 15.6 & 0 \\
  &   & 0.0001747 & +0.120-0.090 & +2.4-1.7 & +0.07-0.40 & +0.00073-0.00141 & +1.4851-1.1632 & 39.6 & 0.196 & 0.006941 &   &   \\
3050.01 & 5475042 & 1.2426409 & 1.140 & 1138.3 & 0.21 & 0.01276 & 1.9837 & 197.2 & 1.736 & 64.880507 & 15.6 & 0 \\
  &   & 0.0000055 & +0.390-0.090 & +1171.4-267.6 & +0.24-0.21 & +0.00079-0.00046 & +0.5509-0.7052 & 15.0 & 0.102 & 0.003913 &   &   \\
3051.01 & 9959492 & 11.6823690 & 1.450 & 97.6 & 0.70 & 0.01497 & 1.9798 & 234.5 & 2.710 & 67.831097 & 11.2 & 0 \\
  &   & 0.0001620 & +0.580-0.110 & +114.0-24.8 & +0.00-0.53 & +0.00012-0.00173 & +5.9849-0.2369 & 26.3 & 0.315 & 0.010434 &   &   \\
3052.01 & 8827575 & 10.1296053 & 0.920 & 96.9 & 0.38 & 0.00895 & 2.0632 & 95.2 & 3.239 & 68.998724 & 13.6 & 0 \\
  &   & 0.0000841 & +0.390-0.120 & +122.7-31.9 & +0.08-0.38 & +0.00039-0.00052 & +0.8731-0.9153 & 7.7 & 0.264 & 0.008297 &   &   \\
3052.02 & 8827575 & 15.6112230 & 0.910 & 54.4 & 0.03 & 0.00883 & 2.4927 & 95.9 & 3.784 & 77.874342 & 16.4 & 0 \\
  &   & 0.0001354 & +0.380-0.130 & +68.9-17.9 & +0.42-0.03 & +0.00053-0.00047 & +0.2874-1.3427 & 8.5 & 0.248 & 0.008056 &   &   \\
3053.01 & 2716801 & 42.5215895 & 2.600 & 16.0 & 0.13 & 0.02602 & 1.9421 & 811.8 & 5.798 & 69.128834 & 15.1 & 0 \\
  &   & 0.0005032 & +1.030-0.220 & +18.9-4.2 & +0.33-0.13 & +0.00167-0.00073 & +0.3614-0.7929 & 59.5 & 0.257 & 0.011217 &   &   \\
3054.01 & 6461850 & 0.5449628 & 1.470 & 2159.0 & 0.12 & 0.02079 & 2.6080 & 519.8 & 1.244 & 64.524049 & 34.0 & 1 \\
  &   & 0.0000010 & +0.230-0.100 & +1206.7-514.6 & +0.35-0.12 & +0.00091-0.00043 & +0.2723-1.0450 & 19.4 & 0.052 & 0.001831 &   &   \\
3055.01 & 7281454 & 0.5668059 & 0.500 & 1368.3 & 0.76 & 0.00829 & 0.2457 & 69.5 & 2.098 & 64.820389 & 0.0 & 1 \\
  &   & 0.0000000 & +0.020-0.030 & +336.2-297.6 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3056.01 & 7216284 & 6.6996001 & 1.320 & 98.0 & 0.21 & 0.01519 & 2.8083 & 284.6 & 2.704 & 67.147224 & 13.5 & 0 \\
  &   & 0.0000450 & +0.380-0.090 & +89.2-21.9 & +0.24-0.21 & +0.00089-0.00082 & +0.3327-1.3879 & 24.8 & 0.166 & 0.005279 &   &   \\
3057.01 & 3234843 & 29.7272142 & 3.810 & 22.5 & 0.94 & 0.04007 & 0.3361 & 1226.6 & 4.106 & 67.656352 & 19.5 & 0 \\
  &   & 0.0002042 & +1.600-0.310 & +28.8-5.8 & +0.00-0.68 & +0.00020-0.00819 & +5.8503-0.0340 & 73.8 & 0.246 & 0.006154 &   &   \\
3057.02 & 3234843 & 10.6136948 & 2.340 & 88.7 & 0.59 & 0.02463 & 1.1126 & 669.6 & 3.607 & 73.851376 & 16.8 & 0 \\
  &   & 0.0000651 & +0.990-0.190 & +113.9-22.9 & +0.34-0.39 & +0.00488-0.00126 & +1.1036-0.0947 & 41.5 & 0.157 & 0.005272 &   &   \\
3058.01 & 8192911 & 7.5388249 & 1.360 & 75.1 & 0.55 & 0.01871 & 1.6004 & 395.3 & 2.934 & 68.336744 & 15.6 & 1 \\
  &   & 0.0000620 & +0.280-0.110 & +52.1-19.6 & +0.03-0.46 & +0.00056-0.00119 & +1.5598-0.1898 & 30.2 & 0.185 & 0.007202 &   &   \\
3059.01 & 10554967 & 0.5363369 & 1.910 & 3603.6 & 0.25 & 0.02081 & 3.3059 & 518.0 & 1.114 & 64.712184 & 30.4 & 1 \\
  &   & 0.0000009 & +0.700-0.140 & +4059.0-861.4 & +0.16-0.25 & +0.00070-0.00069 & +0.6693-1.0363 & 22.5 & 0.055 & 0.001412 &   &   \\
3060.01 & 11019987 & 6.9131112 & 0.710 & 386.6 & 0.03 & 0.00568 & 0.5485 & 37.9 & 4.768 & 71.423985 & 13.0 & 0 \\
  &   & 0.0001400 & +0.420-0.080 & +665.8-120.8 & +0.45-0.03 & +0.00044-0.00020 & +0.1049-0.2977 & 3.6 & 0.408 & 0.014460 &   &   \\
3061.01 & 4857058 & 7.3284906 & 88.520 & 95.4 & 1.94 & 0.95037 & 0.2656 & 281.2 & 1.432 & 65.132112 & 16.1 & 0 \\
  &   & 0.0000231 & +97.250-8.820 & +387.2-26.1 & +0.05-0.70 & +0.04924-0.69663 & +0.1203-0.2059 & 25.4 & 0.168 & 0.002481 &   &   \\
3061.02 & 4857058 & 77.9195330 & 1.360 & 4.1 & 0.20 & 0.01462 & 2.5528 & 267.3 & 6.326 & 93.860597 & 10.3 & 0 \\
  &   & 0.0019363 & +1.500-0.130 & +16.6-1.1 & +0.25-0.20 & +0.00086-0.00091 & +0.2990-1.2223 & 24.8 & 0.426 & 0.014883 &   &   \\
3062.01 & 7613246 & 0.7691274 & 1.100 & 3276.0 & 0.43 & 0.01192 & 5.5145 & 160.2 & 0.975 & 64.565464 & 21.9 & 1 \\
  &   & 0.0000018 & +0.460-0.090 & +4062.9-787.5 & +0.02-0.42 & +0.00025-0.00064 & +2.7291-1.5055 & 9.6 & 0.065 & 0.001837 &   &   \\
3063.01 & 10924562 & 18.6051942 & 2.110 & 127.5 & 0.09 & 0.01491 & 0.4384 & 260.8 & 7.180 & 82.032610 & 13.2 & 0 \\
  &   & 0.0003246 & +0.990-0.360 & +174.6-56.1 & +0.37-0.09 & +0.00082-0.00069 & +0.0728-0.1674 & 22.7 & 0.336 & 0.013454 &   &   \\
3064.01 & 9899505 & 1.3325632 & 27.390 & 1983.3 & 1.22 & 0.25940 & 0.0249 & 1114.5 & 6.360 & 65.051595 & 114.7 & 1 \\
  &   & 0.0000027 & +10.620-2.580 & +2281.1-581.3 & +0.23-0.12 & +0.20742-0.13290 & +0.0113-0.0073 & 13.4 & 0.089 & 0.001879 &   &   \\
3065.01 & 5040077 & 0.8963850 & 1.050 & 2524.8 & 0.31 & 0.01137 & 5.6637 & 148.3 & 1.066 & 65.295412 & 13.7 & 0 \\
  &   & 0.0000031 & +0.460-0.110 & +3444.8-728.9 & +0.15-0.31 & +0.00072-0.00058 & +2.6641-2.6446 & 14.1 & 0.104 & 0.002953 &   &   \\
3066.01 & 4067925 & 24.2204586 & 2.400 & 16.1 & 0.46 & 0.02822 & 4.7550 & 939.5 & 3.219 & 79.423646 & 13.3 & 0 \\
  &   & 0.0002005 & +0.490-0.170 & +10.6-3.8 & +0.48-0.26 & +0.00076-0.00237 & +2.8053-1.3033 & 83.3 & 0.232 & 0.006166 &   &   \\
3067.01 & 4847782 & 30.9595360 & 1.410 & 8.8 & 0.14 & 0.01785 & 5.8060 & 403.6 & 3.586 & 72.442910 & 12.7 & 1 \\
  &   & 0.0003555 & +0.210-0.110 & +5.4-2.4 & +0.34-0.14 & +0.00225-0.00016 & +3.8466-3.1890 & 42.4 & 0.423 & 0.007725 &   &   \\
3068.01 & 3230805 & 3.9167936 & 0.960 & 123.9 & 0.21 & 0.01278 & 3.2921 & 205.0 & 2.141 & 66.601163 & 13.2 & 0 \\
  &   & 0.0000260 & +0.130-0.070 & +54.3-28.8 & +0.27-0.21 & +0.00025-0.00120 & +0.9781-1.6390 & 15.3 & 0.165 & 0.004555 &   &   \\
3069.01 & 4676964 & 43.1032912 & 1.930 & 20.0 & 0.14 & 0.01610 & 1.0738 & 315.5 & 7.013 & 73.115346 & 14.7 & 0 \\
  &   & 0.0007624 & +0.780-0.270 & +24.2-7.0 & +0.28-0.14 & +0.00070-0.00092 & +0.0878-0.4485 & 25.8 & 0.377 & 0.016005 &   &   \\
3070.01 & 6072593 & 5.0753843 & 1.410 & 419.2 & 0.14 & 0.01154 & 9.0863 & 158.3 & 1.679 & 66.928612 & 14.5 & 1 \\
  &   & 0.0000222 & +0.520-0.220 & +458.7-154.8 & +0.31-0.14 & +0.00068-0.00048 & +0.7080-4.7203 & 12.9 & 0.121 & 0.003494 &   &   \\
3071.01 & 5865654 & 23.9553780 & 2.620 & 71.2 & 0.05 & 0.01347 & 6.4907 & 230.7 & 3.185 & 79.663571 & 13.4 & 0 \\
  &   & 0.0001729 & +1.880-1.500 & +162.7-59.5 & +0.41-0.05 & +0.00093-0.00062 & +0.3287-3.3073 & 19.7 & 0.179 & 0.005487 &   &   \\
3072.01 & 3219643 & 24.3366659 & 2.650 & 18.1 & 0.93 & 0.03015 & 0.6672 & 670.9 & 2.953 & 87.376671 & 14.9 & 0 \\
  &   & 0.0002075 & +0.660-0.270 & +13.9-5.1 & +0.02-0.64 & +0.00157-0.00761 & +13.9976-0.3216 & 60.5 & 0.246 & 0.006687 &   &   \\
3073.01 & 8546542 & 7.4098681 & 1.260 & 103.0 & 0.14 & 0.01386 & 51.5462 & 232.5 & 1.071 & 71.180259 & 16.4 & 0 \\
  &   & 0.0000258 & +0.470-0.090 & +118.4-23.1 & +0.33-0.14 & +0.00072-0.00075 & +3.8933-30.6042 & 19.3 & 0.090 & 0.002672 &   &   \\
3074.01 & 8197560 & 1.0242538 & 16.290 & 1194.8 & 1.14 & 0.19678 & 0.0772 & 2026.6 & 2.570 & 64.495293 & 39.3 & 1 \\
  &   & 0.0000029 & +5.390-1.230 & +1277.3-296.3 & +0.60-0.07 & +0.60137-0.05327 & +0.0831-0.0150 & 61.0 & 0.089 & 0.002817 &   &   \\
3075.01 & 3328080 & 4.7655913 & 0.930 & 439.4 & 0.33 & 0.00759 & 3.4247 & 68.0 & 2.165 & 66.503143 & 14.7 & 0 \\
  &   & 0.0000285 & +0.350-0.200 & +505.5-202.4 & +0.13-0.33 & +0.00030-0.00050 & +0.8946-1.6189 & 5.6 & 0.146 & 0.005445 &   &   \\
3076.01 & 11551715 & 225.5671906 & 1.900 & 1.1 & 0.87 & 0.02096 & 1.1071 & 382.9 & 6.433 & 195.510306 & 4.9 & 1 \\
  &   & 0.0000000 & +0.780-0.210 & +1.4-0.3 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3077.01 & 2715695 & 4.0957795 & 1.760 & 124.3 & 0.61 & 0.02173 & 4.2513 & 523.5 & 1.653 & 64.621213 & 11.8 & 0 \\
  &   & 0.0000198 & +0.160-0.130 & +43.4-29.0 & +0.34-0.40 & +0.00749-0.00151 & +4.6624-0.2420 & 49.2 & 0.124 & 0.004385 &   &   \\
3077.02 & 2715695 & 7.5583929 & 1.570 & 54.9 & 0.15 & 0.01933 & 2.8769 & 477.1 & 2.835 & 71.000099 & 10.4 & 0 \\
  &   & 0.0000900 & +0.140-0.120 & +19.1-12.8 & +0.29-0.15 & +0.00119-0.00142 & +15.5871-1.1439 & 51.0 & 0.324 & 0.009935 &   &   \\
3078.01 & 8430964 & 2.9861679 & 1.190 & 798.4 & 0.24 & 0.01044 & 0.8374 & 128.4 & 3.060 & 66.478318 & 12.0 & 0 \\
  &   & 0.0000319 & +0.580-0.110 & +1181.3-230.6 & +0.20-0.24 & +0.00057-0.00063 & +0.2918-0.3348 & 12.8 & 0.242 & 0.007686 &   &   \\
3079.01 & 6312171 & 92.5636422 & 1.480 & 4.7 & 0.67 & 0.01519 & 3.8522 & 247.1 & 4.490 & 104.096495 & 4.6 & 1 \\
  &   & 0.0000000 & +0.630-0.100 & +6.1-1.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3080.01 & 10665043 & 184.8418113 & 52.850 & 0.9 & 1.63 & 0.65135 & 0.0006 & 610.6 & 37.281 & 240.541082 & 13.1 & 1 \\
  &   & 0.0000000 & +10.100-3.990 & +0.6-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3081.01 & 3654719 & 25.9201954 & 1.560 & 16.6 & 0.01 & 0.02031 & 1.1207 & 498.9 & 5.918 & 71.175552 & 12.6 & 1 \\
  &   & 0.0004119 & +0.350-0.100 & +11.7-3.6 & +0.45-0.01 & +0.00136-0.00123 & +0.0756-0.6181 & 51.1 & 0.459 & 0.012535 &   &   \\
3082.01 & 10619142 & 2.0451512 & 2.900 & 17792.0 & 0.61 & 0.01231 & 0.1530 & 162.6 & 4.025 & 65.369362 & 16.1 & 1 \\
  &   & 0.0000147 & +1.140-0.690 & +20771.1-9209.8 & +0.36-0.40 & +0.00018-0.00087 & +0.1762-0.0080 & 11.7 & 0.218 & 0.005501 &   &   \\
3083.01 & 7106173 & 10.1831627 & 0.680 & 113.7 & 0.26 & 0.00669 & 2.8186 & 52.9 & 3.041 & 66.214356 & 12.0 & 0 \\
  &   & 0.0000822 & +0.290-0.050 & +136.4-29.1 & +0.20-0.26 & +0.00036-0.00034 & +0.4451-1.2861 & 4.6 & 0.193 & 0.006685 &   &   \\
3083.02 & 7106173 & 6.2321919 & 0.590 & 218.7 & 0.63 & 0.00575 & 1.4386 & 35.9 & 2.613 & 68.227495 & 9.2 & 0 \\
  &   & 0.0000580 & +0.240-0.050 & +262.3-56.0 & +0.05-0.48 & +0.00010-0.00066 & +1.8637-0.5729 & 4.2 & 0.268 & 0.007948 &   &   \\
3083.03 & 7106173 & 8.2942479 & 0.540 & 149.6 & 0.32 & 0.00531 & 1.3142 & 33.2 & 3.594 & 67.868595 & 8.5 & 0 \\
  &   & 0.0001611 & +0.230-0.040 & +179.5-38.3 & +0.13-0.32 & +0.00046-0.00032 & +0.7044-1.2432 & 4.5 & 0.502 & 0.017702 &   &   \\
3084.01 & 3324986 & 1.5404106 & 0.960 & 1063.6 & 0.08 & 0.01063 & 3.2387 & 134.7 & 1.606 & 64.994680 & 13.7 & 1 \\
  &   & 0.0000080 & +0.390-0.080 & +1297.6-256.8 & +0.39-0.08 & +0.00057-0.00062 & +7.0073-1.2403 & 12.0 & 0.151 & 0.003872 &   &   \\
3085.01 & 11912932 & 3.7478414 & 0.900 & 337.1 & 0.49 & 0.00930 & 0.4152 & 99.5 & 3.767 & 67.180410 & 18.1 & 1 \\
  &   & 0.0000258 & +0.360-0.070 & +396.4-77.7 & +0.04-0.44 & +0.00016-0.00070 & +0.2793-0.0511 & 6.6 & 0.156 & 0.005467 &   &   \\
3086.01 & 10749059 & 174.7321028 & 2.730 & 1.4 & 0.05 & 0.03299 & 2.8825 & 1334.6 & 8.251 & 185.533206 & 17.2 & 0 \\
  &   & 0.0027677 & +1.060-0.200 & +1.7-0.3 & +0.40-0.05 & +0.00160-0.00117 & +0.0082-1.2739 & 87.9 & 0.278 & 0.012918 &   &   \\
3087.01 & 9119568 & 5.5485423 & 0.650 & 114.1 & 0.50 & 0.00808 & 0.3744 & 75.7 & 4.386 & 66.945928 & 19.4 & 1 \\
  &   & 0.0000508 & +1.290-0.060 & +1017.0-30.0 & +0.37-0.30 & +0.00013-0.00047 & +0.2764-0.0105 & 4.1 & 0.200 & 0.006963 &   &   \\
3087.02 & 9119568 & 1.2218288 & 0.360 & 859.1 & 0.31 & 0.00448 & 0.0319 & 24.4 & 7.519 & 64.928164 & 13.9 & 1 \\
  &   & 0.0000235 & +0.710-0.030 & +7656.3-225.7 & +0.16-0.31 & +0.00024-0.00023 & +0.0043-0.0082 & 1.8 & 0.478 & 0.016743 &   &   \\
3088.01 & 9020114 & 3.4841253 & 1.390 & 529.7 & 0.64 & 0.01305 & 5.7549 & 182.6 & 1.356 & 67.553158 & 13.9 & 0 \\
  &   & 0.0000135 & +0.590-0.130 & +664.4-146.0 & +0.27-0.42 & +0.00006-0.00142 & +6.1700-4.9668 & 16.1 & 0.109 & 0.003521 &   &   \\
3089.01 & 7668416 & 0.8585453 & 1.360 & 1846.3 & 0.36 & 0.01443 & 111.3990 & 174.8 & 0.382 & 65.146952 & 12.6 & 0 \\
  &   & 0.0000027 & +0.480-0.130 & +2095.9-514.9 & +0.15-0.36 & +0.00371-0.00174 & +230.8721-109.8615 & 17.6 & 0.146 & 0.002675 &   &   \\
3090.01 & 6609270 & 3.8222223 & 1.020 & 36.6 & 0.05 & 0.01756 & 5.2734 & 381.6 & 1.859 & 65.152330 & 16.9 & 1 \\
  &   & 0.0000189 & +0.090-0.100 & +9.6-8.9 & +0.41-0.05 & +0.00144-0.00028 & +0.4011-2.3431 & 27.2 & 0.103 & 0.004902 &   &   \\
3091.01 & 12406807 & 17.0675877 & 1.780 & 85.3 & 0.10 & 0.01615 & 0.6367 & 305.8 & 6.165 & 78.573439 & 13.2 & 0 \\
  &   & 0.0001614 & +0.760-0.170 & +106.3-25.1 & +0.35-0.10 & +0.00085-0.00070 & +0.0662-0.2321 & 24.1 & 0.223 & 0.007808 &   &   \\
3092.01 & 8046689 & 5.7854193 & 1.970 & 487.4 & 0.21 & 0.01559 & 4.9101 & 283.1 & 2.138 & 70.091796 & 15.7 & 1 \\
  &   & 0.0000476 & +1.110-0.230 & +843.7-166.8 & +0.24-0.21 & +0.00075-0.00073 & +7.7641-1.8314 & 22.2 & 0.174 & 0.007937 &   &   \\
3093.01 & 5096590 & 29.6091744 & 0.900 & 20.4 & 0.42 & 0.01048 & 1.1879 & 125.9 & 5.471 & 70.335913 & 15.7 & 0 \\
  &   & 0.0003002 & +0.400-0.060 & +26.9-4.4 & +0.05-0.40 & +0.00036-0.00052 & +0.5740-0.2495 & 8.9 & 0.262 & 0.008874 &   &   \\
3094.01 & 12352520 & 4.5769938 & 1.370 & 24.4 & 0.20 & 0.02531 & 50.3083 & 767.7 & 0.921 & 65.100443 & 16.2 & 0 \\
  &   & 0.0000113 & +0.140-0.130 & +7.3-5.7 & +0.27-0.20 & +0.00169-0.00110 & +16.9850-25.1845 & 61.9 & 0.084 & 0.001897 &   &   \\
3095.01 & 9650989 & 3.4239146 & 1.140 & 470.6 & 0.16 & 0.01151 & 5.0035 & 157.3 & 1.794 & 65.880049 & 12.2 & 0 \\
  &   & 0.0000183 & +0.480-0.090 & +587.7-118.1 & +0.31-0.16 & +0.00080-0.00051 & +1.2530-2.3910 & 14.7 & 0.126 & 0.004100 &   &   \\
3096.01 & 7455981 & 14.4541302 & 0.790 & 49.5 & 0.77 & 0.00920 & 0.0937 & 84.3 & 7.095 & 68.446683 & 17.5 & 0 \\
  &   & 0.0001621 & +0.460-0.090 & +89.7-15.0 & +0.00-0.57 & +0.00108-0.00093 & +0.2518-0.0710 & 5.7 & 0.355 & 0.010543 &   &   \\
3097.01 & 7582689 & 11.9216214 & 1.220 & 357.4 & 0.19 & 0.00662 & 0.8134 & 51.5 & 4.932 & 70.475092 & 16.5 & 0 \\
  &   & 0.0001182 & +0.540-0.410 & +471.8-215.9 & +0.25-0.18 & +0.00030-0.00024 & +0.0912-0.3027 & 3.4 & 0.201 & 0.008422 &   &   \\
3097.02 & 7582689 & 6.8025217 & 0.970 & 755.5 & 0.29 & 0.00528 & 0.5154 & 32.4 & 4.631 & 71.035616 & 14.1 & 0 \\
  &   & 0.0000793 & +0.440-0.320 & +997.2-456.4 & +0.15-0.29 & +0.00029-0.00025 & +0.1614-0.1664 & 2.8 & 0.270 & 0.008887 &   &   \\
3097.03 & 7582689 & 8.7033704 & 0.920 & 543.2 & 0.09 & 0.00499 & 0.6163 & 29.4 & 4.931 & 73.170686 & 11.7 & 0 \\
  &   & 0.0000964 & +0.410-0.310 & +717.0-328.1 & +0.38-0.09 & +0.00043-0.00015 & +0.1754-0.2141 & 3.0 & 0.264 & 0.010569 &   &   \\
3098.01 & 9959589 & 1.3325661 & 1.730 & 1983.3 & 0.93 & 0.01634 & 0.0273 & 212.3 & 4.270 & 65.052309 & 26.5 & 1 \\
  &   & 0.0000082 & +0.640-0.160 & +2170.5-556.5 & +0.02-0.64 & +0.00038-0.00292 & +0.1517-0.0051 & 9.8 & 0.130 & 0.004821 &   &   \\
3099.01 & 5124254 & 14.0497126 & 1.400 & 12.6 & 0.04 & 0.01967 & 5.3369 & 499.6 & 2.865 & 73.508814 & 13.6 & 1 \\
  &   & 0.0001223 & +0.070-0.140 & +3.1-3.7 & +0.41-0.04 & +0.00100-0.00136 & +0.7091-2.5901 & 42.5 & 0.227 & 0.006096 &   &   \\
3100.01 & 7107561 & 0.8125899 & 0.770 & 4409.2 & 0.02 & 0.00671 & 5.0379 & 53.2 & 1.121 & 64.559734 & 17.7 & 1 \\
  &   & 0.0000024 & +0.410-0.070 & +6915.6-1180.2 & +0.45-0.01 & +0.00029-0.00035 & +0.2706-2.6667 & 3.6 & 0.079 & 0.002137 &   &   \\
3101.01 & 11508644 & 14.2563227 & 1.520 & 94.1 & 0.36 & 0.01363 & 1.2153 & 215.9 & 4.389 & 66.405041 & 13.7 & 0 \\
  &   & 0.0001940 & +0.700-0.140 & +126.8-26.6 & +0.09-0.36 & +0.00052-0.00091 & +0.4899-0.4351 & 18.6 & 0.322 & 0.010119 &   &   \\
3102.01 & 9605552 & 9.3210841 & 0.610 & 5.7 & 0.08 & 0.01585 & 13.7681 & 294.2 & 1.810 & 71.099463 & 6.1 & 0 \\
  &   & 0.0001359 & +0.100-0.210 & +2.5-3.5 & +0.41-0.08 & +0.00155-0.00190 & +2.2565-10.5384 & 55.8 & 0.320 & 0.008041 &   &   \\
3103.01 & 11237332 & 19.3073774 & 1.210 & 292.2 & 0.03 & 0.00519 & 4.0710 & 31.7 & 3.437 & 72.141121 & 6.6 & 1 \\
  &   & 0.0008264 & +0.510-0.570 & +375.7-221.2 & +0.47-0.03 & +0.00057-0.00075 & +2.4268-4.0254 & 7.1 & 0.989 & 0.020844 &   &   \\
3104.01 & 11518201 & 1.2368656 & 1.340 & 1433.0 & 0.31 & 0.01402 & 20.6873 & 227.1 & 0.769 & 65.179673 & 14.0 & 0 \\
  &   & 0.0000035 & +0.560-0.110 & +1785.0-365.0 & +0.28-0.25 & +0.00066-0.00120 & +2.7471-9.3396 & 21.3 & 0.079 & 0.002308 &   &   \\
3105.01 & 12168993 & 4.2123434 & 0.790 & 146.4 & 0.22 & 0.01034 & 0.1764 & 131.7 & 5.821 & 65.927555 & 12.9 & 0 \\
  &   & 0.0000706 & +0.120-0.070 & +73.9-36.5 & +0.24-0.22 & +0.00054-0.00083 & +0.7975-0.0631 & 13.0 & 0.532 & 0.011338 &   &   \\
3106.01 & 8895758 & 0.9689724 & 1.090 & 2772.5 & 0.34 & 0.00990 & 1.6943 & 115.2 & 1.622 & 65.429454 & 12.5 & 0 \\
  &   & 0.0000068 & +0.500-0.100 & +3928.7-807.6 & +0.11-0.34 & +0.00085-0.00039 & +0.9009-0.8148 & 12.1 & 0.157 & 0.006302 &   &   \\
3107.01 & 10031500 & 8.5896900 & 101.970 & 148.6 & 1.98 & 0.98817 & 0.0047 & 336.5 & 8.563 & 65.017451 & 14.5 & 1 \\
  &   & 0.0001739 & +41.330-15.100 & +186.4-52.4 & +0.01-0.66 & +0.01144-0.66156 & +0.0049-0.0022 & 26.3 & 0.750 & 0.018255 &   &   \\
3108.01 & 3756264 & 7.3627206 & 1.870 & 155.7 & 0.05 & 0.01918 & 25.3451 & 440.3 & 1.372 & 69.860514 & 17.5 & 0 \\
  &   & 0.0000214 & +0.640-0.140 & +153.8-38.1 & +0.39-0.05 & +0.00111-0.00061 & +2.4256-12.7529 & 31.0 & 0.090 & 0.002407 &   &   \\
3109.01 & 11572193 & 10.6760717 & 1.950 & 401.3 & 0.19 & 0.01101 & 0.9383 & 141.8 & 4.549 & 73.592441 & 23.4 & 0 \\
  &   & 0.0000609 & +0.980-0.580 & +610.4-232.4 & +0.27-0.19 & +0.00049-0.00029 & +0.1624-0.2832 & 7.7 & 0.132 & 0.004871 &   &   \\
3110.01 & 11285870 & 4.4848749 & 1.190 & 471.2 & 0.16 & 0.01054 & 2.1987 & 131.3 & 2.580 & 68.027776 & 11.5 & 0 \\
  &   & 0.0000456 & +0.620-0.110 & +737.7-126.5 & +0.29-0.16 & +0.00068-0.00063 & +0.4223-1.1731 & 14.2 & 0.232 & 0.007144 &   &   \\
3111.01 & 8581240 & 10.7679899 & 1.640 & 463.3 & 0.07 & 0.00756 & 2.1989 & 68.1 & 3.475 & 71.505919 & 15.5 & 0 \\
  &   & 0.0000739 & +0.520-0.670 & +434.9-319.5 & +0.37-0.07 & +0.00034-0.00032 & +0.2716-0.7867 & 4.9 & 0.147 & 0.005357 &   &   \\
3111.02 & 8581240 & 4.3284954 & 1.250 & 1563.8 & 0.03 & 0.00576 & 1.8270 & 39.5 & 2.731 & 65.512678 & 12.9 & 0 \\
  &   & 0.0000398 & +0.400-0.510 & +1467.9-1078.5 & +0.40-0.03 & +0.00027-0.00037 & +0.0302-1.0525 & 3.7 & 0.262 & 0.007393 &   &   \\
3112.01 & 7022573 & 2.1188942 & 1.510 & 541.9 & 0.29 & 0.01743 & 66.6154 & 344.8 & 0.629 & 65.806128 & 12.6 & 0 \\
  &   & 0.0000075 & +0.620-0.110 & +704.7-131.4 & +0.17-0.29 & +0.00530-0.00021 & +208.8370-63.7206 & 41.5 & 0.143 & 0.002772 &   &   \\
3113.01 & 7676423 & 2.4605099 & 1.030 & 208.5 & 0.14 & 0.01485 & 2.6360 & 277.1 & 2.003 & 66.612491 & 14.3 & 0 \\
  &   & 0.0000127 & +0.120-0.090 & +93.9-58.3 & +0.31-0.14 & +0.00098-0.00054 & +0.7339-1.0363 & 21.0 & 0.128 & 0.004643 &   &   \\
3114.01 & 9288237 & 7.4913413 & 0.590 & 224.2 & 0.33 & 0.00557 & 0.2085 & 36.1 & 6.400 & 68.311962 & 15.8 & 1 \\
  &   & 0.0000618 & +0.230-0.060 & +249.7-63.9 & +0.15-0.33 & +0.00024-0.00025 & +0.0458-0.0762 & 2.4 & 0.189 & 0.006972 &   &   \\
3115.01 & 11714231 & 5.8660153 & 1.460 & 302.8 & 0.30 & 0.01288 & 0.7141 & 195.5 & 3.978 & 69.355970 & 16.2 & 0 \\
  &   & 0.0000472 & +0.680-0.150 & +417.4-91.5 & +0.17-0.30 & +0.00045-0.00069 & +0.2078-0.2308 & 13.4 & 0.167 & 0.006032 &   &   \\
3116.01 & 11720424 & 23.9109011 & 2.220 & 64.2 & 0.74 & 0.01810 & 0.5466 & 336.2 & 5.055 & 83.531565 & 12.8 & 0 \\
  &   & 0.0002703 & +1.110-0.250 & +96.7-20.2 & +0.17-0.49 & +0.00299-0.00139 & +1.4956-0.4163 & 31.5 & 0.468 & 0.010101 &   &   \\
3117.01 & 6523351 & 6.0667151 & 1.190 & 427.4 & 0.12 & 0.00809 & 6.4387 & 78.9 & 1.997 & 69.134556 & 15.4 & 0 \\
  &   & 0.0000324 & +0.470-0.330 & +507.8-222.8 & +0.34-0.12 & +0.00045-0.00037 & +0.4285-3.6832 & 6.2 & 0.148 & 0.004514 &   &   \\
3118.01 & 10861608 & 174.9572907 & 1.050 & 0.9 & 0.71 & 0.01341 & 3.7296 & 187.4 & 5.307 & 84.172209 & 3.7 & 1 \\
  &   & 0.0000000 & +0.180-0.080 & +0.6-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3119.01 & 5551672 & 2.1844355 & 1.260 & 20.0 & 0.21 & 0.04168 & 18.5575 & 2073.6 & 1.019 & 66.675268 & 17.8 & 0 \\
  &   & 0.0000060 & +0.230-0.230 & +9.6-7.3 & +0.26-0.21 & +0.00220-0.00154 & +3.8904-6.9715 & 126.1 & 0.063 & 0.002684 &   &   \\
3120.01 & 11499192 & 4.1359227 & 1.330 & 515.8 & 0.08 & 0.01167 & 1.6558 & 161.9 & 2.789 & 66.539559 & 15.1 & 0 \\
  &   & 0.0000289 & +0.670-0.120 & +778.2-141.7 & +0.41-0.08 & +0.00073-0.00046 & +1.2823-0.3800 & 12.8 & 0.138 & 0.005147 &   &   \\
3121.01 & 10934313 & 1.9268817 & 1.430 & 1851.2 & 0.24 & 0.01135 & 9.4603 & 150.2 & 1.178 & 64.633607 & 12.8 & 1 \\
  &   & 0.0000079 & +0.900-0.170 & +3596.8-621.7 & +0.22-0.24 & +0.00093-0.00047 & +3.6908-5.0194 & 15.6 & 0.121 & 0.003118 &   &   \\
3122.01 & 12416661 & 8.0533362 & 0.860 & 467.3 & 0.25 & 0.00549 & 0.4274 & 35.1 & 5.277 & 67.960491 & 14.1 & 0 \\
  &   & 0.0000891 & +0.430-0.220 & +682.2-237.4 & +0.18-0.25 & +0.00023-0.00032 & +0.0611-0.1656 & 2.9 & 0.243 & 0.009423 &   &   \\
3123.01 & 8197793 & 15.2311831 & 1.790 & 84.6 & 0.72 & 0.01650 & 0.7408 & 282.3 & 4.016 & 76.728990 & 13.3 & 0 \\
  &   & 0.0001491 & +0.670-0.170 & +93.6-23.5 & +0.01-0.53 & +0.00261-0.00129 & +1.2604-0.6823 & 25.0 & 0.223 & 0.007886 &   &   \\
3124.01 & 4076976 & 4.8805542 & 0.550 & 59.0 & 0.55 & 0.00977 & 0.0435 & 107.7 & 8.464 & 66.733177 & 24.9 & 1 \\
  &   & 0.0001172 & +0.030-0.040 & +13.5-14.3 & +0.06-0.44 & +0.00222-0.00050 & +0.0382-0.0062 & 7.0 & 0.558 & 0.019495 &   &   \\
3125.01 & 8751796 & 4.4534328 & 0.940 & 980.9 & 0.40 & 0.00644 & 0.5497 & 47.4 & 3.796 & 66.093662 & 18.0 & 0 \\
  &   & 0.0000359 & +0.530-0.160 & +1607.5-399.1 & +0.09-0.40 & +0.00023-0.00031 & +0.2687-0.1446 & 3.1 & 0.171 & 0.005922 &   &   \\
3126.01 & 7097534 & 2.2139583 & 0.830 & 952.6 & 0.18 & 0.00815 & 0.2951 & 78.7 & 3.992 & 65.568535 & 17.5 & 1 \\
  &   & 0.0000247 & +0.320-0.090 & +1067.7-279.0 & +0.27-0.18 & +0.00030-0.00043 & +0.2037-0.1180 & 5.4 & 0.277 & 0.009441 &   &   \\
3127.01 & 9907129 & 9.7057160 & 1.260 & 186.9 & 0.34 & 0.01104 & 0.2143 & 141.3 & 6.922 & 73.373101 & 14.8 & 0 \\
  &   & 0.0001638 & +0.490-0.160 & +212.2-63.3 & +0.09-0.34 & +0.00045-0.00068 & +0.0624-0.0854 & 12.2 & 0.487 & 0.013941 &   &   \\
3128.01 & 7609674 & 21.2360486 & 1.360 & 88.4 & 0.20 & 0.00971 & 2.8554 & 111.4 & 3.932 & 82.881654 & 15.9 & 0 \\
  &   & 0.0001673 & +0.700-0.280 & +139.6-39.9 & +0.24-0.20 & +0.00045-0.00041 & +0.3913-1.1916 & 8.0 & 0.205 & 0.006422 &   &   \\
3129.01 & 6964159 & 25.5038553 & 1.190 & 27.9 & 0.09 & 0.01244 & 4.9095 & 186.6 & 3.554 & 72.355423 & 11.6 & 1 \\
  &   & 0.0003128 & +0.510-0.090 & +35.3-6.7 & +0.35-0.09 & +0.00059-0.00095 & +0.3149-2.7642 & 18.9 & 0.326 & 0.008815 &   &   \\
3130.01 & 10252275 & 14.8638696 & 9.050 & 35.0 & 1.08 & 0.10357 & 0.0477 & 220.1 & 2.806 & 75.954133 & 13.9 & 0 \\
  &   & 0.0000981 & +8.490-0.950 & +113.9-9.8 & +0.71-0.28 & +0.30992-0.09307 & +0.6111-0.0303 & 23.2 & 0.303 & 0.005366 &   &   \\
3130.02 & 10252275 & 5.6524399 & 0.880 & 127.1 & 0.15 & 0.01009 & 5.9163 & 126.4 & 2.004 & 69.980322 & 12.0 & 0 \\
  &   & 0.0000350 & +0.830-0.090 & +413.1-35.8 & +0.28-0.15 & +0.00061-0.00052 & +1.2489-2.8397 & 11.2 & 0.154 & 0.005655 &   &   \\
3131.01 & 11455181 & 10.9295461 & 1.320 & 84.2 & 0.45 & 0.01383 & 0.3130 & 221.1 & 6.062 & 74.494666 & 13.9 & 0 \\
  &   & 0.0001172 & +0.550-0.110 & +106.6-20.4 & +0.02-0.45 & +0.00039-0.00102 & +0.1879-0.0576 & 17.3 & 0.274 & 0.010262 &   &   \\
3132.01 & 9541295 & 0.5366527 & 0.720 & 8209.8 & 0.72 & 0.00607 & 0.2026 & 38.1 & 2.426 & 64.706600 & 31.6 & 1 \\
  &   & 0.0000022 & +0.340-0.080 & +11286.9-2630.7 & +0.19-0.47 & +0.00065-0.00037 & +0.1658-0.0893 & 1.7 & 0.126 & 0.004217 &   &   \\
3133.01 & 7516809 & 0.2418425 & 1.160 & 12357.9 & 0.31 & 0.01337 & 5.3124 & 203.3 & 0.726 & 64.868186 & 29.3 & 1 \\
  &   & 0.0000003 & +0.400-0.090 & +12283.5-2935.3 & +0.15-0.31 & +0.00044-0.00055 & +0.8793-2.2644 & 10.5 & 0.051 & 0.001106 &   &   \\
3134.01 & 6115516 & 0.8657581 & 1.570 & 4703.7 & 0.42 & 0.01324 & 8.1271 & 197.4 & 0.896 & 64.579035 & 18.7 & 1 \\
  &   & 0.0000024 & +0.860-0.170 & +7960.1-1455.6 & +0.04-0.42 & +0.00062-0.00063 & +6.3639-2.1056 & 15.0 & 0.073 & 0.002325 &   &   \\
3135.01 & 9899352 & 1.3325611 & 1.440 & 1315.5 & 0.70 & 0.01509 & 0.0694 & 238.8 & 4.462 & 65.054153 & 30.7 & 1 \\
  &   & 0.0000098 & +0.460-0.120 & +1245.8-318.6 & +0.02-0.52 & +0.00275-0.00104 & +0.0667-0.0475 & 9.5 & 0.195 & 0.007557 &   &   \\
3136.01 & 6945786 & 2.3916248 & 0.960 & 266.0 & 0.04 & 0.01280 & 2.9893 & 205.5 & 1.916 & 66.078529 & 13.5 & 0 \\
  &   & 0.0000122 & +0.120-0.090 & +116.7-69.9 & +0.41-0.04 & +0.00098-0.00050 & +0.1849-1.5070 & 18.3 & 0.123 & 0.003813 &   &   \\
3137.01 & 9758032 & 1.3320396 & 0.870 & 822.4 & 0.04 & 0.01073 & 3.1970 & 140.4 & 1.541 & 64.581119 & 12.4 & 0 \\
  &   & 0.0000077 & +0.190-0.070 & +584.9-189.2 & +0.42-0.04 & +0.00075-0.00061 & +0.7562-1.6595 & 14.1 & 0.139 & 0.004346 &   &   \\
3138.01 & 6444896 & 8.6890704 & 0.570 & 0.5 & 0.23 & 0.04402 & 69.7309 & 2349.0 & 1.036 & 66.238643 & 10.8 & 0 \\
  &   & 0.0000326 & +0.0000.000 & +0.00.0 & +0.25-0.23 & +0.00423-0.00141 & +25.1970-42.4380 & 202.8 & 0.097 & 0.003662 &   &   \\
3139.01 & 5640511 & 0.6363027 & 0.540 & 33504.2 & 0.51 & 0.00253 & 0.1000 & 7.1 & 3.980 & 64.945005 & 45.7 & 1 \\
  &   & 0.0000000 & +0.200-0.170 & +36894.6-20025.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3140.01 & 5978170 & 5.6888269 & 1.000 & 40.9 & 0.04 & 0.01435 & 2.5877 & 259.7 & 2.684 & 64.663583 & 14.3 & 0 \\
  &   & 0.0000399 & +0.060-0.100 & +11.1-12.1 & +0.42-0.04 & +0.00120-0.00046 & +0.6363-1.0545 & 22.9 & 0.177 & 0.005799 &   &   \\
3141.01 & 5440317 & 2.3194201 & 0.860 & 561.1 & 0.41 & 0.00927 & 3.6846 & 100.4 & 1.612 & 64.935827 & 11.7 & 0 \\
  &   & 0.0000170 & +0.350-0.070 & +689.4-136.9 & +0.05-0.41 & +0.00049-0.00072 & +2.0395-1.8791 & 10.8 & 0.158 & 0.005872 &   &   \\
3142.01 & 3752110 & 27.9431634 & 2.480 & 61.3 & 0.10 & 0.01828 & 1.4783 & 394.3 & 5.494 & 69.866795 & 12.2 & 0 \\
  &   & 0.0005319 & +1.490-0.340 & +115.4-22.9 & +0.35-0.10 & +0.00086-0.00112 & +0.0769-0.8349 & 34.4 & 0.451 & 0.011798 &   &   \\
3143.01 & 7336093 & 4.4040248 & 0.570 & 104.3 & 0.32 & 0.00678 & 2.2692 & 58.4 & 2.430 & 67.003411 & 4.6 & 1 \\
  &   & 0.0000000 & +0.040-0.040 & +29.7-23.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3144.01 & 5688790 & 8.0739285 & 1.300 & 5.6 & 0.47 & 0.03140 & 4.7988 & 1144.6 & 2.217 & 473.041576 & 15.2 & 0 \\
  &   & 0.0000478 & +0.350-0.170 & +4.2-1.6 & +0.45-0.28 & +0.00073-0.00233 & +3.4702-0.7705 & 87.6 & 0.140 & 0.004209 &   &   \\
3145.01 & 1717722 & 4.5370011 & 1.570 & 102.4 & 0.16 & 0.02022 & 7.4595 & 518.2 & 1.740 & 65.187666 & 15.1 & 0 \\
  &   & 0.0000234 & +0.170-0.120 & +38.1-24.9 & +0.31-0.16 & +0.00116-0.00099 & +1.0186-3.9766 & 38.3 & 0.123 & 0.004103 &   &   \\
3145.02 & 1717722 & 0.9773104 & 1.150 & 796.5 & 0.05 & 0.01478 & 2.1773 & 278.0 & 1.592 & 64.706262 & 15.1 & 0 \\
  &   & 0.0000046 & +0.120-0.090 & +296.3-193.8 & +0.40-0.05 & +0.00081-0.00070 & +0.4203-0.9722 & 19.7 & 0.110 & 0.003661 &   &   \\
3146.01 & 10908248 & 39.8594838 & 1.390 & 24.9 & 0.59 & 0.01187 & 0.3526 & 155.5 & 8.060 & 87.760800 & 14.1 & 0 \\
  &   & 0.0010338 & +0.500-0.200 & +26.0-8.7 & +0.33-0.38 & +0.00016-0.00100 & +0.3647-0.0034 & 13.5 & 0.578 & 0.020739 &   &   \\
3147.01 & 7534267 & 39.4419839 & 1.110 & 13.9 & 0.03 & 0.01221 & 0.8918 & 179.9 & 7.285 & 102.136717 & 15.5 & 0 \\
  &   & 0.0005327 & +0.450-0.090 & +16.9-3.2 & +0.42-0.03 & +0.00074-0.00042 & +0.1466-0.3595 & 13.4 & 0.320 & 0.010741 &   &   \\
3148.01 & 10611420 & 11.5053089 & 2.090 & 168.5 & 0.68 & 0.01674 & 3.4464 & 295.8 & 2.301 & 68.102334 & 12.8 & 1 \\
  &   & 0.0000903 & +0.990-0.250 & +234.6-56.5 & +0.28-0.46 & +0.00385-0.00130 & +6.4775-0.1284 & 28.8 & 0.224 & 0.005905 &   &   \\
3149.01 & 10196493 & 9.8107063 & 0.910 & 125.0 & 0.94 & 0.00867 & 2.1493 & 58.3 & 1.279 & 67.206497 & 3.4 & 1 \\
  &   & 0.0000000 & +0.350-0.110 & +142.1-39.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3155.01 & 5217733 & 161.2041845 & 54.620 & 41.6 & 0.02 & 0.26950 & 0.2317 & 82228.7 & 22.895 & 122.342101 & 283.5 & 1 \\
  &   & 0.0211846 & +39.290-9.060 & +98.5-17.1 & +0.18-0.02 & +0.00421-0.00241 & +0.0027-0.0269 & 1923.8 & 0.352 & 0.105109 &   &   \\
3156.01 & 4150611 & 0.7611224 & 4.770 & 18660.9 & 0.26 & 0.02910 & 5.9560 & 964.6 & 1.028 & 64.685147 & 10.5 & 1 \\
  &   & 0.0000029 & +2.040-1.530 & +23935.2-11266.9 & +0.30-0.26 & +0.01202-0.00684 & +69.4404-5.7133 & 163.2 & 0.335 & 0.003218 &   &   \\
3156.02 & 4150611 & 1.4342003 & 289.300 & 7985.6 & 2.72 & 1.76501 & 0.2217 & 2900.8 & 5.818 & 65.064263 & 42.2 & 1 \\
  &   & 0.0000058 & +123.550-93.090 & +10242.7-4821.5 & +0.01-1.12 & +0.03838-1.06427 & +0.0054-0.1518 & 86.0 & 0.188 & 0.003302 &   &   \\
3156.03 & 4150611 & 8.6530988 & 74.600 & 726.0 & 1.11 & 0.45514 & 1.1458 & 56913.7 & 3.790 & 69.657656 & 145.8 & 1 \\
  &   & 0.0000066 & +31.860-24.000 & +931.1-438.3 & +0.19-0.13 & +0.17068-0.09256 & +0.1202-0.0639 & 479.1 & 0.031 & 0.000568 &   &   \\
3156.04 & 4150611 & 94.2245418 & 33.620 & 30.1 & 0.02 & 0.20509 & 0.0560 & 48861.2 & 29.181 & 129.173728 & 207.8 & 1 \\
  &   & 0.0003996 & +14.350-10.820 & +38.6-18.2 & +0.04-0.02 & +0.00112-0.00003 & +0.0003-0.0011 & 225.5 & 0.099 & 0.003309 &   &   \\
3157.01 & 8738244 & 0.6831057 & 7.320 & 492690.3 & 0.31 & 0.00864 & 0.2106 & 85.3 & 3.120 & 64.708594 & 26.2 & 1 \\
  &   & 0.0000075 & +0.750-3.100 & +152868.3-341226.1 & +0.16-0.31 & +0.00050-0.00103 & +0.0554-0.1557 & 12.8 & 0.295 & 0.009895 &   &   \\
3158.01 & 6278762 & 3.6001062 & 0.310 & 131.3 & 0.36 & 0.00480 & 2.9558 & 27.5 & 2.045 & 66.261287 & 31.1 & 0 \\
  &   & 0.0000082 & +0.030-0.020 & +50.5-31.4 & +0.08-0.36 & +0.00011-0.00017 & +0.8600-0.6302 & 1.0 & 0.059 & 0.001907 &   &   \\
3158.02 & 6278762 & 4.5458784 & 0.390 & 96.2 & 0.34 & 0.00606 & 6.2070 & 44.0 & 1.737 & 64.522761 & 38.8 & 0 \\
  &   & 0.0000069 & +0.040-0.020 & +37.0-23.0 & +0.11-0.34 & +0.00011-0.00020 & +1.5855-1.3063 & 1.2 & 0.037 & 0.001286 &   &   \\
3158.03 & 6278762 & 6.1894064 & 0.400 & 63.9 & 0.26 & 0.00625 & 4.4529 & 47.5 & 2.211 & 67.786720 & 42.4 & 0 \\
  &   & 0.0000127 & +0.040-0.020 & +24.6-15.3 & +0.20-0.26 & +0.00018-0.00015 & +0.7359-1.3584 & 1.2 & 0.048 & 0.001567 &   &   \\
3158.04 & 6278762 & 7.7434761 & 0.420 & 47.3 & 0.35 & 0.00654 & 2.5534 & 51.3 & 2.785 & 68.093756 & 45.3 & 0 \\
  &   & 0.0000169 & +0.040-0.020 & +18.2-11.3 & +0.11-0.35 & +0.00014-0.00019 & +0.6286-0.5753 & 1.2 & 0.048 & 0.001822 &   &   \\
3158.05 & 6278762 & 9.7404842 & 0.510 & 34.8 & 0.10 & 0.00784 & 17.1519 & 75.6 & 1.691 & 67.880066 & 47.3 & 0 \\
  &   & 0.0000136 & +0.050-0.030 & +13.4-8.3 & +0.33-0.10 & +0.00024-0.00013 & +1.1454-5.1876 & 1.8 & 0.036 & 0.001139 &   &   \\
3159.01 & 5200084 & 2.9039398 & 1.000 & 9525.3 & 0.62 & 0.00325 & 0.0088 & 11.4 & 12.746 & 66.868373 & 22.8 & 1 \\
  &   & 0.0000464 & +0.340-0.280 & +9855.5-5241.2 & +0.20-0.33 & +0.00006-0.00018 & +0.0058-0.0022 & 0.5 & 0.925 & 0.023111 &   &   \\
3161.01 & 2696703 & 6.0940945 & 80.640 & 965.4 & 1.38 & 0.44061 & 0.3510 & 2846.0 & 2.132 & 66.653245 & 8.6 & 0 \\
  &   & 0.0000651 & +53.020-15.880 & +2004.9-449.2 & +0.57-0.88 & +0.55938-0.35690 & +11.1781-0.3166 & 555.7 & 0.425 & 0.008673 &   &   \\
3162.01 & 9752973 & 0.7167100 & 1.350 & 12911.6 & 0.15 & 0.00802 & 36.0967 & 70.8 & 0.551 & 65.050817 & 52.8 & 1 \\
  &   & 0.0000005 & +0.640-0.440 & +17934.6-7731.4 & +0.31-0.15 & +0.00038-0.00016 & +5.4012-18.9701 & 2.4 & 0.039 & 0.000575 &   &   \\
3163.01 & 7116117 & 0.5668019 & 0.540 & 52564.2 & 0.37 & 0.00228 & 0.0642 & 5.9 & 5.733 & 64.825813 & 16.3 & 1 \\
  &   & 0.0000055 & +0.310-0.100 & +94611.4-22419.9 & +0.14-0.37 & +0.00077-0.00026 & +0.0106-0.0086 & 0.9 & 0.630 & 0.010096 &   &   \\
3164.01 & 3127911 & 0.5424987 & 2.250 & 167191.1 & 0.34 & 0.00697 & 0.0999 & 54.9 & 4.257 & 65.011719 & 19.8 & 1 \\
  &   & 0.0000089 & +0.700-0.660 & +157243.4-95922.3 & +0.15-0.34 & +0.00031-0.00033 & +0.0201-0.0184 & 4.3 & 0.359 & 0.013195 &   &   \\
3165.01 & 9579208 & 4.1175527 & 1.090 & 1716.0 & 0.27 & 0.00539 & 0.3714 & 33.7 & 4.415 & 65.789815 & 21.9 & 0 \\
  &   & 0.0000270 & +0.030-0.050 & +177.8-199.3 & +0.18-0.27 & +0.00017-0.00021 & +0.0815-0.1075 & 1.8 & 0.153 & 0.005147 &   &   \\
3167.01 & 12255382 & 0.4996650 & 1.140 & 23496.8 & 0.13 & 0.00499 & 1.0243 & 30.0 & 1.651 & 64.627819 & 30.4 & 1 \\
  &   & 0.0000012 & +0.630-0.560 & +39652.4-18162.6 & +0.37-0.13 & +0.00026-0.00012 & +0.1945-0.3920 & 1.3 & 0.080 & 0.001937 &   &   \\
3168.01 & 4450844 & 56.3481098 & 1.160 & 32.0 & 0.63 & 0.00667 & 0.3505 & 48.2 & 8.688 & 96.376787 & 15.8 & 0 \\
  &   & 0.0010019 & +0.040-0.050 & +3.8-3.5 & +0.30-0.41 & +0.00006-0.00053 & +0.4606-0.0028 & 3.6 & 0.339 & 0.016567 &   &   \\
3169.01 & 7868092 & 180.7180862 & 1.280 & 21.0 & 0.89 & 0.00589 & 0.1296 & 31.2 & 10.850 & 155.296228 & 8.6 & 1 \\
  &   & 0.0298891 & +0.810-0.200 & +41.8-8.3 & +0.09-0.63 & +0.00200-0.00117 & +1.1716-0.0960 & 5.2 & 1.780 & 0.046125 &   &   \\
3172.01 & 3337061 & 3.2791942 & 0.900 & 532.8 & 0.12 & 0.00824 & 2.5958 & 67.9 & 2.206 & 66.825992 & 14.2 & 1 \\
  &   & 0.0000203 & +0.0000.000 & +0.00.0 & +0.33-0.12 & +0.00044-0.00030 & +0.8520-1.1642 & 6.1 & 0.185 & 0.005550 &   &   \\
3172.02 & 3337061 & 6.5588346 & 0.700 & 211.6 & 0.72 & 0.00642 & 0.7021 & 41.2 & 3.034 & 66.821454 & 8.1 & 1 \\
  &   & 0.0001674 & +0.0000.000 & +0.00.0 & +0.03-0.52 & +0.00097-0.00055 & +6.2344-0.6624 & 10.1 & 0.932 & 0.022771 &   &   \\
3173.01 & 9826171 & 434.3914807 & 1.590 & 0.7 & 0.99 & 0.01673 & 0.0166 & 120.3 & 13.017 & 64.443554 & 10.4 & 1 \\
  &   & 0.0107383 & +0.650-0.150 & +0.9-0.2 & +0.27-0.08 & +0.24868-0.00691 & +0.1515-0.0103 & 12.2 & 1.314 & 0.025628 &   &   \\
3174.01 & 7115661 & 0.5668025 & 1.640 & 5563.0 & 0.98 & 0.01498 & 0.0642 & 224.4 & 4.435 & 64.817561 & 82.4 & 1 \\
  &   & 0.0000018 & +0.0000.000 & +0.00.0 & +0.01-0.01 & +0.00039-0.00045 & +0.0007-0.0010 & 11.9 & 0.233 & 0.003099 &   &   \\
3175.01 & 4909707 & 2.3023636 & 19.940 & 1429.8 & 0.50 & 0.14858 & 0.0417 & 44114.2 & 8.544 & 65.426487 & 605.1 & 1 \\
  &   & 0.0000003 & +9.380-3.730 & +2057.2-611.0 & +0.01-0.01 & +0.00020-0.00021 & +0.0003-0.0006 & 29.0 & 0.016 & 0.000116 &   &   \\
3178.01 & 10991239 & 0.5236291 & 46.330 & 2181689.6 & 0.04 & 0.00955 & 0.1626 & 122.0 & 3.443 & 64.634873 & 61.4 & 1 \\
  &   & 0.0000015 & +11.910-11.300 & +1571356.9-1069574.9 & +0.27-0.04 & +0.00031-0.00012 & +0.0166-0.0170 & 3.5 & 0.125 & 0.002432 &   &   \\
3179.01 & 6153407 & 5.9907750 & 1.450 & 854.5 & 0.25 & 0.00788 & 10.2542 & 72.3 & 1.661 & 67.541253 & 18.0 & 0 \\
  &   & 0.0000221 & +0.650-0.490 & +1163.2-533.5 & +0.19-0.25 & +0.00038-0.00028 & +4.1244-3.1963 & 4.8 & 0.101 & 0.003196 &   &   \\
3180.01 & 3936658 & 71.1531893 & 0.990 & 38.1 & 0.94 & 0.00508 & 0.1215 & 20.2 & 6.017 & 111.296467 & 3.8 & 1 \\
  &   & 0.0000000 & +0.450-0.390 & +51.8-25.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3181.01 & 4577484 & 73.2641651 & 1.320 & 27.5 & 0.47 & 0.00574 & 2.5536 & 38.4 & 5.537 & 106.833140 & 3.0 & 1 \\
  &   & 0.0125967 & +0.070-0.080 & +4.6-4.6 & +0.06-0.47 & +0.00196-0.00081 & +131.6438-2.2891 & 19.5 & 2.645 & 0.046819 &   &   \\
3182.01 & 5090937 & 8.7999188 & 224.560 & 3624.6 & 1.61 & 0.62944 & 0.0011 & 869.1 & 41.564 & 65.886140 & 236.1 & 1 \\
  &   & 0.0000384 & +48.390-75.270 & +2360.0-2269.7 & +0.08-0.08 & +0.08247-0.07853 & +0.0002-0.0001 & 6.1 & 0.341 & 0.003718 &   &   \\
3184.01 & 4735826 & 7.5459119 & 0.980 & 886.6 & 0.71 & 0.00407 & 0.0707 & 17.3 & 6.926 & 67.489178 & 12.1 & 0 \\
  &   & 0.0001434 & +0.320-0.460 & +900.4-664.9 & +0.05-0.49 & +0.00104-0.00028 & +0.1677-0.0123 & 1.6 & 0.570 & 0.014501 &   &   \\
3184.02 & 4735826 & 11.3220104 & 0.910 & 515.8 & 0.17 & 0.00380 & 0.4595 & 17.1 & 5.860 & 75.714297 & 8.1 & 1 \\
  &   & 0.0005669 & +0.300-0.420 & +523.8-386.8 & +0.28-0.17 & +0.00019-0.00036 & +0.0332-0.2894 & 2.1 & 0.840 & 0.032247 &   &   \\
3185.01 & 3240406 & 0.9341795 & 0.700 & 27244.0 & 0.18 & 0.00330 & 0.1797 & 12.6 & 3.651 & 65.397241 & 18.4 & 1 \\
  &   & 0.0000072 & +0.370-0.130 & +45433.4-11540.1 & +0.31-0.18 & +0.00017-0.00013 & +0.0264-0.0720 & 0.9 & 0.217 & 0.006166 &   &   \\
3186.01 & 5005618 & 681.9363102 & 61.520 & 0.6 & 0.83 & 0.54429 & 25.4433 & 186528.0 & 7.941 & 222.065381 & 5388.3 & 1 \\
  &   & 0.0000299 & +27.580-6.070 & +0.7-0.2 & +0.01-0.02 & +0.00912-0.01039 & +0.1382-0.1590 & 39.5 & 0.002 & 0.000021 &   &   \\
3187.01 & 4663658 & 0.7058947 & 1.560 & 134291.3 & 0.99 & 0.00582 & 0.0380 & 30.1 & 5.173 & 64.622055 & 32.1 & 1 \\
  &   & 0.0000033 & +0.850-0.430 & +226562.2-74316.8 & +0.01-0.02 & +0.00160-0.00098 & +0.0420-0.0002 & 7.2 & 0.676 & 0.004727 &   &   \\
3188.01 & 7457278 & 12.6082160 & 1.500 & 260.3 & 0.01 & 0.00845 & 0.0010 & 85.4 & 49.969 & 69.692270 & 28.4 & 1 \\
  &   & 0.0006575 & +0.690-0.470 & +348.8-151.0 & +0.04-0.01 & +0.00003-0.00022 & +0.0000-0.0000 & 2.9 & 0.563 & 0.033459 &   &   \\
3190.01 & 5985713 & 8.9529680 & 0.730 & 240.5 & 0.10 & 0.00602 & 3.0591 & 42.6 & 2.916 & 67.335570 & 13.3 & 0 \\
  &   & 0.0000891 & +0.350-0.090 & +343.6-85.3 & +0.38-0.10 & +0.00037-0.00028 & +0.3282-1.5832 & 3.9 & 0.205 & 0.007451 &   &   \\
3191.01 & 10467815 & 377.8890950 & 3.170 & 31.9 & 0.12 & 0.00902 & 4.0424 & 92.8 & 9.259 & 76.484484 & 11.6 & 1 \\
  &   & 0.0121293 & +1.330-1.010 & +40.4-19.6 & +0.33-0.12 & +0.00047-0.00066 & +0.4285-2.0752 & 10.1 & 0.716 & 0.022984 &   &   \\
3192.01 & 10847721 & 199.2163847 & 2.360 & 58.7 & 0.50 & 0.00752 & 1.4307 & 62.5 & 9.229 & 226.661876 & 10.6 & 1 \\
  &   & 0.0187192 & +0.980-0.660 & +73.3-33.3 & +0.08-0.41 & +0.00080-0.00061 & +3.4672-1.4215 & 11.0 & 1.764 & 0.040447 &   &   \\
3193.01 & 7430876 & 32.6121746 & 23.980 & 24.9 & 1.19 & 0.21960 & 0.2134 & 1392.4 & 3.007 & 77.550190 & 18.5 & 1 \\
  &   & 0.0002607 & +0.0000.000 & +0.00.0 & +0.46-0.25 & +0.45676-0.18667 & +0.1144-0.1203 & 96.0 & 0.224 & 0.007215 &   &   \\
3194.01 & 12004971 & 10.8131186 & 14.770 & 348.4 & 1.08 & 0.08837 & 0.0709 & 95.0 & 1.656 & 64.661637 & 17.2 & 0 \\
  &   & 0.0000367 & +8.430-3.590 & +589.0-174.4 & +0.41-0.10 & +0.40724-0.07746 & +0.0249-0.0301 & 6.9 & 0.143 & 0.002629 &   &   \\
3195.01 & 10118942 & 121.7074713 & 3.020 & 26.7 & 0.98 & 0.01216 & 7.1137 & 98.2 & 1.372 & 162.261678 & 6.9 & 1 \\
  &   & 0.0118247 & +0.110-0.110 & +3.3-2.8 & +0.02-0.68 & +0.01543-0.00656 & +7.8231-7.0911 & 17.7 & 2.387 & 0.069591 &   &   \\
3196.01 & 9002538 & 4.9606430 & 0.640 & 800.5 & 0.17 & 0.00424 & 1.7692 & 21.0 & 2.846 & 68.315232 & 14.5 & 0 \\
  &   & 0.0000296 & +0.400-0.130 & +1502.7-359.4 & +0.30-0.17 & +0.00023-0.00021 & +0.3686-0.7302 & 1.8 & 0.142 & 0.005355 &   &   \\
3196.02 & 9002538 & 6.8829855 & 0.810 & 517.5 & 0.47 & 0.00535 & 7.2586 & 32.3 & 1.774 & 67.165330 & 13.4 & 0 \\
  &   & 0.0000448 & +0.510-0.170 & +971.3-232.3 & +0.06-0.43 & +0.00024-0.00036 & +4.4213-3.2921 & 3.1 & 0.175 & 0.005232 &   &   \\
3197.01 & 8443527 & 22.5992095 & 1.930 & 132.2 & 0.46 & 0.01146 & 0.0021 & 149.0 & 40.968 & 85.935723 & 3.2 & 1 \\
  &   & 0.0017779 & +0.930-0.560 & +187.7-72.7 & +0.09-0.38 & +0.00016-0.00159 & +0.0197-0.0009 & 21.9 & 7.060 & 0.152482 &   &   \\
3198.01 & 9471539 & 273.5283591 & 115.400 & 22.8 & 1.36 & 0.37973 & 0.0020 & 408.5 & 22.346 & 179.320707 & 32.1 & 1 \\
  &   & 0.0046095 & +32.930-34.040 & +19.5-13.1 & +0.31-0.32 & +0.29842-0.31261 & +0.0005-0.0002 & 11.5 & 0.639 & 0.011587 &   &   \\
3199.01 & 5482603 & 3.8825543 & 0.810 & 426.4 & 0.34 & 0.00744 & 2.0510 & 55.4 & 2.392 & 67.829495 & 12.1 & 1 \\
  &   & 0.0000311 & +0.0000.000 & +0.00.0 & +0.10-0.34 & +0.00036-0.00043 & +0.7897-0.8713 & 5.8 & 0.208 & 0.006602 &   &   \\
3200.01 & 11153259 & 1.9446866 & 69.590 & 29219.0 & 1.16 & 0.18098 & 0.0082 & 455.5 & 18.218 & 66.234741 & 17.1 & 1 \\
  &   & 0.0000578 & +11.930-25.600 & +15921.8-19238.3 & +0.12-0.12 & +0.06460-0.15175 & +0.0016-0.0027 & 32.7 & 4.055 & 0.019763 &   &   \\
3201.01 & 2305819 & 135.5718608 & 0.830 & 8.8 & 0.27 & 0.00594 & 1.0622 & 41.2 & 9.935 & 178.350445 & 5.7 & 1 \\
  &   & 0.0132217 & +0.330-0.270 & +10.3-5.2 & +0.21-0.27 & +0.00059-0.00079 & +1.3727-1.0417 & 8.5 & 1.592 & 0.051701 &   &   \\
3202.01 & 4262040 & 92.4648064 & 1.760 & 13.8 & 0.43 & 0.00964 & 0.1595 & 109.2 & 15.492 & 144.182601 & 19.8 & 0 \\
  &   & 0.0035041 & +1.430-0.940 & +37.1-11.1 & +0.01-0.43 & +0.00026-0.00054 & +0.1310-0.0237 & 7.0 & 0.974 & 0.037663 &   &   \\
3203.01 & 3122872 & 96.8172233 & 2.120 & 28.1 & 0.43 & 0.01276 & 0.5898 & 183.5 & 10.220 & 69.554218 & 28.0 & 0 \\
  &   & 0.0007395 & +0.940-0.470 & +36.7-13.3 & +0.43-0.23 & +0.00015-0.00049 & +0.2120-0.0910 & 6.8 & 0.164 & 0.005874 &   &   \\
3204.01 & 11456279 & 0.5729376 & 1.570 & 27058.3 & 0.79 & 0.00902 & 0.1527 & 80.8 & 2.576 & 64.694319 & 32.0 & 0 \\
  &   & 0.0000027 & +1.250-0.200 & +71823.6-9954.2 & +0.07-0.54 & +0.00110-0.00063 & +0.1699-0.0711 & 3.6 & 0.108 & 0.002989 &   &   \\
3205.01 & 9959494 & 1.3325706 & 0.890 & 9629.9 & 0.52 & 0.00432 & 0.1689 & 20.8 & 3.638 & 65.046349 & 23.8 & 1 \\
  &   & 0.0000091 & +0.330-0.320 & +10435.2-6050.6 & +0.04-0.46 & +0.00003-0.00026 & +0.1006-0.0255 & 1.0 & 0.190 & 0.005889 &   &   \\
3206.01 & 5612697 & 15.1516864 & 1.430 & 69.2 & 0.37 & 0.01309 & 0.9022 & 171.4 & 4.925 & 66.923881 & 11.4 & 0 \\
  &   & 0.0001943 & +0.0000.000 & +0.00.0 & +0.08-0.37 & +0.00067-0.00073 & +0.6204-0.2965 & 18.2 & 0.377 & 0.012377 &   &   \\
3207.01 & 9518710 & 0.9543916 & 2.630 & 20201.1 & 0.99 & 0.01132 & 0.0214 & 75.5 & 7.186 & 65.442400 & 60.7 & 1 \\
  &   & 0.0000041 & +1.360-0.650 & +31238.7-10301.0 & +0.00-0.00 & +0.00078-0.00115 & +0.0001-0.0000 & 7.6 & 1.568 & 0.003356 &   &   \\
3208.01 & 10155029 & 2.1316619 & 1.260 & 3357.4 & 0.54 & 0.00581 & 1.8579 & 37.8 & 1.815 & 66.135697 & 17.9 & 0 \\
  &   & 0.0000084 & +0.360-0.510 & +2991.5-2306.7 & +0.41-0.33 & +0.00008-0.00043 & +1.7049-0.0122 & 2.6 & 0.101 & 0.003071 &   &   \\
3209.01 & 7017274 & 11.9126001 & 1.310 & 218.2 & 0.06 & 0.01026 & 0.4709 & 122.9 & 6.032 & 76.156398 & 28.2 & 0 \\
  &   & 0.0000676 & +0.510-0.190 & +242.6-75.8 & +0.37-0.06 & +0.00034-0.00019 & +0.0286-0.1452 & 4.7 & 0.125 & 0.004627 &   &   \\
3210.01 & 10284575 & 173.0692865 & 30.290 & 17.1 & 1.13 & 0.15259 & 0.0102 & 576.7 & 12.836 & 154.258213 & 19.9 & 1 \\
  &   & 0.0132142 & +17.810-6.160 & +31.5-8.0 & +0.48-0.15 & +0.47440-0.12727 & +0.0037-0.0069 & 63.7 & 2.032 & 0.021610 &   &   \\
3211.01 & 7293937 & 1.3669424 & 0.860 & 1705.6 & 0.31 & 0.00792 & 1.2768 & 62.7 & 2.015 & 65.207288 & 22.3 & 1 \\
  &   & 0.0000069 & +0.0000.000 & +0.00.0 & +0.14-0.31 & +0.00028-0.00029 & +0.5274-0.4396 & 4.3 & 0.145 & 0.004487 &   &   \\
3212.01 & 4927734 & 3.0001181 & 0.740 & 10247.9 & 0.37 & 0.00272 & 0.0258 & 8.4 & 9.678 & 65.910882 & 9.6 & 1 \\
  &   & 0.0001968 & +0.280-0.200 & +11612.9-5568.6 & +0.09-0.37 & +0.00014-0.00025 & +0.0044-0.0115 & 1.1 & 0.764 & 0.025852 &   &   \\
3213.01 & 5398002 & 14.1605995 & 2.930 & 3145.0 & 0.67 & 0.00715 & 0.0115 & 53.9 & 16.562 & 66.853334 & 26.6 & 1 \\
  &   & 0.0002642 & +0.780-1.110 & +2507.9-2133.4 & +0.05-0.49 & +0.00068-0.00035 & +0.0121-0.0094 & 2.0 & 0.475 & 0.014485 &   &   \\
3214.01 & 7983117 & 11.4949972 & 2.590 & 893.5 & 0.90 & 0.00759 & 0.0227 & 49.4 & 7.564 & 74.277121 & 23.8 & 0 \\
  &   & 0.0000887 & +1.000-1.420 & +1027.2-731.5 & +0.03-0.65 & +0.00001-0.00118 & +0.1769-0.0074 & 2.5 & 0.152 & 0.006406 &   &   \\
3215.01 & 3342952 & 1.0390480 & 0.420 & 2230.3 & 0.25 & 0.00398 & 1.7379 & 19.0 & 1.684 & 64.541845 & 11.3 & 1 \\
  &   & 0.0000061 & +0.160-0.050 & +2528.4-632.2 & +0.20-0.25 & +0.00023-0.00025 & +0.5673-0.7891 & 1.9 & 0.142 & 0.004724 &   &   \\
3216.01 & 10338279 & 5.6602766 & 1.670 & 192.8 & 0.21 & 0.01814 & 99.3808 & 383.0 & 0.779 & 67.466875 & 31.3 & 1 \\
  &   & 0.0000113 & +0.760-0.190 & +268.7-55.6 & +0.27-0.21 & +0.00300-0.00257 & +95.8919-98.4056 & 41.9 & 0.171 & 0.001653 &   &   \\
3217.01 & 2573108 & 5.0951349 & 1.310 & 2308.9 & 0.34 & 0.00501 & 0.4578 & 28.8 & 4.306 & 65.444225 & 8.7 & 1 \\
  &   & 0.0001285 & +0.400-0.490 & +2002.1-1523.0 & +0.11-0.34 & +0.00021-0.00069 & +0.1096-0.4507 & 4.5 & 0.672 & 0.019119 &   &   \\
3218.01 & 10191036 & 1.2137503 & 0.610 & 3334.1 & 0.66 & 0.00502 & 0.1028 & 26.9 & 3.828 & 64.730698 & 29.8 & 1 \\
  &   & 0.0000094 & +0.300-0.080 & +4875.2-1052.0 & +0.26-0.42 & +0.00080-0.00024 & +0.1036-0.0714 & 1.3 & 0.176 & 0.008138 &   &   \\
3219.01 & 7985733 & 0.5445605 & 43.580 & 4601340.0 & 0.23 & 0.00496 & 0.9713 & 33.1 & 1.697 & 64.948040 & 57.8 & 1 \\
  &   & 0.0000016 & +11.740-9.170 & +3498380.3-2029245.0 & +0.20-0.23 & +0.00017-0.00024 & +0.1942-0.2829 & 1.5 & 0.084 & 0.002744 &   &   \\
3220.01 & 11189311 & 81.4162941 & 2.960 & 13.4 & 0.62 & 0.02478 & 0.2110 & 666.3 & 12.144 & 93.862662 & 116.2 & 1 \\
  &   & 0.0002026 & +1.410-0.340 & +19.1-4.5 & +0.18-0.40 & +0.00141-0.00089 & +0.1638-0.1128 & 7.8 & 0.094 & 0.002027 &   &   \\
3221.01 & 6956136 & 53.9060115 & 1.300 & 55.9 & 0.25 & 0.00589 & 0.1047 & 40.9 & 15.913 & 64.897665 & 10.6 & 1 \\
  &   & 0.0075027 & +0.410-0.540 & +53.4-39.2 & +0.23-0.25 & +0.00044-0.00037 & +0.0706-0.1012 & 4.7 & 2.157 & 0.134547 &   &   \\
3222.01 & 10338624 & 0.6075384 & 1.340 & 25377.7 & 0.98 & 0.00728 & 0.0516 & 34.9 & 5.549 & 64.709890 & 30.4 & 1 \\
  &   & 0.0000040 & +0.910-0.250 & +53505.2-10965.6 & +0.00-0.68 & +0.00005-0.00268 & +0.0127-0.0001 & 1.8 & 0.308 & 0.004240 &   &   \\
3223.01 & 5556726 & 0.9628241 & 3.750 & 15530.7 & 0.03 & 0.00989 & 0.3941 & 125.0 & 2.838 & 65.214588 & 43.2 & 1 \\
  &   & 0.0000031 & +2.260-0.900 & +28064.5-7368.2 & +0.36-0.03 & +0.00032-0.00018 & +0.0266-0.1091 & 3.6 & 0.093 & 0.003355 &   &   \\
3224.01 & 10384298 & 3.4386225 & 0.560 & 265.3 & 0.68 & 0.00659 & 5.4862 & 45.8 & 1.299 & 65.681203 & 13.1 & 0 \\
  &   & 0.0000169 & +0.200-0.040 & +285.8-60.7 & +0.00-0.52 & +0.00169-0.00059 & +8.1385-0.8866 & 4.8 & 0.160 & 0.004964 &   &   \\
3225.01 & 3109550 & 4.8754339 & 0.820 & 512.9 & 0.25 & 0.00550 & 5.2038 & 36.6 & 1.941 & 66.299229 & 9.1 & 0 \\
  &   & 0.0000387 & +0.360-0.240 & +687.4-279.9 & +0.22-0.25 & +0.00059-0.00028 & +3.0007-3.3802 & 4.9 & 0.247 & 0.007209 &   &   \\
3226.01 & 5544450 & 4.2939277 & 1.560 & 759.9 & 0.95 & 0.01270 & 0.0303 & 125.1 & 3.990 & 66.500972 & 20.0 & 1 \\
  &   & 0.0000306 & +0.790-0.150 & +1109.3-216.4 & +0.01-0.66 & +0.00003-0.00269 & +0.6296-0.0054 & 7.0 & 0.158 & 0.006134 &   &   \\
3227.01 & 8975368 & 2.4264768 & 0.760 & 2021.7 & 0.03 & 0.00479 & 2.5641 & 27.1 & 2.011 & 66.718734 & 13.3 & 1 \\
  &   & 0.0000169 & +0.350-0.220 & +2840.6-1093.2 & +0.43-0.03 & +0.00038-0.00020 & +0.6112-2.3959 & 2.8 & 0.271 & 0.006561 &   &   \\
3228.01 & 5307990 & 0.9876223 & 1.270 & 52666.2 & 0.29 & 0.00532 & 7.4147 & 31.5 & 1.005 & 64.973840 & 13.3 & 1 \\
  &   & 0.0000038 & +0.550-0.310 & +70503.4-27391.5 & +0.18-0.29 & +0.00033-0.00026 & +2.1772-4.7120 & 3.1 & 0.123 & 0.002709 &   &   \\
3230.01 & 9291039 & 8.8087240 & 1.730 & 536.2 & 0.65 & 0.00837 & 0.0106 & 75.3 & 15.067 & 67.223998 & 57.4 & 1 \\
  &   & 0.0001733 & +0.590-0.660 & +531.5-354.6 & +0.03-0.43 & +0.00078-0.00041 & +0.0096-0.0017 & 1.6 & 0.498 & 0.013789 &   &   \\
3231.01 & 10489539 & 19.7638777 & 1.270 & 155.4 & 0.08 & 0.00717 & 0.0756 & 61.0 & 13.079 & 67.160550 & 22.1 & 1 \\
  &   & 0.0002989 & +0.610-0.400 & +229.5-92.4 & +0.36-0.08 & +0.00030-0.00017 & +0.0110-0.0213 & 3.0 & 0.305 & 0.008375 &   &   \\
3232.01 & 9569711 & 6.0592266 & 1.860 & 525.6 & 0.20 & 0.01155 & 24.4461 & 158.2 & 1.268 & 66.672160 & 48.0 & 0 \\
  &   & 0.0000125 & +0.890-0.490 & +754.0-272.7 & +0.26-0.20 & +0.00030-0.00046 & +2.2575-9.8262 & 6.7 & 0.061 & 0.001713 &   &   \\
3233.01 & 2142501 & 113.0700901 & 0.930 & 13.4 & 0.62 & 0.00524 & 0.6772 & 29.9 & 8.843 & 104.710388 & 3.4 & 1 \\
  &   & 0.0000000 & +0.410-0.310 & +18.3-8.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3234.01 & 10057494 & 2.4181132 & 0.790 & 1443.3 & 0.62 & 0.00651 & 0.9881 & 45.8 & 2.194 & 65.382806 & 16.1 & 0 \\
  &   & 0.0000144 & +0.390-0.090 & +2079.9-449.5 & +0.00-0.50 & +0.00148-0.00038 & +0.8478-0.9430 & 3.9 & 0.150 & 0.004739 &   &   \\
3235.01 & 2713018 & 66.7135734 & 0.980 & 22.5 & 0.49 & 0.00756 & 4.2378 & 63.9 & 4.487 & 103.074962 & 6.7 & 1 \\
  &   & 0.0019298 & +0.420-0.120 & +27.8-7.1 & +0.07-0.42 & +0.00045-0.00102 & +5.8132-2.3315 & 11.5 & 0.644 & 0.016035 &   &   \\
3236.01 & 7902003 & 7.1304571 & 0.680 & 342.6 & 0.56 & 0.00551 & 1.9007 & 33.5 & 2.652 & 68.590708 & 12.5 & 0 \\
  &   & 0.0000627 & +0.390-0.080 & +592.7-103.5 & +0.41-0.34 & +0.00016-0.00046 & +1.9625-0.3015 & 3.2 & 0.197 & 0.006264 &   &   \\
3237.01 & 6587796 & 33.4203503 & 1.840 & 20.4 & 0.63 & 0.01880 & 1.1031 & 384.8 & 5.091 & 92.137233 & 46.0 & 0 \\
  &   & 0.0000931 & +0.750-0.140 & +24.0-4.8 & +0.03-0.49 & +0.00276-0.00081 & +1.1053-0.0430 & 9.4 & 0.081 & 0.002039 &   &   \\
3238.01 & 9489953 & 58.3466085 & 39.500 & 22.4 & 1.23 & 0.26952 & 0.0024 & 1178.4 & 18.287 & 102.802893 & 142.7 & 1 \\
  &   & 0.0000000 & +18.070-9.330 & +30.6-10.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3239.01 & 5305240 & 1.0709766 & 0.960 & 4811.4 & 0.16 & 0.00615 & 6.3287 & 45.1 & 1.122 & 64.986197 & 8.3 & 1 \\
  &   & 0.0000075 & +0.420-0.270 & +6219.0-2589.7 & +0.33-0.16 & +0.00060-0.00063 & +3.9190-6.2190 & 7.5 & 0.203 & 0.005576 &   &   \\
3240.01 & 6206559 & 1.2453258 & 1.670 & 12115.5 & 0.66 & 0.00617 & 0.2810 & 40.6 & 2.637 & 65.234311 & 28.0 & 1 \\
  &   & 0.0000069 & +0.430-0.790 & +9542.6-9210.7 & +0.28-0.43 & +0.00107-0.00031 & +0.3514-0.2310 & 1.8 & 0.137 & 0.005807 &   &   \\
3241.01 & 9532117 & 8.2143287 & 1.340 & 690.3 & 0.50 & 0.00663 & 1.6171 & 49.5 & 3.066 & 68.005152 & 15.0 & 1 \\
  &   & 0.0000646 & +0.510-0.510 & +782.5-453.0 & +0.45-0.29 & +0.00019-0.00044 & +1.1912-0.2765 & 3.8 & 0.182 & 0.006062 &   &   \\
3242.01 & 6928906 & 1.5494689 & 1.320 & 19304.9 & 0.58 & 0.00432 & 0.0357 & 20.4 & 6.619 & 65.474625 & 25.1 & 0 \\
  &   & 0.0000192 & +0.440-0.390 & +19053.4-11292.4 & +0.39-0.36 & +0.00009-0.00024 & +0.0208-0.0012 & 1.2 & 0.293 & 0.008966 &   &   \\
3243.01 & 9821151 & 8.4294126 & 1.200 & 303.6 & 0.65 & 0.00910 & 2.5692 & 88.7 & 2.337 & 65.293518 & 26.0 & 1 \\
  &   & 0.0000414 & +0.710-0.180 & +545.5-107.3 & +0.05-0.50 & +0.00008-0.00073 & +2.9378-2.3011 & 4.4 & 0.112 & 0.005163 &   &   \\
3244.01 & 6850665 & 214.7181473 & 11.650 & 5.6 & 0.46 & 0.05092 & 0.2196 & 3069.0 & 19.122 & 208.384443 & 145.2 & 1 \\
  &   & 0.0006216 & +9.250-7.330 & +14.3-4.9 & +0.12-0.27 & +0.00011-0.00171 & +0.0876-0.0107 & 23.3 & 0.159 & 0.002190 &   &   \\
3245.01 & 8073705 & 10.6005225 & 0.870 & 162.6 & 0.51 & 0.00734 & 0.6509 & 60.7 & 4.484 & 65.984569 & 17.0 & 0 \\
  &   & 0.0000927 & +0.150-0.080 & +74.5-39.2 & +0.39-0.30 & +0.00018-0.00046 & +0.4162-0.0998 & 4.4 & 0.207 & 0.006961 &   &   \\
3246.01 & 9885417 & 0.6899678 & 1.860 & 6665.5 & 0.10 & 0.00976 & 3.3960 & 121.3 & 1.214 & 64.635244 & 68.7 & 0 \\
  &   & 0.0000005 & +1.500-1.020 & +17366.3-5440.4 & +0.38-0.10 & +0.00044-0.00015 & +0.2212-1.1611 & 2.3 & 0.022 & 0.000609 &   &   \\
3247.01 & 3336476 & 1.8912982 & 0.890 & 14532.5 & 0.66 & 0.00386 & 0.0520 & 15.8 & 5.507 & 65.657947 & 12.8 & 1 \\
  &   & 0.0000244 & +0.450-0.180 & +22161.4-6878.4 & +0.04-0.48 & +0.00085-0.00031 & +0.0393-0.0446 & 1.3 & 0.329 & 0.012389 &   &   \\
3248.01 & 10917433 & 6.9126175 & 0.650 & 231.6 & 0.13 & 0.00550 & 4.7613 & 36.5 & 2.298 & 65.157083 & 12.7 & 0 \\
  &   & 0.0000437 & +0.100-0.090 & +105.4-70.1 & +0.31-0.13 & +0.00036-0.00024 & +0.4626-2.5111 & 3.4 & 0.170 & 0.005438 &   &   \\
3249.01 & 9083564 & 0.9184236 & 0.940 & 5263.4 & 0.62 & 0.00726 & 0.1238 & 57.1 & 3.497 & 64.584854 & 41.9 & 1 \\
  &   & 0.0000034 & +0.510-0.150 & +8866.0-2023.2 & +0.06-0.46 & +0.00003-0.00046 & +0.0849-0.0076 & 1.7 & 0.102 & 0.003253 &   &   \\
3250.01 & 7335713 & 0.5737091 & 2.480 & 21010.7 & 0.27 & 0.00983 & 1.3858 & 114.9 & 1.511 & 64.939346 & 32.4 & 1 \\
  &   & 0.0000011 & +1.670-0.670 & +43610.6-10918.4 & +0.17-0.27 & +0.00037-0.00024 & +0.2716-0.3958 & 4.4 & 0.061 & 0.001724 &   &   \\
3251.01 & 8413968 & 135.2231927 & 0.920 & 7.2 & 0.02 & 0.00688 & 1.6027 & 56.3 & 8.989 & 179.387197 & 8.9 & 1 \\
  &   & 0.0079235 & +0.490-0.160 & +11.4-2.8 & +0.42-0.02 & +0.00052-0.00065 & +0.3660-0.8860 & 8.5 & 0.996 & 0.023581 &   &   \\
3252.01 & 5653072 & 3.2245266 & 24.480 & 134353.8 & 0.10 & 0.00647 & 0.2038 & 57.5 & 5.156 & 65.501185 & 24.3 & 1 \\
  &   & 0.0000281 & +14.180-4.730 & +245644.9-56861.1 & +0.32-0.10 & +0.00038-0.00020 & +0.0211-0.0699 & 3.0 & 0.222 & 0.006880 &   &   \\
3253.01 & 2707985 & 1.8912746 & 1.990 & 29488.8 & 0.65 & 0.00527 & 0.0729 & 29.6 & 4.874 & 65.680249 & 22.0 & 1 \\
  &   & 0.0000158 & +0.340-0.730 & +15972.9-19402.0 & +0.03-0.49 & +0.00083-0.00028 & +0.0666-0.0577 & 1.6 & 0.236 & 0.006209 &   &   \\
3254.01 & 9899141 & 1.3325635 & 0.460 & 2077.4 & 0.52 & 0.00372 & 0.1272 & 15.9 & 4.041 & 65.064633 & 15.5 & 1 \\
  &   & 0.0000142 & +0.160-0.080 & +2188.2-758.5 & +0.45-0.31 & +0.00005-0.00032 & +0.0708-0.0219 & 1.3 & 0.253 & 0.008264 &   &   \\
3255.01 & 8183288 & 66.6505482 & 1.370 & 1.8 & 0.05 & 0.02012 & 3.3523 & 510.6 & 5.618 & 104.181088 & 27.0 & 0 \\
  &   & 0.0003933 & +0.120-0.130 & +0.6-0.5 & +0.43-0.05 & +0.00084-0.00075 & +0.2719-1.3216 & 21.9 & 0.157 & 0.004890 &   &   \\
3256.01 & 11305996 & 55.7002642 & 1.180 & 2.1 & 0.30 & 0.01608 & 5.4768 & 332.7 & 4.285 & 85.695708 & 10.8 & 1 \\
  &   & 0.0009716 & +0.050-0.110 & +0.5-0.6 & +0.15-0.30 & +0.00100-0.00134 & +1.6768-3.2585 & 37.4 & 0.529 & 0.013015 &   &   \\
3257.01 & 10420301 & 45.4335342 & 3.350 & 2.3 & 1.00 & 0.05491 & 0.0413 & 966.9 & 7.256 & 105.934658 & 24.8 & 1 \\
  &   & 0.0006088 & +0.350-0.270 & +0.9-0.6 & +0.02-0.69 & +0.00680-0.02390 & +2.9142-0.0279 & 68.2 & 0.866 & 0.011172 &   &   \\
3258.01 & 4366323 & 40.3510178 & 1.960 & 12.4 & 0.19 & 0.02202 & 6.0496 & 589.7 & 3.848 & 86.416181 & 11.8 & 0 \\
  &   & 0.0004560 & +0.620-0.150 & +11.6-2.9 & +0.26-0.19 & +0.00138-0.00168 & +1.8571-2.7523 & 62.9 & 0.331 & 0.009630 &   &   \\
3259.01 & 2853029 & 72.9333382 & 2.190 & 4.1 & 0.32 & 0.02644 & 10.0557 & 843.0 & 3.839 & 131.113963 & 10.9 & 0 \\
  &   & 0.0007534 & +0.540-0.160 & +3.1-0.9 & +0.14-0.32 & +0.00157-0.00181 & +3.5322-3.7945 & 88.5 & 0.264 & 0.008497 &   &   \\
3260.01 & 12156174 & 56.6747285 & 2.840 & 11.3 & 0.18 & 0.02767 & 3.1052 & 916.2 & 5.422 & 93.450068 & 21.0 & 0 \\
  &   & 0.0003978 & +1.040-0.250 & +12.4-3.2 & +0.27-0.18 & +0.00118-0.00090 & +0.3171-1.1398 & 49.3 & 0.175 & 0.005470 &   &   \\
3261.01 & 12055539 & 12.2706587 & 1.730 & 102.2 & 0.14 & 0.01632 & 3.5273 & 316.5 & 3.106 & 70.570436 & 24.2 & 0 \\
  &   & 0.0000589 & +0.690-0.150 & +119.6-27.1 & +0.29-0.14 & +0.00053-0.00064 & +0.4329-1.1184 & 16.5 & 0.110 & 0.003800 &   &   \\
3262.01 & 12056139 & 13.2274528 & 1.720 & 133.3 & 0.05 & 0.01360 & 0.5098 & 220.2 & 6.104 & 70.721974 & 15.1 & 0 \\
  &   & 0.0001447 & +1.110-0.200 & +266.8-42.6 & +0.39-0.05 & +0.00070-0.00060 & +0.0377-0.2200 & 17.0 & 0.291 & 0.008863 &   &   \\
3263.01 & 11853130 & 76.8793507 & 6.890 & 0.3 & 0.85 & 0.16594 & 24.9236 & 23342.2 & 2.370 & 79.882635 & 124.6 & 0 \\
  &   & 0.0000479 & +0.900-1.090 & +0.1-0.1 & +0.06-0.02 & +0.02661-0.01215 & +8.0517-3.6227 & 284.9 & 0.041 & 0.000513 &   &   \\
3264.01 & 9345933 & 13.0152127 & 1.380 & 22.6 & 0.66 & 0.01961 & 1.2226 & 415.1 & 3.491 & 67.743138 & 12.9 & 0 \\
  &   & 0.0001060 & +0.140-0.130 & +8.3-5.9 & +0.30-0.44 & +0.00685-0.00151 & +1.4315-1.1408 & 36.1 & 0.192 & 0.006314 &   &   \\
3265.01 & 10030778 & 29.4731879 & 41.570 & 24.1 & 1.27 & 0.42439 & 0.2602 & 14572.3 & 6.410 & 87.892906 & 182.5 & 1 \\
  &   & 0.0000394 & +16.920-3.290 & +29.8-6.2 & +0.16-0.15 & +0.15488-0.12870 & +0.0189-0.0148 & 105.7 & 0.049 & 0.001096 &   &   \\
3266.01 & 8826007 & 54.5094166 & 1.550 & 2.2 & 0.04 & 0.02326 & 6.5345 & 682.7 & 4.222 & 73.826306 & 17.1 & 0 \\
  &   & 0.0005270 & +0.150-0.150 & +0.8-0.6 & +0.43-0.04 & +0.00141-0.00090 & +0.5675-2.8879 & 44.4 & 0.235 & 0.006672 &   &   \\
3267.01 & 8620402 & 14.1959386 & 1.790 & 115.0 & 0.20 & 0.01480 & 2.5728 & 258.5 & 3.577 & 70.014090 & 15.6 & 0 \\
  &   & 0.0000913 & +0.950-0.190 & +184.3-35.0 & +0.26-0.20 & +0.00083-0.00051 & +0.4759-0.9014 & 18.5 & 0.154 & 0.005415 &   &   \\
3268.01 & 8379021 & 11.5248093 & 84.360 & 77.2 & 1.85 & 0.86606 & 0.4552 & 621.9 & 1.675 & 67.082337 & 15.5 & 0 \\
  &   & 0.0000432 & +34.240-8.980 & +95.0-21.7 & +0.09-0.61 & +0.07082-0.59739 & +0.1918-0.3192 & 50.7 & 0.175 & 0.003057 &   &   \\
3269.01 & 8104030 & 46.8400713 & 9501.160 & 22.0 & 83.40 & 82.47108 & 291.1112 & 6740.6 & 3.838 & 97.134594 & 150.9 & 1 \\
  &   & 0.0000376 & +3215.090-1693.100 & +22.3-8.8 & +17.53-19.42 & +17.52564-19.40960 & +87.7099-119.3276 & 54.0 & 0.032 & 0.000700 &   &   \\
3270.01 & 6612327 & 21.9928982 & 22.420 & 17.8 & 1.20 & 0.27487 & 0.0303 & 3243.6 & 7.833 & 64.689935 & 136.6 & 1 \\
  &   & 0.0000668 & +4.200-1.710 & +10.6-4.2 & +0.44-0.06 & +0.42730-0.05613 & +0.0058-0.0021 & 48.6 & 0.116 & 0.002142 &   &   \\
3271.01 & 7285757 & 19.5489365 & 1.690 & 26.5 & 0.10 & 0.02129 & 35.5014 & 538.0 & 1.696 & 82.787656 & 12.3 & 0 \\
  &   & 0.0001147 & +0.610-0.120 & +29.2-6.1 & +0.36-0.10 & +0.00115-0.00136 & +7.0384-18.1238 & 50.9 & 0.141 & 0.004051 &   &   \\
3271.02 & 7285757 & 7.4184254 & 1.140 & 96.3 & 0.17 & 0.01434 & 3.1106 & 244.0 & 2.720 & 66.509135 & 11.1 & 0 \\
  &   & 0.0000678 & +0.410-0.080 & +106.4-22.2 & +0.29-0.17 & +0.00079-0.00097 & +0.6734-1.5321 & 25.0 & 0.209 & 0.007374 &   &   \\
3272.01 & 4948730 & 23.0294350 & 96.260 & 40.9 & 1.90 & 0.91919 & 0.0123 & 853.1 & 7.862 & 84.151224 & 40.2 & 1 \\
  &   & 0.0001632 & +37.240-10.940 & +47.0-12.4 & +0.08-0.61 & +0.08065-0.57830 & +0.0000-0.0036 & 27.7 & 0.254 & 0.005547 &   &   \\
3273.01 & 5211922 & 27.6853347 & 3.070 & 10.9 & 0.91 & 0.04376 & 0.3083 & 1553.4 & 4.679 & 65.702775 & 45.7 & 1 \\
  &   & 0.0000926 & +0.460-0.190 & +5.3-2.4 & +0.02-0.62 & +0.00157-0.00705 & +2.8641-0.1036 & 43.2 & 0.233 & 0.002888 &   &   \\
3274.01 & 5280587 & 35.6222330 & 2.900 & 17.4 & 0.90 & 0.03054 & 0.2725 & 778.7 & 5.146 & 74.457907 & 23.4 & 0 \\
  &   & 0.0002098 & +1.110-0.220 & +19.6-4.2 & +0.04-0.64 & +0.00157-0.00532 & +2.4974-0.1252 & 35.2 & 0.189 & 0.005369 &   &   \\
3275.01 & 5303346 & 37.3248129 & 31.610 & 10.7 & 1.27 & 0.36637 & 0.1333 & 6176.4 & 6.819 & 76.039319 & 211.4 & 1 \\
  &   & 0.0000730 & +9.840-2.720 & +10.4-2.7 & +0.51-0.03 & +0.48682-0.03824 & +0.0268-0.0072 & 68.4 & 0.079 & 0.001600 &   &   \\
3276.01 & 3858879 & 25.9520175 & 33.280 & 36.1 & 1.23 & 0.29194 & 0.0017 & 2585.1 & 20.716 & 81.922389 & 107.5 & 1 \\
  &   & 0.0001217 & +14.670-2.990 & +47.3-10.3 & +0.48-0.05 & +0.46721-0.02816 & +0.0005-0.0001 & 27.3 & 0.222 & 0.003965 &   &   \\
3277.01 & 3120904 & 42.9137510 & 1.630 & 31.4 & 0.23 & 0.01228 & 2.5783 & 178.0 & 5.121 & 72.888536 & 19.2 & 0 \\
  &   & 0.0003689 & +0.310-0.200 & +15.9-9.3 & +0.22-0.23 & +0.00055-0.00040 & +0.4239-0.8057 & 10.7 & 0.172 & 0.007853 &   &   \\
3278.01 & 3342467 & 88.1811860 & 2.940 & 3.8 & 0.02 & 0.03244 & 6.4339 & 1301.7 & 5.029 & 142.149354 & 92.8 & 0 \\
  &   & 0.0003360 & +0.990-0.190 & +3.8-0.8 & +0.39-0.02 & +0.00117-0.00053 & +0.2042-1.9924 & 41.4 & 0.094 & 0.003110 &   &   \\
3279.01 & 3544640 & 30.8277926 & 2.760 & 27.7 & 0.17 & 0.02636 & 3.6564 & 828.4 & 4.192 & 76.144828 & 14.7 & 0 \\
  &   & 0.0002390 & +0.930-0.250 & +27.6-8.0 & +0.25-0.17 & +0.00127-0.00096 & +0.3699-1.3635 & 59.7 & 0.170 & 0.006489 &   &   \\
3280.01 & 10653179 & 47.1611696 & 2.740 & 15.1 & 0.00 & 0.02602 & 6.4225 & 816.1 & 4.059 & 83.253233 & 17.9 & 0 \\
  &   & 0.0004176 & +0.900-0.250 & +14.3-4.1 & +0.46-0.00 & +0.00124-0.00088 & +0.1539-2.8488 & 49.2 & 0.170 & 0.006090 &   &   \\
3281.01 & 11177676 & 47.0319479 & 1.700 & 8.6 & 0.51 & 0.02033 & 1.3272 & 471.6 & 5.906 & 108.474508 & 16.4 & 1 \\
  &   & 0.0006695 & +0.600-0.130 & +9.3-1.9 & +0.02-0.51 & +0.00050-0.00134 & +0.8588-0.3008 & 33.3 & 0.289 & 0.009357 &   &   \\
3282.01 & 12066569 & 49.2767640 & 1.970 & 1.3 & 0.16 & 0.03328 & 8.7450 & 1373.6 & 3.696 & 90.025430 & 17.9 & 0 \\
  &   & 0.0003737 & +0.250-0.190 & +0.5-0.3 & +0.29-0.16 & +0.00185-0.00127 & +0.7680-3.9228 & 92.6 & 0.181 & 0.006249 &   &   \\
3283.01 & 9008103 & 195.7093855 & 0.270 & 0.8 & 0.32 & 0.00349 & 1.1247 & 15.1 & 10.823 & 110.411798 & 0.5 & 1 \\
  &   & 0.0000000 & +0.040-0.020 & +0.3-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3284.01 & 6497146 & 35.2331800 & 0.980 & 1.3 & 0.66 & 0.01930 & 2.6155 & 402.5 & 3.757 & 68.360962 & 16.4 & 0 \\
  &   & 0.0002329 & +0.140-0.110 & +0.6-0.3 & +0.03-0.50 & +0.00420-0.00122 & +3.6619-2.1643 & 29.1 & 0.209 & 0.005419 &   &   \\
3285.01 & 8625813 & 45.3968585 & 1.940 & 2.7 & 0.55 & 0.02766 & 4.4907 & 879.0 & 3.823 & 69.942135 & 13.7 & 1 \\
  &   & 0.0005653 & +0.130-0.200 & +0.8-0.8 & +0.00-0.49 & +0.00097-0.00251 & +4.5556-0.8690 & 82.1 & 0.264 & 0.012666 &   &   \\
3286.01 & 8016691 & 18.1373829 & 1.140 & 8.3 & 0.24 & 0.01737 & 3.3090 & 382.7 & 3.550 & 69.808022 & 14.1 & 0 \\
  &   & 0.0001854 & +0.100-0.140 & +2.9-2.9 & +0.21-0.24 & +0.00103-0.00091 & +0.6946-1.3401 & 31.8 & 0.226 & 0.009494 &   &   \\
3287.01 & 6584273 & 51.1110243 & 1.750 & 12.4 & 0.16 & 0.01823 & 0.8595 & 395.1 & 7.987 & 76.771733 & 30.0 & 0 \\
  &   & 0.0003738 & +0.640-0.130 & +13.0-3.0 & +0.28-0.16 & +0.00064-0.00046 & +0.0897-0.2636 & 16.5 & 0.183 & 0.006076 &   &   \\
3288.01 & 5768816 & 47.9872764 & 2.930 & 14.0 & 0.05 & 0.02735 & 4.0636 & 912.8 & 4.756 & 93.650814 & 35.7 & 0 \\
  &   & 0.0001776 & +1.100-0.370 & +15.6-4.3 & +0.39-0.05 & +0.00111-0.00042 & +0.3647-1.2925 & 30.6 & 0.129 & 0.003290 &   &   \\
3289.01 & 5360974 & 29.8040416 & 77.710 & 15.3 & 1.83 & 0.86052 & 0.3531 & 1163.8 & 3.028 & 83.686368 & 16.8 & 1 \\
  &   & 0.0001930 & +31.200-8.640 & +20.1-4.7 & +0.14-0.58 & +0.13945-0.57555 & +0.0562-0.1254 & 80.3 & 0.217 & 0.005515 &   &   \\
3290.01 & 4936990 & 10.3145431 & 40.430 & 144.8 & 1.40 & 0.44238 & 0.0928 & 2177.2 & 3.633 & 65.536488 & 66.5 & 1 \\
  &   & 0.0000187 & +19.040-5.170 & +214.5-47.5 & +0.41-0.23 & +0.41061-0.23992 & +0.0173-0.0065 & 39.0 & 0.069 & 0.001661 &   &   \\
3291.01 & 6233483 & 15.8733718 & 9.500 & 112.0 & 0.91 & 0.08253 & 0.0680 & 5718.2 & 7.439 & 68.628283 & 280.3 & 1 \\
  &   & 0.0000168 & +3.480-2.160 & +123.8-52.2 & +0.00-0.00 & +0.00054-0.00043 & +0.0016-0.0031 & 39.0 & 0.050 & 0.000910 &   &   \\
3292.01 & 5392871 & 42.3991466 & 3.770 & 26.8 & 0.96 & 0.03080 & 0.0476 & 674.7 & 7.343 & 84.964233 & 52.2 & 1 \\
  &   & 0.0001856 & +2.010-0.470 & +43.1-9.0 & +0.01-0.01 & +0.00065-0.00073 & +0.0087-0.0091 & 18.2 & 0.233 & 0.003555 &   &   \\
3293.01 & 3858851 & 25.9519277 & 37.880 & 50.5 & 1.24 & 0.33513 & 0.0086 & 6109.9 & 14.858 & 87.880250 & 136.3 & 1 \\
  &   & 0.0001135 & +13.940-3.880 & +55.3-15.8 & +0.45-0.04 & +0.33517-0.13379 & +0.0015-0.0004 & 65.1 & 0.162 & 0.003950 &   &   \\
3294.01 & 3858917 & 25.9519700 & 36.360 & 25.4 & 1.31 & 0.36837 & 0.0021 & 2973.3 & 20.406 & 81.921494 & 69.4 & 1 \\
  &   & 0.0001469 & +14.400-2.650 & +29.9-6.0 & +0.56-0.01 & +0.54858-0.01668 & +0.0006-0.0001 & 36.4 & 0.259 & 0.004519 &   &   \\
3295.01 & 4466356 & 14.1279157 & 1.210 & 79.4 & 0.05 & 0.01218 & 27.2508 & 174.4 & 1.653 & 78.302704 & 10.7 & 1 \\
  &   & 0.0000784 & +0.500-0.100 & +94.5-20.8 & +0.39-0.05 & +0.00113-0.00057 & +8.0964-13.2353 & 20.7 & 0.141 & 0.004378 &   &   \\
3296.01 & 9447166 & 62.8691611 & 1.580 & 4.8 & 0.13 & 0.01666 & 2.8129 & 355.6 & 5.778 & 99.020870 & 15.0 & 0 \\
  &   & 0.0009586 & +2.690-0.160 & +35.1-1.3 & +0.32-0.13 & +0.00118-0.00062 & +0.5914-1.0777 & 27.9 & 0.318 & 0.010999 &   &   \\
3297.01 & 9643043 & 84.8064917 & 34.490 & 5.4 & 1.24 & 0.36903 & 0.1826 & 10247.4 & 9.214 & 125.371076 & 155.6 & 1 \\
  &   & 0.0001851 & +14.920-3.180 & +7.0-1.4 & +0.41-0.09 & +0.39431-0.08041 & +0.0302-0.0084 & 101.9 & 0.083 & 0.001775 &   &   \\
3298.01 & 8151055 & 29.9633247 & 1.890 & 5.5 & 0.06 & 0.02718 & 14.9566 & 963.3 & 2.632 & 82.941927 & 17.7 & 0 \\
  &   & 0.0002186 & +0.170-0.190 & +2.1-1.7 & +0.38-0.06 & +0.00176-0.00083 & +2.6434-5.4004 & 64.0 & 0.148 & 0.006230 &   &   \\
3299.01 & 7177555 & 17.9964297 & 35.040 & 11.3 & 1.23 & 0.48181 & 0.8922 & 32187.4 & 4.614 & 67.911165 & 349.1 & 1 \\
  &   & 0.0000151 & +2.580-3.470 & +3.7-3.4 & +0.20-0.23 & +0.18863-0.19527 & +0.1063-0.0706 & 235.1 & 0.029 & 0.000768 &   &   \\
3300.01 & 7889486 & 24.2384374 & 2.110 & 29.9 & 0.38 & 0.02136 & 8.7017 & 536.3 & 2.717 & 69.618636 & 11.9 & 1 \\
  &   & 0.0002224 & +0.880-0.170 & +38.1-7.6 & +0.08-0.38 & +0.00117-0.00125 & +4.2523-3.3975 & 49.4 & 0.206 & 0.006947 &   &   \\
3300.02 & 7889486 & 24.2401695 & 1.550 & 29.9 & 0.47 & 0.01567 & 0.4666 & 283.0 & 6.826 & 88.050711 & 8.0 & 1 \\
  &   & 0.0006933 & +0.640-0.120 & +38.1-7.6 & +0.01-0.45 & +0.00038-0.00181 & +0.3142-0.2278 & 33.4 & 0.641 & 0.024034 &   &   \\
3301.01 & 8301878 & 20.7104915 & 1.110 & 36.2 & 0.18 & 0.01125 & 10.4713 & 153.0 & 2.540 & 73.902102 & 10.6 & 0 \\
  &   & 0.0002007 & +0.450-0.110 & +43.9-9.7 & +0.27-0.18 & +0.00086-0.00062 & +3.0435-5.8960 & 17.2 & 0.238 & 0.007456 &   &   \\
3302.01 & 8233802 & 69.3800706 & 2.310 & 7.4 & 0.67 & 0.02416 & 6.6952 & 621.0 & 3.424 & 87.173537 & 18.4 & 1 \\
  &   & 0.0004837 & +0.990-0.200 & +9.5-1.8 & +0.06-0.48 & +0.00420-0.00165 & +10.0495-0.4367 & 39.1 & 0.167 & 0.005770 &   &   \\
3303.01 & 7510820 & 29.3494775 & 1.960 & 9.9 & 0.43 & 0.02487 & 2.6592 & 739.0 & 4.207 & 81.464562 & 20.8 & 0 \\
  &   & 0.0001832 & +0.290-0.150 & +4.8-2.3 & +0.03-0.43 & +0.00052-0.00145 & +1.2681-0.3935 & 40.6 & 0.144 & 0.004772 &   &   \\
3304.01 & 9307105 & 13.5437585 & 33.000 & 44.4 & 1.27 & 0.37875 & 0.0881 & 7541.7 & 5.944 & 68.277884 & 200.3 & 1 \\
  &   & 0.0000161 & +13.070-2.560 & +55.1-10.9 & +0.26-0.18 & +0.24698-0.16148 & +0.0120-0.0041 & 75.0 & 0.049 & 0.000978 &   &   \\
3305.01 & 6880517 & 65.6488341 & 3.160 & 5.5 & 0.02 & 0.03529 & 1.4962 & 1539.6 & 7.431 & 107.794186 & 24.4 & 0 \\
  &   & 0.0006621 & +1.060-0.240 & +5.8-1.3 & +0.41-0.02 & +0.00200-0.00048 & +0.1019-0.5227 & 72.2 & 0.194 & 0.007787 &   &   \\
3306.01 & 6615511 & 25.1586400 & 1.830 & 34.7 & 0.21 & 0.01789 & 1.5135 & 380.8 & 5.180 & 86.050595 & 12.0 & 0 \\
  &   & 0.0005123 & +0.670-0.170 & +38.1-9.9 & +0.22-0.20 & +0.00097-0.00102 & +0.2260-0.6713 & 35.8 & 0.328 & 0.013311 &   &   \\
3307.01 & 6131130 & 10.5072953 & 1.580 & 69.8 & 0.28 & 0.01670 & 3.9053 & 339.8 & 2.768 & 72.656403 & 12.4 & 0 \\
  &   & 0.0000758 & +0.730-0.190 & +103.1-21.4 & +0.20-0.28 & +0.00090-0.00107 & +1.2288-1.5532 & 30.4 & 0.183 & 0.005516 &   &   \\
3308.01 & 3632089 & 31.7785901 & 1.530 & 24.0 & 0.05 & 0.01507 & 0.5344 & 274.9 & 8.056 & 69.768514 & 24.2 & 0 \\
  &   & 0.0002734 & +0.730-0.250 & +35.0-8.8 & +0.41-0.05 & +0.00063-0.00035 & +0.0418-0.1775 & 11.3 & 0.201 & 0.005509 &   &   \\
3308.02 & 3632089 & 5.3278629 & 0.890 & 259.3 & 0.09 & 0.00875 & 0.4488 & 92.6 & 4.678 & 66.548302 & 18.7 & 0 \\
  &   & 0.0000539 & +0.420-0.150 & +379.5-95.5 & +0.36-0.09 & +0.00042-0.00036 & +0.0452-0.1880 & 6.4 & 0.220 & 0.006424 &   &   \\
3309.01 & 5563300 & 71.0545465 & 6.110 & 5.5 & 0.16 & 0.06465 & 97.5809 & 5138.7 & 1.927 & 67.734974 & 97.6 & 0 \\
  &   & 0.0000554 & +5.720-0.730 & +18.0-1.7 & +0.22-0.16 & +0.00129-0.00078 & +7.0153-21.8242 & 66.2 & 0.029 & 0.000588 &   &   \\
3310.01 & 12253769 & 20.5512897 & 1.230 & 33.5 & 0.13 & 0.01263 & 3.2630 & 194.9 & 3.775 & 74.082311 & 18.0 & 0 \\
  &   & 0.0001753 & +0.510-0.090 & +40.6-7.8 & +0.33-0.13 & +0.00059-0.00056 & +0.5153-1.3398 & 12.9 & 0.181 & 0.006315 &   &   \\
3311.01 & 12735830 & 31.8277111 & 1.740 & 6.9 & 0.67 & 0.02320 & 30.7766 & 570.4 & 1.584 & 67.598213 & 17.4 & 0 \\
  &   & 0.0001219 & +0.180-0.170 & +2.7-1.8 & +0.24-0.45 & +0.00449-0.00211 & +41.1116-26.1761 & 40.7 & 0.103 & 0.003320 &   &   \\
3312.01 & 11905409 & 18.0939472 & 2.000 & 45.9 & 0.39 & 0.02116 & 3.5851 & 520.1 & 3.297 & 72.014690 & 11.8 & 0 \\
  &   & 0.0002243 & +0.710-0.160 & +47.9-10.9 & +0.07-0.39 & +0.00103-0.00162 & +1.4406-1.5528 & 54.0 & 0.288 & 0.009551 &   &   \\
3313.01 & 9571186 & 34.9525184 & 30.960 & 8.1 & 1.33 & 0.36257 & 1.8406 & 764.5 & 1.553 & 96.520066 & 14.7 & 0 \\
  &   & 0.0001157 & +3.370-1.740 & +3.3-1.6 & +0.33-0.34 & +0.32281-0.31885 & +1.1804-0.6874 & 62.7 & 0.171 & 0.002767 &   &   \\
3314.01 & 9838060 & 23.8158139 & 7.200 & 22.9 & 0.92 & 0.08147 & 0.7125 & 5125.8 & 3.738 & 74.847463 & 61.4 & 1 \\
  &   & 0.0000397 & +2.750-0.550 & +27.7-5.5 & +0.03-0.01 & +0.00787-0.00597 & +0.0335-0.1634 & 115.1 & 0.079 & 0.001609 &   &   \\
3315.01 & 8554701 & 31.1750448 & 1.380 & 27.6 & 0.32 & 0.01369 & 3.7435 & 218.3 & 3.968 & 92.095275 & 16.8 & 0 \\
  &   & 0.0002157 & +0.540-0.120 & +31.8-7.1 & +0.12-0.32 & +0.00062-0.00049 & +1.4484-0.8800 & 14.2 & 0.170 & 0.005973 &   &   \\
3316.01 & 9031209 & 47.0569043 & 2.990 & 6.9 & 0.13 & 0.03671 & 2.9494 & 1664.8 & 5.272 & 94.059104 & 38.3 & 0 \\
  &   & 0.0001835 & +0.660-0.220 & +4.8-1.6 & +0.29-0.13 & +0.00122-0.00070 & +0.1075-0.9665 & 48.9 & 0.096 & 0.002793 &   &   \\
3317.01 & 7130418 & 15.5286914 & 1.940 & 52.0 & 0.10 & 0.02015 & 15.0402 & 489.6 & 2.088 & 78.697395 & 15.8 & 1 \\
  &   & 0.0000927 & +0.840-0.150 & +67.5-12.8 & +0.38-0.10 & +0.00112-0.00094 & +4.3138-6.3976 & 38.2 & 0.139 & 0.005126 &   &   \\
3318.01 & 8331612 & 13.8354142 & 3.150 & 101.1 & 0.39 & 0.02733 & 1.8417 & 867.1 & 3.786 & 67.307645 & 19.0 & 1 \\
  &   & 0.0001319 & +1.350-0.370 & +129.3-33.3 & +0.08-0.39 & +0.00108-0.00147 & +0.8960-0.4074 & 60.2 & 0.180 & 0.008302 &   &   \\
3318.02 & 8331612 & 25.6973403 & 3.580 & 44.3 & 0.02 & 0.03108 & 6.5063 & 1155.8 & 3.317 & 77.218917 & 12.5 & 0 \\
  &   & 0.0002773 & +1.540-0.420 & +56.6-14.6 & +0.43-0.02 & +0.00170-0.00135 & +0.8887-2.8983 & 89.5 & 0.213 & 0.008400 &   &   \\
3319.01 & 5965819 & 19.5906167 & 1.700 & 52.8 & 0.09 & 0.01598 & 0.5782 & 306.4 & 6.665 & 77.658692 & 23.9 & 0 \\
  &   & 0.0001155 & +0.710-0.160 & +64.6-15.1 & +0.34-0.09 & +0.00077-0.00023 & +0.0350-0.2009 & 13.7 & 0.139 & 0.004866 &   &   \\
3319.02 & 5965819 & 8.2398487 & 1.590 & 167.4 & 0.18 & 0.01487 & 0.3923 & 264.1 & 5.617 & 70.754569 & 30.5 & 0 \\
  &   & 0.0000399 & +0.650-0.160 & +204.9-47.8 & +0.23-0.18 & +0.00051-0.00028 & +0.0420-0.1118 & 9.7 & 0.109 & 0.003924 &   &   \\
3319.03 & 5965819 & 3.5455302 & 1.070 & 515.0 & 0.32 & 0.01003 & 0.3693 & 118.4 & 4.170 & 65.376956 & 17.1 & 0 \\
  &   & 0.0000227 & +0.440-0.110 & +630.2-147.1 & +0.13-0.32 & +0.00038-0.00049 & +0.0738-0.1284 & 7.7 & 0.148 & 0.004534 &   &   \\
3320.01 & 6690171 & 85.0623916 & 4899.780 & 3.7 & 52.05 & 51.27980 & 822.0275 & 47565.0 & 4.699 & 82.221057 & 497.3 & 0 \\
  &   & 0.0000390 & +1500.740-380.780 & +3.7-0.9 & +7.80-16.60 & +7.79955-16.59388 & +177.9691-357.8863 & 144.2 & 0.015 & 0.000400 &   &   \\
3321.01 & 6859801 & 10.8824220 & 24.950 & 37.8 & 1.13 & 0.31959 & 0.1886 & 16793.6 & 5.411 & 65.676819 & 627.0 & 1 \\
  &   & 0.0000049 & +3.600-2.410 & +19.6-10.7 & +0.23-0.07 & +0.20705-0.05586 & +0.0143-0.0034 & 53.5 & 0.013 & 0.000404 &   &   \\
3322.01 & 7767733 & 25.1983042 & 43.720 & 31.5 & 1.01 & 0.45341 & 1.6906 & 80946.9 & 5.229 & 75.224074 & 1545.8 & 1 \\
  &   & 0.0000036 & +18.910-3.610 & +41.5-8.3 & +0.10-0.05 & +0.07971-0.04030 & +0.0585-0.0338 & 85.2 & 0.006 & 0.000126 &   &   \\
3323.01 & 5193659 & 14.3196380 & 1.370 & 62.2 & 0.57 & 0.01395 & 1.2245 & 217.0 & 3.870 & 67.163145 & 12.1 & 0 \\
  &   & 0.0001482 & +0.570-0.110 & +77.3-15.6 & +0.01-0.50 & +0.00048-0.00113 & +1.4126-0.0656 & 21.4 & 0.235 & 0.009198 &   &   \\
3324.01 & 4271474 & 21.8635301 & 2.500 & 22.4 & 0.44 & 0.02881 & 3.2266 & 976.2 & 3.582 & 78.239991 & 18.8 & 0 \\
  &   & 0.0001219 & +0.690-0.190 & +18.8-5.2 & +0.02-0.44 & +0.00060-0.00168 & +1.5660-0.5859 & 57.3 & 0.131 & 0.004864 &   &   \\
3325.01 & 5130983 & 86.4383769 & 100.220 & 8.8 & 1.87 & 0.89981 & 0.1027 & 1506.9 & 6.814 & 77.586555 & 23.1 & 1 \\
  &   & 0.0006320 & +41.370-9.230 & +10.6-2.4 & +0.05-0.57 & +0.05667-0.55508 & +0.0666-0.0196 & 67.0 & 0.310 & 0.005705 &   &   \\
3326.01 & 11093538 & 14.7781635 & 6241.990 & 97.8 & 56.39 & 55.44238 & 30.6738 & 5222.6 & 6.707 & 77.100376 & 103.1 & 1 \\
  &   & 0.0000476 & +2857.630-587.270 & +135.0-29.0 & +1.44-31.73 & +1.44137-31.73041 & +0.7367-21.9987 & 125.5 & 0.112 & 0.002973 &   &   \\
3327.01 & 11044779 & 15.6086201 & 163.400 & 42.6 & 2.58 & 1.79414 & 0.5845 & 36204.5 & 6.600 & 77.302931 & 717.7 & 1 \\
  &   & 0.0000070 & +64.450-13.130 & +51.8-10.7 & +3.12-0.42 & +3.09077-0.41675 & +1.1551-0.1196 & 90.0 & 0.024 & 0.000393 &   &   \\
3328.01 & 4634135 & 63.9010267 & 8.330 & 3.7 & 0.83 & 0.12037 & 0.3397 & 13327.5 & 8.756 & 122.465282 & 158.2 & 1 \\
  &   & 0.0001555 & +0.960-0.630 & +1.5-0.9 & +0.01-0.01 & +0.00107-0.00190 & +0.0167-0.0341 & 187.1 & 0.134 & 0.002355 &   &   \\
3329.01 & 6955671 & 12.6875322 & 1.840 & 119.9 & 0.00 & 0.01638 & 1.2592 & 317.3 & 4.470 & 69.159230 & 12.7 & 0 \\
  &   & 0.0002398 & +0.860-0.170 & +168.3-35.3 & +0.49-0.00 & +0.00161-0.00040 & +1.0665-0.8153 & 32.9 & 0.553 & 0.012714 &   &   \\
3330.01 & 4736644 & 16.2950903 & 1.180 & 26.9 & 0.25 & 0.01339 & 2.6925 & 224.4 & 3.644 & 77.804556 & 13.1 & 0 \\
  &   & 0.0001916 & +0.330-0.100 & +22.9-6.8 & +0.23-0.25 & +0.00100-0.00070 & +0.8270-1.4015 & 21.2 & 0.319 & 0.009867 &   &   \\
3331.01 & 5876805 & 18.1730382 & 25.210 & 41.8 & 0.66 & 0.26966 & 0.1517 & 76041.8 & 10.920 & 288.231209 & 1401.0 & 0 \\
  &   & 0.0000050 & +11.220-2.010 & +57.1-10.6 & +0.00-0.00 & +0.00020-0.00033 & +0.0008-0.0007 & 81.6 & 0.012 & 0.000193 &   &   \\
3332.01 & 5818068 & 14.1267475 & 36.700 & 48.5 & 1.31 & 0.42378 & 0.1006 & 8780.2 & 5.994 & 70.904491 & 160.5 & 1 \\
  &   & 0.0000213 & +16.520-2.920 & +68.4-12.0 & +0.36-0.14 & +0.42474-0.05717 & +0.0196-0.0057 & 76.2 & 0.051 & 0.001386 &   &   \\
3333.01 & 12208887 & 53.5018697 & 56.500 & 6.4 & 0.36 & 0.70205 & 13.9103 & 511783.8 & 5.303 & 65.211130 & 1660.6 & 1 \\
  &   & 0.0000091 & +19.010-4.140 & +6.7-1.5 & +0.02-0.02 & +0.00729-0.00994 & +0.1344-0.1557 & 911.6 & 0.008 & 0.000144 &   &   \\
3334.01 & 11147814 & 95.1783167 & 28.430 & 1.3 & 0.74 & 0.39870 & 28.6456 & 132980.2 & 3.612 & 157.596792 & 2429.5 & 0 \\
  &   & 0.0000048 & +2.530-2.660 & +0.4-0.3 & +0.01-0.01 & +0.00637-0.00683 & +0.0740-0.0981 & 167.1 & 0.004 & 0.000037 &   &   \\
3335.01 & 10922659 & 31.2548347 & 2.430 & 41.2 & 0.09 & 0.01941 & 1.4485 & 448.0 & 5.754 & 88.029046 & 14.4 & 0 \\
  &   & 0.0004166 & +1.310-0.290 & +68.3-13.8 & +0.36-0.09 & +0.00093-0.00097 & +0.1462-0.5972 & 35.4 & 0.248 & 0.012652 &   &   \\
3336.01 & 8892720 & 61.4911345 & 23.350 & 8.7 & 0.67 & 0.24405 & 0.6504 & 62331.9 & 9.750 & 96.633885 & 1532.0 & 1 \\
  &   & 0.0000148 & +9.990-1.900 & +11.3-2.3 & +0.00-0.00 & +0.00026-0.00019 & +0.0027-0.0040 & 64.9 & 0.010 & 0.000221 &   &   \\
3337.01 & 7692093 & 11.1662508 & 1.740 & 65.7 & 0.55 & 0.01901 & 1.5135 & 408.1 & 3.402 & 67.968166 & 13.4 & 0 \\
  &   & 0.0001022 & +0.650-0.130 & +73.7-15.3 & +0.04-0.46 & +0.00011-0.00192 & +1.4828-0.0656 & 33.7 & 0.208 & 0.007265 &   &   \\
3338.01 & 8263752 & 10.9938262 & 25.680 & 228.2 & 1.13 & 0.19897 & 0.1099 & 3181.9 & 3.934 & 66.253270 & 226.3 & 1 \\
  &   & 0.0000133 & +13.230-3.370 & +349.8-77.8 & +0.35-0.17 & +0.33925-0.12898 & +0.0178-0.0101 & 42.1 & 0.054 & 0.001012 &   &   \\
3339.01 & 7772914 & 23.1334500 & 2.460 & 39.2 & 0.88 & 0.02417 & 0.9823 & 516.7 & 3.087 & 87.453587 & 22.1 & 0 \\
  &   & 0.0001191 & +1.370-0.430 & +68.3-15.4 & +0.00-0.61 & +0.00011-0.00398 & +6.5268-0.3456 & 28.1 & 0.149 & 0.004301 &   &   \\
3340.01 & 3529290 & 8.9539813 & 0.860 & 171.5 & 0.49 & 0.00830 & 0.4363 & 77.9 & 4.915 & 65.843589 & 11.6 & 0 \\
  &   & 0.0001801 & +0.320-0.100 & +187.4-50.7 & +0.02-0.49 & +0.00034-0.00056 & +0.4099-0.0920 & 7.1 & 0.367 & 0.016826 &   &   \\
3340.02 & 3529290 & 13.7280953 & 1.000 & 97.1 & 0.36 & 0.00966 & 0.6560 & 107.9 & 5.292 & 76.548909 & 17.5 & 0 \\
  &   & 0.0001502 & +0.370-0.110 & +106.1-28.7 & +0.12-0.36 & +0.00037-0.00054 & +0.2012-0.2369 & 7.7 & 0.244 & 0.007582 &   &   \\
3341.01 & 5621333 & 27.0968975 & 1.580 & 48.6 & 0.17 & 0.01303 & 0.3947 & 201.2 & 8.324 & 72.336912 & 16.3 & 0 \\
  &   & 0.0005247 & +0.950-0.170 & +89.4-15.3 & +0.28-0.17 & +0.00060-0.00053 & +0.0615-0.1502 & 14.0 & 0.389 & 0.011927 &   &   \\
3341.02 & 5621333 & 11.5474155 & 1.310 & 151.4 & 0.77 & 0.01082 & 0.0997 & 117.0 & 6.514 & 72.982344 & 9.7 & 0 \\
  &   & 0.0001762 & +0.790-0.140 & +278.4-47.6 & +0.03-0.54 & +0.00293-0.00105 & +0.2283-0.0787 & 11.1 & 0.350 & 0.012644 &   &   \\
3342.01 & 5392897 & 42.3993628 & 47.930 & 20.5 & 0.22 & 0.45624 & 0.1710 & 239438.0 & 18.416 & 287.460480 & 1603.0 & 0 \\
  &   & 0.0000257 & +17.830-4.630 & +22.6-6.1 & +0.01-0.01 & +0.00046-0.00046 & +0.0010-0.0011 & 318.9 & 0.027 & 0.000403 &   &   \\
3343.01 & 3236705 & 83.2663210 & 2.580 & 7.5 & 0.31 & 0.02469 & 27.2635 & 716.6 & 2.888 & 127.239215 & 14.0 & 0 \\
  &   & 0.0005065 & +1.060-0.240 & +9.0-2.1 & +0.14-0.31 & +0.00108-0.00134 & +7.3945-9.0215 & 55.9 & 0.139 & 0.004851 &   &   \\
3344.01 & 11810124 & 11.6044694 & 1.460 & 89.2 & 0.06 & 0.01574 & 2.7481 & 294.9 & 3.337 & 72.055738 & 15.2 & 0 \\
  &   & 0.0001064 & +0.650-0.170 & +120.8-25.7 & +0.39-0.06 & +0.00083-0.00066 & +0.3835-1.2824 & 22.9 & 0.200 & 0.006146 &   &   \\
3344.02 & 11810124 & 3.6389940 & 1.320 & 418.3 & 0.39 & 0.01422 & 2.3335 & 233.6 & 2.213 & 64.785438 & 15.0 & 0 \\
  &   & 0.0000200 & +0.590-0.150 & +566.5-120.7 & +0.05-0.39 & +0.00042-0.00081 & +0.7769-0.8350 & 16.3 & 0.128 & 0.004518 &   &   \\
3345.01 & 11303322 & 38.1312831 & 1.810 & 37.9 & 0.80 & 0.01425 & 0.3086 & 198.9 & 6.345 & 92.366584 & 13.1 & 0 \\
  &   & 0.0005755 & +0.870-0.230 & +52.4-13.5 & +0.15-0.56 & +0.00002-0.00171 & +2.6987-0.1645 & 23.0 & 0.805 & 0.020756 &   &   \\
3346.01 & 11241912 & 14.4273551 & 1.150 & 88.9 & 0.24 & 0.01012 & 1.9498 & 121.7 & 3.890 & 71.841320 & 21.9 & 0 \\
  &   & 0.0000841 & +0.210-0.090 & +45.7-19.9 & +0.21-0.24 & +0.00035-0.00042 & +0.2887-0.7209 & 6.5 & 0.146 & 0.005255 &   &   \\
3347.01 & 8824737 & 12.9023715 & 1.470 & 50.6 & 0.25 & 0.01686 & 7.1233 & 341.8 & 2.449 & 72.151003 & 15.4 & 0 \\
  &   & 0.0000894 & +0.570-0.120 & +60.0-12.0 & +0.22-0.25 & +0.00103-0.00075 & +1.2431-3.5115 & 27.8 & 0.167 & 0.005920 &   &   \\
3348.01 & 9349757 & 36.4333452 & 2.440 & 31.8 & 0.00 & 0.01945 & 4.3541 & 453.9 & 4.213 & 65.911042 & 14.2 & 0 \\
  &   & 0.0003218 & +1.370-0.320 & +54.2-11.1 & +0.46-0.00 & +0.00105-0.00069 & +0.2746-2.0610 & 31.4 & 0.186 & 0.006648 &   &   \\
3349.01 & 8636333 & 82.1773738 & 2.200 & 8.9 & 0.24 & 0.02116 & 0.8825 & 524.2 & 9.165 & 130.193229 & 20.6 & 0 \\
  &   & 0.0011503 & +0.820-0.200 & +9.7-2.5 & +0.18-0.24 & +0.00079-0.00084 & +0.2046-0.2079 & 32.7 & 0.319 & 0.009344 &   &   \\
3350.01 & 7136958 & 29.0158529 & 1549.310 & 29.1 & 15.77 & 15.07743 & 20.5144 & 77316.8 & 7.192 & 71.402460 & 478.2 & 1 \\
  &   & 0.0000053 & +617.430-217.330 & +35.9-9.9 & +14.60-2.93 & +14.59984-2.92508 & +32.3122-8.5901 & 64.2 & 0.008 & 0.000170 &   &   \\
3351.01 & 1995732 & 77.3624269 & 43.050 & 4.1 & 0.97 & 0.49901 & 0.5376 & 110640.8 & 12.162 & 72.095366 & 1021.5 & 1 \\
  &   & 0.0000330 & +14.820-3.380 & +4.3-1.0 & +0.05-0.06 & +0.03575-0.04235 & +0.0088-0.0132 & 158.0 & 0.018 & 0.000353 &   &   \\
3352.01 & 8081239 & 10.3586322 & 1.800 & 129.3 & 0.07 & 0.01614 & 5.3419 & 313.6 & 2.574 & 71.303808 & 15.8 & 0 \\
  &   & 0.0000588 & +0.710-0.210 & +151.6-39.8 & +0.38-0.07 & +0.00097-0.00056 & +0.8172-2.0059 & 23.6 & 0.117 & 0.004213 &   &   \\
3353.01 & 7091432 & 11.5553002 & 1.260 & 48.9 & 0.26 & 0.01436 & 4.1900 & 253.9 & 2.799 & 67.130833 & 15.1 & 0 \\
  &   & 0.0000810 & +1.230-0.130 & +168.7-13.4 & +0.20-0.26 & +0.00086-0.00069 & +0.9718-1.8070 & 20.3 & 0.202 & 0.005688 &   &   \\
3354.01 & 9845909 & 11.5706098 & 1.430 & 83.4 & 0.33 & 0.01455 & 2.9844 & 250.3 & 3.071 & 69.285516 & 10.6 & 0 \\
  &   & 0.0001012 & +0.590-0.150 & +105.8-24.4 & +0.12-0.33 & +0.00071-0.00108 & +0.9907-1.1491 & 26.2 & 0.217 & 0.008039 &   &   \\
3355.01 & 9221528 & 16.2953209 & 1.580 & 84.2 & 0.24 & 0.01427 & 1.1340 & 239.3 & 4.879 & 77.800057 & 13.2 & 0 \\
  &   & 0.0002542 & +0.660-0.170 & +107.0-26.7 & +0.21-0.24 & +0.00072-0.00078 & +0.4456-0.4584 & 21.8 & 0.347 & 0.012961 &   &   \\
3356.01 & 6368230 & 26.0840594 & 1.400 & 30.2 & 0.15 & 0.01539 & 0.7326 & 279.6 & 6.725 & 82.447753 & 14.3 & 0 \\
  &   & 0.0005121 & +0.600-0.090 & +38.3-7.1 & +0.28-0.15 & +0.00100-0.00054 & +0.1537-0.3056 & 23.8 & 0.426 & 0.016260 &   &   \\
3357.01 & 7115291 & 52.8027577 & 29.010 & 11.5 & 0.89 & 0.29716 & 2.0773 & 55022.0 & 5.628 & 100.270415 & 1331.0 & 0 \\
  &   & 0.0000080 & +12.200-2.760 & +14.5-3.1 & +0.02-0.02 & +0.01012-0.01220 & +0.0181-0.0284 & 81.6 & 0.011 & 0.000118 &   &   \\
3358.01 & 4263529 & 10.1040384 & 3.820 & 78.5 & 0.90 & 0.04136 & 16.8004 & 1350.5 & 0.887 & 65.893349 & 62.6 & 0 \\
  &   & 0.0000063 & +1.530-0.350 & +94.5-19.6 & +0.02-0.03 & +0.00122-0.00200 & +7.6818-3.9956 & 33.6 & 0.041 & 0.000526 &   &   \\
3359.01 & 10711551 & 10.6922302 & 66.800 & 115.5 & 0.49 & 0.65012 & 2.1227 & 404252.6 & 5.502 & 72.953868 & 917.2 & 1 \\
  &   & 0.0000006 & +27.340-6.240 & +138.0-31.5 & +0.00-0.01 & +0.00172-0.00325 & +0.0047-0.0067 & 178.3 & 0.002 & 0.000043 &   &   \\
3360.01 & 7866921 & 91.5002883 & 22.460 & 3.1 & 0.73 & 0.26334 & 0.1126 & 67963.3 & 19.550 & 115.765023 & 930.4 & 1 \\
  &   & 0.0000678 & +5.610-1.840 & +2.4-0.7 & +0.00-0.00 & +0.00098-0.00080 & +0.0010-0.0010 & 190.3 & 0.038 & 0.000623 &   &   \\
3361.01 & 6619815 & 65.9413261 & 2.350 & 10.0 & 0.01 & 0.02244 & 1.3212 & 604.0 & 7.662 & 164.964639 & 19.6 & 0 \\
  &   & 0.0011046 & +0.850-0.220 & +10.6-2.9 & +0.45-0.01 & +0.00102-0.00090 & +0.1474-0.4812 & 37.6 & 0.301 & 0.012336 &   &   \\
3362.01 & 3098197 & 30.4764885 & 40.270 & 20.6 & 0.91 & 0.46447 & 0.0595 & 117787.5 & 18.775 & 89.238888 & 418.4 & 1 \\
  &   & 0.0000563 & +15.570-2.890 & +23.5-4.6 & +0.15-0.07 & +0.09986-0.06142 & +0.0026-0.0019 & 651.7 & 0.085 & 0.001528 &   &   \\
3363.01 & 11651712 & 14.5326136 & 1.730 & 73.4 & 0.01 & 0.01704 & 9.2371 & 346.2 & 2.408 & 73.467844 & 27.5 & 0 \\
  &   & 0.0000443 & +0.690-0.150 & +83.5-18.9 & +0.42-0.01 & +0.00053-0.00052 & +0.7128-3.1351 & 14.7 & 0.075 & 0.002504 &   &   \\
3364.01 & 11081512 & 15.7397243 & 1.880 & 19.5 & 0.97 & 0.02382 & 0.0650 & 325.3 & 4.009 & 65.795776 & 11.5 & 1 \\
  &   & 0.0002424 & +0.190-0.170 & +8.0-5.4 & +0.00-0.68 & +0.00019-0.00823 & +5.7990-0.0135 & 34.2 & 0.184 & 0.014870 &   &   \\
3365.01 & 11455428 & 22.1267995 & 2.970 & 64.0 & 0.26 & 0.01881 & 3.5623 & 436.1 & 3.686 & 77.935062 & 28.6 & 0 \\
  &   & 0.0000937 & +1.790-1.040 & +124.7-39.8 & +0.19-0.26 & +0.00074-0.00055 & +0.6763-0.9670 & 17.5 & 0.117 & 0.003369 &   &   \\
3366.01 & 10484409 & 10.6783213 & 1.240 & 61.0 & 0.63 & 0.01428 & 2.3509 & 222.8 & 2.688 & 73.168950 & 9.8 & 1 \\
  &   & 0.0001561 & +0.470-0.090 & +69.4-13.9 & +0.04-0.47 & +0.00087-0.00130 & +7.7652-0.4193 & 31.3 & 0.379 & 0.009038 &   &   \\
3367.01 & 10935993 & 25.3734282 & 2.010 & 42.9 & 0.06 & 0.01908 & 10.9192 & 430.0 & 2.743 & 84.878276 & 12.5 & 0 \\
  &   & 0.0002389 & +0.820-0.190 & +51.5-12.5 & +0.42-0.06 & +0.00123-0.00106 & +1.9316-6.0255 & 44.0 & 0.240 & 0.006822 &   &   \\
3368.01 & 5257082 & 10.0853661 & 1.580 & 119.7 & 0.62 & 0.01528 & 9.2485 & 252.6 & 1.678 & 73.969879 & 11.7 & 1 \\
  &   & 0.0000675 & +0.630-0.150 & +142.0-32.9 & +0.36-0.40 & +0.00033-0.00158 & +11.4119-0.9428 & 27.5 & 0.133 & 0.005514 &   &   \\
3369.01 & 5796185 & 42.5592644 & 52.500 & 13.1 & 0.71 & 0.55833 & 24.5722 & 240085.4 & 3.395 & 94.570302 & 1825.9 & 1 \\
  &   & 0.0000041 & +22.250-4.150 & +17.1-3.3 & +0.02-0.02 & +0.01269-0.01614 & +0.2202-0.2363 & 249.9 & 0.003 & 0.000081 &   &   \\
3370.01 & 11657614 & 24.3522540 & 1.560 & 14.7 & 0.47 & 0.01795 & 9.6097 & 382.6 & 2.510 & 80.200203 & 14.2 & 0 \\
  &   & 0.0001929 & +1.910-0.140 & +68.4-3.7 & +0.06-0.41 & +0.00048-0.00145 & +5.6259-2.5373 & 30.5 & 0.175 & 0.006642 &   &   \\
3370.02 & 11657614 & 5.9422100 & 1.270 & 96.0 & 0.00 & 0.01462 & 4.4590 & 272.6 & 2.274 & 66.814065 & 20.3 & 0 \\
  &   & 0.0000233 & +1.560-0.110 & +448.3-24.1 & +0.45-0.00 & +0.00086-0.00041 & +0.4196-1.7161 & 15.5 & 0.098 & 0.003419 &   &   \\
3371.01 & 11125797 & 58.1266033 & 1.050 & 5.0 & 0.07 & 0.01404 & 7.5990 & 238.1 & 4.057 & 96.114655 & 13.5 & 0 \\
  &   & 0.0006476 & +0.190-0.080 & +2.9-1.2 & +0.38-0.07 & +0.00063-0.00079 & +0.6510-3.3742 & 20.1 & 0.228 & 0.009314 &   &   \\
3372.01 & 9785921 & 26.7575859 & 2.510 & 43.2 & 0.14 & 0.02223 & 1.1847 & 584.8 & 5.829 & 70.288839 & 17.9 & 0 \\
  &   & 0.0003166 & +1.080-0.240 & +55.8-12.8 & +0.32-0.14 & +0.00086-0.00099 & +0.0447-0.5463 & 37.7 & 0.332 & 0.010193 &   &   \\
3373.01 & 3102000 & 57.0600349 & 24.140 & 10.1 & 0.00 & 0.25676 & 2.1927 & 78463.5 & 7.581 & 97.256165 & 1045.9 & 1 \\
  &   & 0.0000138 & +8.020-1.850 & +9.9-2.4 & +0.02-0.00 & +0.00018-0.00020 & +0.0036-0.0109 & 109.5 & 0.007 & 0.000203 &   &   \\
3374.01 & 6705026 & 9.5085156 & 1.070 & 182.2 & 0.57 & 0.00968 & 0.5611 & 103.6 & 4.381 & 73.558706 & 12.6 & 0 \\
  &   & 0.0001053 & +0.470-0.100 & +237.0-51.9 & +0.04-0.45 & +0.00014-0.00084 & +0.5178-0.0169 & 8.8 & 0.224 & 0.009341 &   &   \\
3374.02 & 6705026 & 34.1082415 & 1.450 & 33.2 & 0.81 & 0.01307 & 0.1472 & 165.7 & 7.618 & 91.423997 & 14.2 & 0 \\
  &   & 0.0006216 & +0.630-0.140 & +43.2-9.5 & +0.13-0.55 & +0.00180-0.00129 & +0.5353-0.1179 & 12.0 & 0.381 & 0.014173 &   &   \\
3375.01 & 6779726 & 47.0564621 & 2.820 & 14.4 & 0.33 & 0.02797 & 3.2939 & 920.5 & 4.803 & 106.963116 & 23.0 & 0 \\
  &   & 0.0003403 & +1.150-0.270 & +17.8-4.2 & +0.13-0.33 & +0.00099-0.00101 & +0.9629-0.8281 & 47.1 & 0.159 & 0.005587 &   &   \\
3376.01 & 3098843 & 29.9756697 & 1.840 & 28.9 & 0.87 & 0.01706 & 1.3771 & 258.0 & 2.987 & 68.450889 & 12.0 & 1 \\
  &   & 0.0002852 & +0.780-0.180 & +36.2-8.0 & +0.00-0.61 & +0.00315-0.00249 & +10.0344-1.1062 & 26.2 & 0.235 & 0.007790 &   &   \\
3376.02 & 3098843 & 179.8549361 & 1.480 & 2.6 & 0.77 & 0.01371 & 4.7478 & 188.1 & 4.532 & 158.395187 & 0.0 & 1 \\
  &   & 0.0000000 & +0.620-0.150 & +3.3-0.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3377.01 & 5553959 & 10.0100316 & 1.060 & 15.6 & 0.27 & 0.01913 & 26.0772 & 424.2 & 1.453 & 64.614194 & 13.5 & 0 \\
  &   & 0.0000442 & +0.080-0.100 & +4.6-4.6 & +0.17-0.27 & +0.00117-0.00091 & +8.2251-11.3739 & 39.6 & 0.115 & 0.003753 &   &   \\
3378.01 & 4376629 & 27.6776785 & 1.210 & 24.1 & 0.18 & 0.01371 & 39.6385 & 221.7 & 1.802 & 79.119373 & 13.1 & 1 \\
  &   & 0.0001917 & +0.560-0.090 & +33.2-5.5 & +0.29-0.18 & +0.00079-0.00087 & +7.6099-24.1912 & 22.1 & 0.177 & 0.004397 &   &   \\
3379.01 & 2995392 & 30.4549136 & 2.300 & 35.9 & 0.37 & 0.02145 & 0.9610 & 530.4 & 6.143 & 73.763128 & 18.1 & 0 \\
  &   & 0.0003536 & +0.990-0.220 & +45.5-10.7 & +0.09-0.37 & +0.00072-0.00101 & +0.3309-0.2410 & 34.6 & 0.236 & 0.008261 &   &   \\
3380.01 & 3120308 & 10.2656382 & 1.690 & 111.2 & 0.66 & 0.01584 & 0.7676 & 269.7 & 3.746 & 69.489613 & 18.7 & 1 \\
  &   & 0.0000784 & +0.710-0.160 & +137.1-31.1 & +0.00-0.52 & +0.00411-0.00104 & +0.8912-0.6822 & 16.9 & 0.193 & 0.006371 &   &   \\
3381.01 & 3958301 & 35.2340413 & 2.210 & 31.1 & 0.27 & 0.01999 & 0.1689 & 465.5 & 11.874 & 97.083069 & 14.7 & 1 \\
  &   & 0.0007767 & +0.870-0.210 & +35.8-9.0 & +0.19-0.27 & +0.00106-0.00085 & +0.0371-0.0649 & 36.6 & 0.568 & 0.014752 &   &   \\
3381.02 & 3958301 & 387.5740503 & 3.630 & 1.3 & 0.06 & 0.03281 & 2.4011 & 1268.2 & 11.426 & 202.787144 & 12.9 & 1 \\
  &   & 0.0109460 & +1.420-0.340 & +1.5-0.4 & +0.39-0.06 & +0.00240-0.00134 & +0.2509-1.1336 & 126.0 & 0.750 & 0.020039 &   &   \\
3382.01 & 9991621 & 18.9258380 & 17.090 & 39.5 & 1.16 & 0.17214 & 0.0032 & 182.9 & 6.872 & 78.524469 & 16.4 & 1 \\
  &   & 0.0002520 & +8.930-2.350 & +64.0-13.0 & +0.51-0.14 & +0.50843-0.13624 & +0.0022-0.0006 & 14.0 & 0.626 & 0.011964 &   &   \\
3383.01 & 8078502 & 37.8869482 & 2.330 & 12.5 & 0.27 & 0.02608 & 2.2419 & 819.3 & 5.165 & 66.019537 & 15.3 & 0 \\
  &   & 0.0004436 & +0.960-0.190 & +15.6-3.0 & +0.18-0.27 & +0.00143-0.00110 & +0.5219-0.7786 & 61.4 & 0.265 & 0.009365 &   &   \\
3384.01 & 8644365 & 10.5484256 & 1.150 & 153.0 & 0.47 & 0.00965 & 25.7376 & 105.7 & 1.350 & 72.060672 & 12.8 & 0 \\
  &   & 0.0000590 & +0.210-0.090 & +74.2-32.8 & +0.51-0.27 & +0.00046-0.00075 & +18.6617-12.9057 & 11.4 & 0.167 & 0.004787 &   &   \\
3384.02 & 8644365 & 19.9157725 & 1.420 & 65.5 & 0.73 & 0.01196 & 0.2449 & 147.0 & 6.154 & 72.372979 & 27.5 & 0 \\
  &   & 0.0001284 & +0.260-0.100 & +31.8-14.1 & +0.17-0.50 & +0.00176-0.00089 & +0.4613-0.0046 & 6.0 & 0.148 & 0.004719 &   &   \\
3385.01 & 9489947 & 54.0613262 & 90.890 & 16.5 & 1.35 & 0.74849 & 7.0094 & 83878.1 & 4.484 & 114.788131 & 923.2 & 1 \\
  &   & 0.0000090 & +31.800-15.450 & +17.3-6.4 & +0.17-0.14 & +0.11950-0.16316 & +0.4751-0.8144 & 157.0 & 0.011 & 0.000139 &   &   \\
3386.01 & 6960487 & 34.5260000 & 36.170 & 31.4 & 0.85 & 0.31911 & 3.3590 & 72458.3 & 4.476 & 83.102182 & 1118.9 & 0 \\
  &   & 0.0000040 & +15.020-4.250 & +39.1-10.3 & +0.02-0.01 & +0.00961-0.00812 & +0.0131-0.0422 & 136.6 & 0.006 & 0.000106 &   &   \\
3387.01 & 6309264 & 14.2821453 & 1.170 & 36.0 & 0.01 & 0.01480 & 9.8780 & 267.6 & 2.336 & 69.329527 & 9.4 & 1 \\
  &   & 0.0001439 & +0.300-0.090 & +28.4-9.0 & +0.44-0.01 & +0.00127-0.00098 & +3.1244-5.8867 & 33.6 & 0.250 & 0.007908 &   &   \\
3388.01 & 3858988 & 25.9529109 & 60.150 & 41.0 & 1.48 & 0.51100 & 0.0015 & 940.0 & 16.592 & 81.897733 & 39.5 & 1 \\
  &   & 0.0002933 & +20.980-9.930 & +42.8-15.4 & +0.37-0.22 & +0.20789-0.37014 & +0.0003-0.0003 & 27.4 & 0.480 & 0.009026 &   &   \\
3389.01 & 3848966 & 29.7682825 & 1.370 & 29.5 & 0.71 & 0.01336 & 0.1037 & 185.5 & 9.664 & 88.493253 & 13.0 & 0 \\
  &   & 0.0005635 & +0.560-0.130 & +35.4-8.1 & +0.22-0.48 & +0.00215-0.00108 & +0.1656-0.0938 & 15.1 & 0.457 & 0.016458 &   &   \\
3390.01 & 10798605 & 56.0480931 & 38.850 & 6.1 & 1.09 & 0.45613 & 6.3297 & 58373.3 & 4.062 & 92.167874 & 1350.9 & 1 \\
  &   & 0.0000060 & +72.320-4.180 & +50.4-1.7 & +0.04-0.03 & +0.03089-0.02657 & +0.0770-0.0799 & 74.6 & 0.005 & 0.000089 &   &   \\
3391.01 & 9452897 & 36.7660458 & 1.430 & 3.0 & 0.48 & 0.02423 & 9.5708 & 699.4 & 2.892 & 90.140396 & 13.3 & 0 \\
  &   & 0.0003760 & +0.110-0.140 & +0.9-0.9 & +0.01-0.48 & +0.00117-0.00187 & +6.6733-2.5194 & 71.0 & 0.242 & 0.009842 &   &   \\
3392.01 & 9714123 & 50.3554478 & 32.890 & 13.8 & 0.16 & 0.31211 & 5.4384 & 115518.0 & 5.564 & 69.911555 & 1214.2 & 1 \\
  &   & 0.0000056 & +13.870-2.900 & +17.4-3.8 & +0.01-0.03 & +0.00014-0.00054 & +0.0556-0.0234 & 162.4 & 0.006 & 0.000089 &   &   \\
3393.01 & 9085563 & 54.6495759 & 2.260 & 16.9 & 0.37 & 0.01938 & 0.6685 & 437.9 & 8.405 & 109.029917 & 13.8 & 0 \\
  &   & 0.0009825 & +1.160-0.240 & +26.2-5.3 & +0.08-0.37 & +0.00087-0.00109 & +0.2748-0.1470 & 37.0 & 0.336 & 0.015446 &   &   \\
3394.01 & 7748487 & 15.5763812 & 1.930 & 89.6 & 0.56 & 0.01661 & 0.5306 & 306.2 & 5.313 & 68.950127 & 14.0 & 0 \\
  &   & 0.0001755 & +0.940-0.180 & +133.2-24.2 & +0.02-0.46 & +0.00018-0.00134 & +0.4673-0.0063 & 23.9 & 0.249 & 0.010588 &   &   \\
3395.01 & 3219037 & 10.0051616 & 1.380 & 122.5 & 0.94 & 0.01365 & 0.0796 & 144.9 & 3.975 & 69.826394 & 11.6 & 0 \\
  &   & 0.0001119 & +0.540-0.160 & +142.2-37.0 & +0.03-0.64 & +0.00017-0.00309 & +1.5492-0.0459 & 15.1 & 0.258 & 0.010617 &   &   \\
3396.01 & 5710069 & 36.2586639 & 1.730 & 16.6 & 0.21 & 0.01860 & 1.4557 & 414.5 & 5.931 & 79.830923 & 13.5 & 0 \\
  &   & 0.0005270 & +0.600-0.140 & +17.0-4.0 & +0.26-0.21 & +0.00126-0.00078 & +0.4940-0.5210 & 36.8 & 0.357 & 0.011115 &   &   \\
3397.01 & 6200810 & 35.8755847 & 2.170 & 42.6 & 0.16 & 0.01700 & 4.7954 & 337.8 & 4.000 & 80.507365 & 11.2 & 0 \\
  &   & 0.0005712 & +1.290-0.250 & +79.0-13.8 & +0.26-0.16 & +0.00095-0.00112 & +4.6028-2.1366 & 35.7 & 0.370 & 0.015327 &   &   \\
3398.01 & 3561464 & 7.3194636 & 1.240 & 252.8 & 0.56 & 0.01191 & 0.3316 & 156.7 & 4.839 & 70.218514 & 20.4 & 0 \\
  &   & 0.0000468 & +0.460-0.100 & +266.6-65.4 & +0.04-0.45 & +0.00009-0.00081 & +0.2467-0.0422 & 9.3 & 0.177 & 0.005671 &   &   \\
3398.02 & 3561464 & 35.8022845 & 3.020 & 30.5 & 0.98 & 0.02896 & 0.0073 & 462.4 & 10.541 & 77.874101 & 32.2 & 0 \\
  &   & 0.0004393 & +1.110-0.250 & +32.1-7.9 & +0.42-0.03 & +0.38949-0.00573 & +0.0135-0.0041 & 20.2 & 0.523 & 0.011499 &   &   \\
3398.03 & 3561464 & 4.3270854 & 0.940 & 509.8 & 0.20 & 0.00903 & 0.5816 & 94.9 & 3.937 & 64.596198 & 11.1 & 0 \\
  &   & 0.0000430 & +0.350-0.080 & +537.8-132.0 & +0.24-0.20 & +0.00051-0.00044 & +0.1235-0.2246 & 8.3 & 0.240 & 0.009715 &   &   \\
3399.01 & 6359802 & 14.1540186 & 26.360 & 14.2 & 1.15 & 0.36521 & 0.6872 & 21231.6 & 4.136 & 77.176081 & 104.5 & 1 \\
  &   & 0.0000255 & +1.840-2.510 & +4.7-4.2 & +0.44-0.17 & +0.41159-0.13977 & +0.1694-0.0372 & 334.1 & 0.067 & 0.001647 &   &   \\
3400.01 & 9328641 & 33.3243220 & 2.610 & 7.1 & 0.56 & 0.04315 & 0.0037 & 2061.4 & 37.396 & 65.592332 & 146.4 & 1 \\
  &   & 0.0001776 & +0.130-0.150 & +1.9-1.5 & +0.08-0.09 & +0.00044-0.00069 & +0.0008-0.0006 & 17.2 & 0.296 & 0.004665 &   &   \\
3401.01 & 9966219 & 17.9558884 & 1.210 & 72.7 & 0.18 & 0.01038 & 1.5350 & 128.4 & 4.596 & 72.028163 & 11.2 & 0 \\
  &   & 0.0002340 & +0.420-0.190 & +73.4-27.1 & +0.28-0.18 & +0.00080-0.00055 & +0.2313-0.7544 & 14.1 & 0.272 & 0.008742 &   &   \\
3402.01 & 3757778 & 36.5143298 & 33.540 & 20.0 & 0.01 & 0.31375 & 2.5285 & 118804.3 & 6.513 & 96.795613 & 1844.9 & 1 \\
  &   & 0.0000053 & +15.620-2.880 & +28.4-5.5 & +0.03-0.01 & +0.00015-0.00015 & +0.0107-0.0023 & 103.2 & 0.004 & 0.000124 &   &   \\
3403.01 & 11754430 & 39.8189932 & 1.590 & 29.5 & 0.01 & 0.01282 & 0.2773 & 196.2 & 10.798 & 99.646725 & 29.7 & 0 \\
  &   & 0.0002907 & +0.660-0.240 & +35.7-10.5 & +0.44-0.01 & +0.00039-0.00034 & +0.0012-0.1194 & 7.0 & 0.169 & 0.006263 &   &   \\
3403.02 & 11754430 & 6.1582751 & 0.870 & 355.4 & 0.32 & 0.00699 & 0.1840 & 57.3 & 6.285 & 68.499852 & 17.1 & 0 \\
  &   & 0.0000693 & +0.360-0.130 & +430.6-127.2 & +0.13-0.32 & +0.00029-0.00034 & +0.0434-0.0676 & 4.0 & 0.321 & 0.010319 &   &   \\
3404.01 & 8409295 & 82.2947507 & 1.670 & 6.6 & 0.09 & 0.01797 & 2.1046 & 382.8 & 7.009 & 145.007260 & 11.3 & 0 \\
  &   & 0.0017988 & +0.720-0.140 & +8.4-1.6 & +0.36-0.08 & +0.00100-0.00117 & +0.2662-1.1733 & 39.0 & 0.617 & 0.018920 &   &   \\
3405.01 & 8211605 & 20.9793737 & 4904.670 & 17.3 & 68.40 & 67.43933 & 79.1327 & 2503.4 & 3.600 & 80.731428 & 40.3 & 1 \\
  &   & 0.0001368 & +765.900-427.130 & +9.5-4.6 & +32.53-4.04 & +32.52866-4.03811 & +76.8007-42.5267 & 139.5 & 0.205 & 0.006125 &   &   \\
3406.01 & 11098573 & 15.6937855 & 1.990 & 76.8 & 0.22 & 0.01754 & 0.9501 & 367.7 & 5.149 & 64.984073 & 14.2 & 1 \\
  &   & 0.0003591 & +0.750-0.260 & +88.1-26.2 & +0.24-0.22 & +0.00104-0.00101 & +0.1666-0.4299 & 33.7 & 0.339 & 0.018588 &   &   \\
3407.01 & 7131760 & 92.4362973 & 2.590 & 3.5 & 0.91 & 0.03178 & 0.4841 & 830.2 & 5.709 & 96.588296 & 17.2 & 0 \\
  &   & 0.0009042 & +1.030-0.180 & +4.3-0.8 & +0.03-0.63 & +0.00003-0.00610 & +5.4747-0.2441 & 51.5 & 0.201 & 0.009157 &   &   \\
3408.01 & 11922778 & 65.4273875 & 1.630 & 9.9 & 0.14 & 0.01612 & 0.6438 & 308.4 & 9.559 & 109.275321 & 14.7 & 0 \\
  &   & 0.0010291 & +0.670-0.150 & +11.9-2.7 & +0.30-0.14 & +0.00073-0.00086 & +0.0311-0.2645 & 25.0 & 0.304 & 0.012177 &   &   \\
3409.01 & 9468382 & 11.0826617 & 9.690 & 355.6 & 0.96 & 0.04040 & 0.0289 & 1100.9 & 6.148 & 69.650657 & 106.1 & 1 \\
  &   & 0.0000226 & +6.800-6.670 & +779.1-324.1 & +0.01-0.00 & +0.00105-0.00103 & +0.0016-0.0049 & 22.1 & 0.120 & 0.001763 &   &   \\
3410.01 & 9285265 & 16.5861762 & 1.390 & 55.1 & 0.26 & 0.01392 & 0.4027 & 230.6 & 6.899 & 66.278735 & 14.4 & 0 \\
  &   & 0.0002214 & +0.540-0.110 & +62.9-14.2 & +0.21-0.26 & +0.00088-0.00064 & +0.0734-0.1570 & 19.9 & 0.287 & 0.010327 &   &   \\
3411.01 & 6025124 & 26.8377201 & 13.230 & 43.4 & 0.92 & 0.11384 & 12.7047 & 8897.2 & 1.628 & 91.125218 & 234.7 & 0 \\
  &   & 0.0000053 & +7.240-1.270 & +73.0-12.9 & +0.05-0.02 & +0.02230-0.01174 & +0.0705-3.1495 & 69.2 & 0.021 & 0.000167 &   &   \\
3412.01 & 5780930 & 16.7525501 & 3.690 & 97.4 & 0.71 & 0.01874 & 1.7121 & 365.0 & 3.184 & 64.595182 & 26.1 & 0 \\
  &   & 0.0000646 & +2.870-2.110 & +243.7-81.0 & +0.02-0.56 & +0.00353-0.00190 & +2.8216-0.0698 & 15.7 & 0.105 & 0.003458 &   &   \\
3413.01 & 4164393 & 49.6127547 & 56.870 & 19.5 & 0.90 & 0.50514 & 2.0469 & 138486.0 & 7.096 & 98.998533 & 1922.4 & 0 \\
  &   & 0.0000054 & +27.640-5.350 & +28.4-5.6 & +0.03-0.04 & +0.01930-0.02641 & +0.0216-0.0240 & 130.6 & 0.005 & 0.000085 &   &   \\
3414.01 & 6023859 & 27.0098071 & 56.210 & 2.8 & 1.56 & 0.95860 & 50.2244 & 83779.7 & 1.957 & 74.289741 & 699.6 & 0 \\
  &   & 0.0000025 & +9.420-5.230 & +1.6-0.6 & +1.29-0.11 & +1.15327-0.27064 & +46.5596-8.8289 & 226.7 & 0.012 & 0.000081 &   &   \\
3415.01 & 3433668 & 15.0217983 & 0.840 & 49.8 & 0.10 & 0.00961 & 1.3594 & 110.9 & 4.557 & 76.701936 & 18.9 & 0 \\
  &   & 0.0001075 & +0.560-0.110 & +107.6-15.3 & +0.35-0.10 & +0.00040-0.00037 & +0.1393-0.5178 & 7.0 & 0.175 & 0.006660 &   &   \\
3416.01 & 2849140 & 11.8236074 & 1.210 & 58.3 & 0.39 & 0.01376 & 0.1867 & 223.8 & 7.605 & 72.436636 & 12.7 & 0 \\
  &   & 0.0002716 & +0.380-0.090 & +53.3-13.6 & +0.04-0.39 & +0.00053-0.00097 & +0.0773-0.0662 & 20.6 & 0.566 & 0.020300 &   &   \\
3417.01 & 7503885 & 91.0804821 & 3.340 & 7.0 & 0.89 & 0.03037 & 0.1238 & 798.6 & 9.650 & 146.758562 & 19.1 & 0 \\
  &   & 0.0017686 & +1.390-0.360 & +8.8-2.2 & +0.05-0.61 & +0.00136-0.00508 & +0.9197-0.0604 & 46.6 & 0.396 & 0.016343 &   &   \\
3418.01 & 3629330 & 85.2732556 & 3.010 & 9.1 & 0.38 & 0.02608 & 0.7398 & 792.4 & 9.462 & 115.368172 & 19.0 & 0 \\
  &   & 0.0019539 & +1.030-0.480 & +9.3-3.4 & +0.09-0.38 & +0.00090-0.00136 & +0.2753-0.2062 & 52.2 & 0.493 & 0.020366 &   &   \\
3419.01 & 11519134 & 58.5850571 & 120.630 & 28.7 & 1.46 & 0.82931 & 14.3362 & 76464.7 & 3.585 & 73.799702 & 2294.2 & 0 \\
  &   & 0.0000040 & +67.740-24.360 & +48.2-12.7 & +0.09-0.13 & +0.07731-0.13599 & +0.7041-1.2465 & 77.9 & 0.005 & 0.000045 &   &   \\
3420.01 & 7289338 & 5.7745081 & 1.460 & 290.4 & 0.46 & 0.01338 & 0.8622 & 204.7 & 3.471 & 67.513515 & 10.7 & 1 \\
  &   & 0.0000478 & +0.490-0.140 & +278.8-85.1 & +0.01-0.46 & +0.00063-0.00091 & +0.5688-0.2131 & 19.9 & 0.239 & 0.006462 &   &   \\
3420.02 & 7289338 & 12.5015232 & 1.660 & 103.5 & 0.05 & 0.01514 & 1.7727 & 274.0 & 3.958 & 75.557863 & 11.3 & 0 \\
  &   & 0.0001918 & +0.550-0.160 & +99.4-30.3 & +0.38-0.05 & +0.00085-0.00086 & +0.1997-0.7833 & 25.8 & 0.261 & 0.013481 &   &   \\
3421.01 & 5004909 & 40.6507123 & 1.600 & 41.3 & 0.81 & 0.01139 & 0.0527 & 125.8 & 11.315 & 97.559202 & 21.5 & 0 \\
  &   & 0.0005457 & +1.080-0.250 & +87.0-15.9 & +0.00-0.59 & +0.00163-0.00107 & +0.1835-0.0439 & 8.1 & 0.393 & 0.011063 &   &   \\
3422.01 & 5898983 & 40.1438531 & 15.530 & 1973.2 & 0.96 & 0.01861 & 0.0504 & 261.0 & 6.560 & 66.754977 & 26.9 & 1 \\
  &   & 0.0003278 & +3.190-6.240 & +1122.7-1337.7 & +0.00-0.68 & +0.00037-0.00387 & +1.6665-0.0083 & 11.7 & 0.232 & 0.006114 &   &   \\
3423.01 & 3745559 & 30.2542064 & 2.810 & 45.8 & 0.11 & 0.02205 & 29.3913 & 576.6 & 2.087 & 69.637742 & 20.6 & 0 \\
  &   & 0.0000919 & +2.070-0.310 & +105.5-14.7 & +0.32-0.11 & +0.00089-0.00054 & +4.3631-9.6569 & 27.0 & 0.080 & 0.002534 &   &   \\
3424.01 & 8356054 & 17.0811985 & 40.720 & 28.0 & 0.89 & 0.52377 & 0.7251 & 150656.5 & 7.218 & 67.296674 & 466.2 & 1 \\
  &   & 0.0000034 & +12.070-2.970 & +27.1-7.0 & +0.08-0.06 & +0.03939-0.05929 & +0.0159-0.0216 & 166.7 & 0.009 & 0.000170 &   &   \\
3425.01 & 9117416 & 20.0349456 & 2.300 & 207.2 & 0.33 & 0.01054 & 0.5060 & 129.8 & 6.627 & 78.441780 & 20.6 & 0 \\
  &   & 0.0001746 & +0.770-0.910 & +207.2-142.0 & +0.08-0.33 & +0.00029-0.00037 & +0.1581-0.0848 & 6.1 & 0.205 & 0.006631 &   &   \\
3425.02 & 9117416 & 3.1572182 & 1.440 & 2436.5 & 0.05 & 0.00660 & 0.4549 & 51.9 & 3.921 & 64.698142 & 18.3 & 0 \\
  &   & 0.0000215 & +0.480-0.570 & +2436.9-1670.5 & +0.41-0.05 & +0.00036-0.00020 & +0.1516-0.1117 & 3.4 & 0.135 & 0.005106 &   &   \\
3426.01 & 5900235 & 58.7700093 & 1.650 & 15.8 & 0.14 & 0.01495 & 1.3855 & 263.8 & 7.135 & 107.776107 & 13.6 & 1 \\
  &   & 0.0008875 & +0.590-0.220 & +16.4-5.4 & +0.31-0.14 & +0.00063-0.00083 & +0.1824-0.6052 & 20.8 & 0.376 & 0.011034 &   &   \\
3427.01 & 9907505 & 39.2068036 & 53.720 & 16.8 & 0.83 & 0.57137 & 3.1106 & 199446.5 & 6.309 & 75.461254 & 3430.7 & 1 \\
  &   & 0.0000028 & +23.960-4.240 & +22.5-4.2 & +0.04-0.05 & +0.02448-0.03363 & +0.0426-0.0786 & 108.2 & 0.005 & 0.000059 &   &   \\
3428.01 & 9027909 & 64.6588017 & 1.790 & 13.3 & 0.13 & 0.01585 & 1.2956 & 297.1 & 7.549 & 103.178315 & 13.8 & 0 \\
  &   & 0.0007800 & +0.890-0.150 & +20.3-3.7 & +0.30-0.13 & +0.00090-0.00056 & +0.2100-0.4230 & 22.2 & 0.282 & 0.009094 &   &   \\
3429.01 & 9230021 & 15.8276349 & 1.730 & 69.5 & 0.58 & 0.01590 & 2.5858 & 280.6 & 3.109 & 77.427878 & 10.7 & 0 \\
  &   & 0.0003944 & +0.710-0.190 & +86.1-21.6 & +0.38-0.36 & +0.00073-0.00139 & +4.7399-0.8786 & 33.7 & 0.399 & 0.019865 &   &   \\
3429.02 & 9230021 & 8.7419977 & 1.690 & 153.7 & 0.10 & 0.01554 & 0.9622 & 290.9 & 4.297 & 68.422199 & 17.4 & 0 \\
  &   & 0.0000862 & +0.690-0.180 & +190.2-47.7 & +0.37-0.10 & +0.00063-0.00072 & +0.1179-0.3728 & 18.2 & 0.171 & 0.008693 &   &   \\
3429.03 & 9230021 & 26.9368777 & 1.570 & 34.2 & 0.28 & 0.01442 & 1.7157 & 246.9 & 4.969 & 90.757259 & 8.8 & 1 \\
  &   & 0.0011092 & +0.640-0.170 & +42.4-10.6 & +0.18-0.28 & +0.00105-0.00124 & +0.6118-1.6975 & 33.5 & 0.570 & 0.033452 &   &   \\
3430.01 & 7697103 & 13.9247298 & 0.910 & 28.6 & 0.39 & 0.01280 & 0.7708 & 193.7 & 4.987 & 75.053202 & 10.5 & 0 \\
  &   & 0.0002150 & +0.140-0.060 & +14.2-6.2 & +0.05-0.39 & +0.00080-0.00101 & +0.3634-0.2640 & 23.3 & 0.358 & 0.012709 &   &   \\
3431.01 & 9267996 & 19.5996205 & 1.810 & 49.2 & 0.12 & 0.01777 & 0.5344 & 376.5 & 6.836 & 71.599910 & 16.6 & 1 \\
  &   & 0.0001902 & +0.620-0.160 & +48.3-12.7 & +0.30-0.12 & +0.00061-0.00071 & +0.0307-0.1790 & 21.4 & 0.212 & 0.008359 &   &   \\
3432.01 & 8738775 & 48.0514050 & 1.460 & 9.9 & 0.15 & 0.01505 & 0.9216 & 280.0 & 7.638 & 73.500974 & 15.3 & 0 \\
  &   & 0.0009331 & +0.560-0.160 & +11.7-2.8 & +0.30-0.15 & +0.00080-0.00072 & +0.0854-0.4399 & 21.7 & 0.408 & 0.015531 &   &   \\
3433.01 & 7093401 & 34.0843112 & 97.800 & 15.5 & 1.91 & 0.97134 & 13.7704 & 3842.6 & 1.383 & 85.067414 & 33.3 & 0 \\
  &   & 0.0000457 & +85.170-12.410 & +46.6-5.0 & +0.03-0.68 & +0.02841-0.62694 & +0.3428-4.6346 & 139.4 & 0.060 & 0.001199 &   &   \\
3434.01 & 8628665 & 10.2855824 & 1.270 & 167.6 & 0.11 & 0.01100 & 3.4008 & 143.2 & 2.961 & 74.211245 & 10.5 & 0 \\
  &   & 0.0001147 & +0.570-0.140 & +226.9-51.5 & +0.36-0.11 & +0.00090-0.00065 & +1.7690-1.6697 & 17.1 & 0.261 & 0.008205 &   &   \\
3435.01 & 3945802 & 24.2159316 & 1.590 & 29.8 & 0.31 & 0.01642 & 2.7786 & 320.7 & 4.055 & 66.454427 & 12.0 & 1 \\
  &   & 0.0004168 & +0.660-0.180 & +39.0-8.9 & +0.15-0.31 & +0.00095-0.00096 & +0.3380-1.4213 & 31.5 & 0.322 & 0.016610 &   &   \\
3436.01 & 6265665 & 44.2008000 & 1.190 & 6.6 & 0.68 & 0.01444 & 1.5477 & 222.1 & 4.678 & 96.224822 & 14.0 & 0 \\
  &   & 0.0006553 & +2.440-0.120 & +62.6-1.7 & +0.27-0.48 & +0.00291-0.00151 & +1.8862-1.4809 & 18.5 & 0.270 & 0.010395 &   &   \\
3437.01 & 4645174 & 15.0330105 & 1.080 & 78.9 & 0.15 & 0.01078 & 0.7986 & 137.1 & 5.416 & 64.904208 & 12.5 & 0 \\
  &   & 0.0001612 & +0.420-0.140 & +92.0-24.9 & +0.31-0.15 & +0.00031-0.00077 & +0.2865-0.3058 & 10.9 & 0.269 & 0.009540 &   &   \\
3437.02 & 4645174 & 34.7496654 & 1.330 & 25.8 & 0.47 & 0.01333 & 4.8857 & 201.3 & 3.506 & 91.684474 & 11.0 & 0 \\
  &   & 0.0005504 & +0.530-0.160 & +30.1-8.2 & +0.01-0.47 & +0.00073-0.00093 & +4.6454-1.3926 & 22.6 & 0.359 & 0.009468 &   &   \\
3438.01 & 6599975 & 14.5564533 & 1.380 & 139.5 & 0.73 & 0.01063 & 0.4358 & 116.1 & 4.570 & 74.043236 & 18.7 & 0 \\
  &   & 0.0001121 & +0.910-0.180 & +285.9-47.7 & +0.18-0.49 & +0.00147-0.00081 & +0.8405-0.0365 & 7.0 & 0.154 & 0.006234 &   &   \\
3439.01 & 4282191 & 41.7083629 & 2.110 & 33.5 & 0.52 & 0.01674 & 0.3940 & 313.5 & 8.401 & 86.539491 & 23.2 & 0 \\
  &   & 0.0003485 & +0.990-0.250 & +46.0-11.1 & +0.41-0.30 & +0.00018-0.00094 & +0.2684-0.0196 & 15.6 & 0.210 & 0.007045 &   &   \\
3440.01 & 3559860 & 33.0256807 & 1.960 & 19.1 & 0.03 & 0.02166 & 1.4136 & 560.6 & 5.944 & 94.009864 & 11.9 & 0 \\
  &   & 0.0005931 & +0.850-0.160 & +24.6-4.8 & +0.43-0.03 & +0.00160-0.00093 & +0.2053-0.7149 & 56.1 & 0.388 & 0.012593 &   &   \\
3441.01 & 10651945 & 25.3669920 & 56.780 & 48.0 & 0.83 & 0.49994 & 1.9778 & 161840.4 & 5.963 & 71.814410 & 2014.5 & 1 \\
  &   & 0.0000019 & +27.290-5.520 & +68.8-13.8 & +0.00-0.00 & +0.00072-0.00063 & +0.0031-0.0041 & 89.4 & 0.005 & 0.000063 &   &   \\
3442.01 & 9837586 & 20.7337591 & 61.000 & 45.6 & 1.05 & 0.55863 & 1.1565 & 119777.3 & 6.138 & 65.843427 & 117.9 & 1 \\
  &   & 0.0000558 & +0.0000.000 & +0.00.0 & +0.23-0.18 & +0.17319-0.14593 & +0.1482-0.0918 & 2295.6 & 0.096 & 0.002525 &   &   \\
3443.01 & 7288306 & 96.1698700 & 2.140 & 2.6 & 0.27 & 0.02763 & 1.8947 & 924.1 & 7.471 & 103.256807 & 19.3 & 0 \\
  &   & 0.0011804 & +0.440-0.160 & +1.7-0.6 & +0.19-0.27 & +0.00147-0.00091 & +0.4288-0.6877 & 57.5 & 0.294 & 0.009740 &   &   \\
3444.01 & 5384713 & 12.6714039 & 0.820 & 8.6 & 0.32 & 0.01261 & 6.9908 & 201.6 & 2.384 & 70.512094 & 14.7 & 0 \\
  &   & 0.0000824 & +0.050-0.100 & +2.2-3.0 & +0.15-0.31 & +0.00088-0.00058 & +2.7156-2.6343 & 16.1 & 0.163 & 0.005203 &   &   \\
3444.02 & 5384713 & 60.3266508 & 29.780 & 1.1 & 1.38 & 0.45600 & 9.4633 & 3386.0 & 1.707 & 78.057958 & 63.5 & 0 \\
  &   & 0.0000447 & +1.540-3.790 & +0.3-0.4 & +0.41-0.22 & +0.39186-0.20803 & +1.9766-0.7733 & 65.5 & 0.034 & 0.000611 &   &   \\
3444.03 & 5384713 & 2.6359790 & 0.550 & 70.3 & 0.01 & 0.00840 & 5.1509 & 92.5 & 1.644 & 65.310058 & 12.2 & 0 \\
  &   & 0.0000156 & +0.030-0.070 & +18.0-24.1 & +0.44-0.01 & +0.00075-0.00040 & +1.4996-2.8380 & 9.2 & 0.163 & 0.005388 &   &   \\
3445.01 & 11860395 & 82.3040029 & 2.270 & 5.5 & 0.04 & 0.02448 & 0.2809 & 722.2 & 13.843 & 92.037989 & 22.1 & 0 \\
  &   & 0.0015927 & +0.990-0.200 & +7.3-1.4 & +0.40-0.04 & +0.00108-0.00092 & +0.0001-0.1247 & 43.7 & 0.464 & 0.018036 &   &   \\
3446.01 & 2852528 & 11.9616288 & 2.290 & 121.8 & 0.35 & 0.01999 & 3.0765 & 465.7 & 3.068 & 64.891605 & 12.3 & 1 \\
  &   & 0.0001786 & +0.900-0.220 & +140.4-36.5 & +0.10-0.35 & +0.00112-0.00120 & +1.3627-1.3539 & 45.8 & 0.266 & 0.012889 &   &   \\
3447.01 & 5353137 & 31.5073649 & 0.740 & 1.0 & 0.77 & 0.01820 & 0.1933 & 330.5 & 7.362 & 92.120251 & 15.4 & 1 \\
  &   & 0.0005510 & +0.110-0.140 & +0.4-0.4 & +0.02-0.56 & +0.00426-0.00179 & +0.5878-0.1631 & 25.5 & 0.443 & 0.017387 &   &   \\
3448.01 & 3348216 & 32.5105998 & 1.940 & 33.5 & 0.21 & 0.01808 & 7.7309 & 381.5 & 3.276 & 69.631896 & 11.4 & 0 \\
  &   & 0.0002478 & +0.620-0.190 & +31.1-9.5 & +0.24-0.21 & +0.00124-0.00085 & +1.9358-2.9955 & 38.9 & 0.190 & 0.006388 &   &   \\
3449.01 & 10798838 & 62.1276572 & 40.170 & 6.2 & 1.17 & 0.45580 & 2.3437 & 39642.6 & 5.267 & 105.066526 & 1000.2 & 1 \\
  &   & 0.0000114 & +46.190-4.780 & +26.3-1.9 & +0.07-0.09 & +0.06252-0.07558 & +0.0485-0.0728 & 59.4 & 0.008 & 0.000139 &   &   \\
3450.01 & 8560940 & 31.9728151 & 1.040 & 18.6 & 0.44 & 0.01177 & 0.2876 & 159.3 & 8.910 & 66.840020 & 14.1 & 1 \\
  &   & 0.0007326 & +0.460-0.080 & +24.5-4.3 & +0.04-0.44 & +0.00045-0.00074 & +0.1133-0.1778 & 13.1 & 0.913 & 0.017946 &   &   \\
3451.01 & 10793576 & 10.9075111 & 1.600 & 200.0 & 0.29 & 0.01272 & 3.8277 & 187.9 & 2.805 & 69.609229 & 11.4 & 0 \\
  &   & 0.0000939 & +0.960-0.200 & +368.8-71.0 & +0.16-0.29 & +0.00069-0.00083 & +1.2039-1.4214 & 19.1 & 0.192 & 0.009159 &   &   \\
3452.01 & 7021177 & 18.6453277 & 64.400 & 45.0 & 0.41 & 0.68655 & 13.9228 & 466994.3 & 3.669 & 80.207546 & 426.9 & 1 \\
  &   & 0.0000015 & +27.220-5.320 & +56.5-11.3 & +0.01-0.01 & +0.00245-0.00331 & +0.0389-0.0856 & 438.4 & 0.004 & 0.000065 &   &   \\
3453.01 & 4932689 & 18.1117984 & 95.590 & 101.8 & 1.74 & 0.75790 & 0.0072 & 386.4 & 6.654 & 67.723363 & 10.1 & 1 \\
  &   & 0.0003733 & +43.620-11.920 & +138.7-36.5 & +0.24-0.49 & +0.24196-0.51142 & +0.0043-0.0056 & 48.5 & 0.862 & 0.019757 &   &   \\
3454.01 & 7122259 & 20.8821278 & 64.850 & 65.2 & 0.71 & 0.57547 & 0.9400 & 254288.7 & 8.063 & 79.568899 & 882.1 & 1 \\
  &   & 0.0000033 & +31.420-5.720 & +96.2-18.7 & +0.02-0.01 & +0.01002-0.00720 & +0.0066-0.0056 & 182.0 & 0.006 & 0.000140 &   &   \\
3455.01 & 6947668 & 14.0546718 & 1.560 & 60.5 & 0.01 & 0.01626 & 1.8940 & 320.2 & 4.036 & 66.091033 & 11.9 & 0 \\
  &   & 0.0001626 & +0.650-0.120 & +76.2-15.6 & +0.44-0.01 & +0.00081-0.00100 & +0.1559-0.9750 & 29.3 & 0.226 & 0.009953 &   &   \\
3456.01 & 6364582 & 30.8609366 & 1.130 & 36.1 & 0.28 & 0.00971 & 3.4335 & 111.1 & 4.109 & 71.315448 & 15.4 & 0 \\
  &   & 0.0002252 & +0.420-0.150 & +39.4-12.0 & +0.17-0.28 & +0.00051-0.00042 & +1.0430-1.0725 & 8.3 & 0.194 & 0.006496 &   &   \\
3457.01 & 9834257 & 15.6512876 & 53.600 & 205.9 & 1.28 & 0.35057 & 0.0412 & 3438.9 & 6.216 & 65.815663 & 306.8 & 1 \\
  &   & 0.0000155 & +24.760-11.680 & +277.6-94.7 & +0.22-0.15 & +0.21126-0.14567 & +0.0038-0.0018 & 21.6 & 0.041 & 0.000825 &   &   \\
3458.01 & 6118370 & 14.0329154 & 1.460 & 88.8 & 0.09 & 0.01337 & 0.3806 & 213.8 & 6.844 & 71.062557 & 11.4 & 0 \\
  &   & 0.0002811 & +0.590-0.140 & +105.3-26.2 & +0.37-0.09 & +0.00091-0.00081 & +0.0469-0.1888 & 22.8 & 0.390 & 0.018267 &   &   \\
3459.01 & 2717158 & 13.2226208 & 1.470 & 70.9 & 0.13 & 0.01564 & 2.1959 & 291.7 & 3.729 & 77.291264 & 12.3 & 0 \\
  &   & 0.0001600 & +0.550-0.110 & +78.2-17.0 & +0.29-0.13 & +0.00067-0.00103 & +0.1966-0.9774 & 26.8 & 0.233 & 0.009665 &   &   \\
3460.01 & 9664276 & 62.5963656 & 1.190 & 9.3 & 0.14 & 0.01281 & 0.2730 & 194.5 & 12.494 & 119.016989 & 15.3 & 0 \\
  &   & 0.0014134 & +0.520-0.110 & +12.0-2.4 & +0.30-0.14 & +0.00103-0.00029 & +0.0568-0.0997 & 17.0 & 0.517 & 0.015386 &   &   \\
3461.01 & 2437112 & 18.7985191 & 1.780 & 15.8 & 0.28 & 0.02285 & 2.1376 & 652.7 & 4.139 & 71.019417 & 12.0 & 1 \\
  &   & 0.0002362 & +0.200-0.150 & +6.3-4.0 & +0.20-0.28 & +0.00150-0.00143 & +0.6006-0.9605 & 62.9 & 0.337 & 0.008570 &   &   \\
3462.01 & 9967009 & 12.4327236 & 1.610 & 81.7 & 0.52 & 0.01608 & 0.1459 & 292.7 & 7.829 & 75.104591 & 11.3 & 0 \\
  &   & 0.0002130 & +0.620-0.140 & +93.4-21.7 & +0.01-0.50 & +0.00055-0.00127 & +0.0927-0.0432 & 27.1 & 0.405 & 0.013969 &   &   \\
3462.02 & 9967009 & 30.9904663 & 1.690 & 24.2 & 0.45 & 0.01689 & 0.3251 & 328.9 & 8.492 & 74.418196 & 9.7 & 0 \\
  &   & 0.0009646 & +0.650-0.140 & +27.6-6.4 & +0.02-0.43 & +0.00071-0.00165 & +0.2248-0.0862 & 39.7 & 0.687 & 0.023435 &   &   \\
3463.01 & 5294945 & 32.5475298 & 1.320 & 34.4 & 0.27 & 0.01139 & 0.8135 & 152.6 & 6.781 & 66.671871 & 10.2 & 1 \\
  &   & 0.0006471 & +0.530-0.170 & +41.0-11.4 & +0.19-0.27 & +0.00071-0.00076 & +0.2632-0.3767 & 17.0 & 0.471 & 0.017940 &   &   \\
3464.01 & 11874338 & 15.9750094 & 227.880 & 403.2 & 1.58 & 0.60381 & 0.0615 & 652.5 & 3.568 & 68.717492 & 36.8 & 1 \\
  &   & 0.0000486 & +100.290-73.920 & +525.0-243.2 & +0.40-0.26 & +0.39594-0.25058 & +0.0125-0.0103 & 22.3 & 0.139 & 0.002508 &   &   \\
3465.01 & 9763612 & 16.0506213 & 0.870 & 48.9 & 0.01 & 0.00876 & 5.4734 & 94.5 & 2.939 & 74.733226 & 11.7 & 0 \\
  &   & 0.0001447 & +0.510-0.120 & +88.2-16.1 & +0.43-0.01 & +0.00030-0.00071 & +0.4177-3.1428 & 8.4 & 0.225 & 0.006661 &   &   \\
3466.01 & 9468384 & 11.0826284 & 51.030 & 93.7 & 0.01 & 0.50683 & 1.0852 & 301510.5 & 6.661 & 679.196647 & 559.2 & 1 \\
  &   & 0.0000054 & +21.250-4.540 & +118.9-25.7 & +0.04-0.01 & +0.00071-0.00043 & +0.0021-0.0126 & 575.4 & 0.011 & 0.000236 &   &   \\
3467.01 & 7121885 & 33.9374973 & 53.930 & 34.4 & 1.20 & 0.46330 & 0.1115 & 35063.5 & 11.400 & 80.184091 & 161.0 & 0 \\
  &   & 0.0000305 & +27.780-5.720 & +54.0-10.9 & +0.23-0.12 & +0.21047-0.10278 & +0.0113-0.0057 & 95.6 & 0.034 & 0.000802 &   &   \\
3468.01 & 5213404 & 20.7056504 & 0.980 & 43.5 & 0.14 & 0.00976 & 0.2382 & 114.5 & 9.029 & 72.984552 & 12.8 & 0 \\
  &   & 0.0005499 & +0.410-0.130 & +53.9-14.3 & +0.31-0.14 & +0.00059-0.00055 & +0.0312-0.0999 & 11.0 & 0.441 & 0.019034 &   &   \\
3469.01 & 4844470 & 60.5331174 & 2.020 & 7.4 & 0.56 & 0.02186 & 0.9185 & 538.3 & 7.053 & 67.574520 & 24.3 & 1 \\
  &   & 0.0004254 & +0.860-0.150 & +9.4-1.7 & +0.05-0.44 & +0.00396-0.00097 & +0.7388-0.0288 & 24.9 & 0.182 & 0.005555 &   &   \\
3470.01 & 9995771 & 15.0619058 & 1.650 & 86.2 & 0.55 & 0.01473 & 0.2974 & 242.3 & 6.416 & 73.104011 & 13.0 & 0 \\
  &   & 0.0002243 & +0.770-0.160 & +119.6-26.2 & +0.40-0.33 & +0.00016-0.00127 & +0.2524-0.0035 & 18.6 & 0.259 & 0.012905 &   &   \\
3470.02 & 9995771 & 25.4338197 & 1.910 & 42.9 & 0.09 & 0.01699 & 0.8428 & 344.8 & 6.424 & 76.128743 & 16.1 & 0 \\
  &   & 0.0003114 & +0.880-0.200 & +59.5-13.1 & +0.36-0.09 & +0.00090-0.00060 & +0.0593-0.3169 & 24.7 & 0.240 & 0.011448 &   &   \\
3471.01 & 11875511 & 67.4510674 & 28.990 & 23.6 & 0.96 & 0.12118 & 0.1676 & 7267.4 & 8.758 & 84.966831 & 371.3 & 1 \\
  &   & 0.0000509 & +21.380-18.760 & +54.8-20.9 & +0.02-0.02 & +0.01206-0.01553 & +0.0090-0.0155 & 32.9 & 0.059 & 0.000608 &   &   \\
3472.01 & 9536108 & 10.4300326 & 1.210 & 159.6 & 0.43 & 0.01071 & 6.3573 & 130.8 & 2.200 & 66.298190 & 10.5 & 0 \\
  &   & 0.0000840 & +0.490-0.120 & +190.9-44.1 & +0.01-0.43 & +0.00030-0.00105 & +4.5749-2.1212 & 14.0 & 0.203 & 0.007152 &   &   \\
3473.01 & 8905246 & 27.6371444 & 8044.450 & 104.6 & 31.33 & 30.35318 & 28.8975 & 767.8 & 2.317 & 76.933658 & 28.2 & 0 \\
  &   & 0.0000706 & +4023.890-4610.560 & +165.0-88.0 & +50.04-27.31 & +50.04897-27.31032 & +134.7330-27.5774 & 33.4 & 0.098 & 0.002092 &   &   \\
3474.01 & 5213230 & 52.6079475 & 1.130 & 8.6 & 0.18 & 0.01344 & 0.7893 & 213.1 & 8.232 & 91.626518 & 13.6 & 0 \\
  &   & 0.0011803 & +0.510-0.080 & +11.8-1.9 & +0.29-0.18 & +0.00048-0.00090 & +0.0329-0.4116 & 16.9 & 0.511 & 0.014853 &   &   \\
3475.01 & 6145201 & 22.7832776 & 1.330 & 78.4 & 0.63 & 0.01055 & 1.3014 & 120.2 & 4.194 & 78.533444 & 18.2 & 1 \\
  &   & 0.0002454 & +0.890-0.140 & +163.6-22.9 & +0.32-0.40 & +0.00254-0.00058 & +1.3676-0.1439 & 8.4 & 0.324 & 0.008891 &   &   \\
3476.01 & 5986209 & 23.7379418 & 52.170 & 34.9 & 0.96 & 0.47779 & 0.4598 & 106001.9 & 8.536 & 80.007186 & 569.1 & 1 \\
  &   & 0.0000047 & +19.780-7.090 & +40.6-11.8 & +0.09-0.03 & +0.07154-0.02166 & +0.0165-0.0058 & 89.7 & 0.009 & 0.000172 &   &   \\
3477.01 & 9226339 & 21.4618643 & 108.260 & 64.2 & 1.81 & 0.81730 & 0.0053 & 128.7 & 5.771 & 65.221534 & 13.9 & 1 \\
  &   & 0.0003182 & +19.990-14.640 & +32.6-20.2 & +0.18-0.52 & +0.18256-0.51346 & +0.0014-0.0021 & 12.0 & 0.515 & 0.011344 &   &   \\
3478.01 & 7742408 & 33.4976313 & 2.130 & 37.3 & 0.23 & 0.01154 & 3.8912 & 168.6 & 4.111 & 96.752227 & 14.8 & 1 \\
  &   & 0.0003268 & +1.780-1.120 & +104.6-29.8 & +0.25-0.23 & +0.00067-0.00053 & +0.3951-1.9656 & 11.9 & 0.204 & 0.006912 &   &   \\
3479.01 & 6525209 & 75.1318236 & 26.650 & 3.9 & 0.47 & 0.33479 & 0.1367 & 127033.2 & 20.823 & 117.431274 & 4913.6 & 1 \\
  &   & 0.0000470 & +6.550-2.190 & +3.0-1.0 & +0.00-0.01 & +0.00032-0.00052 & +0.0013-0.0009 & 173.8 & 0.033 & 0.000499 &   &   \\
3480.01 & 9843517 & 11.9382003 & 1.250 & 48.4 & 0.44 & 0.01542 & 0.7136 & 277.3 & 4.765 & 66.224552 & 9.8 & 0 \\
  &   & 0.0002028 & +0.340-0.090 & +41.0-10.9 & +0.13-0.36 & +0.00099-0.00140 & +0.6421-0.3846 & 36.0 & 0.498 & 0.015811 &   &   \\
3481.01 & 8812045 & 32.7163709 & 1.010 & 22.9 & 0.61 & 0.01107 & 0.1364 & 133.0 & 10.166 & 68.907701 & 14.8 & 0 \\
  &   & 0.0016274 & +0.440-0.070 & +29.4-5.4 & +0.33-0.39 & +0.00036-0.00084 & +0.1995-0.0134 & 13.1 & 0.682 & 0.038935 &   &   \\
3482.01 & 7288444 & 15.3317018 & 1.200 & 62.2 & 0.03 & 0.01303 & 0.9344 & 199.1 & 5.239 & 75.524995 & 12.8 & 0 \\
  &   & 0.0001694 & +0.520-0.100 & +80.2-15.8 & +0.42-0.03 & +0.00077-0.00062 & +0.0919-0.3964 & 17.9 & 0.246 & 0.009626 &   &   \\
3483.01 & 3101923 & 82.3317138 & 1.750 & 9.3 & 0.41 & 0.01618 & 0.9276 & 300.2 & 8.454 & 66.084162 & 12.4 & 0 \\
  &   & 0.0019779 & +0.670-0.160 & +10.4-2.5 & +0.06-0.41 & +0.00066-0.00127 & +0.4425-0.3398 & 31.1 & 0.588 & 0.018014 &   &   \\
3484.01 & 10881457 & 84.7039207 & 2.970 & 11.8 & 0.04 & 0.02401 & 0.6714 & 682.9 & 10.447 & 85.185878 & 16.8 & 1 \\
  &   & 0.0018960 & +1.670-0.350 & +20.6-4.0 & +0.41-0.04 & +0.00101-0.00112 & +0.0217-0.2819 & 46.5 & 0.410 & 0.020317 &   &   \\
3485.01 & 5471289 & 12.4254596 & 1.110 & 92.3 & 0.22 & 0.01043 & 0.0181 & 129.9 & 17.845 & 74.502330 & 13.5 & 1 \\
  &   & 0.0004501 & +0.440-0.110 & +111.5-26.9 & +0.24-0.22 & +0.00055-0.00037 & +0.0068-0.0059 & 9.0 & 1.002 & 0.034037 &   &   \\
3486.01 & 8121328 & 19.0704290 & 1.150 & 36.6 & 0.54 & 0.01186 & 0.1029 & 159.9 & 9.937 & 78.673356 & 17.4 & 0 \\
  &   & 0.0004171 & +0.830-0.150 & +86.7-12.0 & +0.48-0.31 & +0.00024-0.00196 & +0.0961-0.0034 & 14.9 & 1.037 & 0.017866 &   &   \\
3487.01 & 9783760 & 89.7397102 & 38.300 & 4.2 & 1.01 & 0.46760 & 26.2094 & 85489.1 & 3.258 & 138.264848 & 1184.0 & 1 \\
  &   & 0.0000097 & +15.470-2.450 & +5.0-0.9 & +0.13-0.06 & +0.09850-0.05636 & +1.3872-0.4960 & 147.3 & 0.005 & 0.000069 &   &   \\
3488.01 & 6021655 & 63.5716875 & 2.140 & 6.0 & 0.72 & 0.02387 & 0.9598 & 590.9 & 6.013 & 119.459782 & 5.4 & 1 \\
  &   & 0.0085827 & +0.760-0.170 & +6.5-1.4 & +0.25-0.48 & +0.00101-0.00472 & +6.3390-0.9270 & 150.5 & 1.774 & 0.032704 &   &   \\
3489.01 & 9528430 & 90.0826319 & 25.960 & 14.2 & 0.00 & 0.19408 & 0.1676 & 44137.3 & 19.767 & 106.987304 & 4244.9 & 1 \\
  &   & 0.0000311 & +15.620-3.640 & +26.0-5.0 & +0.05-0.00 & +0.00012-0.00005 & +0.0003-0.0008 & 32.4 & 0.012 & 0.000261 &   &   \\
3490.01 & 8882847 & 42.2019184 & 157.680 & 47.9 & 1.99 & 0.99651 & 0.0042 & 186.8 & 8.556 & 105.422977 & 20.2 & 1 \\
  &   & 0.0005082 & +80.740-41.680 & +76.2-25.5 & +0.00-0.67 & +0.00330-0.66275 & +0.0055-0.0011 & 11.1 & 0.521 & 0.010072 &   &   \\
3491.01 & 12164634 & 89.3310748 & 7.850 & 23.1 & 0.89 & 0.04883 & 0.0763 & 2088.7 & 11.758 & 137.185802 & 44.2 & 1 \\
  &   & 0.0002318 & +5.300-1.430 & +48.9-10.0 & +0.01-0.01 & +0.00021-0.00072 & +0.0095-0.0066 & 19.8 & 0.145 & 0.001982 &   &   \\
3492.01 & 5193077 & 22.2943714 & 1.030 & 41.4 & 0.22 & 0.00955 & 19.0542 & 109.3 & 2.114 & 79.448666 & 12.4 & 1 \\
  &   & 0.0001923 & +0.430-0.080 & +50.5-10.7 & +0.36-0.16 & +0.00063-0.00066 & +0.5472-12.2243 & 12.1 & 0.287 & 0.007263 &   &   \\
3493.01 & 8880123 & 46.7169344 & 1.630 & 15.5 & 0.16 & 0.01606 & 1.0019 & 306.7 & 7.353 & 78.492191 & 16.0 & 0 \\
  &   & 0.0007922 & +0.650-0.140 & +17.9-4.0 & +0.27-0.16 & +0.00089-0.00081 & +0.1568-0.3562 & 27.2 & 0.355 & 0.014587 &   &   \\
3494.01 & 8231667 & 42.8774173 & 2.770 & 9.8 & 0.36 & 0.03052 & 42.0320 & 1116.3 & 1.978 & 89.069489 & 15.3 & 1 \\
  &   & 0.0002743 & +1.520-0.310 & +17.7-3.1 & +0.10-0.36 & +0.00133-0.00178 & +14.3487-15.9932 & 87.1 & 0.124 & 0.005585 &   &   \\
3495.01 & 9474756 & 17.6063423 & 0.930 & 32.9 & 0.45 & 0.01147 & 0.5760 & 151.4 & 5.768 & 80.190248 & 11.0 & 0 \\
  &   & 0.0003370 & +0.280-0.060 & +30.8-6.8 & +0.04-0.41 & +0.00040-0.00105 & +0.2971-0.1883 & 16.6 & 0.465 & 0.014249 &   &   \\
3495.02 & 9474756 & 6.6851101 & 0.820 & 119.7 & 0.48 & 0.01020 & 1.5650 & 118.6 & 2.939 & 65.329346 & 9.5 & 0 \\
  &   & 0.0001222 & +0.260-0.050 & +112.2-24.9 & +0.12-0.37 & +0.00043-0.00124 & +0.5225-1.4939 & 16.2 & 0.513 & 0.013121 &   &   \\
3496.01 & 7517261 & 23.2382792 & 2.280 & 157.1 & 0.19 & 0.01242 & 0.3518 & 179.8 & 8.191 & 76.541405 & 18.8 & 0 \\
  &   & 0.0002220 & +1.220-0.630 & +253.4-87.3 & +0.26-0.19 & +0.00049-0.00029 & +0.0424-0.1108 & 8.2 & 0.196 & 0.007958 &   &   \\
3496.02 & 7517261 & 8.5435876 & 94.690 & 596.0 & 1.51 & 0.51460 & 0.0019 & 76.7 & 7.010 & 70.972556 & 9.6 & 0 \\
  &   & 0.0001743 & +50.230-26.300 & +961.5-331.1 & +0.49-0.29 & +0.48528-0.26889 & +0.0012-0.0009 & 8.9 & 0.830 & 0.016531 &   &   \\
3497.01 & 8424002 & 20.3597260 & 1.240 & 11.9 & 0.01 & 0.01624 & 25.6085 & 339.6 & 1.916 & 67.290962 & 25.9 & 0 \\
  &   & 0.0000587 & +0.110-0.110 & +4.5-3.2 & +0.43-0.01 & +0.00082-0.00041 & +2.3138-8.9505 & 14.8 & 0.079 & 0.002396 &   &   \\
3498.01 & 8635938 & 43.7982263 & 121.960 & 92.8 & 1.38 & 0.39718 & 0.0113 & 271.5 & 6.423 & 105.593137 & 30.0 & 1 \\
  &   & 0.0003671 & +49.270-68.180 & +113.2-76.7 & +0.28-0.39 & +0.28573-0.37191 & +0.0036-0.0019 & 12.9 & 0.314 & 0.007873 &   &   \\
3499.01 & 5471688 & 12.4286178 & 0.830 & 63.0 & 0.31 & 0.01035 & 0.0354 & 124.9 & 13.876 & 74.430805 & 6.7 & 1 \\
  &   & 0.0009254 & +0.310-0.050 & +73.2-13.7 & +0.13-0.31 & +0.00027-0.00089 & +0.0075-0.0152 & 12.8 & 1.216 & 0.079214 &   &   \\
3499.02 & 5471688 & 0.9628326 & 0.740 & 1908.5 & 0.50 & 0.00925 & 0.2506 & 96.3 & 2.947 & 65.200871 & 16.4 & 1 \\
  &   & 0.0000075 & +0.280-0.040 & +2218.4-415.9 & +0.44-0.27 & +0.00026-0.00062 & +0.1671-0.0387 & 7.2 & 0.175 & 0.007354 &   &   \\
3500.01 & 6058816 & 73.7506501 & 1.460 & 9.6 & 0.06 & 0.01390 & 0.2784 & 229.9 & 13.234 & 121.518893 & 32.8 & 0 \\
  &   & 0.0004905 & +0.570-0.150 & +10.8-2.7 & +0.40-0.06 & +0.00042-0.00029 & +0.0057-0.0934 & 6.9 & 0.157 & 0.005300 &   &   \\
3500.02 & 6058816 & 4.7484080 & 0.570 & 374.0 & 0.58 & 0.00540 & 0.1910 & 32.2 & 4.919 & 68.795428 & 13.3 & 0 \\
  &   & 0.0000846 & +0.220-0.060 & +420.8-104.9 & +0.01-0.48 & +0.00011-0.00055 & +0.1598-0.0314 & 3.3 & 0.339 & 0.011902 &   &   \\
3501.01 & 6286161 & 14.5417732 & 12240.050 & 114.6 & 98.17 & 97.63796 & 323.5475 & 162395.2 & 9.087 & 77.270105 & 414.9 & 1 \\
  &   & 0.0000090 & +4701.970-2068.440 & +132.9-45.8 & +2.35-32.58 & +2.35049-32.57807 & +0.2274-191.9252 & 247.6 & 0.015 & 0.000628 &   &   \\
3502.01 & 5385471 & 12.4254380 & 2.790 & 65.5 & 0.95 & 0.02984 & 0.0011 & 648.1 & 20.946 & 74.535013 & 28.0 & 1 \\
  &   & 0.0001883 & +0.950-0.220 & +66.8-16.2 & +0.01-0.53 & +0.00065-0.00580 & +0.0109-0.0001 & 23.4 & 1.235 & 0.014297 &   &   \\
3503.01 & 6368175 & 21.1875846 & 0.770 & 48.8 & 0.03 & 0.00833 & 8.5536 & 81.1 & 2.776 & 81.809622 & 8.8 & 0 \\
  &   & 0.0004476 & +0.330-0.050 & +62.4-10.9 & +0.41-0.03 & +0.00054-0.00093 & +0.1320-6.7772 & 12.4 & 0.493 & 0.015501 &   &   \\
3504.01 & 5471158 & 12.4245002 & 1.630 & 68.4 & 0.57 & 0.01672 & 0.0090 & 313.7 & 19.442 & 74.651021 & 14.8 & 1 \\
  &   & 0.0003982 & +0.680-0.130 & +89.9-18.3 & +0.02-0.48 & +0.00021-0.00142 & +0.0077-0.0003 & 25.3 & 0.867 & 0.030422 &   &   \\
3505.01 & 4847843 & 30.9604515 & 229.200 & 303.1 & 1.57 & 0.58991 & 0.0023 & 443.5 & 11.911 & 89.153892 & 46.8 & 1 \\
  &   & 0.0002087 & +170.520-64.480 & +675.0-159.3 & +0.41-0.22 & +0.19431-0.45785 & +0.0003-0.0004 & 10.7 & 0.275 & 0.005512 &   &   \\
3506.01 & 8719419 & 12.6253041 & 77.910 & 514.1 & 1.09 & 0.38693 & 2.1204 & 39640.7 & 3.146 & 73.059631 & 42.7 & 0 \\
  &   & 0.0000309 & +33.090-24.290 & +652.0-305.5 & +0.53-0.04 & +0.47346-0.04510 & +0.5929-0.1765 & 1151.9 & 0.102 & 0.001981 &   &   \\
3507.01 & 8308682 & 338.2007452 & 2.080 & 0.6 & 0.24 & 0.02352 & 0.7931 & 678.2 & 15.232 & 196.501765 & 11.1 & 1 \\
  &   & 0.0528547 & +0.700-0.140 & +0.6-0.1 & +0.22-0.24 & +0.00217-0.00197 & +0.1069-0.7811 & 99.0 & 2.947 & 0.083083 &   &   \\
3508.01 & 6697817 & 190.7993318 & 1.680 & 3.3 & 0.27 & 0.01555 & 2.7085 & 281.5 & 8.235 & 169.044968 & 13.2 & 0 \\
  &   & 0.0027271 & +0.750-0.160 & +4.3-1.0 & +0.18-0.27 & +0.00065-0.00096 & +0.5475-0.8840 & 25.0 & 0.360 & 0.011386 &   &   \\
3509.01 & 3439096 & 2.9760175 & 220.870 & 14524.0 & 1.24 & 0.26112 & 0.0074 & 276.6 & 5.400 & 65.969009 & 30.2 & 1 \\
  &   & 0.0000169 & +13.570-60.340 & +2896.0-7822.5 & +0.52-0.11 & +0.46135-0.17310 & +0.0090-0.0022 & 10.6 & 0.228 & 0.004341 &   &   \\
3510.01 & 9028474 & 124.9354878 & 53.750 & 3.6 & 0.69 & 0.55185 & 6.5789 & 243396.4 & 7.537 & 110.687164 & 1613.9 & 1 \\
  &   & 0.0000678 & +22.120-4.220 & +4.3-0.9 & +0.18-0.11 & +0.11056-0.07003 & +0.5908-0.2372 & 726.5 & 0.029 & 0.000458 &   &   \\
3511.01 & 3644542 & 119.6796818 & 198.190 & 121.5 & 0.56 & 0.55826 & 0.0950 & 299007.6 & 32.000 & 109.106606 & 414.0 & 1 \\
  &   & 0.0004000 & +52.670-61.030 & +97.0-72.1 & +0.14-0.05 & +0.06171-0.03040 & +0.0040-0.0028 & 1626.7 & 0.144 & 0.002194 &   &   \\
3512.01 & 6182849 & 6.3991071 & 59.470 & 266.9 & 0.23 & 0.58245 & 1.4625 & 381484.4 & 5.222 & 67.701649 & 1859.1 & 1 \\
  &   & 0.0000002 & +22.260-7.310 & +292.3-83.2 & +0.00-0.00 & +0.00012-0.00018 & +0.0014-0.0019 & 114.3 & 0.002 & 0.000023 &   &   \\
3513.01 & 9851142 & 8.4803042 & 64.880 & 1210.2 & 0.22 & 0.26884 & 0.3422 & 82895.1 & 7.433 & 68.854574 & 1988.5 & 1 \\
  &   & 0.0000003 & +15.410-12.270 & +777.0-490.9 & +0.00-0.00 & +0.00006-0.00003 & +0.0004-0.0008 & 15.9 & 0.002 & 0.000028 &   &   \\
3514.01 & 7117003 & 428.3512054 & 45.410 & 0.6 & 0.92 & 0.51599 & 0.3457 & 138665.8 & 26.393 & 209.508667 & 662.9 & 1 \\
  &   & 0.0077702 & +20.460-4.160 & +0.8-0.1 & +0.24-0.14 & +0.15796-0.12028 & +0.0442-0.0247 & 3102.4 & 0.366 & 0.005224 &   &   \\
3515.01 & 3240159 & 82.1376067 & 241.280 & 15.7 & 2.25 & 1.83055 & 20.3218 & 189363.5 & 5.553 & 129.122518 & 2407.3 & 1 \\
  &   & 0.0000042 & +111.140-38.980 & +21.1-5.9 & +0.52-0.30 & +0.50490-0.26709 & +6.3400-3.7035 & 3232.9 & 0.088 & 0.000040 &   &   \\
3516.01 & 9658118 & 24.0614013 & 64.790 & 74.4 & 0.94 & 0.52141 & 1.1099 & 133274.5 & 6.788 & 71.383049 & 142.4 & 1 \\
  &   & 0.0001296 & +28.300-8.930 & +97.7-27.2 & +0.04-0.28 & +0.04306-0.18301 & +0.1300-0.1341 & 47109.8 & 2.456 & 0.004647 &   &   \\
3517.01 & 7132542 & 66.3609296 & 63.370 & 7.3 & 0.43 & 0.67714 & 0.2879 & 460289.2 & 20.231 & 101.380282 & 1225.9 & 1 \\
  &   & 0.0000278 & +29.350-7.910 & +10.6-2.3 & +0.01-0.00 & +0.00413-0.00230 & +0.0017-0.0010 & 426.9 & 0.020 & 0.000345 &   &   \\
3518.01 & 8589754 & 8.9394603 & 154.870 & 926.2 & 0.54 & 0.63741 & 1.1697 & 373158.1 & 6.216 & 66.014041 & 733.5 & 1 \\
  &   & 0.0000010 & +44.480-66.330 & +800.2-665.2 & +0.01-0.00 & +0.00301-0.00216 & +0.0036-0.0029 & 186.2 & 0.003 & 0.000123 &   &   \\
3520.01 & 3757590 & 135.5860483 & 72.720 & 5.1 & 0.51 & 0.62646 & 24.0753 & 374832.8 & 5.592 & 110.928507 & 6513.6 & 1 \\
  &   & 0.0000095 & +31.060-8.410 & +6.3-1.6 & +0.01-0.02 & +0.00538-0.00772 & +0.1193-0.1661 & 345.0 & 0.004 & 0.000057 &   &   \\
3521.01 & 5456023 & 131.9782683 & 154.520 & 10.3 & 0.60 & 0.64849 & 10.9061 & 358518.1 & 7.172 & 112.588182 & 5313.4 & 1 \\
  &   & 0.0000069 & +96.950-103.890 & +19.8-9.3 & +0.02-0.01 & +0.00850-0.00862 & +0.0988-0.0855 & 134.7 & 0.005 & 0.000036 &   &   \\
3522.01 & 12021387 & 241.0715127 & 21093.100 & 37.5 & 86.22 & 85.50698 & 544.8256 & 78332.2 & 11.008 & 156.991228 & 2957.9 & 0 \\
  &   & 0.0000832 & +10327.120-5098.200 & +56.1-19.4 & +2.88-44.40 & +2.89338-44.39867 & +10.8888-379.5987 & 83.1 & 0.016 & 0.000299 &   &   \\
3523.01 & 8044608 & 106.1759232 & 54.870 & 8.9 & 0.70 & 0.44036 & 1.5712 & 168816.8 & 10.420 & 167.641075 & 3616.2 & 1 \\
  &   & 0.0000057 & +17.600-11.740 & +8.4-4.0 & +0.00-0.00 & +0.00174-0.00147 & +0.0010-0.0017 & 52.9 & 0.003 & 0.000039 &   &   \\
3524.01 & 8760135 & 184.6468059 & 76.720 & 2.5 & 0.50 & 0.68676 & 0.9440 & 440203.5 & 19.047 & 84.984151 & 299.7 & 1 \\
  &   & 0.0011718 & +29.620-9.230 & +2.9-0.8 & +0.10-0.12 & +0.04615-0.06212 & +0.0818-0.0778 & 39300.7 & 0.796 & 0.005281 &   &   \\
3525.01 & 4073707 & 6.2820337 & 138.030 & 264.8 & 1.71 & 1.29510 & 0.3473 & 181281.5 & 8.370 & 64.590777 & 389.7 & 1 \\
  &   & 0.0000007 & +53.600-15.410 & +308.8-83.9 & +0.04-0.06 & +0.04062-0.04818 & +0.0096-0.0129 & 102.1 & 0.008 & 0.000095 &   &   \\
3526.01 & 10292238 & 143.1188862 & 54.490 & 2.5 & 0.68 & 0.58295 & 0.7391 & 273661.4 & 16.858 & 199.359184 & 1516.1 & 1 \\
  &   & 0.0000433 & +19.350-4.260 & +2.6-0.6 & +0.02-0.02 & +0.00949-0.00957 & +0.0045-0.0065 & 208.3 & 0.014 & 0.000218 &   &   \\
3527.01 & 8733497 & 76.8198456 & 48.140 & 5.0 & 0.72 & 0.56153 & 12.9200 & 240671.6 & 5.118 & 121.125789 & 3954.2 & 0 \\
  &   & 0.0000027 & +19.560-3.620 & +6.1-1.1 & +0.02-0.02 & +0.01188-0.00965 & +0.0969-0.0917 & 113.3 & 0.003 & 0.000030 &   &   \\
3528.01 & 4255422 & 165.4057521 & 114.440 & 16.6 & 1.10 & 0.47961 & 0.5387 & 67215.1 & 13.648 & 74.576154 & 6518.5 & 0 \\
  &   & 0.0000104 & +49.280-55.050 & +22.1-12.6 & +0.02-0.04 & +0.01657-0.02689 & +0.0031-0.0069 & 15.8 & 0.003 & 0.000053 &   &   \\
3529.01 & 9837544 & 71.6619328 & 56.060 & 4.2 & 0.52 & 0.62298 & 8.3607 & 372196.7 & 6.399 & 105.907226 & 1148.3 & 1 \\
  &   & 0.0000088 & +49.320-5.720 & +13.1-1.2 & +0.03-0.02 & +0.01130-0.00951 & +0.0962-0.0626 & 309.5 & 0.006 & 0.000108 &   &   \\
3530.01 & 7877824 & 9.4494268 & 68.920 & 103.3 & 0.38 & 0.69743 & 1.3641 & 501762.1 & 6.430 & 69.026492 & 626.5 & 1 \\
  &   & 0.0000014 & +25.360-5.100 & +114.9-26.2 & +0.01-0.01 & +0.00353-0.00186 & +0.0071-0.0048 & 464.8 & 0.006 & 0.000132 &   &   \\
3531.01 & 6947164 & 70.5828613 & 50.860 & 8.4 & 0.87 & 0.51520 & 1.6548 & 154985.8 & 8.822 & 123.499814 & 6519.4 & 0 \\
  &   & 0.0000054 & +20.590-4.390 & +10.0-2.2 & +0.04-0.03 & +0.03096-0.01670 & +0.0202-0.0212 & 52.8 & 0.004 & 0.000050 &   &   \\
3532.01 & 10748621 & 286.1757281 & 67.560 & 1.4 & 0.64 & 0.65404 & 2.0926 & 344196.1 & 16.012 & 247.101557 & 198.2 & 1 \\
  &   & 0.0015767 & +26.860-6.990 & +1.6-0.4 & +0.14-0.16 & +0.08212-0.09588 & +0.2329-0.1757 & 4066.0 & 0.197 & 0.003020 &   &   \\
3533.01 & 4824268 & 152.1515007 & 86.570 & 4.0 & 1.23 & 0.80163 & 0.1596 & 154207.6 & 26.347 & 148.015598 & 220.6 & 1 \\
  &   & 0.0007370 & +34.670-8.220 & +4.7-1.1 & +0.22-0.22 & +0.18951-0.19634 & +0.0112-0.0295 & 1124.4 & 0.213 & 0.003668 &   &   \\
3534.01 & 6431670 & 29.9113283 & 49.190 & 11.5 & 0.51 & 0.63891 & 2.4231 & 389469.3 & 7.326 & 86.595465 & 618.8 & 1 \\
  &   & 0.0000090 & +11.160-3.560 & +8.9-2.8 & +0.01-0.02 & +0.00721-0.00922 & +0.0191-0.0249 & 567.2 & 0.011 & 0.000174 &   &   \\
3535.01 & 7376500 & 5.8771223 & 128.320 & 913.6 & 0.53 & 0.64531 & 1.7777 & 380859.2 & 4.733 & 69.420810 & 1850.9 & 1 \\
  &   & 0.0000009 & +95.910-77.230 & +2321.0-791.4 & +0.01-0.02 & +0.00482-0.01101 & +0.0095-0.0172 & 320.7 & 0.004 & 0.000163 &   &   \\
3536.01 & 7987086 & 156.5165515 & 61.350 & 4.3 & 0.98 & 0.51824 & 1.1114 & 117005.2 & 12.254 & 211.137444 & 2226.1 & 0 \\
  &   & 0.0000343 & +22.920-9.000 & +4.9-1.6 & +0.08-0.05 & +0.05525-0.04480 & +0.0345-0.0304 & 411.1 & 0.040 & 0.000136 &   &   \\
3537.01 & 7374746 & 1.3669465 & 43.100 & 911.0 & 0.83 & 0.52134 & 0.6730 & 170221.1 & 3.419 & 65.204597 & 1587.8 & 1 \\
  &   & 0.0000001 & +28.580-4.790 & +2053.6-280.1 & +0.02-0.02 & +0.01691-0.00951 & +0.0076-0.0071 & 190.6 & 0.004 & 0.000092 &   &   \\
3538.01 & 8668810 & 313.0933124 & 48.430 & 0.4 & 0.33 & 0.65904 & 3.6828 & 481463.8 & 14.555 & 357.715002 & 2378.6 & 1 \\
  &   & 0.0001440 & +7.340-4.460 & +0.2-0.1 & +0.01-0.01 & +0.00190-0.00304 & +0.0158-0.0122 & 1407.6 & 0.016 & 0.000179 &   &   \\
3539.01 & 8868907 & 157.3222084 & 57.350 & 3.6 & 0.87 & 0.53100 & 0.2492 & 162866.6 & 21.971 & 155.902779 & 1631.7 & 1 \\
  &   & 0.0000828 & +22.610-5.340 & +4.1-1.0 & +0.05-0.04 & +0.03167-0.02803 & +0.0042-0.0043 & 140.9 & 0.022 & 0.000350 &   &   \\
3540.01 & 3865298 & 9.5304022 & 60.490 & 99.4 & 0.60 & 0.60737 & 1.2618 & 321540.7 & 5.958 & 71.232917 & 185.6 & 1 \\
  &   & 0.0000229 & +25.070-7.630 & +129.7-32.1 & +0.02-0.02 & +0.00875-0.00945 & +0.0084-0.0124 & 328.6 & 0.006 & 0.000848 &   &   \\
3541.01 & 8868364 & 421.4296796 & 8312.250 & 3.0 & 45.20 & 44.56646 & 849.8815 & 109362.9 & 9.315 & 195.287943 & 1726.5 & 0 \\
  &   & 0.0003633 & +3757.060-2808.060 & +4.1-1.9 & +3.85-13.94 & +3.84511-13.94010 & +149.9435-294.0640 & 374.3 & 0.029 & 0.000678 &   &   \\
3542.01 & 3964545 & 3.0124763 & 97.050 & 879.9 & 1.13 & 0.81686 & 2.1180 & 206433.8 & 3.294 & 65.246620 & 2010.8 & 1 \\
  &   & 0.0000016 & +33.450-16.230 & +916.0-346.9 & +0.07-0.36 & +0.05369-0.27308 & +0.1893-0.4653 & 71424.0 & 0.722 & 0.000425 &   &   \\
3543.01 & 9656397 & 204.7407266 & 95.600 & 6.0 & 0.58 & 0.62223 & 0.6854 & 341714.5 & 20.600 & 135.872718 & 1599.4 & 1 \\
  &   & 0.0000888 & +57.420-20.250 & +11.0-2.8 & +0.01-0.01 & +0.00474-0.00732 & +0.0035-0.0043 & 303.8 & 0.019 & 0.000336 &   &   \\
3544.01 & 3735629 & 4.6641854 & 292.110 & 1896.4 & 0.25 & 0.74741 & 2.5366 & 609314.9 & 4.323 & 66.670905 & 720.3 & 1 \\
  &   & 0.0000042 & +138.500-95.900 & +2724.8-1159.8 & +0.04-0.07 & +0.00509-0.02352 & +0.0645-0.1150 & 30684.9 & 0.611 & 0.000950 &   &   \\
3545.01 & 8244173 & 1.0920664 & 41.770 & 432.4 & 0.44 & 0.66403 & 1.5061 & 439682.3 & 3.013 & 65.102871 & 2700.2 & 0 \\
  &   & 0.0000000 & +3.620-3.480 & +155.9-114.6 & +0.01-0.00 & +0.00389-0.00251 & +0.0081-0.0048 & 226.9 & 0.002 & 0.000037 &   &   \\
3546.01 & 7287391 & 4.2861031 & 26.520 & 52.7 & 0.52 & 0.40962 & 4.4233 & 184214.9 & 2.644 & 67.590786 & 2048.9 & 1 \\
  &   & 0.0000003 & +2.330-3.310 & +18.7-18.4 & +0.00-0.00 & +0.00067-0.00078 & +0.0200-0.0301 & 235.0 & 0.004 & 0.000058 &   &   \\
3547.01 & 6756202 & 290.7778646 & 48.670 & 0.6 & 0.80 & 0.60720 & 3.7831 & 235302.3 & 12.056 & 326.511382 & 4878.4 & 1 \\
  &   & 0.0000347 & +9.680-3.980 & +0.4-0.1 & +0.02-0.04 & +0.01328-0.02961 & +0.0328-0.0956 & 110.6 & 0.011 & 0.000079 &   &   \\
3548.01 & 10215869 & 5.0172398 & 43.500 & 567.4 & 0.13 & 0.35985 & 1.2763 & 149640.3 & 4.358 & 67.490213 & 2847.9 & 1 \\
  &   & 0.0000005 & +20.000-5.110 & +780.1-192.1 & +0.01-0.01 & +0.00013-0.00013 & +0.0052-0.0032 & 66.6 & 0.003 & 0.000064 &   &   \\
3549.01 & 2307206 & 204.0327978 & 62.660 & 1.3 & 0.44 & 0.70924 & 1.3703 & 490108.8 & 17.827 & 186.536469 & 1859.6 & 1 \\
  &   & 0.0002556 & +22.920-4.880 & +1.4-0.3 & +0.04-0.03 & +0.02143-0.01444 & +0.0390-0.0240 & 1064.5 & 0.048 & 0.000590 &   &   \\
3550.01 & 7025540 & 2.1482188 & 52.240 & 245.0 & 0.34 & 0.71195 & 3.2836 & 530118.2 & 2.983 & 65.767075 & 363.4 & 1 \\
  &   & 0.0000003 & +5.600-5.130 & +104.1-71.6 & +0.02-0.02 & +0.00828-0.00683 & +0.0467-0.0307 & 939.5 & 0.006 & 0.000122 &   &   \\
3551.01 & 7620844 & 58.6215673 & 91.730 & 5.2 & 1.40 & 1.15866 & 3.5606 & 268511.3 & 8.524 & 111.567592 & 2023.2 & 1 \\
  &   & 0.0000193 & +175.490-9.490 & +44.7-1.5 & +0.08-0.11 & +0.07094-0.09687 & +0.1863-0.2879 & 575.5 & 0.027 & 0.000249 &   &   \\
3552.01 & 6233466 & 15.8733868 & 673.320 & 202.2 & 3.64 & 3.25378 & 2.8012 & 222734.5 & 8.052 & 76.859598 & 988.9 & 1 \\
  &   & 0.0000051 & +341.810-288.520 & +323.5-143.7 & +0.36-0.37 & +0.35815-0.35948 & +0.3995-0.3521 & 248.7 & 0.017 & 0.000340 &   &   \\
3553.01 & 11249624 & 65.5836668 & 37.780 & 4.5 & 0.58 & 0.51868 & 11.7767 & 259827.6 & 5.063 & 115.649410 & 2325.1 & 1 \\
  &   & 0.0000067 & +7.080-2.270 & +2.8-1.0 & +0.02-0.02 & +0.00937-0.00918 & +0.0543-0.0334 & 511.2 & 0.005 & 0.000083 &   &   \\
3554.01 & 6426592 & 394.6782150 & 52.040 & 0.7 & 0.66 & 0.57419 & 43.2050 & 273762.2 & 6.090 & 279.139961 & 2075.7 & 0 \\
  &   & 0.0000399 & +23.520-5.450 & +1.0-0.2 & +0.02-0.02 & +0.01285-0.01311 & +0.3854-0.3695 & 266.5 & 0.004 & 0.000078 &   &   \\
3555.01 & 8491745 & 111.3199069 & 51.710 & 13.6 & 0.20 & 0.22636 & 0.1367 & 63270.1 & 22.988 & 159.648530 & 2439.5 & 1 \\
  &   & 0.0000407 & +38.560-33.490 & +32.0-12.1 & +0.01-0.02 & +0.00013-0.00026 & +0.0012-0.0008 & 46.6 & 0.024 & 0.000276 &   &   \\
3556.01 & 3970117 & 110.2951448 & 39.360 & 4.2 & 0.17 & 0.39870 & 0.5447 & 187874.2 & 16.594 & 168.750844 & 2506.8 & 1 \\
  &   & 0.0000199 & +16.150-3.750 & +5.1-1.1 & +0.01-0.01 & +0.00017-0.00016 & +0.0013-0.0016 & 99.5 & 0.009 & 0.000128 &   &   \\
3557.01 & 5534965 & 243.8213157 & 45.020 & 3.6 & 0.96 & 0.34853 & 1.3298 & 57616.3 & 10.899 & 92.495632 & 2534.1 & 1 \\
  &   & 0.0000601 & +21.890-6.500 & +5.2-1.3 & +0.02-0.03 & +0.01256-0.02215 & +0.0069-0.0064 & 46.3 & 0.015 & 0.000150 &   &   \\
3558.01 & 9965206 & 16.2275503 & 44.880 & 30.6 & 0.63 & 0.51245 & 2.6305 & 239748.3 & 5.135 & 69.639623 & 790.0 & 1 \\
  &   & 0.0000022 & +12.250-3.080 & +27.1-7.1 & +0.15-0.04 & +0.08875-0.01982 & +0.1492-0.0390 & 306.9 & 0.009 & 0.000120 &   &   \\
3559.01 & 4247023 & 47.1894370 & 66.710 & 13.0 & 0.54 & 0.62846 & 0.9388 & 370870.7 & 11.555 & 81.044865 & 804.0 & 1 \\
  &   & 0.0001169 & +29.300-10.020 & +17.8-4.6 & +0.01-0.02 & +0.00707-0.00794 & +0.0089-0.0055 & 437.0 & 0.014 & 0.000321 &   &   \\
3560.01 & 4848423 & 1.5017602 & 70.100 & 2770.8 & 0.52 & 0.64912 & 0.2869 & 389852.5 & 5.857 & 64.567024 & 2752.4 & 0 \\
  &   & 0.0000001 & +24.740-13.680 & +2950.9-1166.6 & +0.00-0.00 & +0.00165-0.00225 & +0.0009-0.0008 & 285.7 & 0.004 & 0.000095 &   &   \\
3561.01 & 11403216 & 4.0532538 & 3399.340 & 475.4 & 30.56 & 29.96101 & 135.9369 & 120371.8 & 3.996 & 67.744767 & 2722.5 & 1 \\
  &   & 0.0000003 & +1717.670-327.170 & +724.0-142.7 & +0.29-9.35 & +0.29668-9.36093 & +6.3286-65.9997 & 80.0 & 0.003 & 0.000073 &   &   \\
3562.01 & 9948002 & 101.2633693 & 44.410 & 8.5 & 0.94 & 0.38298 & 0.1562 & 75518.7 & 17.900 & 147.125086 & 1619.4 & 1 \\
  &   & 0.0000178 & +22.880-4.470 & +13.0-2.5 & +0.02-0.02 & +0.01633-0.01134 & +0.0003-0.0002 & 40.0 & 0.011 & 0.000138 &   &   \\
3563.01 & 5264304 & 120.5816904 & 58.320 & 1.8 & 1.09 & 0.77971 & 4.9542 & 204738.1 & 8.297 & 181.238656 & 1466.8 & 1 \\
  &   & 0.0000388 & +11.070-4.340 & +1.1-0.5 & +0.10-0.06 & +0.07413-0.06880 & +0.3170-0.2785 & 407.1 & 0.024 & 0.000274 &   &   \\
3564.01 & 10960995 & 1.5585443 & 38.560 & 460.1 & 0.62 & 0.49870 & 0.9430 & 230489.1 & 3.350 & 64.567512 & 1038.2 & 1 \\
  &   & 0.0000002 & +4.790-3.600 & +216.7-128.3 & +0.16-0.04 & +0.09391-0.02768 & +0.0687-0.0202 & 540.7 & 0.008 & 0.000126 &   &   \\
3565.01 & 9592575 & 2.6375742 & 81.070 & 569.5 & 1.15 & 0.77494 & 0.2996 & 173784.6 & 5.940 & 64.575552 & 5846.3 & 0 \\
  &   & 0.0000001 & +30.800-6.600 & +658.6-147.8 & +0.02-0.02 & +0.01262-0.01892 & +0.0032-0.0059 & 62.2 & 0.004 & 0.000040 &   &   \\
3566.01 & 7898576 & 8.6463694 & 54.280 & 263.8 & 0.28 & 0.44181 & 0.3116 & 222072.4 & 8.742 & 68.461494 & 248.7 & 1 \\
  &   & 0.0000078 & +31.070-6.180 & +464.4-88.2 & +0.00-0.00 & +0.00013-0.00007 & +0.0003-0.0006 & 64.4 & 0.003 & 0.000749 &   &   \\
3567.01 & 11671429 & 112.4665174 & 191.650 & 120.6 & 0.53 & 0.47330 & 0.0882 & 235552.6 & 30.370 & 130.535538 & 475.1 & 1 \\
  &   & 0.0002879 & +27.650-64.920 & +56.9-75.8 & +0.02-0.01 & +0.00621-0.00448 & +0.0007-0.0020 & 1605.0 & 0.126 & 0.002171 &   &   \\
3568.01 & 9773869 & 15.6512901 & 79.390 & 92.3 & 0.47 & 0.66335 & 1.7072 & 427716.8 & 6.805 & 65.815386 & 578.8 & 1 \\
  &   & 0.0000072 & +47.160-8.330 & +167.6-29.4 & +0.02-0.01 & +0.00729-0.00607 & +0.0156-0.0148 & 768.9 & 0.012 & 0.000484 &   &   \\
3569.01 & 6707942 & 9.0142202 & 15.690 & 45.0 & 0.79 & 0.19677 & 2.6415 & 35797.9 & 2.765 & 64.549848 & 2229.1 & 1 \\
  &   & 0.0000004 & +1.800-1.420 & +20.0-12.3 & +0.00-0.00 & +0.00026-0.00027 & +0.0106-0.0148 & 33.9 & 0.003 & 0.000038 &   &   \\
3570.01 & 5023948 & 1.8246534 & 55.780 & 1880.2 & 0.83 & 0.54283 & 0.4707 & 185013.9 & 4.309 & 65.883196 & 2804.6 & 1 \\
  &   & 0.0000002 & +21.640-9.720 & +2207.5-733.3 & +0.01-0.01 & +0.00398-0.00493 & +0.0015-0.0022 & 115.9 & 0.003 & 0.000083 &   &   \\
3571.01 & 5113053 & 3.1851145 & 95.510 & 1414.2 & 0.41 & 0.68384 & 1.0507 & 468005.7 & 4.851 & 66.289205 & 241.2 & 1 \\
  &   & 0.0000016 & +43.460-17.620 & +1934.6-610.5 & +0.01-0.01 & +0.00433-0.00231 & +0.0063-0.0035 & 427.3 & 0.005 & 0.000321 &   &   \\
3572.01 & 4743508 & 2.0860761 & 3105.730 & 1728.2 & 26.16 & 25.41622 & 199.1115 & 58657.0 & 2.395 & 66.416105 & 578.6 & 1 \\
  &   & 0.0000004 & +999.160-666.110 & +1702.8-789.4 & +0.86-9.26 & +0.86002-9.26114 & +11.1734-116.5310 & 185.6 & 0.008 & 0.000175 &   &   \\
3573.01 & 10068919 & 43.5622458 & 112.790 & 36.0 & 1.56 & 0.84941 & 7.3440 & 52587.9 & 3.676 & 86.270862 & 1305.4 & 0 \\
  &   & 0.0000042 & +64.740-16.970 & +62.3-13.2 & +0.07-0.15 & +0.06572-0.14050 & +0.3222-0.6089 & 65.4 & 0.006 & 0.000079 &   &   \\
3574.01 & 7353970 & 198.4435555 & 38.740 & 1.4 & 1.15 & 0.44794 & 1.1174 & 41754.9 & 9.999 & 88.615266 & 1439.3 & 1 \\
  &   & 0.0000910 & +17.170-3.030 & +1.9-0.3 & +0.04-0.04 & +0.02916-0.03987 & +0.0153-0.0174 & 92.4 & 0.022 & 0.000379 &   &   \\
3575.01 & 12316447 & 17.9076675 & 146.520 & 73.3 & 1.47 & 1.28896 & 4.3599 & 306995.6 & 5.719 & 72.743582 & 1904.8 & 1 \\
  &   & 0.0000050 & +69.110-14.070 & +104.1-21.9 & +0.08-0.06 & +0.07432-0.05618 & +0.2306-0.2051 & 531.9 & 0.012 & 0.000320 &   &   \\
3576.01 & 10491554 & 22.7719585 & 102.530 & 114.9 & 0.62 & 0.60303 & 1.0832 & 311310.1 & 8.313 & 73.486857 & 587.9 & 1 \\
  &   & 0.0000174 & +48.470-31.740 & +167.1-67.3 & +0.03-0.04 & +0.01907-0.01824 & +0.0187-0.0178 & 774.1 & 0.021 & 0.000789 &   &   \\
3577.01 & 9785454 & 184.5200804 & 25.880 & 1.4 & 0.92 & 0.30544 & 0.3386 & 51922.3 & 15.398 & 170.698775 & 1602.2 & 1 \\
  &   & 0.0001043 & +43.130-2.870 & +9.7-0.4 & +0.04-0.03 & +0.02383-0.01800 & +0.0014-0.0065 & 93.7 & 0.037 & 0.000427 &   &   \\
3578.01 & 10464666 & 131.7362765 & 56.830 & 6.9 & 0.89 & 0.31179 & 6.7391 & 59478.1 & 5.297 & 127.583506 & 1795.3 & 1 \\
  &   & 0.0000127 & +48.170-28.940 & +19.9-5.4 & +0.02-0.01 & +0.01413-0.00767 & +0.0207-0.0754 & 69.8 & 0.007 & 0.000072 &   &   \\
3579.01 & 5024292 & 4.3010335 & 90.470 & 997.0 & 0.78 & 0.55531 & 0.4999 & 210446.2 & 5.663 & 67.448586 & 231.8 & 1 \\
  &   & 0.0000040 & +65.860-18.010 & +2310.8-463.3 & +0.01-0.02 & +0.00726-0.01390 & +0.0027-0.0057 & 267.2 & 0.008 & 0.000596 &   &   \\
3580.01 & 4659255 & 198.0136698 & 53.630 & 1.1 & 1.10 & 0.69365 & 3.8521 & 154355.0 & 9.744 & 167.152362 & 1561.3 & 1 \\
  &   & 0.0000374 & +13.630-5.380 & +0.9-0.3 & +0.04-0.08 & +0.03715-0.06429 & +0.1065-0.1859 & 156.1 & 0.016 & 0.000139 &   &   \\
3581.01 & 8263746 & 10.9938239 & 56.070 & 36.5 & 0.40 & 0.69109 & 2.7973 & 491955.1 & 5.282 & 71.805461 & 1139.1 & 0 \\
  &   & 0.0000050 & +73.430-5.280 & +190.3-10.0 & +0.03-0.04 & +0.01322-0.01733 & +0.0501-0.0588 & 1190.7 & 0.015 & 0.000472 &   &   \\
3582.01 & 3428468 & 114.9086169 & 43.680 & 1.1 & 0.71 & 0.54276 & 5.3620 & 230183.4 & 7.732 & 132.450834 & 1640.5 & 1 \\
  &   & 0.0000263 & +1.480-3.320 & +0.2-0.2 & +0.05-0.04 & +0.02765-0.02274 & +0.1175-0.0748 & 349.4 & 0.012 & 0.000188 &   &   \\
3583.01 & 5130740 & 210.3063247 & 106.180 & 17.9 & 1.18 & 0.48209 & 4.3118 & 46753.6 & 6.673 & 218.127880 & 1592.0 & 0 \\
  &   & 0.0000273 & +53.230-21.370 & +27.6-8.3 & +0.09-0.08 & +0.07038-0.07566 & +0.1250-0.1542 & 46.3 & 0.006 & 0.000079 &   &   \\
3584.01 & 9892471 & 8.2680807 & 33.980 & 130.8 & 0.85 & 0.33748 & 1.8390 & 77579.0 & 3.472 & 68.056416 & 1972.0 & 1 \\
  &   & 0.0000006 & +14.150-2.910 & +163.3-34.4 & +0.02-0.01 & +0.01030-0.00928 & +0.0080-0.0156 & 91.3 & 0.005 & 0.000061 &   &   \\
3585.01 & 2019076 & 3.5646133 & 43.660 & 470.4 & 1.01 & 0.44818 & 0.6401 & 79873.3 & 3.799 & 64.862419 & 800.0 & 1 \\
  &   & 0.0000007 & +18.150-5.580 & +598.2-151.0 & +0.06-0.05 & +0.04634-0.03792 & +0.0163-0.0107 & 300.8 & 0.009 & 0.000162 &   &   \\
3586.01 & 7376490 & 5.8771225 & 47.050 & 300.4 & 1.24 & 0.41314 & 0.1814 & 17353.5 & 4.503 & 69.420835 & 1038.1 & 1 \\
  &   & 0.0000015 & +16.790-8.610 & +315.1-118.7 & +0.11-0.08 & +0.09327-0.07257 & +0.0064-0.0056 & 42.3 & 0.010 & 0.000206 &   &   \\
3587.01 & 11968513 & 1.0365927 & 39.300 & 1348.4 & 0.88 & 0.48505 & 1.2342 & 132777.1 & 2.390 & 65.089069 & 463.8 & 1 \\
  &   & 0.0000002 & +14.830-2.960 & +1627.9-336.1 & +0.12-0.06 & +0.08680-0.04478 & +0.0715-0.0432 & 360.5 & 0.007 & 0.000159 &   &   \\
3588.01 & 9656543 & 2.5445944 & 115.780 & 1582.7 & 0.49 & 0.65611 & 2.5226 & 409717.4 & 3.251 & 68.040275 & 168.9 & 1 \\
  &   & 0.0000005 & +56.960-42.340 & +2452.6-1013.9 & +0.01-0.02 & +0.00636-0.01192 & +0.0200-0.0382 & 785.6 & 0.007 & 0.000171 &   &   \\
3589.01 & 10751515 & 56.4065035 & 26.370 & 3.9 & 0.52 & 0.37328 & 0.1495 & 154120.6 & 18.687 & 71.309759 & 694.2 & 1 \\
  &   & 0.0000449 & +3.470-2.280 & +1.9-1.1 & +0.01-0.00 & +0.00076-0.00068 & +0.0007-0.0019 & 291.9 & 0.037 & 0.000681 &   &   \\
3590.01 & 3348093 & 7.9643985 & 79.740 & 38.1 & 1.33 & 1.02134 & 2.7043 & 219212.0 & 4.458 & 64.563988 & 658.9 & 1 \\
  &   & 0.0000039 & +4.580-6.690 & +11.5-10.4 & +0.15-0.15 & +0.14745-0.12464 & +0.3483-0.2661 & 535.2 & 0.023 & 0.000564 &   &   \\
3591.01 & 6182846 & 6.3991069 & 48.010 & 288.3 & 0.96 & 0.43745 & 0.5915 & 89489.9 & 4.837 & 67.701491 & 466.1 & 1 \\
  &   & 0.0000020 & +20.830-4.590 & +366.4-81.2 & +0.15-0.05 & +0.10300-0.05080 & +0.0276-0.0126 & 286.2 & 0.014 & 0.000262 &   &   \\
3592.01 & 9851126 & 8.4803028 & 22.430 & 79.0 & 0.10 & 0.26129 & 0.3461 & 83498.7 & 7.450 & 68.854599 & 783.5 & 1 \\
  &   & 0.0000013 & +8.390-1.860 & +95.3-20.4 & +0.03-0.04 & +0.00017-0.00031 & +0.0039-0.0018 & 72.8 & 0.009 & 0.000122 &   &   \\
3593.01 & 3442054 & 117.6813456 & 25.270 & 8.9 & 0.42 & 0.20102 & 0.6780 & 45850.1 & 12.759 & 80.207041 & 3834.8 & 1 \\
  &   & 0.0000119 & +13.230-3.210 & +13.7-2.9 & +0.00-0.00 & +0.00006-0.00007 & +0.0021-0.0024 & 17.2 & 0.006 & 0.000082 &   &   \\
3594.01 & 4079530 & 17.7272680 & 36.320 & 54.3 & 0.01 & 0.37164 & 5.3914 & 162201.5 & 4.152 & 77.067850 & 1739.5 & 1 \\
  &   & 0.0000043 & +14.810-3.200 & +66.8-15.1 & +0.04-0.01 & +0.00028-0.00022 & +0.0060-0.0392 & 173.9 & 0.004 & 0.000286 &   &   \\
3595.01 & 10677186 & 100.4013012 & 26.690 & 7.4 & 0.41 & 0.22218 & 1.3883 & 56964.1 & 9.761 & 149.083395 & 1514.1 & 1 \\
  &   & 0.0000220 & +10.450-3.910 & +8.8-2.7 & +0.00-0.01 & +0.00015-0.00019 & +0.0106-0.0089 & 47.1 & 0.010 & 0.000173 &   &   \\
3596.01 & 9025914 & 11.3202979 & 70.230 & 175.7 & 0.36 & 0.57069 & 3.1400 & 357316.5 & 4.773 & 64.802235 & 893.3 & 1 \\
  &   & 0.0000124 & +24.500-12.400 & +186.8-72.1 & +0.03-0.04 & +0.00818-0.01112 & +0.1114-0.1095 & 12298.7 & 0.061 & 0.001260 &   &   \\
3597.01 & 9366988 & 1.2190342 & 40.680 & 3621.1 & 0.39 & 0.29311 & 1.4225 & 98175.0 & 2.416 & 65.100481 & 403.6 & 1 \\
  &   & 0.0000004 & +17.190-8.860 & +4683.3-1684.3 & +0.03-0.04 & +0.00098-0.00190 & +0.0714-0.0543 & 388.3 & 0.019 & 0.000379 &   &   \\
3598.01 & 2437149 & 18.7986520 & 61.480 & 25.9 & 0.35 & 0.70731 & 1.6341 & 527303.0 & 7.680 & 71.027279 & 479.0 & 1 \\
  &   & 0.0000247 & +20.860-4.630 & +28.0-6.4 & +0.03-0.03 & +0.01119-0.01093 & +0.0306-0.0259 & 1695.4 & 0.025 & 0.000878 &   &   \\
3599.01 & 9715925 & 6.3082584 & 35.060 & 98.2 & 0.82 & 0.41158 & 4.9152 & 115031.1 & 2.544 & 67.381783 & 756.9 & 1 \\
  &   & 0.0000019 & +10.380-3.550 & +95.3-28.0 & +0.16-0.08 & +0.10258-0.05585 & +0.1991-0.1046 & 310.6 & 0.007 & 0.000220 &   &   \\
3600.01 & 9529733 & 4.8091163 & 43.600 & 593.2 & 0.46 & 0.34780 & 0.1784 & 134598.4 & 7.824 & 67.081161 & 95.1 & 1 \\
  &   & 0.0000038 & +26.970-5.130 & +1140.4-202.9 & +0.00-0.00 & +0.00008-0.00009 & +0.0003-0.0003 & 40.4 & 0.003 & 0.000644 &   &   \\
3601.01 & 9613070 & 2.3321139 & 171.940 & 1530.0 & 2.02 & 1.43925 & 2.1772 & 108284.7 & 2.949 & 65.197325 & 761.9 & 1 \\
  &   & 0.0000026 & +65.070-24.680 & +1745.0-566.5 & +0.25-0.22 & +0.24025-0.21116 & +0.3335-0.3079 & 118.8 & 0.008 & 0.000914 &   &   \\
3602.01 & 10845188 & 249.3625131 & 147.950 & 2.1 & 2.11 & 1.32831 & 3.5326 & 36128.8 & 8.278 & 212.657735 & 900.6 & 1 \\
  &   & 0.0000652 & +50.920-25.090 & +2.1-0.8 & +0.72-0.30 & +0.59348-0.42912 & +1.2524-0.8222 & 58.3 & 0.024 & 0.000206 &   &   \\
3603.01 & 5730394 & 5.5191880 & 46.420 & 178.7 & 0.38 & 0.47387 & 0.3739 & 257542.7 & 7.154 & 67.470208 & 448.9 & 1 \\
  &   & 0.0000012 & +27.580-5.850 & +353.4-58.5 & +0.00-0.00 & +0.00022-0.00065 & +0.0016-0.0013 & 241.3 & 0.007 & 0.000231 &   &   \\
3604.01 & 6956216 & 4.8188631 & 51.990 & 1529.0 & 0.46 & 0.24604 & 0.2691 & 68095.4 & 6.212 & 64.677921 & 2381.5 & 1 \\
  &   & 0.0000004 & +19.130-20.290 & +1694.5-1039.5 & +0.00-0.00 & +0.00005-0.00006 & +0.0005-0.0006 & 17.5 & 0.002 & 0.000088 &   &   \\
3605.01 & 6137704 & 178.2678707 & 32.830 & 1.0 & 1.11 & 0.43199 & 5.5592 & 47470.1 & 5.883 & 188.352061 & 1039.9 & 0 \\
  &   & 0.0000330 & +5.990-3.060 & +0.6-0.3 & +0.09-0.06 & +0.06649-0.05763 & +0.1509-0.1004 & 73.7 & 0.008 & 0.000132 &   &   \\
3606.01 & 10275074 & 2.1815588 & 103.520 & 2596.7 & 1.26 & 0.68056 & 0.3449 & 88286.5 & 4.406 & 66.485640 & 3400.5 & 0 \\
  &   & 0.0000015 & +56.930-21.470 & +4340.9-1218.6 & +0.05-0.06 & +0.04358-0.05042 & +0.0131-0.0133 & 44.6 & 0.004 & 0.000568 &   &   \\
3607.01 & 9110346 & 0.8952762 & 174.460 & 13121.2 & 0.53 & 0.62652 & 1.0556 & 363444.3 & 3.101 & 64.622567 & 991.0 & 1 \\
  &   & 0.0000001 & +102.760-47.000 & +23940.2-6910.0 & +0.03-0.02 & +0.01505-0.00954 & +0.0187-0.0125 & 499.9 & 0.005 & 0.000094 &   &   \\
3608.01 & 10259301 & 244.8326998 & 44.190 & 2.1 & 1.12 & 0.40753 & 15.8706 & 40055.6 & 4.351 & 218.702668 & 1077.6 & 0 \\
  &   & 0.0000262 & +17.000-4.670 & +2.3-0.6 & +0.16-0.08 & +0.14326-0.06447 & +0.9972-0.2899 & 51.1 & 0.005 & 0.000077 &   &   \\
3609.01 & 6233903 & 2.9953577 & 98.810 & 2437.8 & 0.64 & 0.46642 & 0.3088 & 204954.1 & 5.843 & 65.796603 & 2271.9 & 1 \\
  &   & 0.0000353 & +39.320-41.660 & +3010.6-1718.7 & +0.11-0.07 & +0.06889-0.12677 & +0.0071-0.1039 & 91597.6 & 1.922 & 0.011569 &   &   \\
3610.01 & 7212066 & 3.8404871 & 42.500 & 318.7 & 1.18 & 0.47294 & 1.0024 & 42977.6 & 2.852 & 67.448234 & 1400.0 & 1 \\
  &   & 0.0000009 & +19.420-3.970 & +454.0-85.7 & +0.14-0.13 & +0.11437-0.11633 & +0.0500-0.0495 & 125.3 & 0.009 & 0.000208 &   &   \\
3611.01 & 6675060 & 10.4433404 & 145.470 & 149.2 & 1.77 & 1.32550 & 5.1012 & 167723.2 & 3.911 & 66.629166 & 1569.6 & 0 \\
  &   & 0.0000021 & +56.010-17.370 & +173.6-49.2 & +0.14-0.13 & +0.13556-0.11856 & +0.4338-0.4247 & 222.5 & 0.009 & 0.000228 &   &   \\
3612.01 & 10518735 & 19.5150107 & 55.350 & 27.9 & 0.64 & 0.59918 & 5.2396 & 301452.2 & 4.632 & 69.216073 & 1116.4 & 1 \\
  &   & 0.0000078 & +19.440-4.250 & +30.8-6.8 & +0.06-0.05 & +0.03060-0.03055 & +0.1221-0.1467 & 568.3 & 0.010 & 0.000445 &   &   \\
3613.01 & 6546508 & 3.0535776 & 27.430 & 287.6 & 1.02 & 0.34358 & 0.3919 & 42867.6 & 3.616 & 66.878086 & 822.0 & 1 \\
  &   & 0.0000007 & +7.580-2.220 & +262.7-74.7 & +0.17-0.06 & +0.10538-0.07937 & +0.0144-0.0051 & 148.9 & 0.010 & 0.000194 &   &   \\
3614.01 & 9886224 & 2.9926635 & 63.220 & 1123.5 & 0.01 & 0.31517 & 3.4962 & 124708.8 & 2.547 & 64.893051 & 1020.3 & 1 \\
  &   & 0.0000005 & +51.180-36.410 & +3053.5-941.5 & +0.03-0.01 & +0.00030-0.00020 & +0.0121-0.0194 & 166.5 & 0.003 & 0.000206 &   &   \\
3615.01 & 3735634 & 4.6641859 & 52.670 & 525.5 & 1.25 & 0.39699 & 0.1387 & 11950.1 & 4.153 & 66.670836 & 694.4 & 1 \\
  &   & 0.0000016 & +20.030-13.570 & +601.2-263.7 & +0.08-0.08 & +0.07370-0.06712 & +0.0050-0.0041 & 52.0 & 0.015 & 0.000289 &   &   \\
3616.01 & 6058875 & 0.5649341 & 34.560 & 1077.2 & 0.64 & 0.59046 & 1.0977 & 285783.7 & 2.602 & 64.787124 & 1750.4 & 1 \\
  &   & 0.0000000 & +2.130-2.320 & +315.7-263.6 & +0.01-0.01 & +0.00675-0.00705 & +0.0095-0.0094 & 246.7 & 0.003 & 0.000054 &   &   \\
3617.01 & 10735564 & 1.6749848 & 151.650 & 20561.3 & 0.70 & 0.56658 & 0.3287 & 248340.4 & 5.134 & 64.792932 & 468.4 & 0 \\
  &   & 0.0000005 & +58.280-39.420 & +23238.0-11137.1 & +0.02-0.02 & +0.00947-0.01003 & +0.0033-0.0039 & 489.1 & 0.012 & 0.000278 &   &   \\
3618.01 & 9636559 & 10.6363006 & 69.840 & 358.6 & 0.32 & 0.47551 & 1.9091 & 252887.2 & 5.205 & 72.783630 & 1139.1 & 1 \\
  &   & 0.0000056 & +30.900-13.240 & +475.2-158.3 & +0.01-0.01 & +0.00081-0.00094 & +0.0138-0.0272 & 591.7 & 0.013 & 0.000602 &   &   \\
3619.01 & 8095110 & 2.1032392 & 14.470 & 565.6 & 0.80 & 0.16820 & 0.0479 & 26718.4 & 6.748 & 65.868238 & 808.9 & 1 \\
  &   & 0.0000007 & +5.000-1.080 & +577.9-127.0 & +0.00-0.00 & +0.00052-0.00038 & +0.0003-0.0007 & 72.8 & 0.018 & 0.000255 &   &   \\
3620.01 & 11499263 & 46.6981953 & 36.540 & 11.3 & 1.08 & 0.44262 & 7.5093 & 58980.7 & 3.585 & 100.698563 & 927.4 & 0 \\
  &   & 0.0000057 & +21.750-3.770 & +21.8-3.2 & +0.20-0.04 & +0.16630-0.03575 & +0.5921-0.1637 & 90.9 & 0.006 & 0.000098 &   &   \\
3621.01 & 9775253 & 4.3946311 & 26.250 & 22.4 & 0.70 & 0.49663 & 2.7049 & 203610.2 & 3.179 & 66.599403 & 220.1 & 1 \\
  &   & 0.0000333 & +2.600-8.140 & +8.0-13.3 & +0.52-0.02 & +0.31140-0.08350 & +0.7060-0.1600 & 4842.8 & 0.029 & 0.006177 &   &   \\
3622.01 & 6677267 & 3.1258203 & 50.780 & 913.3 & 1.30 & 0.39711 & 0.2026 & 6566.6 & 2.718 & 67.479691 & 564.9 & 1 \\
  &   & 0.0000006 & +32.000-6.720 & +1749.8-310.3 & +0.09-0.09 & +0.08615-0.09089 & +0.0084-0.0074 & 24.3 & 0.009 & 0.000170 &   &   \\
3623.01 & 7732791 & 1.0320685 & 42.510 & 523.5 & 0.93 & 0.54753 & 1.8055 & 141831.7 & 2.160 & 64.838549 & 367.2 & 1 \\
  &   & 0.0000002 & +1.850-3.230 & +129.8-130.9 & +0.19-0.11 & +0.14446-0.09379 & +0.2291-0.1640 & 463.3 & 0.011 & 0.000161 &   &   \\
3624.01 & 8177798 & 1.4502061 & 87.950 & 12063.4 & 1.20 & 0.42545 & 0.1739 & 26885.5 & 3.587 & 64.985348 & 325.7 & 1 \\
  &   & 0.0000004 & +50.310-15.470 & +21598.5-5141.2 & +0.36-0.11 & +0.29241-0.13514 & +0.0491-0.0171 & 90.0 & 0.014 & 0.000247 &   &   \\
3625.01 & 10489521 & 3.2244863 & 83.550 & 1060.4 & 0.30 & 0.65958 & 1.1865 & 473499.7 & 4.669 & 64.855995 & 398.2 & 1 \\
  &   & 0.0000004 & +44.150-11.450 & +1708.1-389.5 & +0.00-0.00 & +0.00080-0.00073 & +0.0027-0.0031 & 533.8 & 0.004 & 0.000153 &   &   \\
3626.01 & 12643582 & 44.1457853 & 56.010 & 15.2 & 0.69 & 0.57369 & 15.5059 & 259731.2 & 4.086 & 100.392398 & 528.6 & 0 \\
  &   & 0.0000147 & +23.490-5.640 & +19.5-4.3 & +0.03-0.05 & +0.01890-0.02987 & +0.2017-0.3249 & 722.9 & 0.007 & 0.000364 &   &   \\
3627.01 & 10091110 & 4.2185121 & 17.180 & 472.0 & 0.76 & 0.15880 & 0.5189 & 25116.0 & 3.620 & 66.506869 & 1461.4 & 1 \\
  &   & 0.0000004 & +6.750-1.660 & +554.0-141.2 & +0.00-0.00 & +0.00018-0.00013 & +0.0032-0.0051 & 24.6 & 0.005 & 0.000081 &   &   \\
3627.02 & 10091110 & 8.5299907 & 361.980 & 184.9 & 4.20 & 3.34497 & 1.7934 & 21235.8 & 3.908 & 70.654820 & 788.1 & 0 \\
  &   & 0.0000015 & +142.090-35.060 & +217.0-55.3 & +7.21-0.54 & +7.23045-0.55476 & +6.5334-0.7041 & 34.6 & 0.009 & 0.000160 &   &   \\
3628.01 & 3542574 & 3.4714005 & 56.550 & 493.3 & 1.10 & 0.51782 & 0.3158 & 87658.0 & 4.844 & 66.750744 & 1259.8 & 1 \\
  &   & 0.0000012 & +0.0000.000 & +0.00.0 & +0.04-0.05 & +0.03207-0.03623 & +0.0042-0.0066 & 122.2 & 0.006 & 0.000396 &   &   \\
3629.01 & 3544694 & 1.9228605 & 72.110 & 2680.4 & 1.01 & 0.50255 & 0.4746 & 102518.3 & 3.758 & 65.736047 & 540.4 & 1 \\
  &   & 0.0000014 & +39.180-14.210 & +4479.6-1204.2 & +0.18-0.12 & +0.14666-0.09692 & +0.0513-0.0335 & 373.5 & 0.016 & 0.000828 &   &   \\
3630.01 & 10259029 & 7.0611492 & 47.540 & 119.0 & 0.90 & 0.54416 & 2.9928 & 156180.3 & 3.404 & 67.558644 & 1061.0 & 1 \\
  &   & 0.0000019 & +21.090-3.920 & +167.0-30.1 & +0.07-0.10 & +0.04723-0.06873 & +0.0563-0.1335 & 263.1 & 0.006 & 0.000313 &   &   \\
3631.01 & 8299947 & 2.6827661 & 79.060 & 695.4 & 0.37 & 0.72397 & 1.3414 & 494475.0 & 4.356 & 64.571256 & 1129.8 & 1 \\
  &   & 0.0000008 & +0.0000.000 & +0.00.0 & +0.01-0.01 & +0.00348-0.00348 & +0.0070-0.0081 & 756.3 & 0.006 & 0.000314 &   &   \\
3632.01 & 3335813 & 3.7110135 & 1693.210 & 695.0 & 14.81 & 13.88148 & 8.9698 & 7561.0 & 3.686 & 65.488505 & 551.6 & 1 \\
  &   & 0.0000016 & +880.720-209.190 & +1078.4-226.7 & +0.57-5.41 & +0.56010-5.40765 & +0.5011-6.1249 & 36.6 & 0.017 & 0.000362 &   &   \\
3633.01 & 11858741 & 1.7809828 & 64.310 & 1204.3 & 0.00 & 0.58894 & 1.8066 & 346847.6 & 3.250 & 64.520044 & 809.5 & 1 \\
  &   & 0.0000005 & +0.0000.000 & +0.00.0 & +0.02-0.00 & +0.00061-0.00067 & +0.0065-0.0124 & 736.5 & 0.005 & 0.000324 &   &   \\
3634.01 & 6363494 & 1.8156327 & 113.760 & 32652.5 & 1.06 & 0.43261 & 0.4181 & 63868.4 & 3.359 & 64.911342 & 106.1 & 1 \\
  &   & 0.0000015 & +64.910-28.630 & +57946.1-17230.8 & +0.10-0.08 & +0.04580-0.09827 & +0.0103-0.0131 & 84.0 & 0.005 & 0.000111 &   &   \\
3635.01 & 3327992 & 2.1155105 & 35.530 & 152.3 & 1.09 & 0.49217 & 0.0700 & 69839.6 & 7.405 & 64.991436 & 437.1 & 1 \\
  &   & 0.0000018 & +1.720-3.660 & +39.9-47.6 & +0.24-0.17 & +0.19584-0.16297 & +0.0165-0.0099 & 302.2 & 0.039 & 0.000767 &   &   \\
3636.01 & 5649206 & 2.4467357 & 85.730 & 788.2 & 0.26 & 0.78503 & 0.9349 & 599348.9 & 5.017 & 66.968878 & 1885.2 & 1 \\
  &   & 0.0000004 & +0.0000.000 & +0.00.0 & +0.01-0.01 & +0.00299-0.00259 & +0.0042-0.0041 & 534.5 & 0.004 & 0.000208 &   &   \\
3637.01 & 5193384 & 21.3773566 & 56.140 & 43.8 & 0.01 & 0.51412 & 0.0396 & 312110.8 & 25.202 & 90.856503 & 56.8 & 1 \\
  &   & 0.0003504 & +0.0000.000 & +0.00.0 & +0.05-0.01 & +0.00383-0.00358 & +0.0014-0.0012 & 4096.0 & 0.256 & 0.019063 &   &   \\
3638.01 & 5181804 & 4.3504604 & 620.240 & 1107.3 & 4.76 & 4.01120 & 9.5317 & 54089.2 & 2.529 & 65.272355 & 938.2 & 1 \\
  &   & 0.0000008 & +314.940-136.220 & +1695.1-531.5 & +3.73-0.55 & +3.64743-0.52734 & +12.4440-2.3767 & 78.6 & 0.006 & 0.000210 &   &   \\
3639.01 & 10491544 & 22.7719550 & 228.970 & 584.5 & 1.23 & 0.45484 & 0.0832 & 26001.2 & 10.255 & 66.842019 & 437.8 & 1 \\
  &   & 0.0000309 & +160.280-64.720 & +1307.8-309.7 & +0.31-0.12 & +0.29298-0.10023 & +0.0143-0.0042 & 144.7 & 0.057 & 0.001115 &   &   \\
3640.01 & 8052474 & 245.4384279 & 15.200 & 1.7 & 0.94 & 0.14061 & 0.1850 & 11490.4 & 14.386 & 294.302596 & 263.8 & 1 \\
  &   & 0.0001971 & +5.880-2.240 & +2.0-0.6 & +0.02-0.03 & +0.01257-0.01582 & +0.0107-0.0106 & 160.3 & 0.058 & 0.000544 &   &   \\
3641.01 & 3534118 & 178.4129728 & 119.750 & 2.0 & 2.16 & 1.38115 & 62.1135 & 38194.0 & 2.923 & 151.225174 & 672.3 & 0 \\
  &   & 0.0000257 & +50.830-8.440 & +2.5-0.4 & +2.01-0.49 & +2.04355-0.47450 & +84.6629-15.4637 & 97.4 & 0.012 & 0.000108 &   &   \\
3642.01 & 2441161 & 2.1920074 & 47.790 & 387.8 & 1.12 & 0.62696 & 1.0620 & 114532.8 & 3.131 & 65.215878 & 743.7 & 1 \\
  &   & 0.0000009 & +10.610-3.560 & +288.9-97.0 & +0.12-0.23 & +0.11899-0.17077 & +0.0352-0.1416 & 341.0 & 0.011 & 0.000454 &   &   \\
3643.01 & 3231120 & 3.9001101 & 40.540 & 427.8 & 0.68 & 0.38315 & 0.9859 & 139698.8 & 3.900 & 66.380199 & 669.3 & 1 \\
  &   & 0.0000018 & +15.530-5.060 & +499.4-138.4 & +0.02-0.02 & +0.00875-0.00734 & +0.0095-0.0175 & 462.5 & 0.014 & 0.000510 &   &   \\
3644.01 & 12216706 & 1.4710570 & 168.010 & 43941.2 & 0.87 & 0.52853 & 0.4051 & 161036.4 & 4.141 & 65.275452 & 451.6 & 1 \\
  &   & 0.0000015 & +27.990-60.140 & +22966.0-28673.6 & +0.03-0.05 & +0.02221-0.03283 & +0.0085-0.0101 & 413.6 & 0.012 & 0.000250 &   &   \\
3645.01 & 5816806 & 4.4554337 & 59.650 & 354.3 & 0.43 & 0.54627 & 1.0444 & 298408.3 & 4.920 & 67.453889 & 690.7 & 1 \\
  &   & 0.0000010 & +0.0000.000 & +0.00.0 & +0.00-0.00 & +0.00061-0.00047 & +0.0036-0.0061 & 554.5 & 0.006 & 0.000229 &   &   \\
3646.01 & 6531496 & 14.3238993 & 45.910 & 63.6 & 1.02 & 0.46975 & 1.2509 & 85453.2 & 4.880 & 68.225008 & 428.6 & 1 \\
  &   & 0.0000113 & +18.880-3.850 & +79.1-17.1 & +0.09-0.04 & +0.06584-0.03149 & +0.0369-0.0247 & 257.9 & 0.016 & 0.000887 &   &   \\
3647.01 & 9661869 & 20.4272326 & 95.270 & 74.3 & 1.23 & 0.77824 & 8.1197 & 141555.7 & 3.557 & 68.862705 & 562.3 & 0 \\
  &   & 0.0000081 & +47.250-12.580 & +112.3-26.2 & +0.22-0.06 & +0.14464-0.09750 & +0.7469-0.7163 & 441.0 & 0.012 & 0.000432 &   &   \\
3648.01 & 3097352 & 4.0298074 & 45.340 & 542.4 & 0.22 & 0.38699 & 1.0569 & 174564.8 & 4.369 & 67.421247 & 1260.5 & 1 \\
  &   & 0.0000010 & +19.440-5.620 & +695.8-183.6 & +0.01-0.01 & +0.00044-0.00038 & +0.0065-0.0102 & 206.0 & 0.007 & 0.000266 &   &   \\
3649.01 & 6066379 & 1.3038587 & 74.080 & 4438.1 & 0.92 & 0.50510 & 0.2941 & 133568.5 & 4.334 & 64.606636 & 706.1 & 0 \\
  &   & 0.0000004 & +38.940-16.280 & +7214.6-2116.3 & +0.03-0.03 & +0.02226-0.02140 & +0.0055-0.0062 & 209.0 & 0.008 & 0.000382 &   &   \\
3650.01 & 6227560 & 2.4017537 & 9.660 & 146.9 & 0.81 & 0.15882 & 1.2549 & 22728.2 & 2.113 & 66.710673 & 397.4 & 1 \\
  &   & 0.0000008 & +0.760-0.750 & +49.0-37.5 & +0.01-0.02 & +0.00116-0.00262 & +0.0878-0.0475 & 189.6 & 0.020 & 0.000300 &   &   \\
3651.01 & 5866104 & 36.9772296 & 56.810 & 21.1 & 0.71 & 0.52023 & 4.9015 & 213116.1 & 5.362 & 66.622624 & 406.7 & 1 \\
  &   & 0.0000313 & +0.0000.000 & +0.00.0 & +0.19-0.04 & +0.09807-0.04517 & +0.2397-0.0826 & 894.3 & 0.016 & 0.000922 &   &   \\
3652.01 & 8256044 & 16.3718878 & 72.570 & 117.9 & 1.05 & 0.46965 & 3.6100 & 73381.8 & 3.453 & 73.019726 & 657.3 & 0 \\
  &   & 0.0000060 & +32.930-21.080 & +166.6-65.1 & +0.16-0.08 & +0.10819-0.10018 & +0.2164-0.1612 & 182.0 & 0.008 & 0.000406 &   &   \\
3653.01 & 8780968 & 2.6172864 & 169.490 & 3885.1 & 0.68 & 0.58591 & 0.0900 & 271965.1 & 9.527 & 65.390011 & 1317.9 & 1 \\
  &   & 0.0000011 & +83.940-71.090 & +6217.5-2782.5 & +0.02-0.02 & +0.01272-0.01242 & +0.0011-0.0013 & 304.7 & 0.012 & 0.000453 &   &   \\
3654.01 & 6960446 & 10.1487226 & 71.120 & 281.2 & 0.91 & 0.50253 & 0.8273 & 133386.7 & 5.613 & 69.026493 & 530.7 & 1 \\
  &   & 0.0000063 & +37.480-13.990 & +452.7-126.6 & +0.09-0.07 & +0.06057-0.05667 & +0.0252-0.0233 & 291.5 & 0.013 & 0.000690 &   &   \\
3655.01 & 8264097 & 2.8974375 & 65.240 & 627.4 & 0.23 & 0.59744 & 2.4315 & 356936.7 & 3.426 & 65.038264 & 854.8 & 1 \\
  &   & 0.0000007 & +0.0000.000 & +0.00.0 & +0.01-0.01 & +0.00047-0.00071 & +0.0199-0.0128 & 697.4 & 0.006 & 0.000270 &   &   \\
3656.01 & 6312521 & 3.0155192 & 168.100 & 2692.2 & 0.79 & 0.55755 & 1.9546 & 204311.0 & 3.173 & 65.943832 & 385.7 & 1 \\
  &   & 0.0000011 & +78.790-74.890 & +4057.1-1992.4 & +0.07-0.09 & +0.04461-0.06445 & +0.0603-0.0797 & 571.8 & 0.010 & 0.000381 &   &   \\
3657.01 & 4579321 & 2.1123952 & 72.680 & 957.5 & 0.54 & 0.66560 & 3.9752 & 370501.7 & 2.613 & 67.034758 & 227.9 & 1 \\
  &   & 0.0000006 & +0.0000.000 & +0.00.0 & +0.04-0.04 & +0.02222-0.01794 & +0.0781-0.0751 & 1060.3 & 0.008 & 0.000304 &   &   \\
3658.01 & 1575690 & 2.2524177 & 48.810 & 161.0 & 1.40 & 0.66221 & 1.8539 & 35779.9 & 1.990 & 65.436243 & 141.8 & 1 \\
  &   & 0.0000009 & +2.600-4.550 & +46.1-47.3 & +0.36-0.13 & +0.33771-0.11413 & +0.2103-0.3351 & 266.8 & 0.017 & 0.000390 &   &   \\
3659.01 & 4386047 & 2.9006139 & 44.070 & 655.5 & 0.00 & 0.43253 & 1.3687 & 218702.8 & 3.764 & 66.422613 & 1221.9 & 1 \\
  &   & 0.0000007 & +17.240-4.770 & +773.8-200.5 & +0.02-0.00 & +0.00031-0.00024 & +0.0029-0.0061 & 257.6 & 0.004 & 0.000274 &   &   \\
3660.01 & 5103998 & 174.7697201 & 482.120 & 1.8 & 6.20 & 5.50502 & 914.3950 & 73088.2 & 2.311 & 105.472159 & 110.3 & 0 \\
  &   & 0.0001108 & +198.980-36.670 & +2.2-0.4 & +0.33-2.29 & +0.31930-2.29773 & +85.5809-389.3960 & 1050.4 & 0.032 & 0.000484 &   &   \\
3661.01 & 7910148 & 4.2520822 & 10.170 & 303.5 & 0.89 & 0.11724 & 0.4045 & 11628.8 & 3.058 & 67.300147 & 359.5 & 1 \\
  &   & 0.0000013 & +4.910-1.180 & +464.1-91.7 & +0.01-0.01 & +0.00235-0.00223 & +0.0131-0.0214 & 124.5 & 0.020 & 0.000248 &   &   \\
3662.01 & 12459731 & 14.1807671 & 71.340 & 137.1 & 0.70 & 0.57204 & 3.4051 & 254096.1 & 4.615 & 76.090945 & 555.0 & 1 \\
  &   & 0.0000103 & +34.040-10.120 & +199.1-50.7 & +0.05-0.04 & +0.02952-0.02691 & +0.0735-0.0752 & 840.4 & 0.016 & 0.000811 &   &   \\
3663.01 & 12735740 & 282.5254856 & 11.240 & 2.1 & 0.32 & 0.09156 & 2.1472 & 9845.8 & 10.810 & 296.071752 & 729.9 & 0 \\
  &   & 0.0001094 & +4.780-1.590 & +2.5-0.7 & +0.03-0.03 & +0.00020-0.00026 & +0.0779-0.0701 & 15.9 & 0.024 & 0.000260 &   &   \\
3664.01 & 4678875 & 1.8788763 & 223.070 & 2750.4 & 0.68 & 1.65406 & 1.0921 & 499093.8 & 6.524 & 66.073616 & 640.7 & 1 \\
  &   & 0.0000000 & +102.410-35.760 & +3708.3-1055.0 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3665.01 & 7812175 & 17.7939097 & 57.450 & 55.9 & 1.03 & 0.52612 & 3.2481 & 111357.9 & 4.034 & 67.035840 & 416.3 & 1 \\
  &   & 0.0000255 & +0.0000.000 & +0.00.0 & +0.21-0.13 & +0.15953-0.09999 & +0.2915-0.1433 & 770.9 & 0.028 & 0.001600 &   &   \\
3666.01 & 7708193 & 7.9425827 & 543.890 & 644.4 & 2.90 & 2.28679 & 0.7800 & 100786.9 & 6.996 & 67.817284 & 654.2 & 1 \\
  &   & 0.0000057 & +313.640-269.450 & +1231.3-505.6 & +1.99-0.37 & +1.96979-0.34707 & +0.8163-0.2114 & 229.8 & 0.026 & 0.000802 &   &   \\
3667.01 & 11200767 & 2.4895508 & 53.110 & 2007.6 & 1.27 & 0.34592 & 0.1111 & 3982.0 & 2.738 & 65.044333 & 502.7 & 1 \\
  &   & 0.0000005 & +24.250-13.980 & +2722.1-1046.8 & +0.20-0.18 & +0.20086-0.16234 & +0.0151-0.0062 & 13.4 & 0.009 & 0.000157 &   &   \\
3668.01 & 8589731 & 4.4697303 & 89.530 & 1604.3 & 1.29 & 0.35372 & 0.0212 & 3441.1 & 5.822 & 66.011951 & 506.8 & 1 \\
  &   & 0.0000022 & +35.660-43.530 & +1928.7-1226.5 & +0.09-0.11 & +0.09269-0.10410 & +0.0013-0.0015 & 13.1 & 0.021 & 0.000402 &   &   \\
3669.01 & 4356766 & 1.7318037 & 24.430 & 1285.1 & 0.65 & 0.21743 & 0.1005 & 50135.8 & 5.775 & 65.887387 & 352.8 & 1 \\
  &   & 0.0000015 & +10.210-2.730 & +1623.0-402.3 & +0.01-0.02 & +0.00070-0.00168 & +0.0037-0.0031 & 291.8 & 0.045 & 0.000802 &   &   \\
3670.01 & 2167890 & 2.6482986 & 164.000 & 29512.4 & 0.88 & 0.12697 & 0.4381 & 13077.9 & 2.669 & 66.035507 & 241.0 & 1 \\
  &   & 0.0000010 & +53.090-95.020 & +26255.4-25123.3 & +0.01-0.01 & +0.00257-0.00288 & +0.0242-0.0245 & 108.0 & 0.026 & 0.000351 &   &   \\
3671.01 & 10383696 & 8.4878754 & 37.540 & 96.0 & 0.68 & 0.40210 & 1.5382 & 150345.5 & 4.411 & 67.494731 & 641.4 & 1 \\
  &   & 0.0000046 & +15.460-2.720 & +121.3-22.7 & +0.03-0.03 & +0.01266-0.01344 & +0.0115-0.0291 & 594.4 & 0.017 & 0.000608 &   &   \\
3672.01 & 9777090 & 5.5081581 & 44.910 & 83.9 & 0.50 & 0.63363 & 3.2059 & 384068.0 & 3.795 & 67.324850 & 329.2 & 1 \\
  &   & 0.0000335 & +6.570-3.260 & +43.5-20.8 & +0.05-0.03 & +0.02445-0.01640 & +0.0915-0.0660 & 1749.1 & 0.018 & 0.002739 &   &   \\
3673.01 & 11455484 & 6.1428220 & 33.550 & 230.7 & 0.56 & 0.30727 & 0.3670 & 94417.2 & 6.179 & 68.159254 & 601.4 & 1 \\
  &   & 0.0000031 & +0.0000.000 & +0.00.0 & +0.00-0.00 & +0.00025-0.00031 & +0.0026-0.0042 & 169.0 & 0.011 & 0.000570 &   &   \\
3674.01 & 2446623 & 175.0659015 & 40.280 & 2.3 & 1.13 & 0.44707 & 11.5780 & 48375.9 & 4.558 & 112.043570 & 280.0 & 1 \\
  &   & 0.0000845 & +17.910-3.080 & +3.0-0.6 & +0.22-0.12 & +0.18912-0.10002 & +1.0892-0.5082 & 233.1 & 0.022 & 0.000418 &   &   \\
3675.01 & 9596089 & 20.8392118 & 52.770 & 27.4 & 0.83 & 0.59509 & 35.2202 & 210466.5 & 2.332 & 66.497891 & 168.3 & 0 \\
  &   & 0.0001395 & +31.450-6.240 & +55.0-8.7 & +0.18-0.27 & +0.14113-0.14574 & +4.6940-3.4143 & 1890.0 & 0.020 & 0.005522 &   &   \\
3676.01 & 5738506 & 9.5015792 & 92.390 & 129.0 & 0.16 & 0.84602 & 3.7402 & 705462.8 & 5.111 & 64.975199 & 323.4 & 1 \\
  &   & 0.0000074 & +0.0000.000 & +0.00.0 & +0.05-0.04 & +0.00789-0.00999 & +0.0743-0.0548 & 3214.5 & 0.019 & 0.000878 &   &   \\
3677.01 & 3340313 & 30.5528627 & 100.380 & 53.0 & 1.43 & 0.78163 & 2.0802 & 71247.2 & 5.327 & 76.348719 & 572.9 & 1 \\
  &   & 0.0000189 & +60.770-13.150 & +99.3-19.2 & +0.12-0.29 & +0.10100-0.27358 & +0.1001-0.3596 & 179.0 & 0.018 & 0.000699 &   &   \\
3678.01 & 4150804 & 160.8846509 & 9.160 & 3.4 & 0.26 & 0.08036 & 1.2620 & 7729.5 & 10.754 & 210.504085 & 690.7 & 0 \\
  &   & 0.0000772 & +3.910-1.840 & +4.5-1.5 & +0.05-0.13 & +0.00014-0.00051 & +0.1290-0.0008 & 13.9 & 0.031 & 0.000379 &   &   \\
3679.01 & 5021174 & 4.0450632 & 67.040 & 402.8 & 0.36 & 0.61389 & 3.7734 & 375919.4 & 3.285 & 65.232450 & 533.5 & 1 \\
  &   & 0.0000015 & +0.0000.000 & +0.00.0 & +0.01-0.01 & +0.00170-0.00144 & +0.0235-0.0416 & 1300.8 & 0.008 & 0.000431 &   &   \\
3680.01 & 9025971 & 141.2416467 & 10.640 & 3.2 & 0.13 & 0.10672 & 5.1259 & 13629.8 & 6.754 & 189.204571 & 423.4 & 0 \\
  &   & 0.0000986 & +4.020-0.850 & +3.6-0.8 & +0.04-0.13 & +0.00030-0.00031 & +0.1778-0.1522 & 41.8 & 0.022 & 0.000622 &   &   \\
3681.01 & 2581316 & 217.8317626 & 22.020 & 14.4 & 0.19 & 0.08866 & 0.2343 & 9184.6 & 21.304 & 171.820188 & 1228.1 & 0 \\
  &   & 0.0001058 & +7.250-10.730 & +14.4-11.1 & +0.03-0.04 & +0.00010-0.00013 & +0.0049-0.0041 & 8.4 & 0.025 & 0.000309 &   &   \\
3681.02 & 2581316 & 10.5142015 & 1.920 & 817.6 & 0.36 & 0.00774 & 1.5379 & 68.9 & 3.643 & 67.567237 & 46.7 & 0 \\
  &   & 0.0000521 & +0.640-0.930 & +821.1-630.2 & +0.10-0.36 & +0.00025-0.00028 & +0.3800-0.4544 & 3.6 & 0.103 & 0.004378 &   &   \\
3682.01 & 8621353 & 11.3443590 & 67.650 & 101.9 & 0.66 & 0.61955 & 1.4627 & 298071.0 & 5.970 & 71.811081 & 559.1 & 1 \\
  &   & 0.0000114 & +0.0000.000 & +0.00.0 & +0.06-0.06 & +0.03390-0.03061 & +0.0316-0.0363 & 1083.7 & 0.020 & 0.001149 &   &   \\
3683.01 & 10795103 & 214.3114164 & 9.330 & 5.5 & 0.06 & 0.06215 & 0.5097 & 4535.4 & 16.173 & 269.331329 & 883.5 & 0 \\
  &   & 0.0001275 & +5.290-1.860 & +9.2-2.4 & +0.05-0.06 & +0.00010-0.00005 & +0.0049-0.0074 & 7.2 & 0.017 & 0.000357 &   &   \\
3684.01 & 9394601 & 0.8768264 & 33.540 & 4199.9 & 0.01 & 0.31628 & 0.6979 & 131724.8 & 2.989 & 65.064726 & 1462.7 & 1 \\
  &   & 0.0000000 & +13.880-3.080 & +5055.3-1113.9 & +0.01-0.01 & +0.00003-0.00015 & +0.0012-0.0006 & 47.3 & 0.001 & 0.000026 &   &   \\
3685.01 & 8494410 & 208.8690864 & 25.570 & 2.3 & 1.00 & 0.23721 & 7.4087 & 22145.7 & 4.546 & 206.692529 & 393.0 & 0 \\
  &   & 0.0000719 & +9.450-3.190 & +2.5-0.7 & +0.11-0.03 & +0.08451-0.02709 & +0.7494-0.2795 & 70.5 & 0.018 & 0.000246 &   &   \\
3685.02 & 8494410 & 7.2593198 & 1.610 & 206.9 & 0.20 & 0.01490 & 0.2545 & 264.3 & 6.198 & 64.711871 & 34.5 & 0 \\
  &   & 0.0000361 & +0.590-0.200 & +225.1-65.7 & +0.22-0.20 & +0.00052-0.00032 & +0.0219-0.0778 & 10.7 & 0.117 & 0.003896 &   &   \\
3686.01 & 9719636 & 3.3515733 & 26.510 & 638.3 & 0.03 & 0.23498 & 2.1365 & 65624.1 & 2.927 & 67.280883 & 662.3 & 1 \\
  &   & 0.0000012 & +10.570-3.210 & +767.9-210.2 & +0.03-0.03 & +0.00032-0.00024 & +0.0109-0.0191 & 139.4 & 0.005 & 0.000399 &   &   \\
3687.01 & 2452440 & 8.0970562 & 24.920 & 149.5 & 0.56 & 0.25527 & 0.5058 & 71447.2 & 5.772 & 71.422737 & 626.9 & 1 \\
  &   & 0.0000057 & +11.370-3.730 & +214.5-53.2 & +0.01-0.01 & +0.00063-0.00057 & +0.0071-0.0103 & 183.1 & 0.018 & 0.000821 &   &   \\
3688.01 & 5020034 & 2.1191134 & 54.700 & 2775.8 & 0.74 & 0.35202 & 0.1586 & 133019.1 & 5.732 & 65.589403 & 646.2 & 1 \\
  &   & 0.0000011 & +26.060-13.680 & +4028.7-1439.6 & +0.02-0.01 & +0.00886-0.00678 & +0.0005-0.0027 & 340.2 & 0.019 & 0.000546 &   &   \\
3689.01 & 7017372 & 5.2409045 & 13.150 & 728.9 & 0.68 & 0.09116 & 0.7004 & 8745.6 & 3.405 & 69.025532 & 405.9 & 0 \\
  &   & 0.0000227 & +6.860-2.630 & +1166.0-329.7 & +0.02-0.02 & +0.00054-0.00057 & +0.0502-0.0623 & 28.2 & 0.026 & 0.003538 &   &   \\
3690.01 & 9715939 & 12.8930192 & 73.400 & 240.5 & 1.31 & 0.47741 & 0.9510 & 16962.5 & 3.299 & 74.611097 & 438.1 & 0 \\
  &   & 0.0000056 & +37.800-17.460 & +378.6-121.1 & +0.28-0.16 & +0.27330-0.14663 & +0.1482-0.0598 & 46.1 & 0.010 & 0.000457 &   &   \\
3691.01 & 4751083 & 4.5324134 & 153.530 & 688.8 & 1.87 & 1.14304 & 1.2721 & 50494.4 & 3.306 & 68.664855 & 676.7 & 1 \\
  &   & 0.0000014 & +101.600-23.970 & +1443.4-268.4 & +0.66-0.39 & +0.65151-0.37379 & +0.5876-0.2801 & 97.7 & 0.012 & 0.000349 &   &   \\
3692.01 & 5903301 & 1.1601533 & 62.040 & 5363.8 & 1.27 & 0.41107 & 0.3359 & 12189.0 & 2.130 & 65.145466 & 310.0 & 0 \\
  &   & 0.0000002 & +29.940-15.360 & +7981.7-2743.8 & +0.12-0.13 & +0.09944-0.12643 & +0.0246-0.0304 & 31.3 & 0.006 & 0.000131 &   &   \\
3693.01 & 7695087 & 4.0327620 & 92.320 & 10499.4 & 0.87 & 0.08963 & 0.1605 & 6699.1 & 3.946 & 66.301592 & 365.2 & 1 \\
  &   & 0.0000023 & +32.320-51.950 & +10192.0-8788.8 & +0.00-0.00 & +0.00066-0.00072 & +0.0065-0.0068 & 48.8 & 0.028 & 0.000508 &   &   \\
3694.01 & 6200709 & 3.7235511 & 19.770 & 452.7 & 0.57 & 0.20345 & 0.8747 & 45309.1 & 3.517 & 67.946686 & 670.9 & 1 \\
  &   & 0.0000014 & +8.160-1.840 & +565.1-128.8 & +0.01-0.01 & +0.00048-0.00044 & +0.0091-0.0314 & 95.7 & 0.012 & 0.000411 &   &   \\
3695.01 & 8043052 & 2.2446011 & 42.820 & 475.4 & 1.37 & 0.48892 & 0.6356 & 9461.5 & 1.897 & 66.465333 & 62.6 & 1 \\
  &   & 0.0000029 & +46.180-4.810 & +1871.1-139.8 & +0.38-0.24 & +0.31880-0.26123 & +0.1603-0.0661 & 245.2 & 0.057 & 0.001074 &   &   \\
3696.01 & 5435816 & 181.8521027 & 38.530 & 2.9 & 1.09 & 0.34865 & 3.9256 & 30324.1 & 5.796 & 184.877973 & 319.0 & 1 \\
  &   & 0.0001159 & +17.280-3.350 & +3.8-0.8 & +0.15-0.18 & +0.13272-0.12741 & +0.2327-0.0738 & 135.1 & 0.029 & 0.000469 &   &   \\
3697.01 & 8559589 & 223.1127500 & 46.190 & 2.9 & 1.26 & 0.40057 & 0.5796 & 11977.1 & 8.997 & 73.947370 & 318.2 & 1 \\
  &   & 0.0002912 & +19.120-5.470 & +3.5-0.9 & +0.17-0.12 & +0.16174-0.10741 & +0.0391-0.0225 & 62.3 & 0.050 & 0.000866 &   &   \\
3698.01 & 4372765 & 15.6406302 & 79.580 & 172.2 & 0.00 & 0.51946 & 1.3639 & 310541.0 & 6.979 & 73.085799 & 238.8 & 1 \\
  &   & 0.0000315 & +54.860-16.110 & +380.1-79.5 & +0.05-0.00 & +0.00199-0.00159 & +0.0180-0.0270 & 1923.8 & 0.034 & 0.002339 &   &   \\
3699.01 & 2438490 & 3.3157795 & 31.160 & 349.8 & 0.53 & 0.33606 & 0.7425 & 125023.2 & 4.146 & 64.538626 & 377.3 & 1 \\
  &   & 0.0000047 & +12.840-2.980 & +451.1-96.2 & +0.01-0.01 & +0.00132-0.00159 & +0.0167-0.0190 & 512.7 & 0.022 & 0.000908 &   &   \\
3700.01 & 3838496 & 2.9902514 & 115.870 & 603.0 & 1.05 & 1.06106 & 0.3508 & 400004.3 & 7.644 & 66.110983 & 857.1 & 1 \\
  &   & 0.0000022 & +0.0000.000 & +0.00.0 & +0.06-0.07 & +0.06031-0.04933 & +0.0191-0.0201 & 1016.1 & 0.027 & 0.000814 &   &   \\
3701.01 & 6470521 & 2.0804312 & 51.530 & 1822.8 & 1.23 & 0.40923 & 0.0353 & 18403.7 & 7.123 & 64.828138 & 720.6 & 1 \\
  &   & 0.0000008 & +30.740-6.220 & +3328.8-594.1 & +0.08-0.05 & +0.07129-0.04251 & +0.0028-0.0021 & 44.0 & 0.018 & 0.000332 &   &   \\
3702.01 & 2449090 & 4.9440434 & 247.390 & 308.5 & 2.84 & 2.26550 & 2.1272 & 130767.6 & 4.425 & 67.192915 & 516.6 & 1 \\
  &   & 0.0000037 & +0.0000.000 & +0.00.0 & +3.61-0.03 & +3.55150-0.11450 & +4.2278-0.6407 & 448.4 & 0.022 & 0.000830 &   &   \\
3703.01 & 5652260 & 4.4645726 & 46.950 & 262.0 & 1.06 & 0.50345 & 0.5852 & 83538.6 & 4.302 & 65.311436 & 407.9 & 1 \\
  &   & 0.0000041 & +19.460-3.790 & +331.1-67.3 & +0.38-0.06 & +0.26691-0.11273 & +0.0986-0.0491 & 408.9 & 0.021 & 0.001025 &   &   \\
3704.01 & 2569494 & 1.5233242 & 41.330 & 919.4 & 0.01 & 0.43708 & 0.3131 & 257853.5 & 5.120 & 65.313405 & 332.7 & 1 \\
  &   & 0.0000042 & +16.610-4.630 & +1198.2-279.4 & +0.04-0.01 & +0.00267-0.00134 & +0.0053-0.0077 & 1715.1 & 0.037 & 0.001810 &   &   \\
3705.01 & 6470516 & 2.0804304 & 337.570 & 12957.0 & 0.61 & 1.46162 & 0.6344 & 955904.2 & 7.542 & 64.828579 & 1577.7 & 1 \\
  &   & 0.0000004 & +148.120-75.970 & +17212.6-6315.9 & +0.01-0.01 & +0.00824-0.00850 & +0.0088-0.0060 & 864.7 & 0.011 & 0.000219 &   &   \\
3706.01 & 7770471 & 1.1578046 & 119.340 & 5934.2 & 0.23 & 0.77675 & 0.5980 & 637763.1 & 4.698 & 65.448356 & 652.9 & 1 \\
  &   & 0.0000001 & +70.740-25.780 & +10857.5-2838.5 & +0.00-0.00 & +0.00126-0.00068 & +0.0019-0.0012 & 419.0 & 0.004 & 0.000146 &   &   \\
3707.01 & 5130380 & 19.9791296 & 24.530 & 70.6 & 0.52 & 0.19953 & 0.1821 & 44575.4 & 10.536 & 70.144924 & 531.4 & 1 \\
  &   & 0.0000277 & +8.440-4.510 & +74.0-29.2 & +0.01-0.01 & +0.00053-0.00047 & +0.0037-0.0048 & 118.3 & 0.037 & 0.001544 &   &   \\
3708.01 & 6314173 & 1.4332641 & 145.700 & 12427.1 & 0.27 & 0.68108 & 0.2602 & 501755.1 & 6.337 & 65.821652 & 795.7 & 1 \\
  &   & 0.0000005 & +56.820-43.660 & +14706.9-7345.3 & +0.01-0.01 & +0.00202-0.00145 & +0.0012-0.0014 & 1381.5 & 0.011 & 0.000335 &   &   \\
3709.01 & 2576107 & 205.5832937 & 41.710 & 2.6 & 1.20 & 0.41741 & 3.4394 & 26201.1 & 6.048 & 167.746494 & 268.3 & 0 \\
  &   & 0.0001500 & +16.860-3.470 & +3.1-0.7 & +0.36-0.07 & +0.31695-0.06267 & +0.5953-0.1101 & 117.3 & 0.028 & 0.000553 &   &   \\
3710.01 & 9532421 & 4.3090687 & 645.370 & 142.6 & 8.31 & 7.49051 & 20.5599 & 27777.0 & 2.187 & 67.714338 & 269.4 & 1 \\
  &   & 0.0000025 & +1413.440-58.890 & +1528.8-37.4 & +21.54-3.58 & +21.49899-3.58055 & +147.3531-12.2924 & 132.6 & 0.012 & 0.000440 &   &   \\
3711.01 & 5653849 & 111.0391671 & 8.940 & 3.0 & 0.85 & 0.10533 & 0.0195 & 9970.5 & 25.616 & 94.941006 & 395.0 & 1 \\
  &   & 0.0003065 & +6.520-1.020 & +7.2-0.9 & +0.00-0.00 & +0.00058-0.00045 & +0.0005-0.0007 & 50.4 & 0.134 & 0.002293 &   &   \\
3712.01 & 2437060 & 3.1871209 & 954.220 & 62743.1 & 0.60 & 0.36912 & 0.1606 & 145916.0 & 6.947 & 65.849594 & 452.7 & 1 \\
  &   & 0.0000031 & +182.110-578.260 & +35390.2-54051.1 & +0.01-0.01 & +0.00174-0.00177 & +0.0014-0.0025 & 528.9 & 0.022 & 0.000516 &   &   \\
3713.01 & 8127648 & 1.0234703 & 91.590 & 2522.4 & 1.20 & 0.83874 & 2.1395 & 189058.0 & 2.318 & 64.703255 & 580.7 & 1 \\
  &   & 0.0000003 & +0.0000.000 & +0.00.0 & +0.16-0.11 & +0.16083-0.07294 & +0.2122-0.2284 & 511.4 & 0.010 & 0.000347 &   &   \\
3714.01 & 11564013 & 0.8752683 & 36.650 & 3157.3 & 1.22 & 0.37370 & 0.5851 & 12342.9 & 1.618 & 65.031932 & 78.4 & 1 \\
  &   & 0.0000007 & +18.440-6.170 & +5070.6-1207.2 & +0.45-0.13 & +0.42122-0.12869 & +0.2530-0.0548 & 207.8 & 0.031 & 0.000682 &   &   \\
3715.01 & 4937143 & 9.8488669 & 33.100 & 374.5 & 0.97 & 0.23757 & 0.2042 & 26482.9 & 5.708 & 68.991428 & 192.3 & 0 \\
  &   & 0.0000370 & +16.920-4.770 & +589.9-142.1 & +0.24-0.05 & +0.19508-0.03401 & +0.0014-0.0130 & 140.3 & 0.033 & 0.002391 &   &   \\
3716.01 & 8719324 & 10.2326164 & 81.390 & 577.4 & 1.40 & 0.46035 & 0.0020 & 3653.7 & 19.427 & 72.617719 & 211.5 & 1 \\
  &   & 0.0000000 & +38.960-20.260 & +842.6-304.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3717.01 & 11241814 & 227.6625544 & 49.170 & 2.5 & 1.29 & 0.44712 & 3.1282 & 14613.4 & 5.501 & 165.242304 & 164.9 & 0 \\
  &   & 0.0003112 & +18.210-5.960 & +2.7-0.8 & +0.48-0.05 & +0.34327-0.16354 & +0.5709-0.1619 & 119.7 & 0.040 & 0.001073 &   &   \\
3718.01 & 5036537 & 1.0610087 & 477.970 & 1435.0 & 5.53 & 4.62194 & 4.2247 & 9498.9 & 2.791 & 65.521242 & 418.5 & 1 \\
  &   & 0.0000004 & +397.210-67.130 & +4239.5-505.2 & +0.01-2.20 & +0.00303-2.18389 & +0.5551-2.4974 & 40.8 & 0.012 & 0.000304 &   &   \\
3719.01 & 9837083 & 0.6233938 & 30.070 & 849.1 & 1.13 & 0.43099 & 1.5077 & 37746.6 & 1.448 & 64.599172 & 158.4 & 1 \\
  &   & 0.0000000 & +2.310-3.200 & +283.9-271.5 & +0.07-0.05 & +0.05575-0.05078 & +0.0648-0.0557 & 67.4 & 0.003 & 0.000075 &   &   \\
3720.01 & 10735331 & 213.3990721 & 28.340 & 7.6 & 0.98 & 0.17716 & 1.8086 & 14139.2 & 6.506 & 207.209465 & 304.2 & 0 \\
  &   & 0.0001081 & +18.300-5.110 & +15.2-3.2 & +0.04-0.04 & +0.02664-0.02471 & +0.0332-0.1784 & 58.7 & 0.036 & 0.000397 &   &   \\
3721.01 & 7763269 & 6.4080427 & 41.810 & 424.0 & 1.21 & 0.32069 & 0.3434 & 7970.3 & 2.938 & 67.071319 & 223.8 & 0 \\
  &   & 0.0000440 & +20.490-6.860 & +633.5-170.3 & +0.47-0.02 & +0.45799-0.01899 & +0.0879-0.0027 & 48.7 & 0.018 & 0.005627 &   &   \\
3722.01 & 8365739 & 2.3892010 & 48.910 & 752.4 & 1.18 & 0.46457 & 0.0101 & 40434.0 & 26.668 & 65.059907 & 85.0 & 1 \\
  &   & 0.0000137 & +19.730-7.210 & +920.6-258.4 & +0.17-0.11 & +0.14587-0.10121 & +0.0033-0.0021 & 772.7 & 0.858 & 0.004654 &   &   \\
3723.01 & 5471606 & 0.9628353 & 407.660 & 602806.9 & 0.84 & 0.11578 & 0.0595 & 11329.7 & 5.069 & 65.199055 & 302.3 & 1 \\
  &   & 0.0000007 & +197.960-94.410 & +901229.8-288197.3 & +0.00-0.01 & +0.00046-0.00119 & +0.0018-0.0009 & 70.0 & 0.048 & 0.000685 &   &   \\
3724.01 & 11200405 & 4.6396012 & 22.250 & 644.0 & 0.58 & 0.17063 & 0.9872 & 31747.4 & 3.473 & 68.099326 & 440.7 & 1 \\
  &   & 0.0000025 & +7.320-5.070 & +648.5-306.2 & +0.01-0.02 & +0.00057-0.00069 & +0.0451-0.0370 & 96.5 & 0.019 & 0.000617 &   &   \\
3725.01 & 3459199 & 1.5705180 & 480.770 & 111807.6 & 1.23 & 0.28481 & 0.0527 & 2227.8 & 3.188 & 65.340684 & 213.3 & 1 \\
  &   & 0.0000007 & +141.670-291.210 & +87634.5-96958.3 & +0.28-0.13 & +0.27907-0.11703 & +0.0204-0.0053 & 13.5 & 0.021 & 0.000365 &   &   \\
3726.01 & 6973796 & 115.9943533 & 14.700 & 1.2 & 0.02 & 0.18309 & 109.7894 & 43621.4 & 2.452 & 72.571547 & 229.6 & 0 \\
  &   & 0.0000503 & +0.830-1.180 & +0.4-0.3 & +0.19-0.02 & +0.00172-0.00077 & +0.5274-10.4074 & 247.1 & 0.019 & 0.000365 &   &   \\
3727.01 & 12023089 & 0.6234416 & 29.190 & 2025.2 & 1.21 & 0.40869 & 0.9231 & 19340.5 & 1.460 & 64.679219 & 164.7 & 1 \\
  &   & 0.0000000 & +4.240-2.370 & +1058.2-528.0 & +0.10-0.07 & +0.08712-0.06362 & +0.0701-0.0502 & 44.1 & 0.004 & 0.000072 &   &   \\
3728.01 & 7515679 & 5.5460837 & 20.240 & 7027.1 & 0.74 & 0.04592 & 1.3810 & 2149.3 & 2.393 & 66.503346 & 73.7 & 0 \\
  &   & 0.0000071 & +2.230-7.840 & +2733.3-4809.0 & +0.01-0.54 & +0.00414-0.00264 & +2.3800-0.2998 & 39.4 & 0.077 & 0.001053 &   &   \\
3729.01 & 9674592 & 6.8736599 & 9.670 & 131.1 & 0.89 & 0.10949 & 0.0486 & 9877.1 & 7.118 & 69.139928 & 186.0 & 1 \\
  &   & 0.0000128 & +3.880-0.770 & +161.6-33.1 & +0.01-0.01 & +0.00214-0.00309 & +0.0025-0.0038 & 136.1 & 0.084 & 0.001667 &   &   \\
3730.01 & 10879213 & 0.6684838 & 60.180 & 4439.5 & 0.85 & 0.55111 & 1.3516 & 180902.5 & 2.241 & 65.156095 & 323.1 & 1 \\
  &   & 0.0000004 & +0.0000.000 & +0.00.0 & +0.17-0.06 & +0.10708-0.05639 & +0.1273-0.0632 & 812.0 & 0.012 & 0.000686 &   &   \\
3731.01 & 5650314 & 1.0702732 & 32.990 & 548.9 & 1.25 & 0.45094 & 0.1173 & 20067.1 & 4.290 & 64.835447 & 569.3 & 1 \\
  &   & 0.0000004 & +3.700-2.660 & +241.8-143.3 & +0.17-0.16 & +0.14041-0.16694 & +0.0246-0.0228 & 59.0 & 0.015 & 0.000318 &   &   \\
3732.01 & 8302302 & 1.1359300 & 22.790 & 2683.6 & 0.79 & 0.21874 & 0.1182 & 45301.2 & 4.589 & 65.396651 & 342.0 & 1 \\
  &   & 0.0000007 & +8.760-2.220 & +3109.8-804.8 & +0.02-0.01 & +0.00516-0.00361 & +0.0020-0.0045 & 358.3 & 0.039 & 0.000543 &   &   \\
3733.01 & 9655858 & 31.4328594 & 64.090 & 26.2 & 0.87 & 0.58693 & 4.3544 & 196618.3 & 5.219 & 71.111586 & 235.6 & 1 \\
  &   & 0.0000375 & +0.0000.000 & +0.00.0 & +0.15-0.12 & +0.09876-0.08860 & +0.2398-0.2767 & 1272.6 & 0.036 & 0.001198 &   &   \\
3734.01 & 10275880 & 9.7267853 & 44.420 & 212.6 & 1.26 & 0.36126 & 0.0026 & 7020.1 & 19.539 & 72.475470 & 571.8 & 1 \\
  &   & 0.0000123 & +24.730-4.890 & +354.9-63.5 & +0.43-0.03 & +0.41253-0.02105 & +0.0013-0.0001 & 22.8 & 0.056 & 0.001062 &   &   \\
3735.01 & 2166200 & 8.0969413 & 81.670 & 481.5 & 0.97 & 0.52743 & 2.6071 & 125319.7 & 3.512 & 65.646277 & 245.7 & 0 \\
  &   & 0.0000084 & +42.560-18.030 & +759.0-232.5 & +0.17-0.12 & +0.12083-0.10056 & +0.1908-0.1428 & 1001.7 & 0.022 & 0.001174 &   &   \\
3736.01 & 3547315 & 0.6423487 & 37.180 & 2653.4 & 1.11 & 0.43044 & 0.6633 & 44414.6 & 2.097 & 64.910957 & 463.3 & 1 \\
  &   & 0.0000001 & +15.040-3.290 & +3445.8-713.2 & +0.22-0.07 & +0.18818-0.06563 & +0.1373-0.0554 & 126.3 & 0.007 & 0.000246 &   &   \\
3737.01 & 6933781 & 130.4191911 & 99.670 & 24.7 & 1.28 & 0.33880 & 1.1674 & 3017.1 & 3.986 & 162.759350 & 242.0 & 1 \\
  &   & 0.0000822 & +39.590-54.460 & +29.0-20.1 & +0.29-0.13 & +0.27355-0.12550 & +0.1345-0.0374 & 17.3 & 0.026 & 0.000471 &   &   \\
3738.01 & 5478083 & 15.8523196 & 378.690 & 65.2 & 3.49 & 3.46784 & 26.3784 & 455194.2 & 4.806 & 75.523965 & 164.0 & 0 \\
  &   & 0.0000172 & +0.0000.000 & +0.00.0 & +11.13-1.57 & +11.04776-1.52265 & +161.9706-13.6744 & 5936.4 & 0.037 & 0.001229 &   &   \\
3739.01 & 10857342 & 2.4159231 & 309.150 & 29070.1 & 0.53 & 0.86364 & 0.1506 & 572245.6 & 9.719 & 66.610302 & 1149.9 & 1 \\
  &   & 0.0000012 & +86.010-116.190 & +23872.5-19533.7 & +0.01-0.01 & +0.00367-0.00838 & +0.0009-0.0020 & 460.1 & 0.012 & 0.000126 &   &   \\
3740.01 & 5215700 & 0.6562010 & 128.570 & 5094.2 & 1.57 & 1.17853 & 0.7558 & 188027.9 & 4.157 & 65.099498 & 1841.3 & 1 \\
  &   & 0.0000000 & +51.480-12.230 & +6029.2-1511.9 & +0.05-0.07 & +0.03888-0.06799 & +0.0327-0.0635 & 142.8 & 0.007 & 0.000058 &   &   \\
3741.01 & 8780959 & 2.6172856 & 54.090 & 1919.0 & 1.30 & 0.36824 & 0.0112 & 3633.3 & 9.523 & 65.390699 & 366.1 & 1 \\
  &   & 0.0000022 & +26.540-11.510 & +2808.7-882.6 & +0.16-0.13 & +0.15281-0.12603 & +0.0030-0.0025 & 13.4 & 0.035 & 0.000688 &   &   \\
3741.02 & 8780959 & 18.5773558 & 1.590 & 141.0 & 0.08 & 0.01080 & 0.0088 & 136.8 & 26.477 & 74.937095 & 13.2 & 0 \\
  &   & 0.0014746 & +0.770-0.340 & +206.3-64.8 & +0.34-0.08 & +0.00074-0.00052 & +0.3484-0.0078 & 32.8 & 8.180 & 0.057991 &   &   \\
3742.01 & 5565486 & 1.4125240 & 69.710 & 3279.0 & 0.83 & 0.56245 & 0.1940 & 197013.9 & 5.755 & 64.704442 & 1936.8 & 0 \\
  &   & 0.0000031 & +32.550-7.370 & +4638.4-1034.4 & +0.15-0.20 & +0.07908-0.12535 & +0.0452-0.0190 & 77045.1 & 1.931 & 0.001863 &   &   \\
3743.01 & 4935914 & 3.4863176 & 61.670 & 491.1 & 1.09 & 0.56476 & 2.1897 & 108279.7 & 2.689 & 67.873479 & 221.3 & 1 \\
  &   & 0.0000062 & +0.0000.000 & +0.00.0 & +0.29-0.18 & +0.24465-0.14001 & +0.3315-0.1565 & 557.1 & 0.015 & 0.001154 &   &   \\
3744.01 & 11303811 & 0.8528904 & 46.310 & 870.7 & 1.58 & 0.71762 & 0.7590 & 12599.5 & 1.667 & 65.303547 & 51.9 & 1 \\
  &   & 0.0000013 & +4.160-3.210 & +332.4-217.9 & +0.30-0.30 & +0.14285-0.43256 & +0.0491-0.2772 & 383.0 & 0.063 & 0.001346 &   &   \\
3745.01 & 2437783 & 7.4532500 & 50.010 & 178.5 & 1.18 & 0.45799 & 0.5819 & 46707.5 & 4.110 & 64.749229 & 138.2 & 1 \\
  &   & 0.0000314 & +0.0000.000 & +0.00.0 & +0.38-0.13 & +0.30732-0.13936 & +0.1057-0.0284 & 639.4 & 0.049 & 0.002427 &   &   \\
3746.01 & 12062660 & 2.9293051 & 57.970 & 618.1 & 1.02 & 0.53088 & 0.1392 & 118326.0 & 6.741 & 66.714911 & 645.1 & 1 \\
  &   & 0.0000018 & +0.0000.000 & +0.00.0 & +0.05-0.05 & +0.03812-0.03848 & +0.0031-0.0039 & 202.0 & 0.012 & 0.000669 &   &   \\
3747.01 & 9777087 & 5.5081467 & 31.770 & 86.4 & 1.16 & 0.46846 & 0.7730 & 44808.5 & 3.551 & 67.324602 & 196.8 & 1 \\
  &   & 0.0000251 & +4.600-1.790 & +44.3-19.2 & +0.14-0.15 & +0.10583-0.16050 & +0.0617-0.0399 & 289.9 & 0.026 & 0.000998 &   &   \\
3747.02 & 9777087 & 19.2260554 & 3.520 & 16.3 & 0.26 & 0.05193 & 6.7080 & 3266.0 & 2.949 & 65.630854 & 10.1 & 1 \\
  &   & 0.0016699 & +0.510-0.200 & +8.4-3.6 & +0.20-0.26 & +0.00334-0.00401 & +0.7045-4.1530 & 383.6 & 0.310 & 0.019189 &   &   \\
3748.01 & 4247807 & 2.0504351 & 336.420 & 630.0 & 4.66 & 3.73422 & 0.5624 & 7490.6 & 7.706 & 66.288735 & 585.3 & 1 \\
  &   & 0.0000012 & +144.760-37.520 & +879.2-191.3 & +0.01-0.84 & +0.00912-0.83982 & +0.0129-0.2273 & 20.7 & 0.021 & 0.000531 &   &   \\
3749.01 & 11547869 & 10.7273040 & 9.580 & 1.7 & 0.98 & 0.39000 & 17.0316 & 63167.6 & 1.718 & 65.899173 & 178.8 & 0 \\
  &   & 0.0000473 & +2.130-4.680 & +1.0-1.3 & +0.43-0.06 & +0.35452-0.06053 & +3.4123-0.6918 & 466.4 & 0.015 & 0.003193 &   &   \\
3750.01 & 7700590 & 1.5071023 & 37.490 & 1453.3 & 1.29 & 0.39186 & 0.0372 & 7622.9 & 6.272 & 65.844915 & 87.8 & 1 \\
  &   & 0.0000019 & +16.260-4.880 & +1957.2-473.9 & +0.13-0.11 & +0.12544-0.09946 & +0.0072-0.0067 & 55.1 & 0.070 & 0.001106 &   &   \\
3751.01 & 9053086 & 1.2748410 & 453.690 & 3957.5 & 4.02 & 3.24329 & 3.3472 & 55774.9 & 2.574 & 64.623855 & 1165.5 & 1 \\
  &   & 0.0000004 & +246.150-88.900 & +6645.4-1760.3 & +0.80-0.59 & +0.80345-0.59041 & +1.4064-0.9715 & 104.2 & 0.008 & 0.000313 &   &   \\
3752.01 & 6314185 & 1.4332623 & 37.670 & 2319.5 & 1.22 & 0.32298 & 0.0349 & 6297.6 & 5.999 & 65.822320 & 454.6 & 1 \\
  &   & 0.0000008 & +12.410-6.990 & +2297.6-954.7 & +0.24-0.17 & +0.21715-0.15164 & +0.0152-0.0071 & 22.5 & 0.023 & 0.000425 &   &   \\
3753.01 & 8620561 & 0.7820478 & 34.780 & 836.2 & 0.78 & 0.53885 & 1.9721 & 193692.1 & 2.065 & 65.063810 & 96.1 & 1 \\
  &   & 0.0000003 & +2.940-2.950 & +293.6-229.2 & +0.06-0.07 & +0.03785-0.04265 & +0.0711-0.0770 & 943.1 & 0.012 & 0.000400 &   &   \\
3754.01 & 8937019 & 5.6636030 & 68.170 & 257.4 & 0.86 & 0.62423 & 33.5295 & 208034.4 & 1.549 & 66.892518 & 280.0 & 1 \\
  &   & 0.0000022 & +0.0000.000 & +0.00.0 & +0.58-0.16 & +0.47907-0.09437 & +14.5677-3.0181 & 1056.5 & 0.014 & 0.000432 &   &   \\
3755.01 & 9896435 & 18.0766091 & 40.700 & 19.1 & 1.03 & 0.48779 & 5.9713 & 83783.0 & 3.154 & 79.256880 & 394.8 & 1 \\
  &   & 0.0000102 & +4.470-3.470 & +8.3-5.0 & +0.23-0.19 & +0.19303-0.13504 & +0.7947-0.3950 & 290.9 & 0.014 & 0.000667 &   &   \\
3756.01 & 10352938 & 6.4717543 & 13.480 & 757.7 & 0.00 & 0.07328 & 0.1885 & 6359.8 & 7.126 & 69.351274 & 481.3 & 1 \\
  &   & 0.0000055 & +6.840-4.160 & +1161.3-447.9 & +0.11-0.00 & +0.00017-0.00008 & +0.0001-0.0050 & 16.4 & 0.011 & 0.000954 &   &   \\
3757.01 & 6863161 & 1.9866375 & 2420.280 & 25932.6 & 9.22 & 8.46267 & 9.7657 & 71330.8 & 3.715 & 66.311571 & 321.9 & 1 \\
  &   & 0.0000044 & +993.430-645.960 & +32262.3-14187.9 & +1.80-2.20 & +1.80072-2.19608 & +3.2216-5.6349 & 165.0 & 0.012 & 0.000292 &   &   \\
3758.01 & 7840035 & 13.5420382 & 25.330 & 66.0 & 0.93 & 0.25027 & 0.5547 & 33912.6 & 4.920 & 77.006116 & 274.5 & 1 \\
  &   & 0.0000164 & +11.510-3.740 & +95.5-23.6 & +0.17-0.08 & +0.12943-0.04424 & +0.0024-0.0356 & 174.5 & 0.033 & 0.001341 &   &   \\
3759.01 & 8543279 & 7.5493062 & 35.320 & 92.3 & 1.26 & 0.39732 & 1.1086 & 10534.4 & 2.330 & 68.010438 & 179.5 & 1 \\
  &   & 0.0000036 & +10.670-2.520 & +88.3-21.7 & +0.45-0.07 & +0.43385-0.06435 & +0.2245-0.0610 & 80.0 & 0.018 & 0.000436 &   &   \\
3760.01 & 8047283 & 0.7754453 & 34.710 & 3006.2 & 1.24 & 0.36664 & 0.3322 & 9611.1 & 1.926 & 65.073087 & 150.8 & 1 \\
  &   & 0.0000002 & +15.300-2.800 & +4029.2-782.3 & +0.19-0.09 & +0.16164-0.10934 & +0.0627-0.0304 & 38.2 & 0.009 & 0.000213 &   &   \\
3761.01 & 8308347 & 164.9616202 & 44.570 & 0.9 & 1.41 & 0.61463 & 0.1173 & 24504.1 & 17.850 & 214.087179 & 228.0 & 1 \\
  &   & 0.0014450 & +11.000-4.030 & +0.8-0.3 & +0.20-0.33 & +0.17804-0.30164 & +0.0105-0.0171 & 274.5 & 0.185 & 0.006689 &   &   \\
3762.01 & 11518142 & 240.7989397 & 6.840 & 1.5 & 0.64 & 0.07061 & 0.2922 & 5396.4 & 16.442 & 267.141853 & 174.8 & 0 \\
  &   & 0.0006117 & +2.960-0.560 & +2.0-0.4 & +0.03-0.07 & +0.00053-0.00115 & +0.0469-0.0434 & 38.3 & 0.171 & 0.001831 &   &   \\
3763.01 & 3114667 & 0.8885846 & 49.300 & 507.1 & 0.29 & 0.73297 & 3.1920 & 561584.8 & 2.320 & 65.099653 & 219.4 & 1 \\
  &   & 0.0000002 & +4.250-5.600 & +182.1-168.4 & +0.02-0.02 & +0.00781-0.00694 & +0.0388-0.0444 & 1021.7 & 0.006 & 0.000230 &   &   \\
3764.01 & 3344427 & 1.3035704 & 243.810 & 12920.6 & 0.48 & 0.62296 & 3.3461 & 379046.0 & 2.333 & 79.146039 & 134.1 & 1 \\
  &   & 0.0000003 & +203.200-53.330 & +35825.7-5757.4 & +0.03-0.02 & +0.01343-0.00951 & +0.0644-0.0304 & 900.9 & 0.007 & 0.000301 &   &   \\
3765.01 & 12109845 & 0.8659585 & 129.480 & 434.6 & 2.71 & 2.52808 & 14.4303 & 326583.6 & 1.932 & 65.054047 & 141.8 & 0 \\
  &   & 0.0000003 & +7.450-12.150 & +120.1-123.8 & +6.18-0.53 & +6.13997-0.51279 & +81.3512-3.8230 & 1536.8 & 0.019 & 0.000298 &   &   \\
3766.01 & 3954227 & 0.5942762 & 266.990 & 1414.7 & 4.04 & 3.66568 & 16.6186 & 220745.0 & 2.019 & 64.835238 & 285.2 & 1 \\
  &   & 0.0000002 & +31.630-26.010 & +648.5-408.0 & +3.79-0.47 & +3.81612-0.46648 & +51.1742-3.6828 & 1076.9 & 0.016 & 0.000224 &   &   \\
3767.01 & 8323764 & 6.7142511 & 16.460 & 100.9 & 0.52 & 0.18845 & 1.8229 & 40650.6 & 3.369 & 67.316597 & 215.3 & 0 \\
  &   & 0.0000060 & +6.050-1.790 & +119.7-30.4 & +0.03-0.07 & +0.00105-0.00283 & +0.2232-0.1186 & 220.0 & 0.041 & 0.000989 &   &   \\
3768.01 & 5360082 & 11.3549844 & 7.800 & 19.3 & 0.31 & 0.12604 & 0.0437 & 19778.0 & 14.154 & 66.203583 & 841.3 & 1 \\
  &   & 0.0000074 & +0.610-0.620 & +5.7-4.8 & +0.03-0.04 & +0.00027-0.00070 & +0.0017-0.0013 & 37.4 & 0.044 & 0.000511 &   &   \\
3769.01 & 6543683 & 1.1955148 & 10.580 & 3469.7 & 0.86 & 0.08389 & 0.0397 & 6392.6 & 5.566 & 65.304386 & 322.0 & 1 \\
  &   & 0.0000010 & +3.520-2.040 & +3400.7-1462.5 & +0.00-0.01 & +0.00026-0.00070 & +0.0010-0.0010 & 44.1 & 0.050 & 0.000703 &   &   \\
3770.01 & 5008245 & 2.6072135 & 7.480 & 1346.2 & 0.70 & 0.05627 & 0.5856 & 3315.1 & 2.686 & 64.846714 & 191.5 & 0 \\
  &   & 0.0000183 & +5.540-1.020 & +3176.8-498.9 & +0.02-0.35 & +0.00012-0.00294 & +0.7439-0.0148 & 21.4 & 0.051 & 0.005808 &   &   \\
3771.01 & 10555365 & 5.8018425 & 13.600 & 225.8 & 0.39 & 0.13526 & 1.0082 & 21335.7 & 3.900 & 64.774383 & 257.7 & 0 \\
  &   & 0.0000058 & +5.720-1.860 & +296.1-75.8 & +0.07-0.17 & +0.00011-0.00268 & +0.1767-0.1087 & 107.0 & 0.043 & 0.001135 &   &   \\
3772.01 & 5481426 & 2.3840509 & 73.300 & 815.4 & 0.59 & 0.67123 & 2.1458 & 360349.7 & 3.325 & 66.439643 & 229.1 & 1 \\
  &   & 0.0000027 & +0.0000.000 & +0.00.0 & +0.19-0.08 & +0.09726-0.05812 & +0.2104-0.1243 & 2885.3 & 0.028 & 0.001262 &   &   \\
3773.01 & 10268903 & 1.1039780 & 1112.160 & 105.8 & 25.00 & 24.36500 & 731.1680 & 96054.1 & 1.386 & 64.573418 & 209.5 & 1 \\
  &   & 0.0000004 & +199.540-295.340 & +61.6-57.4 & +2.38-10.10 & +2.39451-10.07493 & +195.8589-434.0203 & 446.1 & 0.008 & 0.000375 &   &   \\
3774.01 & 6205481 & 3.7227726 & 22.780 & 188.8 & 1.27 & 0.30322 & 0.0037 & 1114.6 & 15.869 & 69.517575 & 58.1 & 1 \\
  &   & 0.0000229 & +4.340-1.660 & +122.8-47.1 & +0.37-0.09 & +0.27915-0.16868 & +0.0024-0.0012 & 16.8 & 0.331 & 0.005623 &   &   \\
3775.01 & 7220320 & 0.7521581 & 110.920 & 15978.4 & 1.12 & 0.45736 & 0.5435 & 52057.4 & 2.439 & 64.792892 & 288.0 & 1 \\
  &   & 0.0000002 & +39.060-51.390 & +17274.4-11926.8 & +0.05-0.06 & +0.04157-0.04812 & +0.0204-0.0265 & 116.1 & 0.007 & 0.000314 &   &   \\
3776.01 & 9291378 & 3.7964814 & 593.480 & 547.9 & 6.28 & 5.33866 & 0.4038 & 4625.0 & 10.064 & 68.153403 & 268.5 & 1 \\
  &   & 0.0000058 & +243.100-57.140 & +662.0-165.1 & +0.03-1.35 & +0.02990-1.35256 & +0.0050-0.1899 & 24.5 & 0.047 & 0.001432 &   &   \\
3777.01 & 4075067 & 17.7474461 & 119.320 & 3768.4 & 1.20 & 0.22613 & 0.0226 & 872.8 & 5.110 & 72.352656 & 11.3 & 1 \\
  &   & 0.0002542 & +12.050-51.340 & +1422.5-2741.1 & +0.42-0.26 & +0.41077-0.19870 & +0.0170-0.0188 & 96.4 & 0.639 & 0.010826 &   &   \\
3778.01 & 12405950 & 3.5396306 & 42.310 & 2426.0 & 1.20 & 0.23758 & 0.2823 & 1263.3 & 1.506 & 65.775147 & 152.4 & 1 \\
  &   & 0.0000012 & +20.580-10.580 & +3608.4-1284.9 & +0.53-0.03 & +0.51010-0.02749 & +0.0721-0.0153 & 11.1 & 0.015 & 0.000293 &   &   \\
3779.01 & 5206233 & 6.1958605 & 2121.500 & 146.2 & 24.69 & 23.75020 & 30.5025 & 4774.3 & 2.575 & 67.234612 & 151.5 & 1 \\
  &   & 0.0000056 & +905.140-168.580 & +194.7-36.1 & +19.88-10.88 & +19.88058-10.87245 & +50.6351-29.6897 & 54.6 & 0.031 & 0.000827 &   &   \\
3780.01 & 6775985 & 27.9614771 & 82.320 & 94.9 & 1.47 & 0.55389 & 0.5260 & 6499.8 & 3.942 & 66.164579 & 131.2 & 0 \\
  &   & 0.0003346 & +42.640-15.060 & +147.9-41.3 & +0.43-0.06 & +0.33768-0.15115 & +0.0717-0.0569 & 57.2 & 0.038 & 0.009918 &   &   \\
3781.01 & 3324644 & 2.8823741 & 104.850 & 17023.7 & 1.12 & 0.11915 & 3.8332 & 35871.8 & 15.948 & 64.644643 & 356.0 & 1 \\
  &   & 0.0001719 & +34.710-34.310 & +16364.0-10014.6 & +0.88-0.11 & +0.00649-0.09779 & +13.6621-3.8311 & 6691.7 & 3.001 & 0.039391 &   &   \\
3782.01 & 11357192 & 186.5170420 & 35.610 & 9.8 & 0.96 & 0.10907 & 8.3338 & 5828.1 & 3.177 & 102.646287 & 152.9 & 0 \\
  &   & 0.0001325 & +16.740-11.440 & +13.7-5.8 & +0.05-0.03 & +0.03095-0.02148 & +0.1796-1.8254 & 54.9 & 0.043 & 0.000620 &   &   \\
3783.01 & 9533489 & 197.1455277 & 61.720 & 14.5 & 1.20 & 0.29209 & 20.1280 & 5716.0 & 2.117 & 233.177303 & 42.1 & 0 \\
  &   & 0.0003215 & +44.650-10.080 & +34.2-6.1 & +0.31-0.20 & +0.28562-0.16843 & +3.4256-1.0017 & 139.7 & 0.052 & 0.000951 &   &   \\
3784.01 & 5688997 & 23.8706630 & 58.830 & 60.4 & 1.37 & 0.46206 & 0.6671 & 6688.5 & 3.493 & 69.957899 & 101.1 & 0 \\
  &   & 0.0003425 & +26.390-9.530 & +81.9-23.8 & +0.38-0.16 & +0.29583-0.22902 & +0.1204-0.0467 & 73.9 & 0.039 & 0.011806 &   &   \\
3785.01 & 4073730 & 6.2820373 & 64.210 & 873.1 & 1.33 & 0.37029 & 0.0065 & 1624.0 & 8.096 & 64.589683 & 181.6 & 1 \\
  &   & 0.0000117 & +31.750-16.620 & +1258.1-447.5 & +0.29-0.21 & +0.28702-0.20278 & +0.0021-0.0009 & 14.2 & 0.071 & 0.001457 &   &   \\
3786.01 & 2854948 & 0.9743034 & 39.690 & 1794.6 & 1.17 & 0.45493 & 0.7297 & 39607.7 & 2.110 & 65.389897 & 186.9 & 1 \\
  &   & 0.0000004 & +16.990-3.230 & +2381.3-454.0 & +0.29-0.11 & +0.25305-0.10135 & +0.1600-0.0618 & 253.6 & 0.016 & 0.000344 &   &   \\
3787.01 & 7813039 & 141.7340273 & 1650.260 & 4.9 & 14.67 & 13.75089 & 989.5966 & 8240.4 & 1.635 & 100.346050 & 122.1 & 0 \\
  &   & 0.0000514 & +666.700-225.240 & +5.8-1.7 & +0.12-6.60 & +0.11341-6.58574 & +10.3940-506.9982 & 85.3 & 0.017 & 0.000305 &   &   \\
3788.01 & 9405541 & 5.5526454 & 776.040 & 392316.3 & 0.94 & 0.05744 & 0.0930 & 2005.5 & 3.851 & 65.080884 & 159.3 & 1 \\
  &   & 0.0000021 & +149.370-135.300 & +212774.6-151269.5 & +0.00-0.00 & +0.00068-0.00106 & +0.0038-0.0037 & 15.0 & 0.023 & 0.000299 &   &   \\
3789.01 & 8906045 & 2.3474915 & 61.700 & 1207.5 & 1.05 & 0.49649 & 0.0109 & 86897.2 & 21.957 & 66.666649 & 193.0 & 1 \\
  &   & 0.0000049 & +21.740-10.570 & +1255.7-470.5 & +0.04-0.05 & +0.02828-0.03881 & +0.0007-0.0008 & 564.8 & 0.713 & 0.001700 &   &   \\
3790.01 & 7296094 & 0.8907453 & 57.500 & 3015.6 & 0.91 & 0.52655 & 2.3097 & 146106.8 & 1.875 & 64.884467 & 285.6 & 1 \\
  &   & 0.0000004 & +0.0000.000 & +0.00.0 & +0.30-0.19 & +0.23147-0.11221 & +0.4319-0.1522 & 756.9 & 0.012 & 0.000552 &   &   \\
3791.01 & 5437945 & 440.7861338 & 6.700 & 2.1 & 0.21 & 0.04407 & 0.4129 & 2268.9 & 21.268 & 72.350552 & 181.0 & 0 \\
  &   & 0.0011812 & +3.160-1.610 & +3.0-1.1 & +0.10-0.21 & +0.00036-0.00033 & +0.0373-0.0335 & 19.8 & 0.106 & 0.002063 &   &   \\
3791.02 & 5437945 & 220.1303357 & 6.100 & 5.4 & 0.05 & 0.04009 & 0.2112 & 1890.1 & 21.445 & 178.985861 & 161.1 & 0 \\
  &   & 0.0006389 & +2.870-1.470 & +7.6-2.7 & +0.21-0.05 & +0.00034-0.00018 & +0.0026-0.0222 & 16.8 & 0.087 & 0.002298 &   &   \\
3792.01 & 12009347 & 2.7238579 & 4.920 & 153.5 & 0.57 & 0.06177 & 7.1306 & 4317.7 & 1.328 & 66.576824 & 114.3 & 1 \\
  &   & 0.0000015 & +0.190-0.370 & +36.2-37.7 & +0.24-0.36 & +0.00588-0.00307 & +5.0458-0.2181 & 70.0 & 0.026 & 0.000473 &   &   \\
3793.01 & 4037163 & 0.6354423 & 61.090 & 4751.0 & 0.86 & 0.55940 & 1.9651 & 179555.0 & 1.927 & 64.965894 & 165.4 & 1 \\
  &   & 0.0000002 & +0.0000.000 & +0.00.0 & +0.06-0.04 & +0.04123-0.03123 & +0.0727-0.0512 & 609.5 & 0.008 & 0.000402 &   &   \\
3794.01 & 12557548 & 0.6535536 & 5.320 & 1004.1 & 0.88 & 0.07387 & 0.4707 & 4347.8 & 1.540 & 65.059231 & 239.6 & 0 \\
  &   & 0.0000002 & +0.490-0.470 & +344.9-263.3 & +0.01-0.03 & +0.00087-0.00268 & +0.0885-0.0682 & 35.7 & 0.042 & 0.000202 &   &   \\
3795.01 & 3338660 & 1.8733804 & 91.220 & 1830.3 & 0.24 & 0.71337 & 0.0951 & 557899.6 & 10.209 & 64.795887 & 1070.3 & 1 \\
  &   & 0.0000005 & +34.590-16.670 & +2093.7-767.5 & +0.00-0.00 & +0.00095-0.00096 & +0.0002-0.0002 & 717.7 & 0.010 & 0.000261 &   &   \\
3796.01 & 3338674 & 1.8733799 & 93.850 & 33630.6 & 0.89 & 0.09136 & 0.0145 & 6686.2 & 9.002 & 64.795874 & 353.2 & 1 \\
  &   & 0.0000021 & +30.180-42.850 & +30513.6-24839.0 & +0.00-0.00 & +0.00040-0.00053 & +0.0002-0.0002 & 38.9 & 0.063 & 0.000927 &   &   \\
3797.01 & 5546277 & 7.5002330 & 2227.250 & 155.6 & 23.18 & 22.19378 & 6.6216 & 620.5 & 3.559 & 70.387696 & 98.2 & 1 \\
  &   & 0.0000146 & +911.260-176.920 & +185.9-38.2 & +0.26-13.99 & +0.25735-13.98412 & +0.6960-5.3105 & 15.2 & 0.071 & 0.001502 &   &   \\
3798.01 & 5475736 & 2.9918842 & 5.030 & 505.8 & 0.93 & 0.05488 & 0.0140 & 2347.5 & 7.057 & 67.176043 & 310.8 & 1 \\
  &   & 0.0000027 & +2.420-0.640 & +753.4-158.4 & +0.00-0.00 & +0.00021-0.00035 & +0.0004-0.0003 & 13.8 & 0.047 & 0.000782 &   &   \\
3799.01 & 9049673 & 1.3274707 & 7.690 & 892.4 & 0.86 & 0.09058 & 0.0467 & 7121.3 & 5.079 & 64.583922 & 264.5 & 1 \\
  &   & 0.0000012 & +2.970-0.850 & +1130.0-267.8 & +0.01-0.00 & +0.00066-0.00043 & +0.0008-0.0018 & 47.8 & 0.043 & 0.000771 &   &   \\
3800.01 & 9593759 & 1.2471591 & 36136.840 & 68223.4 & 34.68 & 34.22166 & 890.6190 & 189653.8 & 2.532 & 65.364400 & 172.6 & 1 \\
  &   & 0.0000018 & +14166.990-10919.530 & +79350.3-38528.6 & +1.02-8.37 & +1.01843-8.36906 & +3.1906-494.7200 & 1987.9 & 0.028 & 0.001391 &   &   \\
3801.01 & 8827930 & 288.3130099 & 11.260 & 1.2 & 0.56 & 0.10687 & 12.7978 & 12823.2 & 5.505 & 307.799399 & 100.6 & 0 \\
  &   & 0.0005257 & +4.530-0.860 & +1.5-0.3 & +0.06-0.30 & +0.00536-0.00329 & +7.8943-1.0434 & 144.7 & 0.124 & 0.001287 &   &   \\
3802.01 & 5020044 & 2.1191116 & 38.500 & 1540.9 & 1.27 & 0.31873 & 0.0133 & 1725.9 & 7.875 & 65.588051 & 258.8 & 1 \\
  &   & 0.0000026 & +18.890-4.080 & +2242.6-454.2 & +0.14-0.17 & +0.12965-0.15697 & +0.0036-0.0034 & 11.5 & 0.073 & 0.001040 &   &   \\
3803.01 & 6286155 & 14.5417883 & 21.860 & 624.0 & 0.95 & 0.04802 & 0.0563 & 1580.7 & 5.731 & 70.584778 & 139.8 & 1 \\
  &   & 0.0000262 & +8.410-8.980 & +729.0-440.5 & +0.00-0.01 & +0.00099-0.00291 & +0.0095-0.0086 & 41.9 & 0.133 & 0.001449 &   &   \\
3804.01 & 7831363 & 2.8174680 & 73.080 & 1180.6 & 1.54 & 0.60950 & 0.2593 & 4000.8 & 2.162 & 65.913329 & 92.3 & 1 \\
  &   & 0.0000337 & +25.490-11.850 & +1248.2-465.2 & +0.40-0.10 & +0.39047-0.09212 & +0.0483-0.0357 & 55.6 & 0.033 & 0.009831 &   &   \\
3805.01 & 4663185 & 56.6994827 & 704.510 & 728.1 & 1.28 & 0.41258 & 0.2387 & 9747.1 & 7.488 & 79.144184 & 239.7 & 1 \\
  &   & 0.0000607 & +179.050-380.930 & +510.9-595.0 & +0.39-0.11 & +0.37078-0.09622 & +0.0493-0.0106 & 55.4 & 0.042 & 0.000915 &   &   \\
3806.01 & 5305471 & 161.2542374 & 4.660 & 2.0 & 0.88 & 0.05259 & 0.0228 & 2401.4 & 22.505 & 122.097850 & 128.8 & 1 \\
  &   & 0.0012503 & +2.040-0.500 & +2.7-0.6 & +0.01-0.02 & +0.00054-0.00089 & +0.0032-0.0033 & 30.7 & 0.381 & 0.005526 &   &   \\
3807.01 & 10581918 & 1.8018624 & 137.810 & 12930.1 & 0.79 & 0.54303 & 0.0933 & 198803.2 & 8.066 & 65.485120 & 45.9 & 1 \\
  &   & 0.0000011 & +45.660-41.270 & +13033.5-7576.4 & +0.02-0.02 & +0.01507-0.01162 & +0.0020-0.0017 & 692.1 & 0.041 & 0.000504 &   &   \\
3808.01 & 3851949 & 54.7712791 & 35.260 & 86.1 & 0.62 & 0.08353 & 0.0063 & 7694.9 & 37.294 & 76.746047 & 716.9 & 1 \\
  &   & 0.0000707 & +15.660-12.740 & +114.8-55.8 & +0.01-0.01 & +0.00023-0.00019 & +0.0001-0.0002 & 12.3 & 0.080 & 0.001038 &   &   \\
3809.01 & 9097892 & 1.6746900 & 4.520 & 2559.0 & 0.96 & 0.03576 & 0.1359 & 922.4 & 1.965 & 65.172745 & 195.6 & 1 \\
  &   & 0.0000006 & +2.380-0.600 & +4033.0-870.6 & +0.00-0.00 & +0.00018-0.00064 & +0.0109-0.0091 & 9.9 & 0.028 & 0.000318 &   &   \\
3810.01 & 5769943 & 1.0137774 & 26.160 & 111.1 & 1.34 & 0.61423 & 3.1889 & 38286.8 & 1.296 & 64.957319 & 133.1 & 1 \\
  &   & 0.0000045 & +3.350-3.350 & +38.2-31.2 & +0.35-0.12 & +0.27282-0.16210 & +0.5281-0.4483 & 439.7 & 0.016 & 0.002020 &   &   \\
3811.01 & 4638237 & 290.1402448 & 6.530 & 0.8 & 0.92 & 0.07832 & 45.8609 & 4805.3 & 2.132 & 240.250296 & 82.8 & 0 \\
  &   & 0.0002476 & +3.350-0.710 & +1.4-0.2 & +0.04-0.02 & +0.01460-0.00733 & +49.4980-11.4732 & 105.5 & 0.067 & 0.000590 &   &   \\
3812.01 & 6148271 & 1.7852796 & 42.180 & 2324.5 & 1.27 & 0.32928 & 0.0225 & 3169.2 & 6.323 & 66.119784 & 204.0 & 1 \\
  &   & 0.0000274 & +29.410-5.040 & +5179.1-794.0 & +0.32-0.09 & +0.30923-0.08583 & +0.0148-0.0030 & 19.4 & 0.045 & 0.012562 &   &   \\
3813.01 & 5386904 & 4.8591993 & 6.990 & 614.6 & 0.93 & 0.05523 & 0.0977 & 2451.6 & 3.824 & 65.657086 & 87.4 & 1 \\
  &   & 0.0001072 & +4.560-0.780 & +1280.1-198.2 & +0.01-0.01 & +0.00079-0.00093 & +0.0084-0.0137 & 41.3 & 0.079 & 0.018114 &   &   \\
3814.01 & 2997178 & 5.9507868 & 33.550 & 7394.6 & 0.87 & 0.03126 & 0.0544 & 843.5 & 5.508 & 68.063778 & 128.6 & 1 \\
  &   & 0.0000095 & +12.320-19.560 & +7617.4-6318.2 & +0.05-0.39 & +0.00074-0.00426 & +0.2087-0.0238 & 9.8 & 0.179 & 0.001253 &   &   \\
3815.01 & 6507433 & 4.7425564 & 7.840 & 437.1 & 0.92 & 0.06751 & 3.3345 & 3561.8 & 1.244 & 66.137472 & 74.1 & 0 \\
  &   & 0.0000039 & +4.190-0.730 & +703.0-131.6 & +0.01-0.23 & +0.00044-0.00936 & +15.0059-0.4966 & 78.7 & 0.062 & 0.000757 &   &   \\
3816.01 & 7877818 & 9.4494124 & 125.580 & 476.1 & 1.39 & 0.43168 & 0.0138 & 1270.8 & 6.252 & 65.452422 & 104.4 & 1 \\
  &   & 0.0000206 & +62.600-42.190 & +711.9-290.0 & +0.34-0.27 & +0.51613-0.07622 & +0.0035-0.0015 & 18.3 & 0.087 & 0.001780 &   &   \\
3817.01 & 5636642 & 0.9334893 & 55.760 & 3648.5 & 1.30 & 0.47104 & 1.0328 & 15788.8 & 1.446 & 65.101519 & 160.1 & 1 \\
  &   & 0.0000003 & +19.440-10.600 & +3898.3-1520.8 & +0.40-0.08 & +0.30615-0.15675 & +0.2369-0.1338 & 84.9 & 0.008 & 0.000340 &   &   \\
3818.01 & 6515722 & 1.9085272 & 3.610 & 24558.8 & 0.13 & 0.01337 & 0.2347 & 309.2 & 4.171 & 64.757950 & 271.3 & 0 \\
  &   & 0.0000045 & +1.250-0.980 & +25717.6-13546.9 & +0.31-0.13 & +0.00063-0.00015 & +0.0128-0.0896 & 9.4 & 0.102 & 0.002242 &   &   \\
3819.01 & 5560831 & 0.8677211 & 278.130 & 4487.7 & 2.63 & 1.99609 & 1.8873 & 110768.9 & 2.980 & 65.161168 & 2040.7 & 1 \\
  &   & 0.0000001 & +121.420-72.150 & +6132.9-2288.5 & +0.20-0.35 & +0.19536-0.34179 & +0.1627-0.6334 & 136.2 & 0.008 & 0.000157 &   &   \\
3820.01 & 5305404 & 161.2502520 & 5.530 & 2.4 & 0.87 & 0.06206 & 0.0251 & 3429.2 & 22.868 & 122.103100 & 137.7 & 1 \\
  &   & 0.0014038 & +2.380-0.400 & +3.1-0.6 & +0.01-0.01 & +0.00075-0.00070 & +0.0023-0.0033 & 45.3 & 0.355 & 0.006116 &   &   \\
3821.01 & 5956776 & 0.5691151 & 171.830 & 31690.8 & 0.31 & 0.88901 & 1.0293 & 705999.2 & 3.503 & 65.020878 & 810.1 & 1 \\
  &   & 0.0000000 & +94.460-40.670 & +54242.1-16461.1 & +0.01-0.01 & +0.00337-0.00532 & +0.0081-0.0114 & 615.5 & 0.006 & 0.000079 &   &   \\
3822.01 & 8883727 & 2.5290730 & 4.060 & 400.1 & 0.81 & 0.04831 & 1.4063 & 2195.2 & 1.646 & 66.391201 & 113.0 & 1 \\
  &   & 0.0000016 & +1.410-0.300 & +428.2-92.1 & +0.06-0.55 & +0.00021-0.00518 & +4.0024-0.5393 & 28.7 & 0.054 & 0.000511 &   &   \\
3823.01 & 4820550 & 202.1175330 & 5.500 & 1.7 & 0.90 & 0.05785 & 3.0673 & 2820.6 & 4.617 & 225.048983 & 88.3 & 0 \\
  &   & 0.0003408 & +2.260-0.430 & +2.1-0.4 & +0.01-0.01 & +0.00073-0.00105 & +0.3930-0.4798 & 38.9 & 0.096 & 0.001187 &   &   \\
3824.01 & 6516874 & 0.9163272 & 50.920 & 3196.7 & 0.93 & 0.47970 & 0.4935 & 115723.8 & 3.161 & 64.808385 & 173.2 & 1 \\
  &   & 0.0000005 & +20.220-4.770 & +3761.5-934.0 & +0.10-0.04 & +0.07101-0.02908 & +0.0330-0.0187 & 675.6 & 0.024 & 0.000457 &   &   \\
3825.01 & 5467113 & 2.8457487 & 143.050 & 1822.8 & 0.00 & 0.73760 & 0.0704 & 615631.6 & 12.877 & 67.276130 & 1071.6 & 1 \\
  &   & 0.0000012 & +72.890-56.620 & +2939.0-1229.8 & +0.01-0.00 & +0.00046-0.00047 & +0.0004-0.0006 & 666.4 & 0.013 & 0.000443 &   &   \\
3826.01 & 8240123 & 2.3011974 & 31.410 & 594.6 & 1.27 & 0.33568 & 0.0085 & 2968.6 & 26.232 & 65.190478 & 142.3 & 1 \\
  &   & 0.0000091 & +13.380-2.450 & +776.7-148.4 & +0.12-0.07 & +0.11491-0.05830 & +0.0018-0.0019 & 30.4 & 0.679 & 0.003632 &   &   \\
3827.01 & 5114623 & 337.3775143 & 37.230 & 1.3 & 1.25 & 0.34165 & 0.1990 & 6110.3 & 12.136 & 269.536040 & 60.0 & 1 \\
  &   & 0.0037786 & +15.930-3.760 & +1.6-0.4 & +0.55-0.05 & +0.53190-0.04850 & +0.0517-0.0084 & 143.3 & 0.293 & 0.005295 &   &   \\
3828.01 & 10031907 & 8.5897423 & 25.170 & 111.0 & 1.22 & 0.25840 & 0.0043 & 1233.2 & 9.165 & 65.017905 & 95.0 & 1 \\
  &   & 0.0000317 & +10.690-1.830 & +141.3-26.1 & +0.46-0.15 & +0.44953-0.14255 & +0.0020-0.0004 & 20.0 & 0.155 & 0.002918 &   &   \\
3829.01 & 4474637 & 3.8867385 & 66.060 & 424.6 & 0.00 & 0.60492 & 0.0468 & 365933.1 & 14.868 & 68.017130 & 734.8 & 1 \\
  &   & 0.0000035 & +0.0000.000 & +0.00.0 & +0.01-0.00 & +0.00052-0.00065 & +0.0003-0.0002 & 673.1 & 0.023 & 0.000932 &   &   \\
3830.01 & 10676927 & 1.0311000 & 31.000 & 1518.2 & 0.03 & 0.37357 & 0.8892 & 165515.7 & 3.009 & 64.875259 & 191.3 & 0 \\
  &   & 0.0000011 & +11.710-2.320 & +1803.7-368.3 & +0.10-0.03 & +0.00255-0.00086 & +0.0147-0.0355 & 1182.9 & 0.024 & 0.001252 &   &   \\
3831.01 & 5649836 & 0.5979331 & 69.770 & 5170.0 & 0.59 & 0.63889 & 0.7039 & 334567.2 & 3.332 & 64.956698 & 809.2 & 1 \\
  &   & 0.0000001 & +0.0000.000 & +0.00.0 & +0.01-0.01 & +0.00260-0.00518 & +0.0026-0.0050 & 266.3 & 0.004 & 0.000104 &   &   \\
3832.01 & 7620660 & 5.3664904 & 7.800 & 217.4 & 0.91 & 0.08459 & 0.0188 & 5881.8 & 8.434 & 67.866798 & 121.1 & 1 \\
  &   & 0.0000185 & +3.390-0.630 & +289.2-55.5 & +0.01-0.01 & +0.00096-0.00167 & +0.0015-0.0013 & 100.1 & 0.135 & 0.003191 &   &   \\
3833.01 & 8435232 & 49.5699347 & 4.810 & 1.4 & 0.45 & 0.08366 & 0.0015 & 8129.6 & 64.221 & 135.022626 & 65.8 & 1 \\
  &   & 0.0005493 & +0.460-0.660 & +0.5-0.5 & +0.04-0.21 & +0.00275-0.00144 & +0.0004-0.0001 & 68.6 & 0.649 & 0.008808 &   &   \\
3834.01 & 3836399 & 1.5403929 & 3.090 & 507.0 & 0.95 & 0.03906 & 0.0528 & 1025.2 & 3.087 & 64.998680 & 143.2 & 1 \\
  &   & 0.0000018 & +0.510-0.290 & +273.8-130.9 & +0.01-0.00 & +0.00085-0.00063 & +0.0031-0.0075 & 17.9 & 0.082 & 0.001035 &   &   \\
3835.01 & 2581554 & 47.1484081 & 6.460 & 34.1 & 0.31 & 0.03043 & 13.1156 & 1139.8 & 3.067 & 108.268445 & 63.1 & 0 \\
  &   & 0.0000792 & +4.550-3.660 & +78.1-28.4 & +0.11-0.31 & +0.00062-0.00078 & +2.4208-3.1149 & 24.9 & 0.053 & 0.001345 &   &   \\
3836.01 & 7612691 & 3.4672337 & 2.760 & 118.2 & 0.90 & 0.04661 & 0.0071 & 1872.9 & 10.484 & 66.903218 & 161.4 & 1 \\
  &   & 0.0000138 & +0.160-0.170 & +34.8-28.4 & +0.01-0.01 & +0.00029-0.00078 & +0.0006-0.0005 & 23.3 & 0.158 & 0.003709 &   &   \\
3837.01 & 9761573 & 7.4413025 & 49.590 & 399.0 & 1.33 & 0.38224 & 0.1398 & 2189.1 & 2.844 & 70.347368 & 63.4 & 0 \\
  &   & 0.0001730 & +22.910-7.260 & +552.4-151.2 & +0.34-0.29 & +0.33409-0.26691 & +0.0328-0.0074 & 40.1 & 0.055 & 0.018895 &   &   \\
3838.01 & 8042789 & 4.6183193 & 33.490 & 187.5 & 1.34 & 0.37588 & 0.0354 & 1286.1 & 3.613 & 68.848604 & 66.0 & 1 \\
  &   & 0.0000081 & +11.740-2.500 & +202.4-43.3 & +0.45-0.14 & +0.44368-0.13607 & +0.0115-0.0039 & 24.0 & 0.071 & 0.001513 &   &   \\
3839.01 & 10095484 & 0.6777611 & 29.590 & 3102.8 & 1.26 & 0.31660 & 0.1138 & 2359.3 & 3.447 & 64.626066 & 282.0 & 1 \\
  &   & 0.0000003 & +12.280-2.240 & +3830.6-711.4 & +0.21-0.12 & +0.20415-0.10844 & +0.0474-0.0312 & 13.5 & 0.025 & 0.000385 &   &   \\
3840.01 & 5467102 & 2.8457450 & 26.650 & 663.4 & 0.95 & 0.25424 & 0.0178 & 33218.1 & 10.792 & 67.277579 & 505.2 & 1 \\
  &   & 0.0000025 & +11.020-2.470 & +822.3-191.7 & +0.07-0.06 & +0.05393-0.03772 & +0.0005-0.0004 & 118.9 & 0.051 & 0.000775 &   &   \\
3841.01 & 8651551 & 1.5274911 & 28.490 & 224.3 & 1.15 & 0.43854 & 0.0517 & 39358.6 & 7.435 & 65.261383 & 341.1 & 1 \\
  &   & 0.0000013 & +2.540-3.400 & +82.0-76.8 & +0.04-0.04 & +0.03551-0.04066 & +0.0027-0.0030 & 174.6 & 0.056 & 0.000790 &   &   \\
3842.01 & 9532637 & 0.6149639 & 49.650 & 1074.8 & 0.35 & 0.68581 & 3.0748 & 481954.6 & 2.033 & 65.022236 & 147.5 & 1 \\
  &   & 0.0000001 & +4.270-4.790 & +392.5-314.1 & +0.01-0.03 & +0.00619-0.00922 & +0.0477-0.0341 & 1120.3 & 0.006 & 0.000166 &   &   \\
3843.01 & 5305451 & 161.2550007 & 4.840 & 1.8 & 0.85 & 0.05522 & 0.0341 & 2775.5 & 21.489 & 122.080389 & 65.3 & 1 \\
  &   & 0.0030440 & +2.140-0.380 & +2.5-0.4 & +0.04-0.07 & +0.00082-0.00336 & +0.0190-0.0207 & 65.3 & 0.921 & 0.015130 &   &   \\
3844.01 & 7174349 & 2.9741659 & 43.050 & 606.0 & 0.58 & 0.39421 & 11.0516 & 153499.6 & 1.670 & 65.492209 & 95.7 & 1 \\
  &   & 0.0000037 & +0.0000.000 & +0.00.0 & +0.39-0.19 & +0.15999-0.01949 & +1.2457-3.2499 & 3227.6 & 0.057 & 0.001401 &   &   \\
3845.01 & 11824218 & 15.8413409 & 94.180 & 6085.1 & 0.43 & 0.04379 & 41.7452 & 2260.5 & 1.405 & 78.458418 & 43.5 & 1 \\
  &   & 0.0000234 & +2.840-40.940 & +1032.8-4473.3 & +0.02-0.43 & +0.00045-0.00222 & +18.2595-5.8065 & 77.8 & 0.071 & 0.001202 &   &   \\
3846.01 & 7983756 & 5.2407819 & 265.220 & 322.2 & 3.63 & 2.64856 & 0.0702 & 843.0 & 5.222 & 69.549185 & 85.4 & 1 \\
  &   & 0.0000109 & +107.300-23.720 & +384.8-87.4 & +1.23-1.79 & +1.23023-1.82355 & +0.0478-0.0612 & 13.3 & 0.080 & 0.001733 &   &   \\
3847.01 & 7289165 & 5.2664130 & 1.990 & 564.4 & 0.94 & 0.01524 & 0.0846 & 180.7 & 3.112 & 64.701611 & 65.6 & 1 \\
  &   & 0.0000139 & +1.170-0.290 & +998.3-202.1 & +0.00-0.68 & +0.00028-0.00246 & +1.6632-0.0000 & 5.1 & 0.041 & 0.001991 &   &   \\
3848.01 & 12784167 & 1.8478892 & 1.560 & 864.2 & 0.22 & 0.01675 & 2.2716 & 335.0 & 1.893 & 65.199747 & 49.4 & 0 \\
  &   & 0.0000027 & +0.550-0.130 & +885.6-210.2 & +0.20-0.22 & +0.00042-0.00028 & +0.2957-0.5493 & 8.0 & 0.040 & 0.001128 &   &   \\
3849.01 & 8949316 & 0.6043591 & 20.560 & 239.7 & 1.09 & 0.42782 & 3.9305 & 44641.5 & 1.054 & 64.685428 & 88.0 & 1 \\
  &   & 0.0000016 & +2.330-2.340 & +79.2-61.7 & +2.66-0.07 & +2.56889-0.05775 & +16.3181-0.4095 & 511.1 & 0.015 & 0.001464 &   &   \\
3850.01 & 8912730 & 11.3775423 & 1385.990 & 453.6 & 8.62 & 7.64591 & 0.1394 & 1776.7 & 13.081 & 65.581540 & 38.3 & 1 \\
  &   & 0.0001103 & +927.610-272.190 & +969.6-210.2 & +0.30-5.12 & +0.30413-5.11376 & +0.0199-0.1127 & 53.0 & 0.340 & 0.008336 &   &   \\
3851.01 & 9784230 & 0.7981969 & 68.650 & 3497.4 & 0.58 & 0.62865 & 2.5237 & 322248.2 & 2.174 & 64.570166 & 168.3 & 1 \\
  &   & 0.0000003 & +0.0000.000 & +0.00.0 & +0.06-0.04 & +0.03073-0.02061 & +0.0659-0.0551 & 1078.9 & 0.008 & 0.000373 &   &   \\
3852.01 & 4949524 & 1.2330708 & 2.550 & 1279.4 & 0.32 & 0.02823 & 3.6287 & 1674.3 & 1.397 & 65.501859 & 161.7 & 1 \\
  &   & 0.0000015 & +0.810-0.210 & +1200.0-318.0 & +0.14-0.32 & +0.00087-0.00070 & +1.1233-0.7967 & 30.2 & 0.060 & 0.000967 &   &   \\
3853.01 & 2697935 & 21.5130717 & 48558.670 & 448.2 & 93.40 & 92.42912 & 128.6971 & 1191.3 & 3.145 & 65.464736 & 68.5 & 0 \\
  &   & 0.0000439 & +23416.370-18369.730 & +631.3-296.3 & +7.46-69.91 & +7.45812-69.87985 & +31.7094-87.4609 & 35.6 & 0.081 & 0.001808 &   &   \\
3854.01 & 3550434 & 1.1910492 & 592.290 & 782.0 & 8.79 & 7.82669 & 13.9291 & 1582.6 & 1.350 & 65.076234 & 47.1 & 1 \\
  &   & 0.0000011 & +100.000-55.550 & +429.9-206.2 & +1.05-5.04 & +1.03577-5.05455 & +1.7621-12.3813 & 40.1 & 0.045 & 0.000804 &   &   \\
3855.01 & 2558370 & 0.5462482 & 63.830 & 5820.7 & 0.90 & 0.58453 & 1.5956 & 177339.3 & 2.027 & 64.585385 & 281.6 & 0 \\
  &   & 0.0000002 & +0.0000.000 & +0.00.0 & +0.30-0.16 & +0.20792-0.13758 & +0.3805-0.1799 & 755.5 & 0.013 & 0.000484 &   &   \\
3856.01 & 5397166 & 1.8119666 & 301.380 & 10360.4 & 1.81 & 0.82434 & 0.0470 & 385.1 & 3.710 & 65.278743 & 55.4 & 1 \\
  &   & 0.0000036 & +136.190-160.320 & +14839.2-8387.2 & +0.53-0.72 & +0.53028-0.71290 & +0.0477-0.0318 & 8.0 & 0.085 & 0.001634 &   &   \\
3857.01 & 11825057 & 0.5320879 & 71.520 & 6002.6 & 0.52 & 0.65492 & 0.8201 & 370564.5 & 3.146 & 64.972537 & 721.5 & 1 \\
  &   & 0.0000001 & +0.0000.000 & +0.00.0 & +0.02-0.02 & +0.00644-0.00893 & +0.0067-0.0118 & 610.4 & 0.007 & 0.000193 &   &   \\
3858.01 & 12306699 & 3.2042184 & 4.420 & 219.4 & 0.99 & 0.05450 & 0.0716 & 1062.8 & 2.741 & 66.822895 & 57.1 & 1 \\
  &   & 0.0000047 & +0.660-0.340 & +108.1-50.9 & +0.00-0.61 & +0.00124-0.02069 & +2.4340-0.0065 & 29.8 & 0.273 & 0.001213 &   &   \\
3859.01 & 9692336 & 0.6878982 & 69.170 & 4267.1 & 0.12 & 0.63343 & 0.5615 & 401226.9 & 3.901 & 64.596069 & 319.5 & 1 \\
  &   & 0.0000001 & +0.0000.000 & +0.00.0 & +0.01-0.02 & +0.00023-0.00059 & +0.0029-0.0016 & 488.6 & 0.006 & 0.000183 &   &   \\
3860.01 & 9641008 & 2.1781538 & 25.170 & 456.5 & 1.30 & 0.32371 & 0.0245 & 777.3 & 3.511 & 65.024785 & 124.8 & 1 \\
  &   & 0.0000019 & +6.220-1.700 & +345.9-100.7 & +1.08-0.16 & +1.09041-0.15666 & +0.0626-0.0038 & 7.6 & 0.038 & 0.000773 &   &   \\
3861.01 & 8588377 & 0.9946618 & 453.800 & 3078.8 & 5.03 & 4.07019 & 3.7686 & 2039.8 & 1.579 & 64.632645 & 61.6 & 1 \\
  &   & 0.0000009 & +172.900-85.340 & +3568.0-1254.0 & +0.51-3.49 & +0.49763-3.48989 & +0.6234-3.5867 & 45.7 & 0.043 & 0.000779 &   &   \\
3862.01 & 3644601 & 359.0257804 & 3.060 & 0.8 & 0.43 & 0.03295 & 0.7345 & 1261.1 & 15.087 & 228.810688 & 20.5 & 1 \\
  &   & 0.0157164 & +1.310-0.290 & +1.0-0.2 & +0.03-0.43 & +0.00124-0.00154 & +0.3899-0.1216 & 76.5 & 0.679 & 0.025353 &   &   \\
3862.02 & 3644601 & 119.6903700 & 1.730 & 3.4 & 0.58 & 0.01865 & 0.2067 & 386.5 & 14.198 & 108.990947 & 10.8 & 1 \\
  &   & 0.0054831 & +0.740-0.160 & +4.4-0.9 & +0.39-0.36 & +0.00001-0.00214 & +0.1741-0.0565 & 34.4 & 1.316 & 0.034505 &   &   \\
3863.01 & 8459354 & 53.5578298 & 6448.270 & 317.0 & 17.26 & 16.32120 & 0.5737 & 5327.3 & 14.012 & 117.391807 & 22.7 & 1 \\
  &   & 0.0009872 & +980.250-2186.850 & +157.2-198.9 & +49.51-16.38 & +49.54761-16.24707 & +9.4508-0.5636 & 280.8 & 0.821 & 0.016087 &   &   \\
3864.01 & 4164922 & 1.2106933 & 180.720 & 800.2 & 3.21 & 2.21550 & 0.5078 & 176.3 & 1.949 & 65.393219 & 46.4 & 0 \\
  &   & 0.0000016 & +485.560-17.900 & +11323.0-209.7 & +0.03-1.10 & +0.02322-1.09973 & +0.0199-0.3595 & 4.7 & 0.055 & 0.001052 &   &   \\
3864.02 & 4164922 & 18.2574043 & 0.870 & 21.5 & 0.12 & 0.01069 & 3.8116 & 143.6 & 3.446 & 67.438085 & 16.6 & 0 \\
  &   & 0.0001028 & +2.340-0.080 & +304.2-5.6 & +0.35-0.12 & +0.00062-0.00040 & +0.5655-1.4694 & 8.9 & 0.146 & 0.004682 &   &   \\
3865.01 & 5535890 & 3.2551962 & 8.570 & 856.6 & 1.05 & 0.07149 & 0.0077 & 234.5 & 4.095 & 67.597754 & 73.6 & 1 \\
  &   & 0.0000058 & +3.900-1.080 & +1145.0-277.7 & +0.45-0.01 & +0.44618-0.00909 & +0.0044-0.0008 & 4.2 & 0.076 & 0.001438 &   &   \\
3866.01 & 5215980 & 2.5311542 & 33.610 & 357.2 & 1.23 & 0.40603 & 0.0093 & 17223.8 & 20.041 & 65.491810 & 226.0 & 1 \\
  &   & 0.0000057 & +9.000-2.570 & +310.4-90.0 & +0.06-0.05 & +0.05024-0.04953 & +0.0009-0.0009 & 79.8 & 0.224 & 0.002081 &   &   \\
3867.01 & 9353742 & 0.9387508 & 1.550 & 2457.4 & 0.12 & 0.01535 & 3.0834 & 282.4 & 1.390 & 64.682140 & 46.4 & 0 \\
  &   & 0.0000012 & +0.640-0.130 & +3006.4-623.6 & +0.35-0.12 & +0.00062-0.00018 & +0.5154-0.8787 & 7.5 & 0.034 & 0.001015 &   &   \\
3868.01 & 9178185 & 2.9927070 & 7.670 & 6932.2 & 0.01 & 0.01795 & 14.1054 & 384.2 & 1.236 & 66.294264 & 45.2 & 1 \\
  &   & 0.0000035 & +3.250-4.490 & +9220.1-5896.1 & +0.45-0.01 & +0.00064-0.00029 & +1.7327-4.6925 & 10.6 & 0.034 & 0.000951 &   &   \\
3869.01 & 6290382 & 6.1280882 & 9.170 & 1412.5 & 0.83 & 0.04688 & 1.7012 & 2097.0 & 2.004 & 70.036788 & 16.4 & 1 \\
  &   & 0.0000284 & +5.190-2.030 & +2521.0-701.7 & +0.00-0.60 & +0.00549-0.00441 & +7.2271-1.4024 & 160.7 & 0.167 & 0.003684 &   &   \\
3870.01 & 8258160 & 23.6272990 & 62.490 & 23.2 & 1.53 & 0.66776 & 0.0398 & 12774.8 & 11.375 & 83.021565 & 92.0 & 1 \\
  &   & 0.0002046 & +23.990-6.780 & +28.7-6.9 & +12.07-0.51 & +12.04317-0.46499 & +0.9104-0.0108 & 170.3 & 0.156 & 0.009835 &   &   \\
3871.01 & 9752982 & 0.7167096 & 418.450 & 22605.1 & 2.37 & 1.39752 & 1.4632 & 873.9 & 0.799 & 65.051111 & 70.4 & 1 \\
  &   & 0.0000003 & +301.100-326.120 & +50324.3-21618.2 & +0.06-0.99 & +0.03235-0.96898 & +0.4394-0.8281 & 14.6 & 0.028 & 0.000355 &   &   \\
3872.01 & 4666008 & 2.2480645 & 55.610 & 1573.5 & 1.41 & 0.44165 & 0.0186 & 864.8 & 5.064 & 65.754171 & 112.3 & 1 \\
  &   & 0.0000030 & +32.170-6.800 & +2755.0-514.2 & +0.75-0.30 & +0.74704-0.29463 & +0.0330-0.0068 & 9.2 & 0.057 & 0.001130 &   &   \\
3873.01 & 8430105 & 63.3289042 & 54.230 & 366.0 & 0.00 & 0.05343 & 0.0075 & 3512.6 & 43.814 & 98.215125 & 68.6 & 1 \\
  &   & 0.0007780 & +20.290-25.790 & +381.1-276.0 & +0.19-0.00 & +0.00067-0.00048 & +0.0002-0.0006 & 63.5 & 0.342 & 0.012364 &   &   \\
3874.01 & 11560037 & 1.4665357 & 4.800 & 1849.3 & 0.92 & 0.04306 & 2.0448 & 1445.5 & 0.911 & 64.992799 & 87.4 & 1 \\
  &   & 0.0000007 & +1.700-0.680 & +1945.4-637.8 & +0.02-0.60 & +0.00040-0.00619 & +20.7428-0.7119 & 27.6 & 0.036 & 0.000387 &   &   \\
3875.01 & 11911561 & 8.8704172 & 13045.630 & 414.3 & 79.89 & 78.90717 & 481.1052 & 877.0 & 1.229 & 70.480621 & 47.1 & 0 \\
  &   & 0.0000089 & +6324.630-4360.030 & +625.2-251.8 & +21.06-34.04 & +21.05759-33.97884 & +132.1478-395.8013 & 24.6 & 0.043 & 0.000887 &   &   \\
3876.01 & 3440118 & 19.5777657 & 2.410 & 76.7 & 0.01 & 0.01882 & 22.9925 & 424.0 & 1.966 & 64.716299 & 8.8 & 0 \\
  &   & 0.0001609 & +0.800-0.510 & +73.8-33.6 & +0.48-0.01 & +0.00169-0.00127 & +8.5679-15.5717 & 56.4 & 0.223 & 0.006671 &   &   \\
3877.01 & 9159265 & 3.0446887 & 44.050 & 386.5 & 1.48 & 0.49131 & 0.0078 & 336.7 & 9.979 & 65.453652 & 32.4 & 1 \\
  &   & 0.0000375 & +17.700-3.380 & +460.8-89.0 & +0.43-0.39 & +0.35721-0.45126 & +0.0068-0.0046 & 15.9 & 0.533 & 0.011335 &   &   \\
3878.01 & 4472818 & 70.9674603 & 2.860 & 10.6 & 0.05 & 0.02614 & 1.9632 & 816.6 & 6.899 & 115.667347 & 80.8 & 1 \\
  &   & 0.0001723 & +1.020-0.430 & +11.0-3.7 & +0.27-0.05 & +0.00049-0.00018 & +0.0780-0.2996 & 13.0 & 0.058 & 0.001891 &   &   \\
3879.01 & 5560830 & 0.8677200 & 42.530 & 4662.2 & 1.27 & 0.36883 & 0.0829 & 6085.9 & 4.670 & 65.163686 & 446.8 & 1 \\
  &   & 0.0000003 & +19.130-4.750 & +6219.5-1460.2 & +0.05-0.04 & +0.05207-0.03875 & +0.0080-0.0062 & 20.9 & 0.033 & 0.000316 &   &   \\
3880.01 & 4147444 & 1.8037013 & 1.030 & 2385.8 & 0.35 & 0.00810 & 3.7459 & 75.3 & 1.515 & 64.511228 & 27.8 & 0 \\
  &   & 0.0000040 & +0.550-0.140 & +3868.8-871.9 & +0.11-0.35 & +0.00022-0.00027 & +1.3911-0.8074 & 3.2 & 0.059 & 0.001796 &   &   \\
3881.01 & 8211824 & 0.8411219 & 39.340 & 1240.9 & 1.09 & 0.50960 & 1.1686 & 75069.9 & 2.043 & 65.164939 & 89.7 & 1 \\
  &   & 0.0000006 & +6.010-3.730 & +644.6-335.2 & +1.24-0.31 & +1.22190-0.21079 & +2.1316-0.2238 & 999.0 & 0.039 & 0.000706 &   &   \\
3882.01 & 5980800 & 0.8283260 & 49.670 & 2739.6 & 1.33 & 0.46505 & 0.7891 & 10718.0 & 1.427 & 65.175806 & 164.5 & 1 \\
  &   & 0.0000002 & +24.070-7.570 & +4244.6-995.6 & +0.27-0.24 & +0.24234-0.21369 & +0.1860-0.1128 & 44.4 & 0.008 & 0.000165 &   &   \\
3883.01 & 9592850 & 1.2193221 & 64.820 & 1432.2 & 0.37 & 0.66173 & 0.4933 & 467195.9 & 4.681 & 64.948734 & 129.2 & 1 \\
  &   & 0.0000013 & +26.660-7.300 & +1867.3-430.2 & +0.02-0.04 & +0.00801-0.01372 & +0.0080-0.0102 & 2191.4 & 0.023 & 0.001080 &   &   \\
3884.01 & 4579313 & 2.1123994 & 111.860 & 550.8 & 2.31 & 1.34079 & 0.1441 & 1067.7 & 2.513 & 65.977263 & 74.0 & 1 \\
  &   & 0.0000022 & +43.630-8.340 & +646.0-127.5 & +1.41-0.54 & +1.61209-0.36208 & +0.1818-0.0984 & 16.8 & 0.044 & 0.000832 &   &   \\
3885.01 & 11614528 & 1.8709909 & 953.750 & 2072.4 & 8.61 & 7.62793 & 4.9158 & 806.5 & 1.834 & 65.689428 & 40.6 & 1 \\
  &   & 0.0000032 & +463.960-121.610 & +2979.8-762.5 & +0.75-4.63 & +0.68567-4.70862 & +8.6120-2.8122 & 24.2 & 0.067 & 0.001555 &   &   \\
3886.01 & 8848288 & 5.5665063 & 34.670 & 11894.8 & 0.81 & 0.02533 & 0.0184 & 598.7 & 8.911 & 66.032254 & 122.3 & 0 \\
  &   & 0.0000121 & +6.090-10.860 & +5618.7-6968.2 & +0.05-0.46 & +0.00008-0.00292 & +0.0449-0.0055 & 6.9 & 0.149 & 0.001839 &   &   \\
3887.01 & 5308419 & 1.2414833 & 28.300 & 2763.5 & 1.23 & 0.24538 & 0.0439 & 397.7 & 2.302 & 65.098880 & 89.0 & 1 \\
  &   & 0.0000011 & +11.970-3.220 & +3405.4-847.4 & +1.07-0.15 & +1.07767-0.14038 & +0.1450-0.0084 & 5.9 & 0.041 & 0.000705 &   &   \\
3888.01 & 8260198 & 0.9552971 & 242.460 & 1367.4 & 4.00 & 3.02498 & 1.7709 & 909.6 & 1.702 & 65.179460 & 62.6 & 1 \\
  &   & 0.0000008 & +54.170-25.100 & +975.9-387.3 & +0.13-1.92 & +0.13554-1.91387 & +0.2581-1.3340 & 17.7 & 0.039 & 0.000712 &   &   \\
3889.01 & 10733174 & 280.4889704 & 9447.110 & 1.2 & 97.97 & 96.98655 & 0.7725 & 437.3 & 30.162 & 232.410500 & 32.4 & 1 \\
  &   & 0.0106038 & +3929.240-773.140 & +1.5-0.3 & +3.00-62.32 & +3.00043-62.40014 & +0.1947-0.5288 & 16.9 & 1.104 & 0.027755 &   &   \\
3890.01 & 8564976 & 152.8277001 & 32.240 & 68.5 & 0.17 & 0.03933 & 0.1282 & 1939.3 & 22.146 & 130.412189 & 93.3 & 0 \\
  &   & 0.0011297 & +3.400-7.510 & +21.5-32.2 & +0.21-0.17 & +0.00089-0.00061 & +0.0096-0.0239 & 37.1 & 0.232 & 0.006333 &   &   \\
3891.01 & 8765560 & 47.1098136 & 29177.040 & 75.4 & 97.09 & 96.11116 & 26.9174 & 653.8 & 5.876 & 77.128727 & 39.9 & 0 \\
  &   & 0.0002312 & +15186.760-7902.990 & +117.2-39.9 & +3.88-32.75 & +3.88039-32.75438 & +0.2933-18.3936 & 21.3 & 0.193 & 0.004326 &   &   \\
3892.01 & 11760860 & 2.4166012 & 0.840 & 694.2 & 0.04 & 0.00836 & 2.7601 & 84.5 & 1.966 & 64.537392 & 34.9 & 0 \\
  &   & 0.0000053 & +0.330-0.070 & +778.9-173.1 & +0.38-0.04 & +0.00025-0.00018 & +0.0651-1.0441 & 2.8 & 0.053 & 0.001828 &   &   \\
3893.01 & 3728432 & 3.9086320 & 2.310 & 91.0 & 0.83 & 0.03234 & 1.2598 & 944.5 & 1.843 & 66.929885 & 36.6 & 0 \\
  &   & 0.0000074 & +0.190-0.230 & +28.8-25.4 & +0.01-0.58 & +0.00018-0.00488 & +4.6475-0.0553 & 31.7 & 0.052 & 0.001528 &   &   \\
3894.01 & 5473535 & 1.6736647 & 2.300 & 2068.4 & 0.93 & 0.02019 & 0.2296 & 326.9 & 1.716 & 64.670264 & 39.6 & 1 \\
  &   & 0.0000031 & +1.030-0.220 & +2759.6-611.6 & +0.00-0.65 & +0.00005-0.00306 & +3.5232-0.0392 & 10.9 & 0.049 & 0.001505 &   &   \\
3895.01 & 12106934 & 5.9371838 & 228.700 & 241.6 & 2.89 & 2.09434 & 0.5589 & 45310.1 & 5.197 & 68.955831 & 74.1 & 1 \\
  &   & 0.0000315 & +0.0000.000 & +0.00.0 & +21.69-1.75 & +21.70052-1.67075 & +25.2353-0.3393 & 770.8 & 0.091 & 0.005921 &   &   \\
3896.01 & 6222898 & 3.8904883 & 2.480 & 354.2 & 0.96 & 0.02540 & 0.0047 & 447.6 & 8.837 & 65.748282 & 32.6 & 1 \\
  &   & 0.0000380 & +1.060-0.300 & +459.7-108.5 & +0.02-0.58 & +0.00063-0.00640 & +0.0664-0.0017 & 17.9 & 0.695 & 0.007929 &   &   \\
3897.01 & 3955866 & 16.8282542 & 2.660 & 47.0 & 0.71 & 0.02502 & 0.0011 & 655.3 & 39.098 & 229.232951 & 78.3 & 1 \\
  &   & 0.0002871 & +0.760-0.220 & +39.0-12.3 & +0.04-0.47 & +0.00032-0.00188 & +0.0012-0.0001 & 12.6 & 0.462 & 0.011021 &   &   \\
3898.01 & 9161118 & 1.3067225 & 26.990 & 443.0 & 1.22 & 0.37615 & 0.0476 & 13095.2 & 6.375 & 65.536529 & 412.0 & 1 \\
  &   & 0.0000009 & +2.910-2.550 & +191.2-125.5 & +0.11-0.06 & +0.09348-0.06144 & +0.0076-0.0049 & 49.4 & 0.029 & 0.000599 &   &   \\
3899.01 & 3556229 & 0.7967202 & 62.980 & 3497.4 & 0.80 & 0.57674 & 0.3786 & 215471.7 & 4.068 & 65.288204 & 447.3 & 1 \\
  &   & 0.0000003 & +0.0000.000 & +0.00.0 & +0.02-0.02 & +0.01116-0.01049 & +0.0046-0.0057 & 349.5 & 0.009 & 0.000414 &   &   \\
3900.01 & 11911580 & 359.0642101 & 32.640 & 1.9 & 1.22 & 0.25482 & 0.0227 & 1189.9 & 15.529 & 326.889393 & 38.8 & 1 \\
  &   & 0.0055914 & +17.170-4.260 & +2.9-0.7 & +0.15-0.27 & +0.14479-0.21826 & +0.0085-0.0071 & 40.3 & 0.603 & 0.009319 &   &   \\
3901.01 & 9480535 & 160.1299179 & 3.260 & 3.1 & 0.63 & 0.03255 & 0.3193 & 1146.4 & 13.176 & 136.480427 & 31.4 & 0 \\
  &   & 0.0017419 & +1.340-0.290 & +3.8-0.8 & +0.04-0.49 & +0.00353-0.00158 & +0.3310-0.0216 & 44.5 & 0.297 & 0.006697 &   &   \\
3902.01 & 10583225 & 2.6963566 & 2.150 & 650.1 & 0.98 & 0.01869 & 0.0107 & 207.5 & 4.640 & 65.995068 & 36.0 & 1 \\
  &   & 0.0000112 & +0.870-0.380 & +801.3-250.2 & +0.02-0.01 & +0.00952-0.00238 & +0.0001-0.0044 & 9.0 & 0.280 & 0.003723 &   &   \\
3903.01 & 5215251 & 2.5539239 & 45.780 & 789.7 & 1.37 & 0.42522 & 0.0114 & 2444.4 & 10.087 & 64.948781 & 163.0 & 1 \\
  &   & 0.0000069 & +15.880-4.180 & +805.1-232.1 & +0.26-0.22 & +0.24129-0.22934 & +0.0047-0.0044 & 24.1 & 0.105 & 0.002238 &   &   \\
3904.01 & 5480736 & 8.5675524 & 43.530 & 210.8 & 1.35 & 0.37821 & 0.0137 & 995.2 & 5.392 & 69.057261 & 49.2 & 1 \\
  &   & 0.0000321 & +21.640-4.460 & +315.9-64.4 & +0.55-0.11 & +0.55949-0.09130 & +0.0040-0.0013 & 26.6 & 0.146 & 0.002988 &   &   \\
3905.01 & 8487748 & 1.0619345 & 26.460 & 352.8 & 1.40 & 0.42810 & 0.0670 & 909.6 & 3.215 & 64.726187 & 88.2 & 1 \\
  &   & 0.0000012 & +2.150-2.850 & +110.5-108.6 & +0.34-0.21 & +0.33848-0.19788 & +0.0410-0.0275 & 12.6 & 0.051 & 0.000933 &   &   \\
3906.01 & 9892856 & 2.4065732 & 13.320 & 1140.6 & 1.07 & 0.11008 & 0.0238 & 838.2 & 3.351 & 66.736604 & 71.2 & 1 \\
  &   & 0.0000035 & +7.630-1.370 & +1972.4-361.0 & +0.58-0.07 & +0.56163-0.05500 & +0.0161-0.0029 & 14.5 & 0.061 & 0.001225 &   &   \\
3907.01 & 7137213 & 28.6433080 & 166.000 & 111.8 & 1.94 & 0.95665 & 2.1014 & 611.8 & 1.330 & 74.232207 & 15.8 & 0 \\
  &   & 0.0001008 & +76.570-47.640 & +152.3-61.9 & +0.04-0.75 & +0.04316-0.65277 & +1.6702-1.6252 & 65.6 & 0.178 & 0.002913 &   &   \\
3908.01 & 10363115 & 59.3627199 & 6.060 & 139.2 & 0.09 & 0.01381 & 0.1865 & 228.6 & 14.040 & 117.149930 & 47.0 & 0 \\
  &   & 0.0003286 & +2.380-3.900 & +165.9-123.5 & +0.33-0.09 & +0.00038-0.00019 & +0.0051-0.0580 & 5.4 & 0.136 & 0.004242 &   &   \\
3909.01 & 5966810 & 247.8600053 & 3.550 & 2.1 & 0.92 & 0.03527 & 0.0313 & 1037.0 & 19.474 & 66.951200 & 35.9 & 0 \\
  &   & 0.0040411 & +1.390-0.300 & +2.4-0.6 & +0.03-0.68 & +0.00183-0.00517 & +0.3274-0.0138 & 37.4 & 0.915 & 0.008952 &   &   \\
3910.01 & 10491062 & 2.1990741 & 64.190 & 466.6 & 1.71 & 0.73759 & 0.0273 & 891.3 & 6.101 & 66.062954 & 59.6 & 1 \\
  &   & 0.0000070 & +21.590-5.310 & +507.1-120.4 & +0.26-0.37 & +0.26199-0.37201 & +0.0007-0.0167 & 18.2 & 0.134 & 0.002965 &   &   \\
3911.01 & 9761615 & 1.7911102 & 1.390 & 1356.8 & 0.25 & 0.01274 & 1.5716 & 191.3 & 2.098 & 64.958090 & 19.7 & 0 \\
  &   & 0.0000077 & +0.600-0.130 & +1689.4-373.9 & +0.19-0.25 & +0.00053-0.00042 & +0.3745-0.4910 & 11.4 & 0.102 & 0.003573 &   &   \\
3912.01 & 4058881 & 7.7724389 & 3.100 & 183.6 & 0.96 & 0.02856 & 0.0130 & 572.3 & 6.541 & 65.576108 & 34.8 & 1 \\
  &   & 0.0000446 & +1.060-0.290 & +184.5-50.4 & +0.00-0.65 & +0.00108-0.00649 & +0.3892-0.0020 & 20.1 & 0.263 & 0.004604 &   &   \\
3913.01 & 10281221 & 0.5828956 & 2.530 & 7152.6 & 0.10 & 0.02292 & 11.5231 & 602.7 & 0.771 & 64.620981 & 86.5 & 0 \\
  &   & 0.0000003 & +0.990-0.250 & +8340.6-2068.8 & +0.38-0.10 & +0.00058-0.00035 & +0.2896-4.6337 & 9.7 & 0.021 & 0.000352 &   &   \\
3914.01 & 5471496 & 12.4253450 & 2.640 & 22.2 & 0.89 & 0.03499 & 0.0022 & 992.2 & 20.767 & 74.523813 & 42.3 & 1 \\
  &   & 0.0001629 & +0.230-0.220 & +7.5-5.5 & +0.04-0.38 & +0.00173-0.00575 & +0.0079-0.0009 & 26.7 & 0.840 & 0.011977 &   &   \\
3915.01 & 4544620 & 2.1890928 & 30.600 & 454.4 & 1.33 & 0.36581 & 0.0187 & 1287.5 & 5.310 & 65.086652 & 83.7 & 1 \\
  &   & 0.0000042 & +8.590-2.160 & +389.4-101.8 & +0.39-0.20 & +0.38426-0.18704 & +0.0145-0.0055 & 18.6 & 0.081 & 0.001711 &   &   \\
3916.01 & 5784777 & 5.3390569 & 1.940 & 105.2 & 0.07 & 0.02520 & 10.7205 & 790.4 & 1.651 & 65.142235 & 26.8 & 0 \\
  &   & 0.0000128 & +3.460-0.180 & +817.8-27.5 & +0.39-0.07 & +0.00143-0.00049 & +1.3028-4.2636 & 35.7 & 0.075 & 0.001951 &   &   \\
3917.01 & 11466960 & 0.6959532 & 2.320 & 13003.1 & 0.38 & 0.01513 & 1.8135 & 260.0 & 1.418 & 64.899539 & 6.3 & 1 \\
  &   & 0.0000073 & +1.470-0.420 & +24954.9-5475.6 & +0.12-0.38 & +0.00283-0.00131 & +4.1607-1.7026 & 63.4 & 0.323 & 0.008705 &   &   \\
3918.01 & 3124420 & 0.9489507 & 112.860 & 2796.4 & 0.97 & 1.03351 & 0.8269 & 423424.2 & 4.202 & 65.469609 & 298.3 & 1 \\
  &   & 0.0000008 & +0.0000.000 & +0.00.0 & +0.12-0.12 & +0.09642-0.10372 & +0.0956-0.1133 & 1883.6 & 0.042 & 0.000928 &   &   \\
3919.01 & 4649440 & 19.3706969 & 359.530 & 587.5 & 1.63 & 0.65364 & 0.3010 & 659.8 & 2.246 & 80.668876 & 48.8 & 1 \\
  &   & 0.0000352 & +127.910-165.030 & +627.9-442.1 & +0.35-0.42 & +0.34627-0.40811 & +0.0429-0.0619 & 20.1 & 0.081 & 0.001495 &   &   \\
3920.01 & 2437488 & 14.4699103 & 46.500 & 2033.6 & 0.96 & 0.04709 & 0.0206 & 1296.7 & 7.578 & 74.811430 & 57.1 & 1 \\
  &   & 0.0000739 & +5.850-7.640 & +798.5-742.8 & +0.11-0.03 & +0.07306-0.00808 & +0.0339-0.0086 & 41.9 & 0.265 & 0.004535 &   &   \\
3921.01 & 10083623 & 1.2785553 & 5.280 & 1224.8 & 0.98 & 0.05895 & 0.2954 & 1557.5 & 1.425 & 64.528874 & 93.8 & 1 \\
  &   & 0.0000007 & +2.390-0.410 & +1718.2-303.3 & +0.05-0.03 & +0.03161-0.01369 & +0.0003-0.0971 & 21.9 & 0.034 & 0.000521 &   &   \\
3922.01 & 7024530 & 66.1543018 & 12.610 & 11.3 & 0.83 & 0.11555 & 1.1278 & 12381.3 & 5.861 & 89.967505 & 24.4 & 1 \\
  &   & 0.0002894 & +5.510-1.190 & +14.7-3.3 & +0.01-0.02 & +0.00090-0.00235 & +0.1445-0.0995 & 184.3 & 0.102 & 0.004613 &   &   \\
3923.01 & 5015459 & 158.3223602 & 51.440 & 0.5 & 1.75 & 0.82359 & 15.1175 & 5287.5 & 2.331 & 184.752428 & 32.1 & 0 \\
  &   & 0.0004224 & +4.320-5.210 & +0.1-0.1 & +0.18-0.48 & +0.17613-0.45985 & +1.0434-4.3556 & 232.8 & 0.111 & 0.002132 &   &   \\
3924.01 & 1433980 & 1.5926334 & 85.960 & 6052.5 & 0.77 & 0.45711 & 0.0856 & 158428.3 & 7.582 & 65.329247 & 474.4 & 1 \\
  &   & 0.0000011 & +41.530-25.960 & +8790.0-3536.8 & +0.03-0.09 & +0.02981-0.07085 & +0.0083-0.0043 & 19531.9 & 1.075 & 0.000817 &   &   \\
3925.01 & 10788461 & 9.2077989 & 4.900 & 211.1 & 0.74 & 0.03443 & 1.2027 & 1203.4 & 2.889 & 68.780386 & 34.7 & 0 \\
  &   & 0.0004061 & +2.150-1.130 & +286.0-100.6 & +0.02-0.53 & +0.00207-0.00287 & +2.3997-0.1194 & 38.1 & 0.086 & 0.036188 &   &   \\
3925.02 & 10788461 & 2.5904434 & 2.410 & 1147.4 & 0.11 & 0.01692 & 2.2503 & 348.6 & 2.162 & 65.287121 & 17.7 & 0 \\
  &   & 0.0001715 & +1.060-0.560 & +1554.7-546.8 & +0.34-0.11 & +0.00084-0.00064 & +0.3607-0.8722 & 21.7 & 0.099 & 0.054764 &   &   \\
3925.03 & 10788461 & 5.3227406 & 2.400 & 438.7 & 0.06 & 0.01686 & 2.7654 & 347.3 & 2.571 & 66.220329 & 13.9 & 0 \\
  &   & 0.0006331 & +1.050-0.550 & +594.4-209.1 & +0.41-0.06 & +0.00130-0.00057 & +0.7201-1.2412 & 29.1 & 0.177 & 0.097574 &   &   \\
3926.01 & 11667548 & 0.8317417 & 37.130 & 5606.5 & 1.26 & 0.29724 & 0.1037 & 1432.4 & 2.278 & 65.074614 & 119.3 & 1 \\
  &   & 0.0000006 & +23.020-4.020 & +10619.3-1854.4 & +0.49-0.08 & +0.47892-0.08028 & +0.1007-0.0214 & 15.5 & 0.028 & 0.000601 &   &   \\
3927.01 & 8868649 & 4.4473937 & 1.040 & 307.6 & 0.78 & 0.00972 & 0.0082 & 92.7 & 11.665 & 66.830265 & 31.4 & 1 \\
  &   & 0.0000363 & +0.420-0.150 & +369.6-103.7 & +0.05-0.53 & +0.00006-0.00106 & +0.0152-0.0005 & 2.9 & 0.165 & 0.005391 &   &   \\
3928.01 & 4242692 & 1.1385434 & 1.270 & 8028.9 & 0.20 & 0.00764 & 1.0440 & 67.7 & 2.092 & 65.465720 & 31.5 & 0 \\
  &   & 0.0000026 & +0.560-0.350 & +10269.4-4315.5 & +0.28-0.20 & +0.00026-0.00017 & +0.1512-0.3351 & 2.5 & 0.057 & 0.001765 &   &   \\
3929.01 & 8781480 & 121.0605243 & 337.770 & 2437.8 & 0.96 & 0.05097 & 2.5401 & 1456.5 & 3.225 & 92.343024 & 34.7 & 1 \\
  &   & 0.0003765 & +26.080-76.030 & +649.1-1129.2 & +0.01-0.21 & +0.03065-0.01387 & +14.6211-1.1298 & 73.8 & 0.248 & 0.002420 &   &   \\
3930.01 & 11607176 & 3.2827508 & 1.220 & 392.7 & 0.54 & 0.01361 & 0.0045 & 208.0 & 18.744 & 65.642463 & 1.0 & 1 \\
  &   & 0.0001078 & +0.550-0.110 & +531.1-98.0 & +0.06-0.43 & +0.00028-0.00102 & +0.0022-0.0018 & 36.2 & 4.189 & 0.029109 &   &   \\
3931.01 & 10661718 & 1.2313609 & 3.070 & 2707.5 & 0.97 & 0.02770 & 0.0187 & 517.4 & 5.484 & 64.808862 & 84.6 & 1 \\
  &   & 0.0000023 & +1.070-0.450 & +2772.0-966.3 & +0.01-0.00 & +0.00461-0.00135 & +0.0001-0.0011 & 10.0 & 0.140 & 0.001636 &   &   \\
3932.01 & 6137681 & 356.5363597 & 13.310 & 0.6 & 1.08 & 0.16246 & 1.4548 & 3468.3 & 5.598 & 366.619369 & 26.5 & 1 \\
  &   & 0.0026630 & +6.600-1.480 & +0.9-0.2 & +0.53-0.12 & +0.50615-0.08748 & +0.2993-0.3348 & 178.7 & 0.281 & 0.004710 &   &   \\
3933.01 & 11244682 & 3.4907883 & 1.410 & 249.2 & 0.38 & 0.01787 & 7.7568 & 374.3 & 1.476 & 66.101380 & 15.1 & 0 \\
  &   & 0.0000137 & +0.350-0.090 & +184.5-56.2 & +0.08-0.38 & +0.00096-0.00097 & +4.3122-2.4474 & 32.2 & 0.111 & 0.003282 &   &   \\
3934.01 & 9655419 & 1.9214972 & 240.280 & 7634.2 & 1.95 & 0.97925 & 0.1710 & 1048.8 & 1.848 & 66.227808 & 11.7 & 1 \\
  &   & 0.0000102 & +119.130-62.130 & +11634.3-4123.3 & +0.02-0.70 & +0.02045-0.68868 & +0.5806-0.0662 & 112.5 & 0.266 & 0.004307 &   &   \\
3935.01 & 5895158 & 1.0936636 & 1.350 & 1864.2 & 0.41 & 0.01420 & 2.3261 & 233.1 & 1.484 & 65.473286 & 27.9 & 0 \\
  &   & 0.0000022 & +0.550-0.110 & +2275.6-455.6 & +0.02-0.40 & +0.00028-0.00056 & +0.9601-0.3926 & 10.0 & 0.056 & 0.001675 &   &   \\
3936.01 & 4947556 & 141.6088561 & 2.890 & 1.7 & 0.22 & 0.03130 & 2.8838 & 1228.6 & 7.506 & 123.272761 & 42.7 & 1 \\
  &   & 0.0008035 & +0.680-0.230 & +1.3-0.4 & +0.22-0.22 & +0.00105-0.00073 & +0.3054-0.8408 & 35.3 & 0.141 & 0.004034 &   &   \\
3936.02 & 4947556 & 13.0267844 & 1.650 & 40.5 & 0.39 & 0.01793 & 279.3119 & 368.7 & 0.690 & 72.148693 & 12.3 & 0 \\
  &   & 0.0000456 & +0.390-0.130 & +30.4-9.6 & +0.15-0.39 & +0.00254-0.00132 & +324.7913-177.2234 & 48.6 & 0.114 & 0.002725 &   &   \\
3937.01 & 7362696 & 4.9312950 & 20.940 & 187.4 & 1.22 & 0.24615 & 0.1242 & 722.9 & 1.924 & 67.820616 & 30.3 & 1 \\
  &   & 0.0000125 & +10.720-2.450 & +316.2-59.6 & +0.44-0.19 & +0.44262-0.17252 & +0.0508-0.0099 & 29.3 & 0.093 & 0.002309 &   &   \\
3938.01 & 3865595 & 5.5918717 & 87.740 & 124810.9 & 0.21 & 0.01378 & 9.5967 & 252.7 & 1.686 & 65.875347 & 23.1 & 1 \\
  &   & 0.0000163 & +26.020-21.330 & +102922.0-61075.6 & +0.23-0.21 & +0.00089-0.00045 & +2.0694-3.2750 & 13.9 & 0.090 & 0.002323 &   &   \\
3939.01 & 9593528 & 1.8865532 & 71.900 & 2453.9 & 1.49 & 0.52718 & 0.3281 & 3448.1 & 1.383 & 65.391693 & 95.3 & 0 \\
  &   & 0.0000648 & +31.900-13.810 & +3323.2-1076.7 & +0.34-0.42 & +0.37911-0.01377 & +0.2998-0.2261 & 160.5 & 0.151 & 0.028112 &   &   \\
3940.01 & 5195945 & 14.5368285 & 941.960 & 2252.2 & 1.92 & 0.94470 & 0.1456 & 1078.7 & 3.215 & 65.366966 & 43.6 & 1 \\
  &   & 0.0000378 & +89.650-246.650 & +660.6-1162.0 & +0.06-0.53 & +0.05525-0.52485 & +0.0968-0.0293 & 32.6 & 0.104 & 0.001971 &   &   \\
3941.01 & 8552587 & 1.0619351 & 32.950 & 3308.5 & 1.27 & 0.29266 & 0.0451 & 432.6 & 3.330 & 64.724952 & 115.7 & 1 \\
  &   & 0.0000009 & +16.360-2.840 & +4899.6-870.2 & +0.22-0.14 & +0.22052-0.13849 & +0.0210-0.0129 & 4.5 & 0.039 & 0.000770 &   &   \\
3942.01 & 6019872 & 1.4858931 & 63.280 & 620.6 & 1.79 & 0.79711 & 0.0710 & 231.4 & 2.453 & 65.746485 & 28.6 & 1 \\
  &   & 0.0000039 & +11.140-6.090 & +344.3-163.6 & +0.20-0.44 & +0.20286-0.43547 & +0.0004-0.0438 & 10.3 & 0.115 & 0.002079 &   &   \\
3943.01 & 7679812 & 38.5752965 & 1.960 & 57.5 & 0.10 & 0.01278 & 0.0452 & 191.6 & 19.487 & 100.882247 & 49.7 & 0 \\
  &   & 0.0002752 & +1.000-0.440 & +87.0-26.9 & +0.32-0.10 & +0.00031-0.00015 & +0.0016-0.0118 & 4.5 & 0.158 & 0.006148 &   &   \\
3944.01 & 4864734 & 1.8456080 & 275.240 & 9283.0 & 1.83 & 0.84639 & 0.0740 & 543.0 & 2.427 & 64.808045 & 45.1 & 1 \\
  &   & 0.0000032 & +111.930-154.250 & +11779.8-7717.9 & +0.15-0.45 & +0.15357-0.44264 & +0.0086-0.0309 & 15.2 & 0.076 & 0.001602 &   &   \\
3945.01 & 3121340 & 0.7239461 & 67.500 & 24641.6 & 1.20 & 0.21338 & 0.0811 & 294.0 & 2.193 & 65.063569 & 24.9 & 1 \\
  &   & 0.0000023 & +50.010-11.720 & +57905.6-9142.5 & +0.49-0.17 & +0.49743-0.16551 & +0.1293-0.0246 & 16.4 & 0.144 & 0.002609 &   &   \\
3946.01 & 8636434 & 308.5470997 & 2.360 & 1.9 & 0.10 & 0.02086 & 0.4330 & 510.9 & 18.464 & 229.068201 & 56.4 & 0 \\
  &   & 0.0024152 & +1.100-0.210 & +2.5-0.5 & +0.26-0.10 & +0.00044-0.00036 & +0.0083-0.1248 & 14.5 & 0.198 & 0.006498 &   &   \\
3947.01 & 5952366 & 0.9056785 & 93.330 & 2950.4 & 1.82 & 0.85467 & 0.2321 & 2438.0 & 2.131 & 65.197147 & 67.9 & 1 \\
  &   & 0.0000009 & +0.0000.000 & +0.00.0 & +0.15-0.35 & +0.14518-0.34674 & +0.0089-0.1132 & 40.8 & 0.042 & 0.000817 &   &   \\
3947.02 & 5952366 & 22.7355210 & 89.110 & 40.3 & 1.79 & 0.81605 & 0.0032 & 1673.5 & 13.163 & 77.711399 & 22.0 & 0 \\
  &   & 0.0003657 & +0.0000.000 & +0.00.0 & +0.19-0.49 & +0.18371-0.49346 & +0.0001-0.0010 & 75.8 & 0.606 & 0.012845 &   &   \\
3948.01 & 6045250 & 0.9093107 & 46.360 & 5481.7 & 1.23 & 0.36721 & 0.1244 & 11252.1 & 3.436 & 64.725273 & 195.0 & 1 \\
  &   & 0.0000003 & +20.530-5.940 & +6958.3-1978.0 & +0.16-0.05 & +0.13912-0.06168 & +0.0251-0.0155 & 42.9 & 0.016 & 0.000283 &   &   \\
3949.01 & 5598595 & 0.6487741 & 1.600 & 1795.8 & 0.94 & 0.02009 & 0.0736 & 293.1 & 2.965 & 64.747777 & 35.2 & 1 \\
  &   & 0.0000019 & +3.750-0.150 & +20778.2-466.8 & +0.00-0.64 & +0.00000-0.00431 & +0.2464-0.0000 & 10.9 & 0.062 & 0.002455 &   &   \\
3950.01 & 4544572 & 2.1890931 & 33.910 & 1034.4 & 1.27 & 0.32150 & 0.0219 & 2280.7 & 5.109 & 65.084064 & 143.9 & 1 \\
  &   & 0.0000021 & +12.710-3.120 & +1132.3-286.1 & +0.35-0.14 & +0.33880-0.12770 & +0.0113-0.0037 & 17.0 & 0.041 & 0.000864 &   &   \\
3951.01 & 5738634 & 2.4043672 & 1.190 & 1183.3 & 0.95 & 0.01007 & 0.0146 & 74.9 & 4.559 & 66.220354 & 28.6 & 1 \\
  &   & 0.0000165 & +0.480-0.150 & +1388.7-385.7 & +0.00-0.66 & +0.00011-0.00210 & +0.2374-0.0001 & 3.3 & 0.164 & 0.006765 &   &   \\
3952.01 & 10152836 & 220.9292307 & 4.790 & 1.9 & 0.04 & 0.04658 & 7.1235 & 2609.2 & 6.688 & 173.818116 & 50.0 & 1 \\
  &   & 0.0005174 & +1.910-0.470 & +2.2-0.5 & +0.39-0.04 & +0.00119-0.00047 & +0.0580-2.3185 & 43.6 & 0.102 & 0.001899 &   &   \\
3953.01 & 10651816 & 3.1877522 & 15.700 & 400.3 & 1.14 & 0.16047 & 0.0034 & 466.3 & 13.991 & 67.419131 & 83.1 & 1 \\
  &   & 0.0000160 & +6.050-1.450 & +460.4-102.8 & +0.29-0.02 & +0.28344-0.01843 & +0.0025-0.0004 & 6.8 & 0.294 & 0.004001 &   &   \\
3954.01 & 8030339 & 0.6524436 & 2.650 & 3546.4 & 0.95 & 0.02744 & 0.1303 & 542.6 & 1.879 & 65.055239 & 36.6 & 1 \\
  &   & 0.0000011 & +1.110-0.280 & +4625.8-1009.2 & +0.00-0.66 & +0.00071-0.00546 & +1.5828-0.0000 & 18.5 & 0.038 & 0.001448 &   &   \\
3955.01 & 9899414 & 1.3325643 & 34.940 & 1945.3 & 1.29 & 0.32914 & 0.0297 & 1231.9 & 5.984 & 65.050239 & 186.7 & 1 \\
  &   & 0.0000017 & +14.980-3.280 & +2490.2-569.3 & +0.14-0.17 & +0.13902-0.16141 & +0.0069-0.0102 & 9.5 & 0.058 & 0.001201 &   &   \\
3956.01 & 5471059 & 2.6368971 & 41.980 & 456.2 & 1.43 & 0.45385 & 0.3252 & 472.2 & 1.052 & 65.077410 & 22.6 & 1 \\
  &   & 0.0000034 & +17.050-3.370 & +565.7-111.6 & +0.21-0.43 & +0.20704-0.40917 & +0.1411-0.0762 & 21.4 & 0.073 & 0.001100 &   &   \\
3957.01 & 7458309 & 0.6606293 & 17.670 & 4040.4 & 1.18 & 0.19063 & 0.0736 & 241.0 & 5.994 & 64.859415 & 104.6 & 1 \\
  &   & 0.0000009 & +7.100-1.290 & +4740.8-931.5 & +0.06-0.09 & +0.05621-0.08607 & +0.0108-0.0144 & 3.5 & 0.225 & 0.001146 &   &   \\
3958.01 & 7777372 & 0.8851235 & 1.180 & 3477.2 & 0.76 & 0.01081 & 0.0920 & 117.7 & 3.459 & 64.886339 & 40.7 & 1 \\
  &   & 0.0000027 & +0.460-0.130 & +4026.4-1038.5 & +0.07-0.48 & +0.00133-0.00073 & +0.1082-0.0068 & 3.5 & 0.087 & 0.002662 &   &   \\
3959.01 & 9282769 & 1.3325668 & 38.230 & 3837.8 & 1.26 & 0.28627 & 0.0246 & 515.9 & 6.607 & 65.049171 & 173.1 & 1 \\
  &   & 0.0000020 & +19.880-6.190 & +5945.8-1471.8 & +0.12-0.18 & +0.11632-0.17037 & +0.0051-0.0090 & 4.9 & 0.076 & 0.001252 &   &   \\
3960.01 & 7777416 & 2.5455738 & 2.100 & 550.7 & 0.85 & 0.02231 & 0.0268 & 451.9 & 5.816 & 65.696480 & 29.8 & 1 \\
  &   & 0.0000182 & +0.860-0.160 & +681.4-139.6 & +0.05-0.58 & +0.00164-0.00298 & +0.0981-0.0022 & 18.5 & 0.160 & 0.005634 &   &   \\
3961.01 & 7597005 & 0.7045419 & 1.780 & 4778.2 & 0.09 & 0.01612 & 5.3838 & 306.5 & 1.053 & 65.182416 & 40.2 & 1 \\
  &   & 0.0000010 & +0.780-0.160 & +6105.3-1348.2 & +0.39-0.09 & +0.00058-0.00042 & +0.4351-2.1916 & 10.2 & 0.043 & 0.001026 &   &   \\
3962.01 & 5479717 & 0.6979954 & 30.400 & 1574.3 & 1.24 & 0.40227 & 0.1537 & 14168.2 & 3.880 & 65.137290 & 329.0 & 1 \\
  &   & 0.0000003 & +5.660-2.240 & +987.0-393.2 & +0.10-0.08 & +0.09453-0.07690 & +0.0248-0.0220 & 60.1 & 0.024 & 0.000391 &   &   \\
3963.01 & 3764714 & 6.6345203 & 35.680 & 450.9 & 1.24 & 0.27411 & 0.0012 & 914.1 & 22.145 & 67.147080 & 208.5 & 1 \\
  &   & 0.0000000 & +18.680-5.030 & +700.8-158.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
3964.01 & 9957351 & 0.9911048 & 37.980 & 589.3 & 0.55 & 0.60170 & 2.6439 & 330387.1 & 2.253 & 64.893679 & 100.6 & 1 \\
  &   & 0.0000005 & +3.090-2.890 & +205.3-152.0 & +0.05-0.04 & +0.02337-0.01977 & +0.0742-0.0566 & 1174.8 & 0.010 & 0.000543 &   &   \\
3965.01 & 5385575 & 12.4256075 & 2.540 & 24.2 & 0.93 & 0.03119 & 0.0010 & 699.8 & 24.013 & 74.531326 & 103.4 & 1 \\
  &   & 0.0000947 & +0.130-0.170 & +6.1-5.3 & +0.00-0.00 & +0.00028-0.00027 & +0.0000-0.0000 & 8.9 & 0.204 & 0.007355 &   &   \\
3966.01 & 3732035 & 138.9442004 & 1.970 & 3.3 & 0.28 & 0.02134 & 0.9749 & 533.1 & 10.456 & 86.909968 & 29.7 & 0 \\
  &   & 0.0012145 & +0.840-0.150 & +4.1-0.8 & +0.17-0.28 & +0.00073-0.00055 & +0.1614-0.2621 & 22.1 & 0.198 & 0.006315 &   &   \\
3967.01 & 5385697 & 12.4266749 & 1.280 & 59.1 & 0.33 & 0.01429 & 0.0219 & 242.9 & 16.288 & 74.416922 & 14.8 & 1 \\
  &   & 0.0004366 & +0.530-0.100 & +74.5-14.2 & +0.15-0.33 & +0.00077-0.00043 & +0.0071-0.0068 & 15.3 & 0.619 & 0.031232 &   &   \\
3968.01 & 8823833 & 1.5065021 & 0.690 & 958.3 & 0.54 & 0.00791 & 0.2808 & 70.5 & 3.119 & 65.989312 & 43.4 & 1 \\
  &   & 0.0000045 & +0.290-0.070 & +1255.2-239.6 & +0.09-0.41 & +0.00133-0.00025 & +0.1911-0.0156 & 2.0 & 0.081 & 0.002656 &   &   \\
3969.01 & 5475494 & 0.7361947 & 2.260 & 5650.3 & 0.96 & 0.02004 & 0.2044 & 287.1 & 1.271 & 65.083413 & 28.9 & 1 \\
  &   & 0.0000013 & +0.970-0.190 & +7247.1-1494.1 & +0.00-0.67 & +0.00050-0.00415 & +5.0259-0.0000 & 14.0 & 0.046 & 0.001574 &   &   \\
3970.01 & 9412445 & 10.1867156 & 0.960 & 12.3 & 0.68 & 0.01581 & 0.1031 & 267.7 & 7.156 & 65.515946 & 35.5 & 1 \\
  &   & 0.0000962 & +0.080-0.090 & +3.0-2.7 & +0.08-0.48 & +0.00022-0.00123 & +0.1626-0.0342 & 10.1 & 0.321 & 0.007997 &   &   \\
3971.01 & 7866914 & 365.9941537 & 2.870 & 1.1 & 0.84 & 0.02726 & 0.2956 & 698.5 & 13.071 & 150.681431 & 23.8 & 1 \\
  &   & 0.0050710 & +1.120-0.280 & +1.3-0.3 & +0.07-0.58 & +0.00021-0.00334 & +1.2150-0.1752 & 33.3 & 0.361 & 0.009909 &   &   \\
3972.01 & 6057684 & 0.5402898 & 1.050 & 6356.7 & 0.77 & 0.00971 & 0.0490 & 94.4 & 4.765 & 64.849418 & 73.4 & 1 \\
  &   & 0.0000088 & +0.500-0.090 & +8922.2-1749.2 & +0.16-0.52 & +0.00100-0.00077 & +0.0140-0.0120 & 6.3 & 0.828 & 0.009252 &   &   \\
3973.01 & 11568224 & 0.8821728 & 3.390 & 3510.3 & 0.20 & 0.03410 & 0.2337 & 1362.1 & 3.367 & 64.818339 & 186.8 & 1 \\
  &   & 0.0000065 & +1.330-0.330 & +4090.8-991.3 & +0.26-0.20 & +0.00139-0.00090 & +0.0188-0.0860 & 71.5 & 0.170 & 0.007068 &   &   \\
3974.01 & 7938883 & 0.9793652 & 41.530 & 229.6 & 0.31 & 0.71760 & 7.1962 & 516588.0 & 1.787 & 64.573536 & 46.0 & 1 \\
  &   & 0.0000021 & +10.190-5.480 & +181.6-75.8 & +0.02-0.03 & +0.00830-0.01079 & +0.1543-0.1182 & 1611.9 & 0.008 & 0.001183 &   &   \\
3975.01 & 9280239 & 364.7580313 & 2.980 & 0.2 & 0.86 & 0.04332 & 0.2868 & 1619.5 & 13.006 & 68.461553 & 28.6 & 0 \\
  &   & 0.0058195 & +0.250-0.330 & +0.1-0.1 & +0.06-0.59 & +0.00467-0.00692 & +1.4506-0.1794 & 70.4 & 0.646 & 0.011256 &   &   \\
3976.01 & 4544571 & 2.1890990 & 29.960 & 652.2 & 1.25 & 0.32056 & 0.0269 & 3523.8 & 5.105 & 65.081639 & 187.4 & 1 \\
  &   & 0.0000018 & +12.780-2.310 & +852.7-162.3 & +0.24-0.08 & +0.23061-0.08048 & +0.0086-0.0034 & 19.0 & 0.031 & 0.000757 &   &   \\
3977.01 & 3245661 & 0.7088057 & 42.270 & 4075.0 & 1.22 & 0.42583 & 0.1790 & 22382.9 & 3.720 & 65.168016 & 438.8 & 1 \\
  &   & 0.0000002 & +17.200-4.090 & +5018.1-1170.8 & +0.08-0.06 & +0.07436-0.05962 & +0.0191-0.0208 & 72.4 & 0.015 & 0.000280 &   &   \\
3978.01 & 10090219 & 2.2861349 & 21.560 & 994.0 & 1.18 & 0.19513 & 0.0066 & 320.7 & 11.848 & 66.526841 & 43.0 & 1 \\
  &   & 0.0000185 & +7.720-1.890 & +1031.7-270.9 & +0.43-0.03 & +0.42593-0.02487 & +0.0064-0.0020 & 9.3 & 0.502 & 0.006287 &   &   \\
3979.01 & 9899217 & 1.3325602 & 13.660 & 2377.2 & 1.11 & 0.12460 & 0.0162 & 184.9 & 6.510 & 65.049775 & 33.2 & 1 \\
  &   & 0.0000079 & +4.980-1.730 & +2574.8-788.0 & +0.20-0.11 & +0.20118-0.09670 & +0.0099-0.0035 & 6.8 & 0.250 & 0.005817 &   &   \\
3980.01 & 6750902 & 0.9386721 & 36.430 & 3299.6 & 1.31 & 0.33094 & 0.1390 & 343.6 & 1.173 & 64.733866 & 32.2 & 1 \\
  &   & 0.0000012 & +13.080-4.950 & +3481.0-1093.0 & +0.53-0.09 & +0.52786-0.09018 & +0.1084-0.0320 & 14.3 & 0.072 & 0.001113 &   &   \\
3981.01 & 5895588 & 0.8492786 & 27.850 & 2385.6 & 1.26 & 0.29865 & 0.0735 & 1090.2 & 3.256 & 65.174703 & 84.2 & 1 \\
  &   & 0.0000012 & +11.970-2.250 & +3145.7-608.1 & +0.49-0.01 & +0.47780-0.00016 & +0.0927-0.0053 & 17.2 & 0.066 & 0.001273 &   &   \\
3982.01 & 5303557 & 2.3990760 & 65.690 & 810.8 & 1.53 & 0.60152 & 0.0561 & 7076.1 & 4.254 & 66.066372 & 91.5 & 1 \\
  &   & 0.0000075 & +0.0000.000 & +0.00.0 & +0.14-0.43 & +0.13704-0.40289 & +0.0079-0.0169 & 92.0 & 0.058 & 0.003566 &   &   \\
3983.01 & 10227863 & 5.1407457 & 16.850 & 317.2 & 1.14 & 0.14909 & 0.0011 & 160.6 & 24.865 & 68.026543 & 41.7 & 1 \\
  &   & 0.0000714 & +6.220-2.210 & +341.9-102.7 & +0.16-0.06 & +0.16346-0.05664 & +0.0005-0.0001 & 3.8 & 0.748 & 0.010965 &   &   \\
3984.01 & 8036287 & 1.4444538 & 2.200 & 2479.4 & 0.47 & 0.01388 & 9.6748 & 221.6 & 0.975 & 65.806470 & 26.8 & 0 \\
  &   & 0.0000023 & +1.350-0.840 & +4870.6-1628.5 & +0.39-0.27 & +0.00018-0.00077 & +4.7522-2.2977 & 10.2 & 0.046 & 0.001286 &   &   \\
3985.01 & 9602562 & 3.5565068 & 4.870 & 647.9 & 1.01 & 0.03905 & 0.0023 & 238.8 & 11.667 & 66.530579 & 44.6 & 1 \\
  &   & 0.0000237 & +2.730-0.630 & +1110.4-218.9 & +0.00-0.54 & +0.00081-0.02453 & +0.0300-0.0001 & 15.6 & 1.339 & 0.005467 &   &   \\
3986.01 & 10668665 & 9.6085586 & 33.500 & 214.4 & 1.24 & 0.26815 & 0.0343 & 844.3 & 3.751 & 70.743481 & 23.8 & 1 \\
  &   & 0.0000502 & +18.070-3.870 & +350.2-72.9 & +0.43-0.25 & +0.43129-0.22437 & +0.0162-0.0027 & 43.6 & 0.206 & 0.004946 &   &   \\
3987.01 & 10407020 & 0.9337470 & 3.270 & 41372.0 & 0.76 & 0.00971 & 0.0673 & 95.2 & 3.997 & 64.522810 & 64.4 & 1 \\
  &   & 0.0000022 & +0.730-1.360 & +27992.4-29450.0 & +0.05-0.32 & +0.00084-0.00051 & +0.0528-0.0118 & 1.9 & 0.071 & 0.002006 &   &   \\
3988.01 & 5385491 & 12.4258150 & 0.840 & 84.4 & 0.57 & 0.00761 & 0.0121 & 65.1 & 17.285 & 66.957030 & 21.6 & 1 \\
  &   & 0.0004487 & +0.390-0.140 & +117.3-31.6 & +0.02-0.48 & +0.00006-0.00057 & +0.0084-0.0108 & 4.0 & 0.767 & 0.026553 &   &   \\
3989.01 & 5551504 & 1.2045301 & 1.600 & 3561.2 & 0.15 & 0.00974 & 2.2273 & 116.9 & 1.665 & 64.934917 & 21.8 & 1 \\
  &   & 0.0000043 & +1.010-0.660 & +7199.5-2470.1 & +0.31-0.15 & +0.00043-0.00034 & +0.1958-1.0553 & 5.9 & 0.095 & 0.002861 &   &   \\
3990.01 & 6421503 & 2.1584398 & 166.350 & 346.6 & 3.29 & 2.30459 & 0.1553 & 338.8 & 6.757 & 64.870599 & 29.5 & 1 \\
  &   & 0.0000207 & +27.680-10.320 & +187.8-72.2 & +0.30-2.26 & +0.30533-2.23886 & +0.0617-0.1488 & 17.8 & 0.527 & 0.008672 &   &   \\
3991.01 & 10352333 & 1.5705907 & 1.100 & 779.2 & 0.08 & 0.01453 & 73.6899 & 235.7 & 0.571 & 64.531003 & 16.9 & 0 \\
  &   & 0.0000033 & +1.570-0.090 & +4479.4-190.4 & +0.37-0.08 & +0.00301-0.00076 & +123.0042-69.8286 & 21.6 & 0.119 & 0.001769 &   &   \\
3992.01 & 3228988 & 0.7309463 & 10.110 & 2849.8 & 1.09 & 0.11181 & 0.0520 & 226.0 & 3.857 & 65.225654 & 29.9 & 1 \\
  &   & 0.0000027 & +3.750-0.760 & +3145.4-655.1 & +0.29-0.07 & +0.28458-0.06210 & +0.0490-0.0084 & 9.5 & 0.208 & 0.003226 &   &   \\
3993.01 & 2970804 & 0.6869936 & 67.150 & 4267.1 & 1.58 & 0.61493 & 0.1906 & 2775.4 & 3.374 & 64.661805 & 144.3 & 1 \\
  &   & 0.0000006 & +0.0000.000 & +0.00.0 & +0.05-0.36 & +0.06957-0.32935 & +0.0067-0.1076 & 27.7 & 0.042 & 0.000660 &   &   \\
3994.01 & 7552701 & 1.3242499 & 1.320 & 5726.2 & 0.36 & 0.00791 & 3.4054 & 71.5 & 1.402 & 64.508585 & 20.4 & 1 \\
  &   & 0.0000051 & +0.790-0.320 & +10472.9-2872.4 & +0.10-0.36 & +0.00024-0.00041 & +1.1790-1.3474 & 4.6 & 0.106 & 0.003547 &   &   \\
3995.01 & 7418173 & 0.7806320 & 494.960 & 12837.1 & 3.06 & 2.07917 & 1.2612 & 807.1 & 1.413 & 65.190748 & 143.3 & 1 \\
  &   & 0.0000002 & +310.820-270.190 & +25466.0-10508.4 & +0.30-1.27 & +0.29591-1.25956 & +0.3659-0.7571 & 6.9 & 0.016 & 0.000272 &   &   \\
3996.01 & 3228804 & 0.7309445 & 6.010 & 2323.0 & 1.04 & 0.06717 & 0.0460 & 271.4 & 4.312 & 65.224885 & 44.4 & 1 \\
  &   & 0.0000026 & +2.050-0.450 & +2394.4-538.7 & +0.01-0.49 & +0.00499-0.04053 & +0.1969-0.0046 & 15.4 & 0.722 & 0.002847 &   &   \\
3997.01 & 2442359 & 0.5528343 & 215.050 & 21895.4 & 1.73 & 0.74369 & 0.3834 & 150.1 & 1.285 & 64.754701 & 26.7 & 1 \\
  &   & 0.0000009 & +109.550-71.710 & +33703.9-13325.3 & +0.36-0.69 & +0.35940-0.68326 & +0.2836-0.2764 & 7.2 & 0.086 & 0.001401 &   &   \\
3998.01 & 7707742 & 0.7583547 & 122.940 & 22402.0 & 0.59 & 0.61521 & 0.3968 & 326775.9 & 4.317 & 65.623472 & 475.5 & 1 \\
  &   & 0.0000003 & +68.530-28.690 & +39121.2-11495.1 & +0.01-0.02 & +0.00720-0.00951 & +0.0043-0.0065 & 743.2 & 0.014 & 0.000371 &   &   \\
3999.01 & 2010191 & 3.4352520 & 74.630 & 637.2 & 1.68 & 0.68966 & 0.0146 & 298.1 & 4.383 & 65.636625 & 30.5 & 1 \\
  &   & 0.0000183 & +26.590-9.940 & +666.7-213.9 & +2.95-0.60 & +2.94963-0.58954 & +0.2049-0.0086 & 13.2 & 0.210 & 0.004251 &   &   \\
4000.01 & 5471675 & 0.9628280 & 1.540 & 12235.9 & 0.56 & 0.00773 & 0.2032 & 66.1 & 3.057 & 65.203270 & 29.2 & 1 \\
  &   & 0.0000038 & +0.720-0.480 & +16912.2-7290.8 & +0.09-0.46 & +0.00014-0.00037 & +0.1321-0.0187 & 2.7 & 0.102 & 0.003476 &   &   \\
4001.01 & 9851943 & 1.0819407 & 1.100 & 819.1 & 0.26 & 0.01399 & 0.0800 & 243.5 & 5.132 & 64.525559 & 35.4 & 1 \\
  &   & 0.0000052 & +0.140-0.110 & +368.5-216.3 & +0.17-0.26 & +0.00044-0.00038 & +0.0088-0.0154 & 8.5 & 0.120 & 0.003579 &   &   \\
4002.01 & 5773121 & 0.5241761 & 1.420 & 4133.5 & 0.09 & 0.01396 & 7.0226 & 236.0 & 0.873 & 64.601403 & 26.5 & 0 \\
  &   & 0.0000007 & +0.460-0.120 & +4003.7-986.5 & +0.39-0.09 & +0.00108-0.00028 & +2.4981-2.6826 & 12.3 & 0.061 & 0.001152 &   &   \\
4003.01 & 2708420 & 1.8913025 & 1.220 & 1860.6 & 0.72 & 0.00937 & 0.0419 & 90.9 & 5.626 & 65.663918 & 28.8 & 1 \\
  &   & 0.0000176 & +0.400-0.270 & +1832.4-853.4 & +0.19-0.45 & +0.00100-0.00066 & +0.0560-0.0021 & 3.5 & 0.214 & 0.009109 &   &   \\
4004.01 & 4814502 & 4.9432853 & 2.240 & 1164.9 & 0.00 & 0.01068 & 2.1664 & 136.1 & 2.711 & 68.577653 & 19.0 & 0 \\
  &   & 0.0000286 & +1.190-1.020 & +1933.0-852.1 & +0.44-0.00 & +0.00058-0.00037 & +0.1575-0.9291 & 9.6 & 0.142 & 0.004347 &   &   \\
4005.01 & 8142787 & 178.1404563 & 2.330 & 1.5 & 0.66 & 0.02729 & 0.7066 & 800.0 & 10.104 & 143.118002 & 21.0 & 0 \\
  &   & 0.0018733 & +0.830-0.170 & +1.6-0.3 & +0.03-0.49 & +0.00440-0.00175 & +0.7948-0.4807 & 41.8 & 0.278 & 0.006668 &   &   \\
4006.01 & 5471690 & 12.4252990 & 2.630 & 770.6 & 0.70 & 0.00985 & 0.0032 & 101.7 & 24.434 & 66.977945 & 51.0 & 1 \\
  &   & 0.0002545 & +0.670-1.170 & +587.0-564.5 & +0.09-0.38 & +0.00087-0.00042 & +0.0047-0.0001 & 2.3 & 0.429 & 0.023470 &   &   \\
4007.01 & 8376848 & 11.4928970 & 39.970 & 129.6 & 1.35 & 0.36275 & 0.0025 & 298.9 & 7.891 & 66.301247 & 19.9 & 0 \\
  &   & 0.0001543 & +16.600-3.840 & +159.2-37.5 & +0.24-0.37 & +0.23779-0.34277 & +0.0015-0.0004 & 21.1 & 0.570 & 0.010569 &   &   \\
4008.01 & 5350447 & 70.7514489 & 85.890 & 9.0 & 1.81 & 0.84028 & 0.0854 & 1054.6 & 6.079 & 108.367759 & 25.4 & 1 \\
  &   & 0.0004869 & +35.410-13.030 & +11.3-3.1 & +0.16-0.50 & +0.15937-0.49650 & +0.0030-0.0279 & 46.5 & 0.286 & 0.005685 &   &   \\
4009.01 & 8934103 & 175.1388187 & 2.940 & 4.0 & 0.50 & 0.02450 & 0.8640 & 678.3 & 10.666 & 229.039859 & 19.3 & 0 \\
  &   & 0.0028074 & +1.570-0.320 & +6.4-1.2 & +0.44-0.30 & +0.00045-0.00149 & +0.5915-0.0422 & 41.7 & 0.334 & 0.009606 &   &   \\
4010.01 & 5288577 & 1.7285262 & 3.310 & 9100.8 & 0.68 & 0.01357 & 0.1183 & 194.3 & 3.928 & 64.810179 & 25.2 & 1 \\
  &   & 0.0000080 & +0.960-1.360 & +7780.4-6407.1 & +0.01-0.53 & +0.00230-0.00066 & +0.1196-0.0898 & 8.8 & 0.115 & 0.003765 &   &   \\
4011.01 & 11969988 & 2.1906910 & 0.990 & 1472.4 & 0.74 & 0.00794 & 0.0779 & 64.6 & 4.471 & 65.014543 & 43.9 & 0 \\
  &   & 0.0000089 & +0.600-0.120 & +2721.0-459.5 & +0.14-0.52 & +0.00003-0.00058 & +0.1165-0.0452 & 1.8 & 0.106 & 0.003759 &   &   \\
4012.01 & 8483258 & 372.1647837 & 5.680 & 1.4 & 0.80 & 0.04608 & 0.6800 & 2073.8 & 11.288 & 166.771696 & 23.5 & 1 \\
  &   & 0.0129770 & +3.350-0.600 & +2.6-0.5 & +0.03-0.56 & +0.00673-0.00501 & +2.2385-0.2173 & 174.9 & 0.679 & 0.013433 &   &   \\
4013.01 & 4832225 & 0.9477301 & 2.570 & 53872.3 & 0.01 & 0.01087 & 7.0164 & 133.1 & 1.059 & 65.396342 & 23.0 & 1 \\
  &   & 0.0000041 & +1.070-0.620 & +68419.6-27832.9 & +0.46-0.01 & +0.00052-0.00054 & +8.4096-3.3941 & 10.7 & 0.105 & 0.004528 &   &   \\
4014.01 & 9009953 & 234.2442571 & 3.140 & 3.0 & 0.94 & 0.02461 & 0.0604 & 466.5 & 12.929 & 143.809846 & 27.1 & 0 \\
  &   & 0.0035369 & +2.040-0.350 & +6.1-1.0 & +0.02-0.66 & +0.00016-0.00508 & +1.1385-0.0294 & 18.9 & 0.538 & 0.009470 &   &   \\
4015.01 & 8282846 & 133.3036741 & 2.710 & 1.9 & 0.00 & 0.03100 & 3.0216 & 1199.0 & 7.416 & 100.755899 & 30.6 & 0 \\
  &   & 0.0008843 & +0.770-0.230 & +1.7-0.5 & +0.42-0.00 & +0.00130-0.00060 & +0.2591-0.8254 & 44.9 & 0.148 & 0.005665 &   &   \\
4016.01 & 5938970 & 125.4131177 & 2.300 & 0.8 & 0.02 & 0.03296 & 107.4492 & 1403.9 & 2.213 & 128.627166 & 22.5 & 0 \\
  &   & 0.0004189 & +0.170-0.230 & +0.2-0.2 & +0.50-0.02 & +0.00221-0.00110 & +7.7049-53.6071 & 74.1 & 0.096 & 0.002637 &   &   \\
4017.01 & 8381693 & 21.5714210 & 1.130 & 146.8 & 0.08 & 0.00634 & 0.0731 & 47.6 & 13.613 & 70.308246 & 8.1 & 1 \\
  &   & 0.0013227 & +0.550-0.400 & +219.3-92.7 & +0.37-0.08 & +0.00049-0.00054 & +0.0171-0.0378 & 6.9 & 1.675 & 0.054372 &   &   \\
4018.01 & 4929299 & 0.8687233 & 1.530 & 3776.5 & 0.30 & 0.01342 & 3.6601 & 211.0 & 1.229 & 65.082973 & 25.1 & 1 \\
  &   & 0.0000021 & +0.560-0.270 & +4198.1-1507.5 & +0.17-0.30 & +0.00038-0.00059 & +0.4751-1.5236 & 10.5 & 0.060 & 0.002198 &   &   \\
4019.01 & 10075409 & 360.3301157 & 2.340 & 0.4 & 0.37 & 0.02898 & 0.7721 & 1021.8 & 15.160 & 92.431390 & 12.2 & 1 \\
  &   & 0.0201768 & +0.340-0.170 & +0.2-0.1 & +0.07-0.37 & +0.00136-0.00251 & +0.3433-0.3210 & 108.9 & 1.599 & 0.040840 &   &   \\
4020.01 & 7038096 & 0.5668004 & 1.930 & 7801.9 & 0.84 & 0.01594 & 0.2325 & 236.6 & 1.922 & 64.801184 & 68.9 & 1 \\
  &   & 0.0000012 & +0.830-0.200 & +9573.7-2396.7 & +0.04-0.59 & +0.00026-0.00171 & +0.5126-0.0471 & 6.3 & 0.053 & 0.001708 &   &   \\
4021.01 & 11967788 & 7.2353291 & 2.040 & 1298.7 & 0.20 & 0.00966 & 1.7927 & 107.3 & 3.207 & 66.120649 & 18.1 & 0 \\
  &   & 0.0000422 & +1.030-0.510 & +2024.5-692.7 & +0.25-0.20 & +0.00034-0.00040 & +0.3537-0.5748 & 6.4 & 0.134 & 0.005235 &   &   \\
4021.02 & 11967788 & 4.9320947 & 1.630 & 2167.4 & 0.26 & 0.00769 & 0.9817 & 67.7 & 3.400 & 65.450340 & 13.9 & 0 \\
  &   & 0.0000391 & +0.810-0.410 & +3378.7-1156.0 & +0.21-0.26 & +0.00028-0.00045 & +0.1641-0.4286 & 5.2 & 0.188 & 0.006670 &   &   \\
4022.01 & 7733731 & 4.8582040 & 0.910 & 480.9 & 0.02 & 0.00773 & 0.2755 & 70.9 & 5.357 & 68.144004 & 25.1 & 0 \\
  &   & 0.0000295 & +0.310-0.140 & +473.9-173.8 & +0.40-0.02 & +0.00029-0.00022 & +0.0199-0.0848 & 3.5 & 0.158 & 0.005189 &   &   \\
4023.01 & 6862332 & 357.0587789 & 4.960 & 0.8 & 0.36 & 0.05023 & 5.8537 & 2981.3 & 7.900 & 274.260498 & 34.0 & 1 \\
  &   & 0.0025072 & +1.890-0.390 & +0.9-0.2 & +0.08-0.36 & +0.00099-0.00162 & +1.5478-1.2362 & 99.7 & 0.170 & 0.004200 &   &   \\
4024.01 & 10714072 & 8.4069120 & 2.150 & 285.7 & 0.20 & 0.01286 & 10.4451 & 202.0 & 1.878 & 66.426867 & 20.5 & 0 \\
  &   & 0.0000270 & +1.330-0.920 & +561.1-202.4 & +0.24-0.20 & +0.00060-0.00046 & +1.2647-4.2135 & 11.2 & 0.081 & 0.002557 &   &   \\
4025.01 & 10992011 & 0.9744780 & 1.250 & 1239.3 & 0.02 & 0.01396 & 1.2821 & 246.1 & 1.904 & 65.371749 & 32.5 & 1 \\
  &   & 0.0000025 & +0.600-0.120 & +1878.3-334.6 & +0.43-0.02 & +0.00069-0.00025 & +0.1986-0.4490 & 9.3 & 0.082 & 0.002312 &   &   \\
4026.01 & 4067110 & 0.7351451 & 35.480 & 9573.5 & 1.23 & 0.25189 & 0.0706 & 511.4 & 5.303 & 64.500873 & 136.1 & 1 \\
  &   & 0.0000009 & +22.670-5.060 & +18432.7-3531.0 & +0.06-0.18 & +0.06000-0.17116 & +0.0106-0.0243 & 5.9 & 0.102 & 0.001001 &   &   \\
4027.01 & 8694309 & 0.8273503 & 0.800 & 4204.7 & 0.57 & 0.00652 & 0.3660 & 47.4 & 2.334 & 64.925515 & 32.9 & 1 \\
  &   & 0.0000025 & +0.300-0.170 & +4706.9-1848.8 & +0.32-0.35 & +0.00001-0.00040 & +0.2917-0.0158 & 1.8 & 0.079 & 0.002690 &   &   \\
4028.01 & 7818447 & 0.6189521 & 5.280 & 14.3 & 1.28 & 0.41681 & 0.2289 & 11801.5 & 2.833 & 64.590523 & 181.4 & 1 \\
  &   & 0.0000002 & +0.0000.000 & +0.00.0 & +0.12-0.11 & +0.10649-0.11298 & +0.0401-0.0460 & 50.8 & 0.016 & 0.000239 &   &   \\
4029.01 & 11569475 & 1.3172325 & 5.780 & 5199.4 & 1.00 & 0.03866 & 0.0140 & 431.2 & 7.089 & 65.138301 & 62.9 & 1 \\
  &   & 0.0000034 & +3.390-1.000 & +9100.0-2125.9 & +0.05-0.02 & +0.03943-0.01232 & +0.0011-0.0004 & 7.1 & 0.138 & 0.002174 &   &   \\
4030.01 & 9551430 & 7.7553990 & 44.770 & 107.8 & 1.51 & 0.53520 & 0.0017 & 757.3 & 18.105 & 67.482463 & 33.4 & 1 \\
  &   & 0.0001218 & +19.460-4.330 & +151.2-30.3 & +0.43-0.07 & +0.42524-0.07654 & +0.0008-0.0007 & 21.1 & 0.543 & 0.014222 &   &   \\
4031.01 & 3228986 & 0.7309492 & 3.940 & 7321.4 & 1.02 & 0.03118 & 0.0423 & 104.6 & 3.451 & 65.223188 & 26.1 & 1 \\
  &   & 0.0000030 & +2.250-0.480 & +12669.9-2480.1 & +0.00-0.61 & +0.00106-0.01673 & +0.5283-0.0017 & 5.4 & 0.491 & 0.003626 &   &   \\
4032.01 & 7100673 & 3.9511688 & 0.950 & 629.6 & 0.43 & 0.00728 & 1.4565 & 61.4 & 2.592 & 67.221780 & 22.4 & 0 \\
  &   & 0.0000163 & +0.320-0.220 & +628.9-293.4 & +0.04-0.41 & +0.00030-0.00025 & +0.8248-0.1390 & 3.4 & 0.099 & 0.003310 &   &   \\
4032.02 & 7100673 & 2.8922302 & 0.830 & 951.8 & 0.05 & 0.00637 & 1.4081 & 48.9 & 2.607 & 65.864653 & 16.3 & 0 \\
  &   & 0.0000147 & +0.280-0.200 & +950.7-443.6 & +0.42-0.05 & +0.00031-0.00022 & +0.1942-0.5730 & 2.9 & 0.107 & 0.003860 &   &   \\
4033.01 & 4138557 & 0.9915534 & 2.240 & 2496.3 & 0.19 & 0.02327 & 15.1306 & 624.9 & 0.827 & 64.902451 & 17.1 & 1 \\
  &   & 0.0000025 & +0.920-0.250 & +3015.5-698.2 & +0.31-0.19 & +0.00134-0.00135 & +4.2841-7.4744 & 55.2 & 0.083 & 0.002042 &   &   \\
4034.01 & 10089911 & 6.9671027 & 2.220 & 513.3 & 0.55 & 0.01456 & 0.7539 & 235.3 & 3.643 & 71.241522 & 24.6 & 0 \\
  &   & 0.0000328 & +1.210-0.390 & +841.8-228.1 & +0.01-0.48 & +0.00015-0.00076 & +0.6035-0.0056 & 10.6 & 0.120 & 0.003516 &   &   \\
4035.01 & 3247404 & 8.8110622 & 62.790 & 142.6 & 1.40 & 0.57499 & 0.2482 & 24831.2 & 4.819 & 69.457893 & 24.1 & 1 \\
  &   & 0.0001179 & +0.0000.000 & +0.00.0 & +0.45-0.22 & +0.25227-0.33053 & +0.0595-0.0445 & 1159.1 & 0.222 & 0.015502 &   &   \\
4036.01 & 11415243 & 168.8111738 & 1.830 & 1.0 & 0.19 & 0.02198 & 5.2590 & 611.8 & 6.500 & 144.440846 & 25.6 & 0 \\
  &   & 0.0012714 & +4.730-0.170 & +13.7-0.2 & +0.26-0.19 & +0.00096-0.00072 & +0.8033-1.7686 & 29.1 & 0.234 & 0.005308 &   &   \\
4037.01 & 8264402 & 215.9599313 & 3.140 & 5.3 & 0.94 & 0.02137 & 0.1331 & 359.2 & 9.500 & 204.349222 & 27.2 & 0 \\
  &   & 0.0031331 & +1.810-0.590 & +9.2-2.2 & +0.01-0.66 & +0.00004-0.00407 & +2.6939-0.0590 & 17.0 & 0.376 & 0.011897 &   &   \\
4038.01 & 7773179 & 2.1568455 & 1.110 & 1114.9 & 0.64 & 0.01033 & 0.0796 & 115.1 & 4.986 & 66.260792 & 25.5 & 1 \\
  &   & 0.0000151 & +0.430-0.120 & +1260.7-338.7 & +0.02-0.50 & +0.00173-0.00053 & +0.0853-0.0048 & 5.6 & 0.256 & 0.006631 &   &   \\
4039.01 & 11145831 & 1.3878349 & 1.290 & 2344.2 & 0.40 & 0.01148 & 0.9866 & 150.9 & 2.140 & 65.116786 & 20.6 & 1 \\
  &   & 0.0000060 & +0.600-0.120 & +3207.5-667.7 & +0.05-0.40 & +0.00038-0.00049 & +0.2650-0.3461 & 9.0 & 0.110 & 0.003417 &   &   \\
4040.01 & 11444952 & 0.6783494 & 32.630 & 2782.8 & 1.34 & 0.35829 & 0.1155 & 522.5 & 2.941 & 65.164568 & 79.1 & 1 \\
  &   & 0.0000007 & +12.720-2.500 & +3202.0-648.0 & +0.18-0.27 & +0.17731-0.26015 & +0.0476-0.0499 & 7.6 & 0.057 & 0.000849 &   &   \\
4041.01 & 8647295 & 1.0220279 & 31.210 & 1755.4 & 1.29 & 0.33422 & 0.0437 & 1675.3 & 9.371 & 65.370540 & 167.4 & 1 \\
  &   & 0.0000018 & +16.890-3.950 & +3002.2-555.3 & +0.10-0.10 & +0.10293-0.09397 & +0.0089-0.0097 & 17.1 & 0.291 & 0.001477 &   &   \\
4042.01 & 3444098 & 0.7235679 & 7.000 & 115812.1 & 0.27 & 0.02244 & 2.6659 & 568.3 & 1.316 & 64.583680 & 17.1 & 1 \\
  &   & 0.0000235 & +1.470-2.340 & +75236.8-72381.8 & +0.18-0.27 & +0.00137-0.00078 & +1.1728-1.1100 & 47.2 & 0.112 & 0.004831 &   &   \\
4043.01 & 5112567 & 1.6159113 & 2.740 & 5539.3 & 0.24 & 0.01546 & 28.5841 & 565.5 & 0.771 & 64.513147 & 148.7 & 1 \\
  &   & 0.0000036 & +1.590-0.650 & +9868.4-2836.8 & +0.23-0.24 & +0.00216-0.00105 & +41.0204-27.6881 & 35.0 & 0.163 & 0.001755 &   &   \\
4044.01 & 5201115 & 1.7285297 & 1.170 & 1869.8 & 0.59 & 0.00929 & 0.2283 & 95.3 & 3.361 & 64.811119 & 49.5 & 1 \\
  &   & 0.0000065 & +0.420-0.220 & +2015.7-787.0 & +0.04-0.48 & +0.00011-0.00047 & +0.1847-0.0049 & 2.4 & 0.085 & 0.004093 &   &   \\
4045.01 & 2708203 & 1.8912207 & 0.870 & 1839.7 & 0.52 & 0.00859 & 0.1012 & 82.2 & 4.855 & 65.708344 & 30.3 & 1 \\
  &   & 0.0000149 & +0.310-0.120 & +1919.7-609.9 & +0.14-0.39 & +0.00007-0.00043 & +0.0445-0.0289 & 3.1 & 0.196 & 0.007269 &   &   \\
4046.01 & 4150496 & 8.6531600 & 2.130 & 127.5 & 0.78 & 0.02188 & 1.2905 & 471.5 & 2.521 & 69.648431 & 19.5 & 1 \\
  &   & 0.0000427 & +0.900-0.180 & +160.4-32.9 & +0.16-0.55 & +0.00335-0.00218 & +3.8011-1.0321 & 27.3 & 0.109 & 0.003671 &   &   \\
4047.01 & 9655005 & 1.3986289 & 2.220 & 42730.0 & 0.61 & 0.00633 & 0.0162 & 43.3 & 9.615 & 65.657206 & 79.1 & 1 \\
  &   & 0.0000068 & +0.460-0.720 & +27518.5-26097.2 & +0.11-0.29 & +0.00045-0.00018 & +0.0039-0.0004 & 1.0 & 0.157 & 0.003765 &   &   \\
4048.01 & 10272389 & 4.5644502 & 1.110 & 157.7 & 0.40 & 0.01314 & 0.1219 & 206.4 & 6.409 & 66.083520 & 46.4 & 1 \\
  &   & 0.0000248 & +0.260-0.090 & +118.9-35.8 & +0.08-0.40 & +0.00026-0.00049 & +0.0461-0.0181 & 5.8 & 0.139 & 0.005276 &   &   \\
4049.01 & 4679687 & 1.0279050 & 36.620 & 1769.2 & 1.32 & 0.38453 & 0.2349 & 2725.8 & 1.647 & 65.444249 & 128.7 & 1 \\
  &   & 0.0000006 & +19.730-4.920 & +3128.5-603.1 & +0.39-0.16 & +0.38299-0.15030 & +0.1158-0.0404 & 28.8 & 0.022 & 0.000494 &   &   \\
4050.01 & 7968683 & 367.9924123 & 57.170 & 0.3 & 1.71 & 0.74896 & 0.0107 & 1843.5 & 25.567 & 169.373032 & 22.1 & 1 \\
  &   & 0.0170282 & +5.810-4.660 & +0.1-0.1 & +0.00-0.68 & +0.00070-0.64018 & +0.0013-0.0034 & 106.7 & 1.641 & 0.031775 &   &   \\
4051.01 & 10360722 & 163.6923493 & 2.710 & 1.4 & 0.08 & 0.03120 & 4.6591 & 1209.7 & 6.856 & 171.766525 & 19.9 & 0 \\
  &   & 0.0013829 & +0.810-0.200 & +1.3-0.3 & +0.39-0.08 & +0.00171-0.00096 & +0.1346-2.0701 & 66.8 & 0.215 & 0.005681 &   &   \\
4052.01 & 9091755 & 1.1065295 & 19.870 & 1767.5 & 1.21 & 0.22665 & 0.0291 & 406.5 & 8.479 & 65.305600 & 70.3 & 1 \\
  &   & 0.0000033 & +6.960-1.460 & +1806.0-404.6 & +0.03-0.15 & +0.02532-0.15300 & +0.0003-0.0106 & 6.8 & 0.396 & 0.002547 &   &   \\
4053.01 & 1718958 & 1.4197491 & 0.840 & 2267.3 & 0.60 & 0.00731 & 1.8792 & 58.1 & 1.513 & 65.925197 & 18.5 & 0 \\
  &   & 0.0000049 & +0.410-0.080 & +3294.1-630.0 & +0.05-0.47 & +0.00010-0.00052 & +2.0389-0.1981 & 3.8 & 0.089 & 0.002809 &   &   \\
4054.01 & 6428794 & 169.1334547 & 1.990 & 1.4 & 0.18 & 0.02338 & 2.2851 & 671.6 & 8.614 & 134.814539 & 27.3 & 0 \\
  &   & 0.0014015 & +0.620-0.150 & +1.3-0.3 & +0.24-0.18 & +0.00094-0.00058 & +0.2586-0.5727 & 29.2 & 0.180 & 0.007757 &   &   \\
4055.01 & 3228825 & 0.7309530 & 0.820 & 11670.6 & 0.22 & 0.00526 & 0.5200 & 32.2 & 2.309 & 65.219417 & 12.3 & 1 \\
  &   & 0.0000065 & +0.460-0.170 & +19391.2-5275.2 & +0.28-0.22 & +0.00031-0.00038 & +0.0891-0.3193 & 3.4 & 0.271 & 0.007749 &   &   \\
4056.01 & 4673628 & 3.9513822 & 64.890 & 324.8 & 1.64 & 0.66104 & 0.5018 & 437.7 & 1.026 & 65.064883 & 23.0 & 0 \\
  &   & 0.0000062 & +26.210-7.360 & +395.0-93.5 & +0.34-0.33 & +0.33894-0.32224 & +0.2414-0.1865 & 25.9 & 0.098 & 0.001242 &   &   \\
4057.01 & 3757407 & 9.0890396 & 1.560 & 416.5 & 0.29 & 0.01017 & 2.0973 & 119.4 & 3.212 & 65.061607 & 8.1 & 1 \\
  &   & 0.0001147 & +0.890-0.280 & +703.3-172.6 & +0.17-0.29 & +0.00073-0.00066 & +0.5441-1.1745 & 14.9 & 0.312 & 0.009130 &   &   \\
4058.01 & 4769931 & 1.8788738 & 1.050 & 567.2 & 0.53 & 0.01303 & 0.1900 & 192.7 & 3.858 & 66.076442 & 27.9 & 1 \\
  &   & 0.0000143 & +0.320-0.070 & +514.8-128.8 & +0.01-0.50 & +0.00016-0.00084 & +0.1159-0.0375 & 9.7 & 0.176 & 0.007186 &   &   \\
4059.01 & 9220612 & 0.9791629 & 1.070 & 1379.4 & 0.62 & 0.01250 & 0.2693 & 171.3 & 2.646 & 65.216039 & 24.6 & 1 \\
  &   & 0.0000049 & +0.320-0.080 & +1237.2-321.7 & +0.30-0.41 & +0.00183-0.00068 & +0.2226-0.0055 & 7.9 & 0.148 & 0.004534 &   &   \\
4060.01 & 9086154 & 225.2621227 & 1.960 & 1.8 & 0.45 & 0.02010 & 0.4658 & 460.9 & 14.591 & 157.990200 & 27.3 & 0 \\
  &   & 0.0025109 & +0.800-0.180 & +2.2-0.5 & +0.01-0.45 & +0.00025-0.00097 & +0.2181-0.0917 & 17.7 & 0.359 & 0.010497 &   &   \\
4061.01 & 6806695 & 0.8559237 & 0.900 & 1782.1 & 0.19 & 0.01086 & 2.0716 & 139.6 & 1.519 & 64.642624 & 18.2 & 1 \\
  &   & 0.0000027 & +0.290-0.090 & +1804.6-489.0 & +0.26-0.19 & +0.00040-0.00047 & +0.4083-0.8365 & 8.3 & 0.091 & 0.002579 &   &   \\
4062.01 & 11858979 & 3.0592523 & 13.540 & 999.2 & 1.06 & 0.11112 & 0.1655 & 1211.7 & 1.817 & 64.777469 & 31.8 & 0 \\
  &   & 0.0000759 & +5.700-1.960 & +1279.0-371.3 & +0.61-0.04 & +0.60970-0.03440 & +0.0332-0.0307 & 39.0 & 0.069 & 0.020350 &   &   \\
4063.01 & 5900390 & 0.6246760 & 1.700 & 93962.3 & 0.65 & 0.00745 & 0.2142 & 58.5 & 2.556 & 64.867548 & 45.7 & 1 \\
  &   & 0.0000015 & +0.850-0.390 & +143238.7-46648.4 & +0.06-0.46 & +0.00084-0.00023 & +0.1526-0.0334 & 1.6 & 0.072 & 0.002041 &   &   \\
4064.01 & 5444334 & 0.7597677 & 1.110 & 2206.9 & 0.34 & 0.01236 & 0.2362 & 182.7 & 3.052 & 64.782891 & 23.5 & 1 \\
  &   & 0.0000047 & +0.340-0.090 & +2093.3-522.5 & +0.14-0.34 & +0.00052-0.00049 & +0.0723-0.0647 & 9.9 & 0.182 & 0.004667 &   &   \\
4065.01 & 10139620 & 372.3736875 & 2.680 & 1.2 & 0.31 & 0.02381 & 1.5651 & 666.1 & 12.327 & 71.083505 & 15.6 & 1 \\
  &   & 0.0202105 & +1.200-0.250 & +1.6-0.3 & +0.14-0.31 & +0.00063-0.00277 & +0.3030-0.9396 & 78.9 & 1.302 & 0.036157 &   &   \\
4066.01 & 8686373 & 126.5575222 & 4.500 & 17.9 & 0.96 & 0.02224 & 0.0882 & 357.6 & 7.923 & 78.693605 & 27.1 & 0 \\
  &   & 0.0010834 & +2.220-1.350 & +26.6-10.5 & +0.01-0.66 & +0.00038-0.00477 & +3.4248-0.0000 & 16.3 & 0.378 & 0.008449 &   &   \\
4067.01 & 5530112 & 9.6886646 & 3.180 & 261.2 & 0.07 & 0.02382 & 11.0526 & 666.1 & 1.990 & 64.833549 & 17.9 & 0 \\
  &   & 0.0005349 & +2.080-0.460 & +537.4-99.8 & +0.37-0.07 & +0.00098-0.00089 & +1.7657-4.1997 & 38.8 & 0.104 & 0.045110 &   &   \\
4068.01 & 6226908 & 19.5974971 & 3.400 & 47.9 & 0.46 & 0.03059 & 1.9203 & 1087.2 & 4.069 & 68.254698 & 25.3 & 0 \\
  &   & 0.0001407 & +1.280-0.510 & +55.4-17.2 & +0.01-0.45 & +0.00040-0.00156 & +0.9133-0.2107 & 50.9 & 0.133 & 0.007324 &   &   \\
4069.01 & 5906694 & 13.0624250 & 1.430 & 18.2 & 0.31 & 0.02005 & 3.2420 & 501.1 & 3.152 & 77.186623 & 20.2 & 0 \\
  &   & 0.0000761 & +0.130-0.130 & +6.0-5.0 & +0.14-0.31 & +0.00091-0.00080 & +0.8008-0.9988 & 28.3 & 0.135 & 0.004593 &   &   \\
4070.01 & 10186945 & 0.7936634 & 1.170 & 1608.5 & 0.00 & 0.01295 & 12.4798 & 205.6 & 0.826 & 64.790321 & 24.8 & 1 \\
  &   & 0.0000013 & +0.230-0.090 & +1043.4-365.3 & +0.45-0.00 & +0.00068-0.00040 & +0.2435-6.3782 & 10.9 & 0.052 & 0.001399 &   &   \\
4071.01 & 2708286 & 1.8913014 & 2.220 & 1081.7 & 0.99 & 0.02244 & 0.0084 & 200.7 & 5.885 & 65.666645 & 23.7 & 1 \\
  &   & 0.0000161 & +0.950-0.330 & +1417.6-372.3 & +0.11-0.27 & +0.01757-0.01122 & +0.0383-0.0014 & 14.8 & 0.831 & 0.008110 &   &   \\
4072.01 & 6755944 & 0.6929797 & 0.820 & 5635.0 & 0.26 & 0.00733 & 4.3645 & 62.4 & 1.082 & 64.800095 & 21.1 & 0 \\
  &   & 0.0000015 & +0.310-0.100 & +6138.7-1731.0 & +0.17-0.26 & +0.00023-0.00033 & +0.7090-1.5552 & 3.6 & 0.061 & 0.001700 &   &   \\
4073.01 & 10419797 & 87.1406326 & 23.960 & 11.4 & 1.19 & 0.20874 & 0.0011 & 511.5 & 20.854 & 102.262001 & 21.3 & 1 \\
  &   & 0.0034557 & +9.070-2.440 & +12.6-3.4 & +0.80-0.05 & +0.42490-0.18626 & +0.0005-0.0001 & 35.5 & 1.221 & 0.034800 &   &   \\
4074.01 & 6515335 & 185.5328541 & 28.390 & 2.0 & 1.27 & 0.29884 & 0.0011 & 877.0 & 31.465 & 243.250264 & 19.9 & 1 \\
  &   & 0.0158068 & +9.820-2.220 & +2.0-0.5 & +0.43-0.27 & +0.40491-0.24572 & +0.0002-0.0001 & 53.5 & 1.786 & 0.053065 &   &   \\
4075.01 & 7777471 & 0.8851426 & 0.860 & 2560.3 & 0.56 & 0.00915 & 0.1328 & 93.3 & 3.553 & 64.866841 & 19.9 & 1 \\
  &   & 0.0000061 & +0.360-0.060 & +3156.4-608.2 & +0.08-0.47 & +0.00017-0.00056 & +0.0842-0.0214 & 4.9 & 0.201 & 0.005403 &   &   \\
4076.01 & 9455677 & 124.8286795 & 2.310 & 3.2 & 0.16 & 0.02492 & 4.2908 & 744.2 & 6.334 & 141.784555 & 17.4 & 0 \\
  &   & 0.0015243 & +0.830-0.190 & +3.4-0.8 & +0.28-0.16 & +0.00115-0.00090 & +0.5978-1.6006 & 46.7 & 0.221 & 0.008743 &   &   \\
4077.01 & 7690855 & 0.7862598 & 16.770 & 477.4 & 1.24 & 0.27569 & 0.0689 & 1041.5 & 4.659 & 65.167707 & 268.5 & 1 \\
  &   & 0.0000004 & +1.440-1.930 & +155.5-154.8 & +0.09-0.07 & +0.09029-0.07170 & +0.0130-0.0124 & 4.9 & 0.033 & 0.000436 &   &   \\
4078.01 & 5649837 & 0.5979338 & 31.350 & 4834.4 & 1.29 & 0.33269 & 0.1412 & 1382.6 & 3.166 & 64.955817 & 149.3 & 1 \\
  &   & 0.0000004 & +13.550-2.540 & +6279.9-1241.4 & +0.16-0.14 & +0.14907-0.13699 & +0.0362-0.0506 & 12.0 & 0.038 & 0.000553 &   &   \\
4079.01 & 10141938 & 360.7645824 & 60.300 & 0.5 & 1.75 & 0.76273 & 0.0040 & 383.7 & 21.223 & 81.538621 & 10.0 & 1 \\
  &   & 0.0321666 & +16.410-4.080 & +0.4-0.1 & +0.24-0.54 & +0.23726-0.46159 & +0.0123-0.0023 & 54.9 & 2.735 & 0.047431 &   &   \\
4080.01 & 5036480 & 1.0610066 & 1.150 & 1883.0 & 0.27 & 0.01193 & 1.1872 & 169.2 & 1.935 & 65.523665 & 19.3 & 1 \\
  &   & 0.0000044 & +0.420-0.090 & +2073.6-449.7 & +0.16-0.27 & +0.00042-0.00055 & +0.1708-0.4870 & 10.7 & 0.104 & 0.003244 &   &   \\
4081.01 & 10275077 & 363.3575550 & 3.450 & 2.0 & 0.04 & 0.01770 & 0.4122 & 395.3 & 19.849 & 68.993274 & 13.9 & 1 \\
  &   & 0.0179171 & +2.700-1.980 & +5.2-1.7 & +0.42-0.04 & +0.00127-0.00105 & +0.0825-0.2581 & 39.9 & 1.795 & 0.036366 &   &   \\
4082.01 & 6592832 & 0.9248168 & 1.290 & 3489.7 & 0.85 & 0.01219 & 0.1178 & 137.6 & 2.612 & 65.095814 & 25.3 & 1 \\
  &   & 0.0000040 & +0.510-0.130 & +4043.3-1024.7 & +0.08-0.59 & +0.00101-0.00149 & +0.3545-0.0551 & 6.8 & 0.119 & 0.004364 &   &   \\
4083.01 & 8524346 & 4.4697328 & 3.010 & 574.1 & 0.99 & 0.02447 & 0.0059 & 270.6 & 5.778 & 66.013177 & 43.4 & 1 \\
  &   & 0.0000245 & +1.090-0.490 & +615.1-216.0 & +0.18-0.01 & +0.16390-0.00479 & +0.0068-0.0016 & 7.9 & 0.188 & 0.005656 &   &   \\
4084.01 & 3937814 & 214.8865449 & 2.710 & 1.2 & 0.02 & 0.02833 & 1.9064 & 1005.8 & 10.110 & 146.386984 & 21.0 & 0 \\
  &   & 0.0031107 & +0.920-0.180 & +1.2-0.2 & +0.42-0.02 & +0.00078-0.00149 & +0.0459-0.7541 & 52.0 & 0.316 & 0.011918 &   &   \\
4085.01 & 5041847 & 0.9144690 & 43.530 & 2978.2 & 1.33 & 0.40309 & 0.1301 & 4162.5 & 2.702 & 65.120897 & 164.0 & 1 \\
  &   & 0.0000004 & +16.510-5.370 & +3359.6-930.3 & +0.39-0.15 & +0.40300-0.09943 & +0.0929-0.0234 & 22.2 & 0.017 & 0.000322 &   &   \\
4086.01 & 3836558 & 1.5403947 & 1.140 & 1268.0 & 0.47 & 0.01176 & 1.7948 & 157.2 & 1.742 & 65.000619 & 23.9 & 1 \\
  &   & 0.0000051 & +0.830-0.180 & +3068.6-464.6 & +0.07-0.42 & +0.00035-0.00060 & +1.0787-0.3732 & 9.6 & 0.096 & 0.002829 &   &   \\
4087.01 & 6106282 & 101.1114976 & 1.470 & 0.4 & 0.10 & 0.02827 & 1.7009 & 969.5 & 8.130 & 148.516376 & 23.9 & 0 \\
  &   & 0.0008891 & +0.190-0.180 & +0.1-0.1 & +0.29-0.10 & +0.00111-0.00058 & +0.1442-0.4574 & 47.1 & 0.199 & 0.007281 &   &   \\
4088.01 & 4946584 & 0.9079437 & 55.870 & 5634.6 & 1.40 & 0.44180 & 0.1438 & 1492.1 & 1.940 & 65.133213 & 68.2 & 1 \\
  &   & 0.0000006 & +33.190-6.900 & +10130.1-1907.7 & +0.89-0.18 & +0.81710-0.25849 & +0.2609-0.0472 & 21.8 & 0.036 & 0.000607 &   &   \\
4089.01 & 11972872 & 0.5311067 & 7.570 & 2371.5 & 0.93 & 0.09096 & 0.1327 & 5440.2 & 2.999 & 64.906485 & 221.0 & 1 \\
  &   & 0.0000001 & +15.210-0.730 & +21964.0-612.9 & +0.01-0.01 & +0.00286-0.00240 & +0.0007-0.0014 & 26.2 & 0.020 & 0.000223 &   &   \\
4090.01 & 9899233 & 1.3325564 & 1.150 & 2062.9 & 0.55 & 0.01054 & 0.0927 & 124.0 & 4.485 & 65.048191 & 24.3 & 1 \\
  &   & 0.0000104 & +0.340-0.110 & +1744.0-576.0 & +0.38-0.34 & +0.00226-0.00045 & +0.0567-0.0019 & 6.0 & 0.161 & 0.007349 &   &   \\
4091.01 & 3103227 & 225.5828086 & 2.650 & 2.2 & 0.20 & 0.02534 & 1.3837 & 757.1 & 11.181 & 205.798032 & 18.1 & 0 \\
  &   & 0.0038460 & +1.110-0.240 & +2.8-0.6 & +0.23-0.20 & +0.00122-0.00083 & +0.2387-0.4271 & 49.8 & 0.390 & 0.009448 &   &   \\
4092.01 & 4850961 & 24.4973698 & 2.560 & 61.5 & 0.50 & 0.02048 & 1.1055 & 472.1 & 5.081 & 66.923071 & 18.8 & 0 \\
  &   & 0.0002094 & +1.160-0.300 & +82.4-20.5 & +0.02-0.44 & +0.00027-0.00128 & +0.7252-0.0593 & 29.2 & 0.215 & 0.006154 &   &   \\
4093.01 & 8521059 & 0.5355790 & 20.550 & 16182.6 & 1.12 & 0.14235 & 0.1261 & 414.3 & 1.790 & 64.808361 & 89.7 & 1 \\
  &   & 0.0000004 & +10.120-3.790 & +23572.2-6912.8 & +0.36-0.05 & +0.35752-0.05185 & +0.1313-0.0109 & 6.1 & 0.034 & 0.000574 &   &   \\
4094.01 & 8128247 & 3.5701750 & 58.710 & 331478.0 & 0.08 & 0.00779 & 0.2697 & 83.5 & 4.863 & 67.445349 & 36.7 & 1 \\
  &   & 0.0000212 & +4.530-10.400 & +89832.4-129872.6 & +0.30-0.08 & +0.00032-0.00019 & +0.0086-0.0784 & 2.8 & 0.133 & 0.005766 &   &   \\
4095.01 & 6276994 & 1.1060126 & 1.030 & 3093.4 & 0.75 & 0.00911 & 0.1426 & 84.5 & 2.987 & 64.837499 & 25.6 & 1 \\
  &   & 0.0000057 & +0.480-0.100 & +4356.5-860.8 & +0.18-0.50 & +0.00138-0.00060 & +0.2705-0.1017 & 4.4 & 0.168 & 0.004960 &   &   \\
4096.01 & 9674564 & 6.8737412 & 1.400 & 161.6 & 0.63 & 0.01396 & 0.7231 & 212.4 & 3.430 & 65.456948 & 20.4 & 1 \\
  &   & 0.0000573 & +0.560-0.130 & +191.4-41.4 & +0.28-0.42 & +0.00002-0.00119 & +0.9366-0.0662 & 13.7 & 0.249 & 0.006209 &   &   \\
4097.01 & 5688683 & 2.7906493 & 0.920 & 110.6 & 0.04 & 0.01360 & 84.2785 & 223.9 & 0.662 & 66.153393 & 24.0 & 0 \\
  &   & 0.0000037 & +0.090-0.080 & +37.1-30.1 & +0.42-0.04 & +0.00125-0.00042 & +22.7405-47.0953 & 14.9 & 0.064 & 0.001023 &   &   \\
4097.02 & 5688683 & 4.4490554 & 0.600 & 59.4 & 0.48 & 0.00880 & 4.9668 & 91.6 & 1.739 & 64.749602 & 12.9 & 0 \\
  &   & 0.0000241 & +0.050-0.060 & +19.9-16.2 & +0.46-0.27 & +0.00044-0.00063 & +4.6428-1.1839 & 8.4 & 0.137 & 0.003950 &   &   \\
4098.01 & 8222627 & 1.1217326 & 2.380 & 7641.1 & 0.13 & 0.00849 & 11.1207 & 88.8 & 0.950 & 64.568735 & 15.7 & 0 \\
  &   & 0.0000034 & +1.330-0.650 & +12676.4-4043.2 & +0.33-0.13 & +0.00071-0.00032 & +2.0853-6.4737 & 7.9 & 0.092 & 0.002347 &   &   \\
4099.01 & 8951205 & 4.9506235 & 1.400 & 149.5 & 0.48 & 0.01765 & 5.0982 & 357.7 & 1.808 & 65.805054 & 18.6 & 0 \\
  &   & 0.0000198 & +0.350-0.100 & +116.7-35.0 & +0.02-0.46 & +0.00052-0.00100 & +3.6626-0.9819 & 23.7 & 0.111 & 0.003424 &   &   \\
4100.01 & 5700900 & 379.0958878 & 3.350 & 1.0 & 0.07 & 0.03194 & 0.3368 & 1221.9 & 21.793 & 220.444713 & 25.3 & 1 \\
  &   & 0.0137598 & +1.220-0.300 & +1.1-0.3 & +0.41-0.07 & +0.00201-0.00089 & +0.0726-0.1212 & 78.1 & 0.979 & 0.018179 &   &   \\
4101.01 & 7026477 & 366.3150884 & 2.870 & 3.6 & 0.43 & 0.01722 & 1.2624 & 336.0 & 12.413 & 245.140074 & 13.0 & 1 \\
  &   & 0.0190011 & +1.450-0.690 & +5.5-1.9 & +0.03-0.43 & +0.00106-0.00103 & +1.1432-0.5772 & 38.3 & 1.499 & 0.031209 &   &   \\
4102.01 & 2708278 & 1.8912817 & 1.060 & 1084.5 & 0.48 & 0.00945 & 0.1006 & 103.5 & 4.984 & 65.681222 & 21.8 & 1 \\
  &   & 0.0000213 & +0.490-0.190 & +1565.7-429.0 & +0.04-0.45 & +0.00038-0.00039 & +0.1025-0.0064 & 6.0 & 0.319 & 0.011007 &   &   \\
4103.01 & 3747817 & 184.7718529 & 2.170 & 0.9 & 0.24 & 0.02929 & 1.7100 & 1034.6 & 9.706 & 150.361546 & 22.8 & 0 \\
  &   & 0.0015464 & +0.370-0.160 & +0.5-0.2 & +0.21-0.24 & +0.00097-0.00089 & +0.2004-0.5641 & 43.3 & 0.204 & 0.006520 &   &   \\
4104.01 & 8483366 & 392.4972759 & 2.820 & 0.7 & 0.17 & 0.02965 & 2.9722 & 1062.2 & 10.533 & 136.130793 & 14.5 & 1 \\
  &   & 0.0265961 & +1.040-0.210 & +0.8-0.2 & +0.31-0.17 & +0.00193-0.00239 & +0.1501-2.1315 & 131.7 & 1.202 & 0.027325 &   &   \\
4105.01 & 7758018 & 363.4116467 & 3.140 & 1.1 & 0.39 & 0.02875 & 0.8144 & 961.7 & 14.794 & 337.273261 & 17.4 & 1 \\
  &   & 0.0144629 & +1.190-0.300 & +1.2-0.3 & +0.07-0.39 & +0.00090-0.00203 & +0.4298-0.3282 & 81.6 & 1.491 & 0.022265 &   &   \\
4106.01 & 11017094 & 0.7085631 & 15.980 & 1515.4 & 1.20 & 0.22443 & 0.0698 & 462.3 & 6.493 & 65.103596 & 83.2 & 1 \\
  &   & 0.0000015 & +2.600-0.980 & +798.4-318.5 & +0.07-0.11 & +0.07219-0.10409 & +0.0125-0.0165 & 8.2 & 0.282 & 0.001756 &   &   \\
4107.01 & 5956633 & 366.2428243 & 2.400 & 0.8 & 0.23 & 0.02465 & 0.7831 & 733.7 & 15.758 & 240.271360 & 18.2 & 1 \\
  &   & 0.0210438 & +0.780-0.180 & +0.7-0.2 & +0.23-0.23 & +0.00172-0.00139 & +0.3039-0.5239 & 78.3 & 1.866 & 0.036121 &   &   \\
4108.01 & 9899065 & 1.3325678 & 1.110 & 602.3 & 0.90 & 0.01645 & 0.0352 & 223.6 & 4.122 & 65.044388 & 26.2 & 1 \\
  &   & 0.0000111 & +0.120-0.080 & +246.1-154.1 & +0.02-0.62 & +0.00026-0.00302 & +0.1602-0.0057 & 11.9 & 0.280 & 0.008369 &   &   \\
4109.01 & 7907808 & 0.6559377 & 1.530 & 7986.4 & 0.39 & 0.00799 & 2.2531 & 76.6 & 1.277 & 65.102041 & 18.4 & 0 \\
  &   & 0.0000021 & +1.150-0.850 & +19554.3-6551.9 & +0.08-0.39 & +0.00028-0.00048 & +0.9186-0.7473 & 4.9 & 0.080 & 0.002336 &   &   \\
4110.01 & 5471792 & 12.4256428 & 1.670 & 242.0 & 0.88 & 0.00936 & 0.0022 & 77.5 & 19.292 & 74.513694 & 29.7 & 1 \\
  &   & 0.0002950 & +1.210-0.770 & +588.2-180.2 & +0.03-0.62 & +0.00021-0.00133 & +0.0109-0.0006 & 3.1 & 0.421 & 0.017891 &   &   \\
4111.01 & 2708343 & 1.8913189 & 0.860 & 221.4 & 0.05 & 0.01248 & 0.1936 & 197.5 & 4.472 & 65.663238 & 25.6 & 1 \\
  &   & 0.0000112 & +0.080-0.080 & +73.0-61.4 & +0.41-0.05 & +0.00070-0.00025 & +0.0181-0.0675 & 9.3 & 0.164 & 0.005936 &   &   \\
4112.01 & 3348090 & 2.4358415 & 1.140 & 1909.9 & 0.50 & 0.00819 & 1.4179 & 74.9 & 2.141 & 65.898739 & 17.2 & 1 \\
  &   & 0.0000114 & +0.620-0.190 & +3104.5-765.9 & +0.03-0.45 & +0.00021-0.00049 & +0.8634-0.3220 & 5.3 & 0.134 & 0.003713 &   &   \\
4113.01 & 9282762 & 1.3325523 & 1.300 & 2156.1 & 0.59 & 0.01165 & 0.1333 & 149.6 & 3.815 & 65.056409 & 19.8 & 1 \\
  &   & 0.0000085 & +0.550-0.120 & +2641.8-623.1 & +0.01-0.50 & +0.00004-0.00089 & +0.1044-0.0150 & 9.0 & 0.159 & 0.005316 &   &   \\
4114.01 & 3117046 & 359.1027279 & 2.990 & 1.6 & 0.58 & 0.02638 & 1.0496 & 764.1 & 12.007 & 348.310792 & 17.0 & 1 \\
  &   & 0.0057596 & +1.140-0.290 & +1.7-0.5 & +0.02-0.48 & +0.00451-0.00131 & +0.8898-0.0354 & 49.2 & 0.407 & 0.013195 &   &   \\
4115.01 & 6311520 & 0.9418258 & 23.120 & 5547.4 & 1.16 & 0.18537 & 0.0372 & 447.9 & 5.919 & 64.817916 & 15.5 & 1 \\
  &   & 0.0000104 & +10.100-3.240 & +7208.1-1986.5 & +0.22-0.20 & +0.21471-0.16238 & +0.0231-0.0129 & 33.3 & 0.727 & 0.010832 &   &   \\
4116.01 & 5092655 & 0.7832584 & 1.280 & 1395.7 & 0.25 & 0.01634 & 0.5713 & 328.5 & 2.293 & 64.743578 & 28.5 & 1 \\
  &   & 0.0000035 & +0.300-0.130 & +1091.2-389.5 & +0.21-0.25 & +0.00076-0.00049 & +0.1006-0.1778 & 14.6 & 0.088 & 0.003623 &   &   \\
4117.01 & 3955817 & 4.2426188 & 1.110 & 183.5 & 0.34 & 0.01305 & 1.6551 & 205.1 & 2.658 & 68.031042 & 15.9 & 0 \\
  &   & 0.0000278 & +0.250-0.080 & +127.9-41.3 & +0.11-0.34 & +0.00066-0.00055 & +0.7932-0.4880 & 14.1 & 0.146 & 0.005253 &   &   \\
4118.01 & 10661778 & 1.2313637 & 45.890 & 1973.1 & 1.34 & 0.42021 & 0.0476 & 6674.1 & 5.757 & 64.805271 & 92.7 & 1 \\
  &   & 0.0000020 & +0.0000.000 & +0.00.0 & +0.08-0.38 & +0.07178-0.32664 & +0.0068-0.0189 & 72.9 & 0.073 & 0.001628 &   &   \\
4119.01 & 5513857 & 0.7551059 & 1.080 & 2287.5 & 0.70 & 0.01209 & 0.1202 & 153.7 & 3.271 & 64.805225 & 21.2 & 1 \\
  &   & 0.0000037 & +0.430-0.090 & +2743.4-573.4 & +0.04-0.51 & +0.00217-0.00083 & +0.1018-0.0685 & 8.9 & 0.142 & 0.004060 &   &   \\
4120.01 & 9700449 & 110.4584188 & 1.840 & 7.0 & 0.07 & 0.01638 & 0.5138 & 316.7 & 12.365 & 80.558354 & 17.1 & 0 \\
  &   & 0.0033529 & +0.960-0.150 & +10.9-1.9 & +0.39-0.07 & +0.00093-0.00072 & +0.0754-0.2000 & 25.9 & 0.550 & 0.020121 &   &   \\
4121.01 & 6349881 & 198.0887737 & 2.740 & 1.2 & 0.45 & 0.03281 & 2.4880 & 1255.4 & 8.121 & 252.730612 & 18.2 & 0 \\
  &   & 0.0024565 & +0.860-0.210 & +1.1-0.3 & +0.01-0.45 & +0.00081-0.00198 & +1.2347-0.3399 & 79.6 & 0.302 & 0.008271 &   &   \\
4122.01 & 9851970 & 1.0819193 & 1.130 & 870.2 & 0.96 & 0.01411 & 0.0194 & 128.6 & 6.464 & 64.547517 & 21.5 & 1 \\
  &   & 0.0000159 & +0.160-0.110 & +409.6-231.3 & +0.00-0.71 & +0.00015-0.00390 & +0.0634-0.0006 & 10.1 & 0.406 & 0.010842 &   &   \\
4123.01 & 6140059 & 44.6230310 & 1.670 & 33.4 & 0.90 & 0.01238 & 0.0186 & 130.8 & 12.520 & 70.931573 & 21.2 & 0 \\
  &   & 0.0008054 & +0.780-0.310 & +45.6-14.1 & +0.02-0.63 & +0.00103-0.00185 & +0.1754-0.0133 & 7.7 & 0.390 & 0.015394 &   &   \\
4124.01 & 5726910 & 2.4314297 & 1.170 & 852.0 & 0.22 & 0.01110 & 0.9968 & 146.6 & 2.713 & 66.833849 & 10.7 & 1 \\
  &   & 0.0000259 & +0.490-0.210 & +1100.4-330.5 & +0.24-0.22 & +0.00055-0.00101 & +0.2507-0.5874 & 16.8 & 0.275 & 0.008665 &   &   \\
4125.01 & 9099950 & 1.1113553 & 22.060 & 5200.0 & 1.15 & 0.16084 & 0.0240 & 175.8 & 12.552 & 65.306918 & 90.8 & 1 \\
  &   & 0.0000037 & +12.800-3.510 & +9075.4-1973.7 & +0.03-0.10 & +0.03177-0.09177 & +0.0014-0.0060 & 3.8 & 0.509 & 0.003322 &   &   \\
4126.01 & 9272070 & 8.1050164 & 1.550 & 206.3 & 0.28 & 0.01408 & 0.7265 & 232.0 & 4.443 & 68.885234 & 17.8 & 0 \\
  &   & 0.0000812 & +0.640-0.150 & +247.4-58.2 & +0.17-0.28 & +0.00074-0.00044 & +0.1391-0.2857 & 15.7 & 0.207 & 0.007015 &   &   \\
4127.01 & 5088400 & 8.8271346 & 2.060 & 154.9 & 0.15 & 0.01865 & 8.3909 & 416.8 & 2.086 & 72.735502 & 19.3 & 0 \\
  &   & 0.0000403 & +0.770-0.270 & +177.5-52.3 & +0.29-0.15 & +0.00096-0.00056 & +0.7930-3.7480 & 25.9 & 0.105 & 0.004039 &   &   \\
4128.01 & 4669402 & 143.1934345 & 3.790 & 5.0 & 0.98 & 0.03276 & 0.0387 & 635.1 & 10.500 & 160.319123 & 20.4 & 1 \\
  &   & 0.0018110 & +1.260-0.660 & +4.8-1.9 & +0.20-0.05 & +0.17429-0.00718 & +0.0561-0.0201 & 35.3 & 0.545 & 0.008989 &   &   \\
4129.01 & 11970988 & 2.3148222 & 0.730 & 554.4 & 0.00 & 0.00720 & 1.9363 & 65.0 & 2.181 & 66.050031 & 16.5 & 0 \\
  &   & 0.0000125 & +0.400-0.090 & +973.9-173.8 & +0.45-0.00 & +0.00036-0.00039 & +0.4108-0.8715 & 4.9 & 0.146 & 0.004504 &   &   \\
4130.01 & 10858803 & 0.9523781 & 8.160 & 1006.1 & 1.07 & 0.09102 & 0.0316 & 244.4 & 3.921 & 65.332778 & 30.6 & 1 \\
  &   & 0.0000037 & +14.220-0.670 & +7544.7-236.7 & +0.56-0.04 & +0.54583-0.03867 & +0.0658-0.0031 & 9.5 & 0.168 & 0.003366 &   &   \\
4131.01 & 6129694 & 0.9367470 & 1.570 & 50168.2 & 0.60 & 0.00494 & 0.0844 & 26.5 & 4.193 & 65.205124 & 23.0 & 1 \\
  &   & 0.0000076 & +0.440-0.470 & +41600.5-29141.8 & +0.00-0.53 & +0.00006-0.00032 & +0.0440-0.0089 & 1.5 & 0.169 & 0.007502 &   &   \\
4132.01 & 5957181 & 393.3433066 & 2.270 & 0.1 & 0.26 & 0.03754 & 3.9426 & 1749.9 & 9.481 & 197.770618 & 21.2 & 1 \\
  &   & 0.0157580 & +0.210-0.290 & +0.0-0.0 & +0.22-0.26 & +0.00327-0.00146 & +1.7615-2.0604 & 172.5 & 0.975 & 0.021872 &   &   \\
4133.01 & 7601918 & 0.6213618 & 0.850 & 8276.9 & 0.12 & 0.00693 & 3.6839 & 56.1 & 1.135 & 64.671826 & 29.5 & 1 \\
  &   & 0.0000011 & +0.430-0.110 & +12281.0-2719.2 & +0.35-0.12 & +0.00028-0.00017 & +0.7251-1.5274 & 2.6 & 0.055 & 0.001474 &   &   \\
4134.01 & 6119877 & 250.4002734 & 1.810 & 0.6 & 0.23 & 0.02263 & 7.3714 & 643.2 & 6.566 & 193.012467 & 5.3 & 1 \\
  &   & 0.0000000 & +0.230-0.140 & +0.2-0.1 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4135.01 & 5386264 & 12.4351859 & 0.540 & 20.4 & 0.07 & 0.00814 & 1.6664 & 84.6 & 4.002 & 73.831454 & 6.0 & 0 \\
  &   & 0.0008369 & +0.070-0.030 & +8.8-4.5 & +0.44-0.07 & +0.00198-0.00098 & +6.7822-1.6462 & 29.2 & 1.061 & 0.038074 &   &   \\
4136.01 & 7256914 & 2.4174926 & 0.690 & 602.9 & 0.11 & 0.00740 & 0.2712 & 66.1 & 4.267 & 66.809864 & 15.4 & 0 \\
  &   & 0.0000237 & +0.290-0.050 & +745.9-138.3 & +0.36-0.11 & +0.00035-0.00035 & +0.0110-0.1352 & 4.6 & 0.275 & 0.008954 &   &   \\
4136.02 & 7256914 & 4.0335848 & 0.740 & 304.3 & 0.66 & 0.00790 & 0.0868 & 66.9 & 5.651 & 67.230367 & 14.8 & 0 \\
  &   & 0.0000558 & +0.310-0.060 & +376.5-69.8 & +0.28-0.44 & +0.00176-0.00054 & +0.1083-0.0758 & 5.2 & 0.246 & 0.010018 &   &   \\
4137.01 & 3542222 & 0.5044261 & 55.050 & 7077.8 & 1.53 & 0.55947 & 0.3782 & 1222.6 & 1.593 & 64.894851 & 117.0 & 1 \\
  &   & 0.0000002 & +22.110-6.660 & +8532.3-2205.4 & +0.17-0.31 & +0.17166-0.29613 & +0.0497-0.1912 & 12.5 & 0.022 & 0.000351 &   &   \\
4138.01 & 4636565 & 2.8140145 & 0.810 & 693.5 & 0.65 & 0.00709 & 0.0620 & 54.4 & 5.795 & 66.078329 & 33.9 & 1 \\
  &   & 0.0000576 & +0.370-0.150 & +932.2-279.1 & +0.26-0.43 & +0.00085-0.00041 & +0.0681-0.0043 & 2.0 & 0.217 & 0.022988 &   &   \\
4139.01 & 9956082 & 3.7403250 & 1.350 & 604.8 & 0.16 & 0.01200 & 2.1827 & 169.6 & 2.439 & 67.702703 & 15.1 & 0 \\
  &   & 0.0000217 & +0.610-0.120 & +810.6-160.6 & +0.30-0.16 & +0.00059-0.00054 & +0.2565-0.9791 & 12.6 & 0.120 & 0.004279 &   &   \\
4140.01 & 7761585 & 205.3062691 & 2.480 & 2.3 & 0.15 & 0.02377 & 3.7019 & 671.4 & 7.856 & 119.433958 & 6.4 & 1 \\
  &   & 0.0173048 & +0.840-0.240 & +2.3-0.7 & +0.36-0.15 & +0.00282-0.00356 & +6.4425-3.6537 & 148.1 & 1.354 & 0.034768 &   &   \\
4141.01 & 3241248 & 0.9780474 & 105.630 & 23083.4 & 1.17 & 0.21171 & 0.0629 & 1169.6 & 2.730 & 64.685977 & 109.4 & 1 \\
  &   & 0.0000006 & +45.820-39.670 & +28638.7-15134.7 & +0.52-0.01 & +0.50983-0.01030 & +0.0790-0.0009 & 9.4 & 0.025 & 0.000491 &   &   \\
4142.01 & 9716302 & 1.3325600 & 1.780 & 706.3 & 0.68 & 0.02164 & 0.0923 & 498.2 & 4.111 & 65.049449 & 26.6 & 1 \\
  &   & 0.0000066 & +0.360-0.140 & +496.7-176.0 & +0.01-0.53 & +0.00418-0.00167 & +0.0887-0.0640 & 22.4 & 0.131 & 0.004620 &   &   \\
4143.01 & 10294509 & 1.8544711 & 1.410 & 520.2 & 0.59 & 0.01741 & 0.4027 & 336.8 & 2.844 & 65.503926 & 18.9 & 1 \\
  &   & 0.0000144 & +0.320-0.100 & +374.6-118.4 & +0.32-0.39 & +0.00040-0.00112 & +0.5797-0.1048 & 23.4 & 0.242 & 0.006307 &   &   \\
4144.01 & 3112129 & 0.9753092 & 1.130 & 3292.8 & 0.03 & 0.01009 & 6.5896 & 120.2 & 1.091 & 65.168718 & 17.6 & 1 \\
  &   & 0.0000025 & +0.530-0.110 & +4525.9-913.5 & +0.42-0.03 & +0.00042-0.00050 & +1.5932-3.0908 & 8.4 & 0.078 & 0.002167 &   &   \\
4145.01 & 3103212 & 3.2542848 & 0.810 & 393.3 & 0.47 & 0.00842 & 0.1292 & 82.2 & 5.413 & 66.501994 & 16.8 & 0 \\
  &   & 0.0000372 & +0.330-0.070 & +482.9-97.2 & +0.00-0.47 & +0.00030-0.00047 & +0.0724-0.0205 & 5.8 & 0.247 & 0.010653 &   &   \\
4146.01 & 10000941 & 3.5047036 & 0.790 & 254.5 & 0.00 & 0.00844 & 3.7429 & 89.8 & 2.010 & 66.724936 & 16.7 & 0 \\
  &   & 0.0000161 & +0.770-0.080 & +894.3-68.8 & +0.44-0.00 & +0.00058-0.00021 & +0.6587-1.4250 & 6.3 & 0.110 & 0.003837 &   &   \\
4147.01 & 8029197 & 2.1529335 & 0.680 & 1092.5 & 0.76 & 0.00652 & 0.2051 & 43.0 & 3.047 & 65.363813 & 22.9 & 1 \\
  &   & 0.0000111 & +0.390-0.130 & +1957.9-450.1 & +0.02-0.54 & +0.00086-0.00054 & +0.4182-0.1437 & 2.3 & 0.118 & 0.004546 &   &   \\
4148.01 & 12257886 & 2.6158965 & 1.300 & 803.0 & 0.24 & 0.01261 & 0.0894 & 186.6 & 6.291 & 65.410388 & 27.6 & 1 \\
  &   & 0.0000249 & +0.500-0.120 & +883.4-220.6 & +0.22-0.24 & +0.00045-0.00038 & +0.0174-0.0311 & 8.5 & 0.269 & 0.008405 &   &   \\
4149.01 & 10875007 & 9.5469900 & 1.610 & 241.6 & 0.01 & 0.01168 & 0.7351 & 162.8 & 4.844 & 73.162893 & 18.4 & 0 \\
  &   & 0.0000972 & +1.150-0.250 & +553.2-94.4 & +0.44-0.01 & +0.00215-0.00070 & +0.0385-0.3288 & 8.0 & 0.223 & 0.007782 &   &   \\
4149.02 & 10875007 & 14.7087355 & 1.620 & 135.8 & 0.06 & 0.01182 & 1.0252 & 166.3 & 4.996 & 66.849860 & 12.0 & 0 \\
  &   & 0.0001953 & +1.170-0.240 & +311.0-53.1 & +0.37-0.06 & +0.00049-0.00059 & +0.0902-0.4761 & 11.9 & 0.303 & 0.009033 &   &   \\
4150.01 & 11465651 & 31.3351397 & 1.990 & 47.6 & 0.65 & 0.01553 & 0.5601 & 258.9 & 6.091 & 69.974093 & 16.3 & 0 \\
  &   & 0.0003935 & +0.950-0.250 & +66.9-16.2 & +0.30-0.41 & +0.00031-0.00115 & +0.5758-0.5190 & 19.3 & 0.274 & 0.010120 &   &   \\
4151.01 & 5217574 & 0.8948516 & 30.430 & 2228.4 & 1.31 & 0.32625 & 0.0589 & 260.3 & 4.126 & 65.231261 & 17.8 & 1 \\
  &   & 0.0000072 & +13.320-2.390 & +3001.3-558.4 & +0.42-0.22 & +0.47659-0.14882 & +0.0761-0.0278 & 18.5 & 0.491 & 0.007426 &   &   \\
4152.01 & 7199060 & 64.1835539 & 147.100 & 41.9 & 1.84 & 0.85747 & 0.0129 & 610.7 & 9.175 & 124.709167 & 33.9 & 0 \\
  &   & 0.0008928 & +95.980-28.280 & +84.9-18.6 & +0.14-0.53 & +0.14185-0.51034 & +0.0007-0.0043 & 33.6 & 0.483 & 0.010682 &   &   \\
4153.01 & 8439323 & 4.6260272 & 1.600 & 247.3 & 0.30 & 0.01840 & 204.0431 & 370.8 & 0.560 & 67.681603 & 17.6 & 0 \\
  &   & 0.0000094 & +0.740-0.120 & +345.3-57.1 & +0.15-0.30 & +0.00177-0.00129 & +66.5471-197.0508 & 32.6 & 0.104 & 0.001549 &   &   \\
4154.01 & 5551228 & 368.7147866 & 91.060 & 0.7 & 1.93 & 0.95630 & 0.0276 & 1209.5 & 16.458 & 251.842377 & 10.9 & 1 \\
  &   & 0.0147765 & +37.490-7.000 & +0.9-0.2 & +0.05-0.64 & +0.04299-0.63094 & +0.0137-0.0123 & 114.9 & 1.808 & 0.027274 &   &   \\
4154.02 & 5551228 & 122.9013877 & 2.890 & 3.2 & 0.94 & 0.03036 & 0.0174 & 680.3 & 16.086 & 128.936763 & 11.2 & 1 \\
  &   & 0.0039016 & +1.190-0.220 & +4.0-0.8 & +0.02-0.66 & +0.00019-0.00724 & +0.3902-0.0053 & 48.3 & 0.715 & 0.022857 &   &   \\
4155.01 & 5471271 & 12.4222673 & 0.940 & 136.3 & 0.09 & 0.00779 & 0.0168 & 72.2 & 18.600 & 74.848151 & 14.6 & 1 \\
  &   & 0.0003428 & +0.500-0.100 & +220.1-40.7 & +0.36-0.09 & +0.00037-0.00034 & +0.0010-0.0061 & 6.1 & 1.383 & 0.025790 &   &   \\
4156.01 & 5881120 & 4.8502642 & 0.800 & 344.0 & 0.23 & 0.00753 & 0.3825 & 67.2 & 4.673 & 68.299164 & 15.9 & 0 \\
  &   & 0.0000722 & +0.330-0.070 & +415.4-95.3 & +0.23-0.23 & +0.00042-0.00024 & +0.0869-0.1446 & 4.7 & 0.288 & 0.011181 &   &   \\
4157.01 & 4548098 & 3.8231638 & 1.040 & 1377.7 & 0.27 & 0.00638 & 2.9285 & 47.2 & 2.158 & 66.066023 & 15.9 & 0 \\
  &   & 0.0000237 & +0.600-0.240 & +2371.6-670.4 & +0.18-0.27 & +0.00029-0.00032 & +0.5294-1.5956 & 3.9 & 0.167 & 0.004779 &   &   \\
4158.01 & 5306383 & 0.8423361 & 1.380 & 3367.2 & 0.40 & 0.01268 & 1.5272 & 187.0 & 1.576 & 64.740421 & 60.1 & 1 \\
  &   & 0.0000012 & +0.530-0.170 & +3793.8-1061.1 & +0.11-0.39 & +0.00020-0.00046 & +0.4883-0.4168 & 4.2 & 0.042 & 0.001211 &   &   \\
4159.01 & 6607644 & 0.9719154 & 0.700 & 1477.0 & 0.34 & 0.00784 & 1.6719 & 73.6 & 1.629 & 65.164747 & 17.0 & 0 \\
  &   & 0.0000038 & +0.250-0.040 & +1549.4-322.7 & +0.12-0.34 & +0.00042-0.00034 & +0.6135-0.6136 & 5.3 & 0.101 & 0.003260 &   &   \\
4160.01 & 7610663 & 3.0319574 & 0.910 & 614.2 & 0.33 & 0.00842 & 4.8607 & 83.4 & 1.657 & 66.989879 & 16.9 & 0 \\
  &   & 0.0000131 & +0.340-0.120 & +671.0-195.5 & +0.12-0.33 & +0.00044-0.00036 & +0.5403-2.3554 & 6.1 & 0.115 & 0.003618 &   &   \\
4161.01 & 5565707 & 1.2940613 & 1.140 & 4194.7 & 0.46 & 0.00880 & 4.0583 & 86.7 & 1.257 & 64.855507 & 7.9 & 1 \\
  &   & 0.0000109 & +0.510-0.160 & +5388.9-1479.9 & +0.04-0.44 & +0.00077-0.00113 & +7.3257-2.7505 & 16.5 & 0.242 & 0.006858 &   &   \\
4162.01 & 1293031 & 0.5393655 & 4.990 & 42638.3 & 0.99 & 0.01838 & 0.0677 & 163.0 & 3.735 & 64.976410 & 51.1 & 1 \\
  &   & 0.0000017 & +1.260-2.070 & +31752.5-29966.1 & +0.00-0.01 & +0.00093-0.00445 & +0.0003-0.0007 & 18.4 & 0.290 & 0.003321 &   &   \\
4163.01 & 6463499 & 94.4462847 & 24.250 & 32.9 & 1.06 & 0.08961 & 0.0206 & 424.5 & 8.185 & 99.153992 & 17.9 & 1 \\
  &   & 0.0014049 & +10.070-12.750 & +42.2-26.4 & +0.59-0.05 & +0.58704-0.04648 & +0.0029-0.0068 & 27.0 & 0.542 & 0.011023 &   &   \\
4164.01 & 8254882 & 0.9256571 & 0.940 & 7600.9 & 0.38 & 0.00535 & 1.7449 & 33.2 & 1.551 & 65.113043 & 16.5 & 1 \\
  &   & 0.0000033 & +0.450-0.270 & +10890.9-4336.8 & +0.07-0.38 & +0.00022-0.00029 & +0.7538-0.5375 & 2.5 & 0.103 & 0.003233 &   &   \\
4165.01 & 6042031 & 0.5371099 & 125.990 & 18262.2 & 1.55 & 0.56142 & 0.2646 & 92.5 & 1.814 & 64.560699 & 37.6 & 1 \\
  &   & 0.0000009 & +70.190-63.640 & +32109.4-14314.0 & +0.13-0.38 & +0.13395-0.35078 & +0.0716-0.1203 & 2.9 & 0.074 & 0.001728 &   &   \\
4166.01 & 4078311 & 9.8426120 & 2.480 & 98.1 & 0.15 & 0.02330 & 22.4003 & 664.7 & 1.567 & 67.021327 & 16.6 & 0 \\
  &   & 0.0000368 & +0.840-0.210 & +99.0-26.4 & +0.37-0.10 & +0.00127-0.00108 & +1.1600-8.9730 & 47.0 & 0.077 & 0.003121 &   &   \\
4167.01 & 5475735 & 2.9919667 & 0.720 & 260.1 & 0.49 & 0.00898 & 0.1532 & 93.8 & 4.921 & 67.148168 & 22.9 & 1 \\
  &   & 0.0000410 & +0.150-0.050 & +169.3-59.2 & +0.03-0.43 & +0.00009-0.00074 & +0.0750-0.0436 & 6.5 & 0.344 & 0.010868 &   &   \\
4168.01 & 9402583 & 0.5365447 & 1.010 & 2210.1 & 0.12 & 0.01264 & 0.2634 & 200.5 & 2.818 & 65.030467 & 28.2 & 1 \\
  &   & 0.0000020 & +0.160-0.080 & +1153.2-530.0 & +0.35-0.12 & +0.00065-0.00033 & +0.0258-0.0671 & 9.2 & 0.109 & 0.003185 &   &   \\
4169.01 & 7838675 & 1.0052070 & 0.890 & 1896.3 & 0.52 & 0.00945 & 1.3624 & 101.1 & 1.620 & 65.455280 & 13.7 & 0 \\
  &   & 0.0000051 & +0.360-0.070 & +2236.5-441.4 & +0.42-0.31 & +0.00012-0.00082 & +0.9126-0.3595 & 8.1 & 0.124 & 0.003849 &   &   \\
4170.01 & 8700537 & 43.7967476 & 1.120 & 20.4 & 0.01 & 0.01087 & 0.3286 & 139.8 & 10.511 & 91.902860 & 14.2 & 1 \\
  &   & 0.0025721 & +0.410-0.140 & +22.4-6.5 & +0.46-0.01 & +0.00062-0.00068 & +1.1320-0.2210 & 14.4 & 2.347 & 0.048248 &   &   \\
4171.01 & 10858785 & 0.9523726 & 15.970 & 2885.0 & 1.14 & 0.15881 & 0.0375 & 369.8 & 3.893 & 65.339815 & 34.8 & 1 \\
  &   & 0.0000027 & +5.340-1.440 & +2788.7-781.1 & +0.58-0.06 & +0.57228-0.05556 & +0.0812-0.0050 & 11.5 & 0.152 & 0.002584 &   &   \\
4172.01 & 9640907 & 1.0890887 & 2.050 & 3112.2 & 0.97 & 0.01762 & 0.0392 & 209.7 & 2.752 & 65.016399 & 13.9 & 1 \\
  &   & 0.0000090 & +1.090-0.190 & +5061.7-896.7 & +0.00-0.67 & +0.00056-0.00552 & +1.0330-0.0000 & 19.1 & 0.188 & 0.006616 &   &   \\
4173.01 & 9490653 & 1.2279861 & 1.200 & 1846.5 & 0.69 & 0.01181 & 1.1201 & 146.1 & 1.579 & 64.844941 & 14.7 & 1 \\
  &   & 0.0000061 & +0.480-0.150 & +2215.1-574.4 & +0.01-0.52 & +0.00275-0.00079 & +2.4890-0.1378 & 13.2 & 0.159 & 0.004777 &   &   \\
4174.01 & 3328027 & 2.1155317 & 1.390 & 978.4 & 0.19 & 0.01306 & 0.2937 & 203.8 & 3.955 & 64.984537 & 16.7 & 1 \\
  &   & 0.0000261 & +0.570-0.130 & +1214.6-269.1 & +0.27-0.19 & +0.00025-0.00097 & +0.0396-0.1402 & 13.5 & 0.275 & 0.012082 &   &   \\
4175.01 & 9640931 & 2.1781623 & 1.190 & 407.9 & 0.31 & 0.01543 & 1.0238 & 285.6 & 2.543 & 65.016869 & 19.1 & 1 \\
  &   & 0.0000127 & +0.240-0.090 & +258.2-94.0 & +0.15-0.31 & +0.00083-0.00058 & +0.4688-0.3374 & 19.4 & 0.171 & 0.005897 &   &   \\
4176.01 & 5125196 & 342.3154072 & 3.150 & 2.0 & 0.20 & 0.02476 & 1.5118 & 719.7 & 12.476 & 90.015676 & 13.3 & 1 \\
  &   & 0.0089324 & +1.520-0.420 & +2.9-0.8 & +0.25-0.20 & +0.00121-0.00147 & +0.4472-0.6591 & 66.3 & 0.785 & 0.019031 &   &   \\
4177.01 & 9640962 & 1.0890881 & 1.060 & 1106.0 & 0.26 & 0.01153 & 0.5480 & 164.9 & 2.548 & 65.014259 & 19.7 & 1 \\
  &   & 0.0000059 & +0.230-0.080 & +772.5-251.8 & +0.20-0.26 & +0.00054-0.00056 & +0.1668-0.2112 & 10.5 & 0.180 & 0.005101 &   &   \\
4178.01 & 5197233 & 7.0160753 & 1.540 & 392.8 & 0.33 & 0.01248 & 1.1244 & 178.5 & 3.584 & 66.950481 & 15.8 & 1 \\
  &   & 0.0000481 & +0.650-0.170 & +482.7-124.3 & +0.13-0.33 & +0.00056-0.00061 & +0.3684-0.3382 & 13.3 & 0.160 & 0.006033 &   &   \\
4179.01 & 10936786 & 0.5699660 & 1.040 & 13463.0 & 0.09 & 0.00615 & 1.6399 & 45.3 & 1.462 & 64.794373 & 18.2 & 1 \\
  &   & 0.0000022 & +0.460-0.320 & +17557.0-7751.1 & +0.38-0.09 & +0.00031-0.00026 & +0.1643-0.9123 & 3.2 & 0.130 & 0.003314 &   &   \\
4180.01 & 6938264 & 1.1216358 & 0.680 & 525.1 & 0.67 & 0.00873 & 1.7029 & 81.1 & 1.361 & 65.313030 & 15.2 & 1 \\
  &   & 0.0000048 & +0.050-0.040 & +162.9-128.2 & +0.05-0.48 & +0.00358-0.00081 & +3.1046-0.1850 & 7.0 & 0.127 & 0.003558 &   &   \\
4181.01 & 9899315 & 1.3325709 & 1.080 & 1943.8 & 0.68 & 0.01041 & 0.1080 & 114.5 & 3.774 & 65.051008 & 18.3 & 1 \\
  &   & 0.0000130 & +0.390-0.100 & +2057.4-541.6 & +0.01-0.54 & +0.00223-0.00057 & +0.1227-0.0853 & 7.3 & 0.241 & 0.008307 &   &   \\
4182.01 & 9541089 & 0.5366507 & 21.270 & 5179.8 & 1.20 & 0.22114 & 0.1205 & 294.1 & 4.809 & 64.710622 & 110.9 & 1 \\
  &   & 0.0000006 & +8.960-2.120 & +6456.6-1396.7 & +0.05-0.09 & +0.06983-0.06737 & +0.0133-0.0256 & 3.4 & 0.127 & 0.000836 &   &   \\
4183.01 & 10858737 & 0.9523820 & 0.960 & 12109.9 & 0.48 & 0.00565 & 0.2653 & 35.7 & 2.891 & 64.857394 & 20.2 & 1 \\
  &   & 0.0000053 & +0.460-0.220 & +17237.9-5959.0 & +0.03-0.47 & +0.00021-0.00024 & +0.1908-0.0687 & 2.2 & 0.176 & 0.004560 &   &   \\
4184.01 & 6752002 & 6.0800482 & 1.050 & 100.7 & 0.29 & 0.01194 & 21.0936 & 174.8 & 1.304 & 69.880839 & 17.6 & 0 \\
  &   & 0.0000179 & +1.320-0.100 & +483.0-26.1 & +0.17-0.29 & +0.00060-0.00067 & +8.5722-8.5712 & 13.6 & 0.099 & 0.002511 &   &   \\
4185.01 & 7257966 & 3.0352087 & 3163.540 & 403.5 & 34.16 & 33.18457 & 351.5959 & 733.6 & 0.649 & 65.329000 & 18.3 & 0 \\
  &   & 0.0000053 & +1228.450-286.280 & +469.9-102.9 & +16.98-13.54 & +17.34828-12.81027 & +529.4838-56.8406 & 46.3 & 0.132 & 0.001408 &   &   \\
4186.01 & 9406892 & 2.2131540 & 1.050 & 842.0 & 0.74 & 0.01155 & 0.1141 & 136.7 & 3.944 & 65.718602 & 29.8 & 1 \\
  &   & 0.0000120 & +0.510-0.130 & +1281.4-258.6 & +0.02-0.55 & +0.00158-0.00084 & +0.2204-0.0237 & 5.8 & 0.158 & 0.005000 &   &   \\
4187.01 & 3124598 & 7.0716009 & 1.380 & 431.1 & 0.41 & 0.01005 & 2.8371 & 115.4 & 2.547 & 69.465825 & 14.0 & 1 \\
  &   & 0.0000549 & +0.610-0.270 & +563.9-188.9 & +0.06-0.41 & +0.00039-0.00063 & +1.3807-1.3102 & 9.8 & 0.205 & 0.005888 &   &   \\
4188.01 & 6879171 & 6.9635510 & 1.440 & 669.8 & 0.05 & 0.00783 & 1.8725 & 72.8 & 3.176 & 66.014209 & 21.2 & 0 \\
  &   & 0.0000382 & +0.670-0.520 & +957.5-431.9 & +0.40-0.05 & +0.00041-0.00024 & +0.2349-0.7158 & 4.5 & 0.123 & 0.003880 &   &   \\
4189.01 & 9897364 & 64.2737752 & 4.720 & 25.0 & 0.56 & 0.03138 & 0.3832 & 1093.0 & 9.756 & 119.710028 & 27.5 & 0 \\
  &   & 0.0007141 & +2.810-1.030 & +45.6-12.1 & +0.38-0.35 & +0.00018-0.00198 & +0.3032-0.0168 & 56.9 & 0.241 & 0.008014 &   &   \\
4190.01 & 12505503 & 3.4327660 & 0.720 & 390.6 & 0.48 & 0.00744 & 0.2864 & 63.5 & 4.156 & 65.913545 & 16.1 & 0 \\
  &   & 0.0000298 & +0.300-0.060 & +483.7-92.2 & +0.47-0.28 & +0.00026-0.00044 & +0.1797-0.0350 & 4.7 & 0.201 & 0.007329 &   &   \\
4191.01 & 3548639 & 13.8453146 & 1.360 & 237.8 & 0.61 & 0.00934 & 2.9626 & 94.3 & 2.727 & 69.956527 & 15.0 & 1 \\
  &   & 0.0001016 & +0.780-0.200 & +405.7-89.6 & +0.31-0.39 & +0.00025-0.00058 & +3.9023-0.4276 & 7.3 & 0.219 & 0.006809 &   &   \\
4192.01 & 9828127 & 18.0540381 & 1.390 & 35.7 & 0.44 & 0.01498 & 1.3596 & 262.1 & 4.409 & 80.799226 & 17.5 & 0 \\
  &   & 0.0001919 & +0.480-0.100 & +36.0-8.4 & +0.03-0.44 & +0.00039-0.00095 & +0.5627-0.3604 & 17.4 & 0.180 & 0.009605 &   &   \\
4193.01 & 9092496 & 94.1768977 & 4.330 & 14.0 & 0.93 & 0.03617 & 0.1986 & 1060.4 & 7.097 & 133.305578 & 14.4 & 0 \\
  &   & 0.0013070 & +1.610-0.340 & +15.6-3.6 & +0.01-0.67 & +0.00233-0.00605 & +4.2634-0.0210 & 85.7 & 0.444 & 0.011453 &   &   \\
4194.01 & 5644412 & 1.5381884 & 1.180 & 559.3 & 0.25 & 0.01489 & 2.5442 & 271.7 & 1.702 & 65.489404 & 16.2 & 0 \\
  &   & 0.0000069 & +0.220-0.090 & +360.0-140.8 & +0.23-0.25 & +0.00072-0.00079 & +0.3617-1.1811 & 19.0 & 0.098 & 0.004025 &   &   \\
4195.01 & 9959545 & 1.3325682 & 0.630 & 1168.3 & 0.68 & 0.00726 & 0.0702 & 55.8 & 4.462 & 65.045879 & 22.4 & 1 \\
  &   & 0.0000100 & +0.230-0.050 & +1201.5-273.7 & +0.24-0.44 & +0.00134-0.00039 & +0.0781-0.0442 & 3.0 & 0.218 & 0.007606 &   &   \\
4196.01 & 8179190 & 0.6624564 & 50.980 & 13807.9 & 1.31 & 0.32106 & 0.1153 & 95.6 & 1.592 & 64.907777 & 19.4 & 1 \\
  &   & 0.0000016 & +25.140-12.730 & +20218.3-6965.8 & +0.76-0.31 & +0.75039-0.29645 & +0.3106-0.0523 & 5.4 & 0.118 & 0.002058 &   &   \\
4197.01 & 9777724 & 1.3325636 & 19.890 & 2593.3 & 1.16 & 0.17628 & 0.0189 & 216.8 & 5.750 & 65.046579 & 20.8 & 1 \\
  &   & 0.0000118 & +9.500-1.780 & +3779.9-747.9 & +0.35-0.18 & +0.34384-0.15829 & +0.0213-0.0056 & 12.7 & 0.440 & 0.008266 &   &   \\
4198.01 & 9072639 & 1.1828585 & 0.690 & 5106.5 & 0.63 & 0.00474 & 0.2291 & 24.2 & 2.887 & 64.971255 & 17.6 & 0 \\
  &   & 0.0000079 & +0.320-0.160 & +7321.1-2446.8 & +0.30-0.42 & +0.00069-0.00027 & +0.1809-0.1868 & 1.6 & 0.151 & 0.005659 &   &   \\
4199.01 & 5340878 & 0.5399152 & 0.680 & 2104.4 & 0.08 & 0.00924 & 3.2647 & 104.5 & 1.139 & 64.551748 & 20.3 & 0 \\
  &   & 0.0000014 & +0.110-0.040 & +1054.1-466.1 & +0.39-0.08 & +0.00060-0.00025 & +0.4427-1.5412 & 6.9 & 0.070 & 0.002124 &   &   \\
4200.01 & 10273903 & 372.5435286 & 74.140 & 0.6 & 1.78 & 0.81207 & 0.0104 & 1106.5 & 21.830 & 70.914692 & 11.9 & 1 \\
  &   & 0.0240557 & +23.230-5.680 & +0.6-0.1 & +0.19-0.50 & +0.00992-0.66671 & +0.0028-0.0053 & 100.9 & 2.424 & 0.027572 &   &   \\
4201.01 & 6119921 & 245.0190193 & 1.980 & 2.2 & 0.35 & 0.01798 & 2.8912 & 375.9 & 8.556 & 201.110529 & 10.1 & 1 \\
  &   & 0.0167610 & +0.890-0.190 & +2.9-0.6 & +0.14-0.35 & +0.00135-0.00200 & +2.4983-2.7674 & 60.6 & 1.893 & 0.045520 &   &   \\
4202.01 & 5084171 & 153.9795783 & 2.670 & 2.8 & 0.16 & 0.02709 & 1.8648 & 878.8 & 8.994 & 98.489582 & 16.6 & 0 \\
  &   & 0.0017851 & +1.110-0.240 & +3.5-0.8 & +0.27-0.16 & +0.00154-0.00082 & +0.2462-0.6228 & 60.3 & 0.295 & 0.010930 &   &   \\
4203.01 & 3834317 & 2.1807667 & 16.980 & 4570.7 & 1.08 & 0.08885 & 0.0051 & 94.3 & 22.827 & 65.396733 & 65.6 & 1 \\
  &   & 0.0000282 & +9.280-4.470 & +8008.0-2594.7 & +0.03-0.06 & +0.02844-0.05471 & +0.0004-0.0007 & 8.5 & 4.115 & 0.010533 &   &   \\
4204.01 & 10593535 & 20.9253920 & 1.380 & 67.0 & 0.05 & 0.01042 & 0.6265 & 131.5 & 6.617 & 67.895026 & 16.0 & 0 \\
  &   & 0.0002521 & +0.240-0.190 & +32.6-21.1 & +0.41-0.05 & +0.00055-0.00034 & +0.0757-0.2397 & 8.7 & 0.246 & 0.010496 &   &   \\
4205.01 & 3450040 & 1.1669603 & 0.900 & 1852.0 & 0.21 & 0.00926 & 2.3936 & 101.6 & 1.591 & 64.642252 & 17.2 & 0 \\
  &   & 0.0000040 & +0.380-0.070 & +2321.7-461.6 & +0.23-0.21 & +0.00043-0.00034 & +0.4396-0.9994 & 6.8 & 0.091 & 0.002760 &   &   \\
4206.01 & 8487805 & 0.5309583 & 0.680 & 2816.3 & 0.12 & 0.00831 & 0.3821 & 84.9 & 2.420 & 64.742111 & 21.6 & 1 \\
  &   & 0.0000026 & +0.150-0.050 & +1872.8-648.2 & +0.37-0.12 & +0.00050-0.00026 & +0.0169-0.1586 & 5.4 & 0.140 & 0.004604 &   &   \\
4207.01 & 9456281 & 0.7019425 & 0.770 & 531.3 & 0.02 & 0.01321 & 19.3191 & 210.1 & 0.685 & 65.002419 & 19.6 & 0 \\
  &   & 0.0000014 & +0.070-0.080 & +168.6-158.1 & +0.55-0.02 & +0.00136-0.00061 & +3.3066-8.9146 & 16.7 & 0.068 & 0.001605 &   &   \\
4208.01 & 5129453 & 3.0577157 & 1.330 & 141.1 & 0.10 & 0.01671 & 4.1101 & 364.6 & 1.868 & 66.071513 & 14.2 & 0 \\
  &   & 0.0000188 & +0.060-0.100 & +32.7-34.2 & +0.35-0.10 & +0.00112-0.00086 & +0.3847-2.1573 & 30.9 & 0.132 & 0.005150 &   &   \\
4209.01 & 7918478 & 9.9090878 & 2.480 & 57.5 & 0.10 & 0.03168 & 6.4902 & 1223.3 & 2.407 & 66.101258 & 7.0 & 0 \\
  &   & 0.0002222 & +0.650-0.190 & +49.7-14.7 & +0.40-0.10 & +0.00474-0.00427 & +5.8360-5.4770 & 297.8 & 0.472 & 0.020027 &   &   \\
4210.01 & 11390109 & 398.4095713 & 3.330 & 1.4 & 0.12 & 0.02726 & 2.3580 & 880.3 & 11.486 & 111.439269 & 11.0 & 1 \\
  &   & 0.0111299 & +1.920-0.370 & +2.5-0.5 & +0.37-0.12 & +0.00187-0.00140 & +0.8603-1.0521 & 87.6 & 0.960 & 0.020370 &   &   \\
4211.01 & 5078025 & 0.6962854 & 1.010 & 3537.9 & 0.35 & 0.01064 & 0.4582 & 131.9 & 2.319 & 64.878595 & 15.5 & 1 \\
  &   & 0.0000045 & +0.450-0.080 & +4706.5-854.2 & +0.14-0.35 & +0.00037-0.00050 & +0.1422-0.1581 & 8.6 & 0.176 & 0.004277 &   &   \\
4212.01 & 1724719 & 5.7918016 & 1.250 & 377.8 & 0.16 & 0.01051 & 1.3861 & 130.4 & 3.273 & 66.357797 & 16.2 & 0 \\
  &   & 0.0000362 & +0.620-0.140 & +562.5-116.8 & +0.27-0.16 & +0.00034-0.00057 & +0.2722-0.4678 & 8.7 & 0.151 & 0.005594 &   &   \\
4212.02 & 1724719 & 10.0989652 & 1.060 & 180.1 & 0.42 & 0.00897 & 2.3782 & 92.2 & 3.019 & 65.329855 & 8.8 & 0 \\
  &   & 0.0001291 & +0.540-0.120 & +268.1-55.6 & +0.00-0.42 & +0.00049-0.00081 & +1.4944-0.8174 & 11.7 & 0.266 & 0.010412 &   &   \\
4213.01 & 5632701 & 3.6751467 & 0.750 & 619.4 & 0.26 & 0.00670 & 0.0790 & 52.7 & 7.218 & 64.680534 & 16.3 & 1 \\
  &   & 0.0000761 & +0.250-0.120 & +619.4-226.8 & +0.18-0.26 & +0.00027-0.00032 & +0.0156-0.0256 & 3.9 & 0.371 & 0.021620 &   &   \\
4214.01 & 10549924 & 0.7158248 & 0.590 & 3196.5 & 0.10 & 0.00593 & 2.9318 & 42.5 & 1.285 & 65.064802 & 14.6 & 1 \\
  &   & 0.0000027 & +0.240-0.060 & +3782.3-818.8 & +0.37-0.10 & +0.00040-0.00028 & +0.4326-1.6059 & 3.6 & 0.115 & 0.002967 &   &   \\
4215.01 & 9366617 & 26.5489550 & 2.570 & 115.6 & 0.10 & 0.01094 & 0.4497 & 146.6 & 7.979 & 70.238715 & 15.8 & 0 \\
  &   & 0.0003047 & +1.400-1.290 & +201.6-90.9 & +0.37-0.10 & +0.00076-0.00037 & +0.0663-0.1467 & 11.8 & 0.255 & 0.008381 &   &   \\
4216.01 & 6187341 & 0.9845831 & 23.950 & 963.5 & 1.26 & 0.30542 & 0.4603 & 1227.2 & 0.975 & 65.392693 & 39.7 & 1 \\
  &   & 0.0000010 & +3.800-2.340 & +542.0-272.1 & +0.51-0.03 & +0.51041-0.02474 & +0.2618-0.0372 & 40.5 & 0.055 & 0.000973 &   &   \\
4217.01 & 5702637 & 1.0388961 & 114.100 & 9145.5 & 1.70 & 0.72062 & 0.0956 & 600.8 & 4.755 & 65.378493 & 14.7 & 1 \\
  &   & 0.0000114 & +87.120-16.680 & +22350.5-3396.5 & +0.28-0.39 & +0.27881-0.38801 & +0.0359-0.0500 & 54.7 & 0.573 & 0.008364 &   &   \\
4218.01 & 8309169 & 293.7688697 & 1.970 & 1.3 & 0.75 & 0.02135 & 7.9574 & 462.3 & 4.676 & 190.977895 & 4.0 & 1 \\
  &   & 0.0141269 & +0.860-0.170 & +1.6-0.3 & +0.21-0.40 & +0.00104-0.00580 & +13.6582-0.5825 & 126.9 & 1.149 & 0.035718 &   &   \\
4219.01 & 4678919 & 1.8788672 & 0.910 & 922.5 & 0.47 & 0.00961 & 0.3070 & 105.6 & 3.377 & 66.080512 & 13.7 & 1 \\
  &   & 0.0000233 & +0.390-0.080 & +1187.8-224.7 & +0.06-0.42 & +0.00080-0.00048 & +0.3520-0.1078 & 12.7 & 0.373 & 0.010527 &   &   \\
4220.01 & 5563080 & 0.7854749 & 60.250 & 2325.6 & 1.62 & 0.63343 & 0.1706 & 421.7 & 2.010 & 64.859467 & 64.8 & 1 \\
  &   & 0.0000007 & +23.720-6.710 & +2845.9-680.1 & +0.28-0.26 & +0.27630-0.25770 & +0.0353-0.1010 & 7.3 & 0.043 & 0.000746 &   &   \\
4221.01 & 6364067 & 5.2440322 & 1.140 & 262.1 & 0.48 & 0.01126 & 0.0646 & 145.4 & 7.949 & 65.667755 & 16.8 & 1 \\
  &   & 0.0001042 & +0.460-0.120 & +326.3-76.9 & +0.03-0.43 & +0.00051-0.00056 & +0.0470-0.0096 & 11.7 & 0.439 & 0.017300 &   &   \\
4222.01 & 9183378 & 3.3855549 & 1.610 & 1122.9 & 0.38 & 0.00996 & 3.3578 & 116.0 & 1.914 & 66.977959 & 14.1 & 0 \\
  &   & 0.0000159 & +0.770-0.510 & +1628.2-648.7 & +0.08-0.38 & +0.00036-0.00068 & +1.4626-1.1892 & 9.1 & 0.115 & 0.003756 &   &   \\
4223.01 & 11188254 & 2.7540240 & 1.680 & 1374.4 & 0.73 & 0.01293 & 0.1232 & 172.2 & 4.150 & 66.731103 & 13.8 & 1 \\
  &   & 0.0005967 & +0.960-0.240 & +2440.9-511.2 & +0.20-0.48 & +0.00042-0.00100 & +0.4618-0.0933 & 16.8 & 0.529 & 0.175571 &   &   \\
4224.01 & 1724513 & 1.9752058 & 1.180 & 2239.3 & 0.04 & 0.00838 & 4.0713 & 82.9 & 1.615 & 64.630338 & 15.1 & 1 \\
  &   & 0.0000095 & +0.720-0.220 & +4162.9-955.4 & +0.41-0.04 & +0.00068-0.00014 & +0.8663-2.0676 & 6.7 & 0.123 & 0.003964 &   &   \\
4225.01 & 9535876 & 0.9608436 & 1.280 & 2846.3 & 0.64 & 0.01082 & 0.2797 & 127.6 & 2.544 & 64.771195 & 18.8 & 1 \\
  &   & 0.0000042 & +0.640-0.150 & +4285.3-916.5 & +0.01-0.52 & +0.00232-0.00064 & +0.3245-0.0371 & 6.5 & 0.160 & 0.003760 &   &   \\
4226.01 & 9491832 & 49.5644652 & 1.710 & 30.1 & 0.49 & 0.01050 & 0.4784 & 127.0 & 8.439 & 103.700512 & 16.1 & 0 \\
  &   & 0.0007856 & +0.460-0.290 & +21.9-11.0 & +0.40-0.30 & +0.00032-0.00062 & +0.4236-0.0364 & 9.3 & 0.473 & 0.012391 &   &   \\
4227.01 & 7816665 & 4.2925600 & 1.710 & 428.8 & 0.56 & 0.01627 & 0.6745 & 294.1 & 3.223 & 64.781090 & 15.7 & 1 \\
  &   & 0.0000403 & +0.610-0.160 & +452.1-126.3 & +0.00-0.49 & +0.00042-0.00103 & +0.6871-0.0286 & 21.5 & 0.176 & 0.007733 &   &   \\
4228.01 & 9535881 & 0.9608421 & 67.460 & 15634.7 & 1.32 & 0.37438 & 0.1034 & 2881.9 & 2.688 & 64.778166 & 160.4 & 1 \\
  &   & 0.0000004 & +40.960-12.680 & +30185.4-7009.5 & +0.21-0.13 & +0.19849-0.12997 & +0.0326-0.0219 & 15.0 & 0.017 & 0.000315 &   &   \\
4229.01 & 11616596 & 14.5893928 & 0.710 & 102.5 & 0.47 & 0.00613 & 0.0364 & 42.8 & 13.427 & 69.140738 & 18.2 & 1 \\
  &   & 0.0009402 & +0.330-0.080 & +138.9-29.6 & +0.02-0.46 & +0.00006-0.00046 & +0.0147-0.0125 & 2.9 & 1.085 & 0.034614 &   &   \\
4230.01 & 9872831 & 5.4954862 & 1.330 & 661.0 & 0.12 & 0.00875 & 2.9423 & 90.5 & 2.511 & 66.637733 & 14.4 & 0 \\
  &   & 0.0000292 & +0.680-0.330 & +1042.2-337.9 & +0.30-0.12 & +0.00054-0.00033 & +0.3743-1.1791 & 7.6 & 0.129 & 0.005030 &   &   \\
4231.01 & 6383595 & 24.9097436 & 2.240 & 163.6 & 0.57 & 0.01169 & 2.1266 & 150.2 & 3.856 & 76.040303 & 9.7 & 1 \\
  &   & 0.0005800 & +1.080-0.670 & +232.1-94.1 & +0.39-0.35 & +0.00020-0.00162 & +1.6523-1.3175 & 20.9 & 0.600 & 0.020305 &   &   \\
4232.01 & 11509504 & 2.6157554 & 1.150 & 851.6 & 0.08 & 0.01095 & 1.2396 & 141.9 & 2.639 & 64.982363 & 15.9 & 0 \\
  &   & 0.0000150 & +0.420-0.140 & +927.1-263.6 & +0.39-0.08 & +0.00065-0.00037 & +0.1830-0.5175 & 10.5 & 0.143 & 0.005166 &   &   \\
4233.01 & 6599949 & 409.2452174 & 2.100 & 0.8 & 0.02 & 0.02108 & 1.6467 & 531.2 & 13.064 & 198.246458 & 12.8 & 1 \\
  &   & 0.1121298 & +0.830-0.240 & +1.0-0.2 & +0.43-0.02 & +0.00120-0.00200 & +2.6759-0.8218 & 69.4 & 1.815 & 0.048588 &   &   \\
4234.01 & 11611275 & 6.9424334 & 1.270 & 239.4 & 0.34 & 0.01130 & 1.2978 & 149.1 & 3.390 & 68.959844 & 13.4 & 0 \\
  &   & 0.0000601 & +0.560-0.120 & +311.0-70.0 & +0.12-0.34 & +0.00043-0.00081 & +0.4707-0.4541 & 13.5 & 0.185 & 0.007958 &   &   \\
4235.01 & 10794974 & 66.6430747 & 3.150 & 28.5 & 0.98 & 0.02026 & 0.8894 & 267.4 & 2.431 & 103.085158 & 16.8 & 0 \\
  &   & 0.0003466 & +1.820-0.630 & +49.7-12.5 & +0.01-0.18 & +0.00042-0.00469 & +16.9808-0.5580 & 19.6 & 0.180 & 0.004065 &   &   \\
4236.01 & 2449101 & 0.7397610 & 9.670 & 117.0 & 1.24 & 0.25310 & 0.0682 & 292.1 & 7.589 & 64.809127 & 34.7 & 1 \\
  &   & 0.0000038 & +1.390-1.380 & +45.0-36.6 & +0.03-0.21 & +0.04514-0.17794 & +0.0006-0.0278 & 12.5 & 0.621 & 0.004072 &   &   \\
4237.01 & 7259249 & 0.9507349 & 1.480 & 3129.6 & 0.16 & 0.01348 & 7.7943 & 213.6 & 1.013 & 64.779444 & 15.9 & 1 \\
  &   & 0.0000033 & +0.690-0.140 & +4392.1-973.4 & +0.30-0.16 & +0.00090-0.00053 & +0.4517-5.2146 & 18.3 & 0.111 & 0.002779 &   &   \\
4238.01 & 8678691 & 369.8199931 & 4.250 & 0.4 & 0.92 & 0.04639 & 0.0478 & 1599.0 & 20.232 & 112.367389 & 42.1 & 1 \\
  &   & 0.0088947 & +8.580-0.370 & +3.6-0.1 & +0.04-0.63 & +0.00105-0.01092 & +0.4653-0.0254 & 76.2 & 0.968 & 0.015199 &   &   \\
4239.01 & 9640924 & 2.1781596 & 1.360 & 1566.9 & 0.12 & 0.01086 & 3.1007 & 139.0 & 1.819 & 65.024294 & 15.8 & 1 \\
  &   & 0.0000117 & +0.780-0.170 & +2732.6-540.5 & +0.32-0.12 & +0.00049-0.00053 & +0.5768-1.6411 & 10.9 & 0.146 & 0.004361 &   &   \\
4240.01 & 9593773 & 3.1339237 & 1.640 & 716.5 & 0.72 & 0.01472 & 0.1252 & 223.9 & 4.334 & 66.548106 & 20.4 & 1 \\
  &   & 0.0000212 & +0.730-0.150 & +938.8-208.8 & +0.06-0.50 & +0.00228-0.00108 & +0.2047-0.1039 & 13.0 & 0.196 & 0.006276 &   &   \\
4241.01 & 9285568 & 2.5531421 & 1.330 & 699.7 & 0.43 & 0.01343 & 2.6189 & 207.1 & 1.858 & 65.451637 & 16.3 & 1 \\
  &   & 0.0000130 & +0.470-0.110 & +736.4-189.6 & +0.04-0.42 & +0.00051-0.00074 & +1.5224-0.5524 & 15.3 & 0.108 & 0.004998 &   &   \\
4242.01 & 9514372 & 145.7865064 & 2.030 & 3.7 & 0.08 & 0.01874 & 12.5605 & 421.4 & 4.681 & 148.049332 & 15.6 & 0 \\
  &   & 0.0015761 & +0.960-0.170 & +5.1-1.0 & +0.36-0.08 & +0.00086-0.00082 & +0.8366-5.8075 & 30.2 & 0.265 & 0.007827 &   &   \\
4243.01 & 9777757 & 1.3325436 & 1.470 & 12477.6 & 0.65 & 0.00603 & 0.1024 & 39.0 & 3.961 & 65.053562 & 23.1 & 1 \\
  &   & 0.0000092 & +0.460-0.580 & +11225.9-8591.4 & +0.30-0.40 & +0.00001-0.00044 & +0.1139-0.0062 & 2.2 & 0.196 & 0.006358 &   &   \\
4244.01 & 5097454 & 1.2880649 & 13.560 & 692.0 & 1.01 & 0.19436 & 0.0363 & 12268.1 & 6.239 & 66.273917 & 325.0 & 1 \\
  &   & 0.0000011 & +3.420-1.060 & +559.9-176.8 & +0.50-0.00 & +0.46802-0.00048 & +0.0377-0.0005 & 63.6 & 0.036 & 0.000776 &   &   \\
4245.01 & 12737015 & 24.6685530 & 1.940 & 87.5 & 0.81 & 0.01161 & 0.0853 & 130.1 & 8.207 & 69.627736 & 15.9 & 0 \\
  &   & 0.0003507 & +0.540-0.360 & +66.7-34.0 & +0.00-0.58 & +0.00149-0.00121 & +0.3340-0.0149 & 9.1 & 0.451 & 0.014163 &   &   \\
4246.01 & 5177859 & 6.9847197 & 1.150 & 300.6 & 0.01 & 0.00852 & 2.9977 & 88.0 & 2.723 & 68.995347 & 13.0 & 0 \\
  &   & 0.0000594 & +0.530-0.210 & +414.8-124.1 & +0.46-0.01 & +0.00055-0.00056 & +0.3856-1.7314 & 8.8 & 0.214 & 0.006778 &   &   \\
4247.01 & 8482059 & 349.4104726 & 2.410 & 1.0 & 0.28 & 0.02338 & 0.8294 & 652.8 & 15.024 & 174.468487 & 17.7 & 1 \\
  &   & 0.0258896 & +0.750-0.190 & +0.9-0.2 & +0.21-0.28 & +0.00249-0.00097 & +0.7954-0.4523 & 83.4 & 1.761 & 0.047374 &   &   \\
4248.01 & 4568117 & 0.5625657 & 0.710 & 11150.4 & 0.38 & 0.00572 & 0.8774 & 37.2 & 1.697 & 64.733365 & 17.3 & 1 \\
  &   & 0.0000023 & +0.390-0.080 & +18033.9-3507.3 & +0.09-0.38 & +0.00019-0.00031 & +0.2848-0.3383 & 2.7 & 0.132 & 0.003123 &   &   \\
4249.01 & 3650049 & 397.7225826 & 2.660 & 0.5 & 0.03 & 0.03170 & 3.3202 & 1240.8 & 10.348 & 155.059075 & 16.3 & 1 \\
  &   & 0.0089086 & +1.110-0.290 & +0.6-0.1 & +0.45-0.03 & +0.00216-0.00118 & +0.1731-1.6752 & 91.8 & 0.493 & 0.011803 &   &   \\
4250.01 & 9641076 & 2.1781772 & 1.140 & 776.5 & 0.79 & 0.01118 & 0.1944 & 122.1 & 2.967 & 65.012714 & 16.4 & 1 \\
  &   & 0.0000145 & +0.460-0.140 & +941.8-239.3 & +0.16-0.58 & +0.00163-0.00122 & +0.6009-0.1595 & 9.1 & 0.176 & 0.006215 &   &   \\
4251.01 & 8741470 & 6.2396821 & 1.780 & 299.0 & 0.20 & 0.01429 & 693.6672 & 182.5 & 0.421 & 66.720370 & 13.7 & 0 \\
  &   & 0.0000169 & +0.630-0.310 & +311.1-116.2 & +0.32-0.20 & +0.00083-0.00229 & +0.6771-605.8813 & 19.1 & 0.131 & 0.002149 &   &   \\
4252.01 & 10525049 & 15.5713161 & 0.700 & 5.5 & 0.30 & 0.01210 & 11.8206 & 177.4 & 2.155 & 69.585144 & 15.2 & 0 \\
  &   & 0.0000873 & +0.130-0.070 & +3.3-1.3 & +0.17-0.30 & +0.00080-0.00051 & +4.7420-4.8203 & 14.6 & 0.164 & 0.004870 &   &   \\
4253.01 & 9202434 & 173.2578372 & 117.290 & 4.7 & 1.90 & 0.92436 & 3.8864 & 687.0 & 2.027 & 127.458398 & 13.5 & 0 \\
  &   & 0.0008167 & +72.680-13.220 & +8.9-1.5 & +0.02-0.74 & +0.02185-0.68439 & +1.5371-3.1108 & 70.1 & 0.266 & 0.003923 &   &   \\
4254.01 & 8487645 & 0.5309675 & 0.950 & 73278.1 & 0.55 & 0.00423 & 0.4541 & 19.6 & 1.957 & 64.720757 & 18.2 & 1 \\
  &   & 0.0000025 & +0.590-0.170 & +145278.2-31462.1 & +0.02-0.46 & +0.00011-0.00023 & +0.3952-0.0479 & 1.4 & 0.140 & 0.004385 &   &   \\
4255.01 & 10407482 & 6.3056025 & 2.650 & 378.9 & 0.54 & 0.01384 & 2.2302 & 220.8 & 2.468 & 64.531129 & 17.9 & 0 \\
  &   & 0.0000367 & +1.970-1.460 & +914.9-310.2 & +0.02-0.47 & +0.00024-0.00120 & +2.1777-0.0660 & 16.7 & 0.129 & 0.004811 &   &   \\
4256.01 & 5817613 & 4.2058747 & 1.360 & 251.4 & 0.32 & 0.01480 & 0.0845 & 262.1 & 7.303 & 65.292006 & 18.3 & 1 \\
  &   & 0.0000648 & +0.560-0.110 & +320.5-62.3 & +0.17-0.32 & +0.00055-0.00090 & +0.0219-0.0284 & 19.1 & 0.290 & 0.014421 &   &   \\
4257.01 & 7901016 & 41.6755181 & 1.930 & 53.7 & 0.33 & 0.01004 & 0.2508 & 119.3 & 10.674 & 102.789537 & 22.0 & 0 \\
  &   & 0.0006889 & +0.910-0.740 & +76.4-35.4 & +0.11-0.33 & +0.00037-0.00043 & +0.0751-0.0584 & 7.1 & 0.361 & 0.012802 &   &   \\
4258.01 & 7115925 & 0.5668031 & 0.680 & 15078.5 & 0.49 & 0.00419 & 0.2405 & 19.8 & 2.663 & 64.801080 & 21.4 & 1 \\
  &   & 0.0000035 & +0.390-0.180 & +25293.8-7841.5 & +0.45-0.26 & +0.00008-0.00027 & +0.0690-0.0728 & 1.2 & 0.193 & 0.005312 &   &   \\
4259.01 & 5785279 & 0.9091255 & 0.970 & 2566.9 & 0.32 & 0.00893 & 2.3844 & 95.2 & 1.426 & 65.405842 & 13.9 & 0 \\
  &   & 0.0000047 & +0.360-0.130 & +2881.0-847.9 & +0.14-0.32 & +0.00064-0.00051 & +0.9835-1.2053 & 9.5 & 0.144 & 0.004074 &   &   \\
4260.01 & 7429287 & 371.6332698 & 1.830 & 2.4 & 0.82 & 0.01056 & 0.1965 & 107.0 & 14.922 & 229.949489 & 15.2 & 1 \\
  &   & 0.0220069 & +0.110-0.080 & +0.4-0.3 & +0.14-0.58 & +0.00123-0.00128 & +0.9036-0.1742 & 10.1 & 1.130 & 0.024409 &   &   \\
4261.01 & 10526887 & 1.4508869 & 1.240 & 1970.8 & 0.16 & 0.01107 & 2.1873 & 145.1 & 1.781 & 65.230328 & 14.7 & 0 \\
  &   & 0.0000069 & +0.500-0.140 & +2351.7-603.0 & +0.30-0.16 & +0.00039-0.00070 & +0.3694-1.0309 & 10.9 & 0.123 & 0.003683 &   &   \\
4262.01 & 9641144 & 1.0890773 & 0.770 & 4090.4 & 0.56 & 0.00645 & 0.6598 & 45.9 & 2.063 & 65.024013 & 14.5 & 1 \\
  &   & 0.0000068 & +0.390-0.080 & +6023.3-1254.0 & +0.03-0.47 & +0.00015-0.00049 & +0.4354-0.1751 & 3.7 & 0.173 & 0.005398 &   &   \\
4263.01 & 8572168 & 1.6627110 & 1.560 & 6700.6 & 0.37 & 0.00637 & 2.3590 & 47.0 & 1.702 & 65.444217 & 12.2 & 1 \\
  &   & 0.0000126 & +0.440-0.710 & +5760.5-4987.8 & +0.09-0.37 & +0.00025-0.00053 & +0.5488-1.6856 & 4.8 & 0.252 & 0.005823 &   &   \\
4264.01 & 12509829 & 0.8884779 & 1.480 & 1836.9 & 0.38 & 0.01678 & 1.6445 & 330.7 & 1.586 & 64.868901 & 21.0 & 1 \\
  &   & 0.0000036 & +0.550-0.110 & +2042.5-417.0 & +0.08-0.38 & +0.00052-0.00087 & +0.5548-0.6262 & 19.7 & 0.108 & 0.003269 &   &   \\
4265.01 & 7368137 & 2.1824503 & 0.690 & 656.8 & 0.36 & 0.00791 & 0.4227 & 72.9 & 3.339 & 65.381522 & 12.5 & 1 \\
  &   & 0.0000222 & +0.310-0.050 & +912.1-150.1 & +0.10-0.36 & +0.00041-0.00052 & +0.0640-0.2120 & 6.9 & 0.278 & 0.008769 &   &   \\
4266.01 & 9027841 & 0.5039997 & 3.350 & 1566.4 & 0.97 & 0.05405 & 2.1946 & 1065.7 & 0.547 & 64.631435 & 92.4 & 1 \\
  &   & 0.0000002 & +0.220-0.220 & +435.4-375.3 & +0.05-0.03 & +0.02313-0.01195 & +0.2397-0.8757 & 13.3 & 0.027 & 0.000247 &   &   \\
4267.01 & 7450747 & 2.2082941 & 0.950 & 1108.8 & 0.34 & 0.00884 & 0.7460 & 90.9 & 2.799 & 64.632062 & 12.2 & 0 \\
  &   & 0.0000195 & +0.400-0.090 & +1374.6-325.6 & +0.12-0.33 & +0.00043-0.00064 & +0.1965-0.3790 & 9.3 & 0.248 & 0.007290 &   &   \\
4268.01 & 7826620 & 0.8499079 & 0.590 & 394.3 & 0.26 & 0.01068 & 5.2134 & 131.1 & 1.093 & 64.671780 & 15.4 & 0 \\
  &   & 0.0000029 & +0.040-0.060 & +119.5-119.4 & +0.18-0.26 & +0.00069-0.00041 & +2.1259-2.1290 & 11.1 & 0.089 & 0.002803 &   &   \\
4269.01 & 8890924 & 26.6565574 & 4.050 & 157.4 & 0.21 & 0.01212 & 1.8338 & 182.3 & 4.923 & 64.595419 & 18.6 & 0 \\
  &   & 0.0001866 & +1.820-1.390 & +209.9-97.8 & +0.25-0.21 & +0.00052-0.00043 & +0.1334-0.7675 & 9.4 & 0.169 & 0.005923 &   &   \\
4269.02 & 8890924 & 4.4408287 & 1.690 & 1719.2 & 0.55 & 0.00505 & 0.0333 & 29.1 & 8.985 & 68.268235 & 11.5 & 0 \\
  &   & 0.0001187 & +0.750-0.580 & +2291.5-1068.5 & +0.39-0.33 & +0.00012-0.00060 & +0.0372-0.0070 & 3.5 & 0.726 & 0.017432 &   &   \\
4270.01 & 8483241 & 373.7225664 & 67.130 & 1.1 & 1.59 & 0.60983 & 0.0148 & 470.9 & 14.208 & 111.182477 & 9.6 & 1 \\
  &   & 0.0211764 & +29.430-6.600 & +1.4-0.3 & +0.01-0.63 & +0.38999-0.30901 & +0.0117-0.0072 & 57.6 & 1.777 & 0.028919 &   &   \\
4271.01 & 5992210 & 0.6410767 & 0.950 & 5512.4 & 0.23 & 0.00907 & 2.4799 & 96.1 & 1.292 & 65.135918 & 17.4 & 1 \\
  &   & 0.0000035 & +0.370-0.110 & +6366.1-1748.1 & +0.23-0.23 & +0.00031-0.00057 & +0.2204-1.4519 & 7.8 & 0.128 & 0.004176 &   &   \\
4272.01 & 9302543 & 1.2147466 & 6.760 & 28091.8 & 0.96 & 0.01890 & 0.0156 & 269.3 & 7.718 & 64.761973 & 8.1 & 1 \\
  &   & 0.0000521 & +1.390-2.920 & +17137.1-20202.1 & +0.05-0.67 & +0.00212-0.00488 & +0.0650-0.0086 & 49.7 & 1.006 & 0.033671 &   &   \\
4273.01 & 9716028 & 17.3732501 & 0.970 & 88.4 & 0.45 & 0.00788 & 2.4245 & 71.2 & 3.539 & 71.282423 & 14.5 & 0 \\
  &   & 0.0001898 & +0.170-0.080 & +39.9-20.5 & +0.50-0.25 & +0.00029-0.00051 & +1.6285-0.8559 & 6.0 & 0.303 & 0.009032 &   &   \\
4274.01 & 6223324 & 1.9750740 & 1.090 & 1122.8 & 0.10 & 0.01050 & 0.8350 & 131.1 & 2.742 & 65.352947 & 14.0 & 0 \\
  &   & 0.0000169 & +0.440-0.110 & +1358.8-328.5 & +0.35-0.10 & +0.00093-0.00029 & +0.3328-0.4018 & 12.0 & 0.250 & 0.007542 &   &   \\
4275.01 & 3336845 & 0.4984301 & 0.560 & 3759.6 & 0.37 & 0.00661 & 2.1319 & 51.1 & 1.205 & 64.603725 & 15.6 & 1 \\
  &   & 0.0000015 & +0.210-0.050 & +4079.2-1039.4 & +0.10-0.37 & +0.00039-0.00029 & +1.2240-0.8356 & 4.1 & 0.097 & 0.002458 &   &   \\
4276.01 & 6026924 & 56.6449279 & 1.190 & 21.6 & 0.37 & 0.00908 & 0.1157 & 95.6 & 15.079 & 71.782936 & 22.5 & 0 \\
  &   & 0.0008525 & +0.510-0.220 & +28.0-9.1 & +0.09-0.37 & +0.00029-0.00040 & +0.0364-0.0263 & 5.6 & 0.372 & 0.011586 &   &   \\
4277.01 & 6525280 & 1.7103150 & 0.680 & 1944.5 & 0.43 & 0.00572 & 0.4527 & 37.4 & 2.926 & 64.607643 & 16.1 & 1 \\
  &   & 0.0000125 & +0.290-0.090 & +2526.0-617.0 & +0.05-0.43 & +0.00020-0.00036 & +0.1821-0.1635 & 2.8 & 0.179 & 0.007199 &   &   \\
4278.01 & 4861784 & 5.6297885 & 1.740 & 154.6 & 0.30 & 0.01904 & 0.2017 & 438.6 & 6.047 & 69.833991 & 9.9 & 1 \\
  &   & 0.0000615 & +0.600-0.120 & +162.7-37.1 & +0.16-0.30 & +0.00069-0.00089 & +0.0471-0.0564 & 26.0 & 0.213 & 0.009613 &   &   \\
4279.01 & 5876360 & 1.0508527 & 59.980 & 2424.0 & 1.28 & 0.54931 & 1.6398 & 45404.7 & 1.603 & 65.138530 & 73.0 & 1 \\
  &   & 0.0000010 & +0.0000.000 & +0.00.0 & +0.43-0.08 & +0.38361-0.08087 & +0.2996-0.1986 & 471.8 & 0.020 & 0.001028 &   &   \\
4280.01 & 5026326 & 1.3977173 & 2.050 & 2275.7 & 0.98 & 0.01682 & 0.0137 & 172.4 & 5.371 & 65.343162 & 21.1 & 1 \\
  &   & 0.0000137 & +1.030-0.260 & +3486.9-789.6 & +0.00-0.66 & +0.00093-0.00472 & +0.1725-0.0010 & 10.1 & 0.425 & 0.010317 &   &   \\
4281.01 & 5512580 & 383.0080577 & 2.200 & 0.7 & 0.04 & 0.02281 & 3.7694 & 632.1 & 9.709 & 214.672295 & 7.6 & 1 \\
  &   & 0.0135391 & +0.730-0.170 & +0.7-0.2 & +0.45-0.04 & +0.00231-0.00170 & +5.5923-3.6078 & 94.3 & 1.542 & 0.035769 &   &   \\
4282.01 & 11670599 & 0.8475918 & 1.290 & 5458.4 & 0.38 & 0.01069 & 0.5461 & 131.4 & 2.279 & 64.558220 & 38.4 & 1 \\
  &   & 0.0000021 & +0.670-0.140 & +8508.7-1674.3 & +0.11-0.38 & +0.00025-0.00032 & +0.1667-0.1233 & 4.2 & 0.065 & 0.002011 &   &   \\
4283.01 & 6359820 & 331.8153401 & 1.840 & 1.2 & 0.16 & 0.01763 & 2.4130 & 370.3 & 10.558 & 280.040769 & 7.8 & 1 \\
  &   & 0.0342233 & +0.670-0.160 & +1.3-0.3 & +0.33-0.16 & +0.00200-0.00181 & +2.4757-2.3691 & 70.8 & 2.259 & 0.039154 &   &   \\
4284.01 & 10156055 & 2.4280348 & 0.940 & 1299.2 & 0.34 & 0.00852 & 0.5951 & 83.2 & 3.105 & 66.592198 & 17.0 & 1 \\
  &   & 0.0000236 & +0.340-0.090 & +1353.4-347.0 & +0.12-0.34 & +0.00035-0.00046 & +0.1865-0.2940 & 6.5 & 0.252 & 0.008570 &   &   \\
4285.01 & 8418018 & 372.9484367 & 1.340 & 0.7 & 0.43 & 0.01478 & 0.9183 & 253.5 & 13.879 & 150.835708 & 17.1 & 1 \\
  &   & 0.0171584 & +0.580-0.110 & +0.9-0.2 & +0.02-0.42 & +0.00064-0.00129 & +0.4543-0.2832 & 29.1 & 0.888 & 0.021155 &   &   \\
4286.01 & 5024177 & 0.7871216 & 37.640 & 3580.0 & 1.42 & 0.43854 & 0.0995 & 338.4 & 3.131 & 64.738088 & 41.5 & 1 \\
  &   & 0.0000016 & +21.410-4.840 & +6670.4-1193.1 & +0.25-0.21 & +0.21242-0.24009 & +0.0235-0.0512 & 8.6 & 0.093 & 0.001705 &   &   \\
4287.01 & 11081504 & 13.1230723 & 0.980 & 250.1 & 0.39 & 0.00590 & 7.9769 & 39.8 & 2.223 & 69.081900 & 12.9 & 0 \\
  &   & 0.0000859 & +0.520-0.270 & +392.8-132.4 & +0.08-0.39 & +0.00026-0.00038 & +4.1552-2.8186 & 3.6 & 0.151 & 0.004836 &   &   \\
4288.01 & 4548011 & 6.2838549 & 0.750 & 367.8 & 0.20 & 0.00567 & 0.7271 & 38.3 & 4.124 & 66.199970 & 15.8 & 0 \\
  &   & 0.0000425 & +0.140-0.100 & +174.8-112.6 & +0.27-0.20 & +0.00027-0.00022 & +0.0929-0.2997 & 2.6 & 0.163 & 0.005643 &   &   \\
4288.02 & 4548011 & 9.0874933 & 0.750 & 225.0 & 0.22 & 0.00561 & 1.5836 & 37.5 & 3.579 & 72.984212 & 14.3 & 0 \\
  &   & 0.0001162 & +0.130-0.100 & +106.9-68.9 & +0.24-0.22 & +0.00038-0.00022 & +0.4164-0.6726 & 3.4 & 0.243 & 0.012358 &   &   \\
4289.01 & 5983532 & 441.8778237 & 39.550 & 0.1 & 1.53 & 0.57037 & 0.4910 & 1300.4 & 6.647 & 184.778037 & 15.2 & 1 \\
  &   & 0.0071766 & +3.360-3.920 & +0.1-0.0 & +0.44-0.30 & +0.08624-0.53506 & +0.2189-0.3458 & 131.4 & 0.720 & 0.010910 &   &   \\
4290.01 & 5868793 & 4.8381771 & 0.770 & 2.5 & 0.26 & 0.04473 & 21.1483 & 2311.1 & 1.260 & 68.146763 & 14.1 & 0 \\
  &   & 0.0000884 & +0.0000.000 & +0.00.0 & +0.19-0.26 & +0.00365-0.00180 & +14.1596-9.7424 & 238.9 & 0.132 & 0.010958 &   &   \\
4291.01 & 8483021 & 361.9143603 & 1.840 & 1.8 & 0.69 & 0.01472 & 1.9196 & 228.2 & 8.682 & 174.713783 & 13.0 & 1 \\
  &   & 0.0510063 & +0.760-0.290 & +2.3-0.7 & +0.27-0.48 & +0.00030-0.00201 & +4.3221-0.3699 & 32.7 & 1.162 & 0.023073 &   &   \\
4292.01 & 10063208 & 9.3280736 & 0.580 & 109.6 & 0.20 & 0.00590 & 1.2373 & 41.7 & 3.936 & 65.853205 & 12.8 & 0 \\
  &   & 0.0000885 & +0.240-0.050 & +135.3-26.7 & +0.25-0.20 & +0.00038-0.00031 & +0.1588-0.6427 & 3.9 & 0.250 & 0.008649 &   &   \\
4293.01 & 5817533 & 4.2061502 & 0.990 & 235.0 & 0.49 & 0.01126 & 0.2134 & 145.4 & 4.888 & 65.241184 & 11.5 & 1 \\
  &   & 0.0000931 & +0.410-0.100 & +304.6-65.1 & +0.00-0.46 & +0.00036-0.00108 & +0.1313-0.0730 & 15.7 & 0.410 & 0.015476 &   &   \\
4294.01 & 7681230 & 0.9625908 & 48.300 & 3718.9 & 1.40 & 0.42898 & 0.2388 & 1093.2 & 1.259 & 65.421142 & 85.3 & 0 \\
  &   & 0.0000005 & +23.610-4.450 & +5563.7-1077.7 & +3.02-0.28 & +3.23723-0.03956 & +2.7127-0.0618 & 15.8 & 0.025 & 0.000431 &   &   \\
4295.01 & 7596240 & 13.3997099 & 1.600 & 147.8 & 0.43 & 0.01251 & 1.9881 & 178.4 & 3.532 & 64.847441 & 12.8 & 0 \\
  &   & 0.0001570 & +0.830-0.200 & +227.6-51.0 & +0.03-0.43 & +0.00035-0.00100 & +1.0266-0.5853 & 16.1 & 0.240 & 0.009924 &   &   \\
4296.01 & 7661893 & 2.4938443 & 0.800 & 1240.5 & 0.02 & 0.00656 & 7.1443 & 50.7 & 1.444 & 66.152797 & 12.0 & 0 \\
  &   & 0.0000118 & +0.340-0.110 & +1537.7-420.1 & +0.44-0.02 & +0.00039-0.00039 & +1.3391-3.6090 & 5.0 & 0.106 & 0.003791 &   &   \\
4297.01 & 12107008 & 5.9372316 & 0.830 & 149.0 & 0.26 & 0.00953 & 0.6962 & 109.2 & 4.060 & 68.946704 & 15.7 & 1 \\
  &   & 0.0000622 & +0.360-0.100 & +199.2-45.2 & +0.20-0.26 & +0.00064-0.00032 & +0.2627-0.2911 & 8.6 & 0.302 & 0.009385 &   &   \\
4298.01 & 2852941 & 2.8949480 & 1.180 & 3085.7 & 0.22 & 0.00651 & 0.7293 & 48.7 & 3.176 & 65.624726 & 12.5 & 0 \\
  &   & 0.0000206 & +0.710-0.270 & +6134.4-1624.3 & +0.23-0.22 & +0.00045-0.00020 & +0.1301-0.3144 & 4.2 & 0.163 & 0.005195 &   &   \\
4299.01 & 8508126 & 0.9805052 & 191.230 & 3100.6 & 2.64 & 1.65361 & 0.5547 & 451.6 & 1.425 & 65.097710 & 42.7 & 1 \\
  &   & 0.0000009 & +72.410-27.270 & +3591.2-1114.3 & +2.17-0.39 & +2.16959-0.38451 & +1.6212-0.4605 & 11.6 & 0.049 & 0.000799 &   &   \\
4300.01 & 8507475 & 3.5827463 & 1.720 & 302.7 & 0.23 & 0.01810 & 8.0513 & 397.0 & 1.541 & 67.949115 & 15.3 & 0 \\
  &   & 0.0000174 & +0.660-0.140 & +355.6-76.8 & +0.23-0.23 & +0.00093-0.00098 & +1.7131-3.5838 & 31.5 & 0.111 & 0.004411 &   &   \\
4301.01 & 8773015 & 15.6049212 & 1.950 & 357.2 & 0.72 & 0.00847 & 0.4990 & 74.2 & 4.521 & 64.993796 & 14.9 & 0 \\
  &   & 0.0001365 & +0.590-0.840 & +321.7-255.9 & +0.01-0.52 & +0.00129-0.00066 & +0.9316-0.3950 & 5.6 & 0.182 & 0.006640 &   &   \\
4302.01 & 6290935 & 5.5331160 & 0.890 & 628.6 & 0.16 & 0.00668 & 1.0025 & 52.2 & 3.581 & 65.165010 & 13.1 & 0 \\
  &   & 0.0000652 & +0.350-0.150 & +740.9-246.1 & +0.29-0.16 & +0.00057-0.00020 & +0.4625-0.5407 & 5.2 & 0.373 & 0.007459 &   &   \\
4303.01 & 12734396 & 200.7202422 & 2.590 & 1.7 & 0.36 & 0.02803 & 1.5317 & 919.7 & 9.946 & 213.075525 & 13.0 & 0 \\
  &   & 0.0055185 & +1.040-0.200 & +2.0-0.4 & +0.10-0.36 & +0.00152-0.00156 & +0.7343-0.4745 & 81.6 & 0.559 & 0.016871 &   &   \\
4304.01 & 11612280 & 9.4060467 & 1.320 & 219.4 & 0.84 & 0.00953 & 0.1003 & 83.9 & 5.161 & 70.717510 & 13.4 & 0 \\
  &   & 0.0001376 & +0.220-0.190 & +103.0-73.1 & +0.01-0.60 & +0.00317-0.00129 & +0.4709-0.0247 & 7.2 & 0.326 & 0.013974 &   &   \\
4305.01 & 5536715 & 0.9350867 & 1.180 & 8250.8 & 0.47 & 0.00800 & 4.0374 & 71.2 & 1.120 & 64.525933 & 13.1 & 1 \\
  &   & 0.0000041 & +0.710-0.200 & +15116.3-3377.4 & +0.04-0.43 & +0.00049-0.00057 & +4.2899-1.5520 & 7.8 & 0.130 & 0.003511 &   &   \\
4306.01 & 8149484 & 1.4894575 & 0.890 & 2646.1 & 0.62 & 0.00723 & 0.2291 & 56.7 & 3.130 & 64.997120 & 30.2 & 1 \\
  &   & 0.0000072 & +0.540-0.100 & +4791.5-821.0 & +0.01-0.52 & +0.00097-0.00029 & +0.2168-0.0060 & 2.3 & 0.123 & 0.005174 &   &   \\
4307.01 & 3558849 & 160.8508160 & 2.350 & 3.8 & 0.82 & 0.02212 & 0.3558 & 470.5 & 9.611 & 77.499975 & 15.8 & 0 \\
  &   & 0.0031866 & +0.900-0.260 & +4.3-1.2 & +0.11-0.57 & +0.00341-0.00248 & +1.2952-0.2687 & 32.9 & 0.427 & 0.013393 &   &   \\
4308.01 & 11151677 & 0.7204607 & 47.050 & 6565.6 & 1.33 & 0.39243 & 0.2050 & 3050.3 & 1.950 & 65.012999 & 109.0 & 1 \\
  &   & 0.0000002 & +24.510-5.140 & +10255.8-2055.8 & +0.35-0.13 & +0.27804-0.17239 & +0.0999-0.0454 & 21.4 & 0.017 & 0.000284 &   &   \\
4309.01 & 11037128 & 3.7948625 & 1.470 & 336.3 & 0.14 & 0.01669 & 18.4193 & 328.0 & 1.210 & 67.400023 & 16.6 & 1 \\
  &   & 0.0000169 & +0.670-0.120 & +477.0-83.7 & +0.33-0.14 & +0.00092-0.00072 & +2.4018-8.9277 & 25.4 & 0.101 & 0.003677 &   &   \\
4310.01 & 7103919 & 10.7770462 & 1.060 & 75.8 & 0.06 & 0.01139 & 5.1578 & 158.3 & 2.628 & 73.286863 & 11.7 & 1 \\
  &   & 0.0001297 & +0.730-0.140 & +170.0-24.3 & +0.42-0.06 & +0.00102-0.00051 & +1.4792-3.1507 & 17.4 & 0.265 & 0.010042 &   &   \\
4311.01 & 8645191 & 0.9189229 & 1.620 & 1999.4 & 0.21 & 0.01758 & 8.4617 & 365.2 & 0.970 & 64.677764 & 24.7 & 1 \\
  &   & 0.0000018 & +0.650-0.130 & +2432.2-487.1 & +0.22-0.21 & +0.00072-0.00055 & +0.3464-4.3678 & 19.7 & 0.063 & 0.001573 &   &   \\
4312.01 & 10722485 & 7.8493174 & 0.780 & 173.0 & 0.08 & 0.00721 & 1.2887 & 62.9 & 3.736 & 67.876536 & 12.3 & 0 \\
  &   & 0.0000946 & +0.150-0.100 & +95.4-48.5 & +0.38-0.08 & +0.00064-0.00028 & +0.5928-0.5785 & 7.0 & 0.307 & 0.009226 &   &   \\
4313.01 & 9717958 & 67.7125988 & 82.630 & 10.6 & 1.88 & 0.89339 & 2.7164 & 542.4 & 1.538 & 82.821647 & 13.4 & 0 \\
  &   & 0.0002940 & +35.030-6.630 & +13.4-2.6 & +0.11-0.66 & +0.10623-0.58426 & +2.0276-2.1540 & 57.5 & 0.194 & 0.003691 &   &   \\
4314.01 & 8128067 & 12.4290063 & 78.800 & 49.1 & 1.92 & 0.94574 & 0.0026 & 953.3 & 15.118 & 66.730212 & 13.2 & 1 \\
  &   & 0.0004177 & +27.990-6.090 & +53.8-11.8 & +0.06-0.52 & +0.05418-0.51568 & +0.0011-0.0016 & 105.3 & 3.729 & 0.029419 &   &   \\
4315.01 & 10342248 & 0.9337271 & 1.870 & 1446.5 & 0.99 & 0.02132 & 0.0243 & 167.8 & 6.420 & 64.540447 & 33.0 & 1 \\
  &   & 0.0000070 & +0.610-0.130 & +1494.1-345.7 & +0.00-0.59 & +0.00007-0.00997 & +0.0712-0.0007 & 7.7 & 0.736 & 0.008478 &   &   \\
4316.01 & 9777290 & 1.3325236 & 2.410 & 2218.2 & 0.96 & 0.02087 & 0.0211 & 309.7 & 4.554 & 65.086006 & 19.9 & 1 \\
  &   & 0.0000141 & +0.920-0.320 & +2568.6-769.9 & +0.00-0.67 & +0.00006-0.00514 & +0.2141-0.0000 & 18.1 & 0.139 & 0.011106 &   &   \\
4317.01 & 8548427 & 168.8466259 & 1.450 & 2.8 & 0.13 & 0.01334 & 1.5609 & 215.1 & 9.754 & 164.229537 & 9.3 & 1 \\
  &   & 0.0108321 & +0.590-0.130 & +3.4-0.7 & +0.33-0.13 & +0.00162-0.00061 & +1.5158-0.9657 & 32.0 & 1.212 & 0.037998 &   &   \\
4318.01 & 9286088 & 14.8161746 & 1.450 & 222.5 & 0.23 & 0.00928 & 1.0531 & 100.1 & 4.830 & 71.378624 & 21.5 & 0 \\
  &   & 0.0001225 & +0.900-0.270 & +418.1-94.7 & +0.22-0.23 & +0.00043-0.00030 & +0.2366-0.3097 & 6.2 & 0.166 & 0.006524 &   &   \\
4319.01 & 6289344 & 160.4126929 & 3.510 & 1.3 & 0.86 & 0.04404 & 3.2790 & 1723.7 & 4.424 & 195.401055 & 28.8 & 1 \\
  &   & 0.0009412 & +0.660-0.250 & +0.8-0.3 & +0.01-0.61 & +0.00041-0.00667 & +14.6549-2.5790 & 82.3 & 0.226 & 0.004469 &   &   \\
4320.01 & 5095082 & 20.6577602 & 0.880 & 35.8 & 0.42 & 0.00896 & 0.2418 & 94.1 & 8.232 & 78.640844 & 13.7 & 0 \\
  &   & 0.0003764 & +0.430-0.120 & +54.9-12.0 & +0.04-0.42 & +0.00038-0.00061 & +0.0967-0.0658 & 8.4 & 0.394 & 0.015237 &   &   \\
4321.01 & 12418891 & 0.7609397 & 1.300 & 2591.4 & 0.21 & 0.01364 & 1.2136 & 224.7 & 1.757 & 64.631449 & 14.7 & 1 \\
  &   & 0.0000043 & +0.410-0.100 & +2438.6-616.5 & +0.25-0.21 & +0.00095-0.00056 & +0.3784-0.5790 & 19.0 & 0.143 & 0.005046 &   &   \\
4322.01 & 7698701 & 370.9023720 & 1.970 & 0.8 & 0.06 & 0.02131 & 2.8186 & 545.8 & 10.558 & 138.055857 & 14.7 & 1 \\
  &   & 0.0114987 & +0.800-0.150 & +0.9-0.2 & +0.40-0.06 & +0.00125-0.00108 & +0.4966-1.1495 & 46.8 & 0.625 & 0.023529 &   &   \\
4322.02 & 7698701 & 321.5508722 & 1.680 & 0.9 & 0.16 & 0.01822 & 13.6767 & 397.0 & 5.863 & 174.848950 & 8.2 & 1 \\
  &   & 0.0146143 & +0.690-0.120 & +1.1-0.2 & +0.28-0.16 & +0.00082-0.00231 & +119.4790-9.1822 & 58.2 & 0.858 & 0.026974 &   &   \\
4323.01 & 5385410 & 11.4958423 & 1.620 & 295.5 & 0.06 & 0.00987 & 7.3908 & 114.9 & 2.378 & 72.383477 & 10.5 & 0 \\
  &   & 0.0000803 & +0.860-0.440 & +473.8-159.4 & +0.38-0.06 & +0.00055-0.00050 & +0.3668-3.9435 & 10.2 & 0.191 & 0.006132 &   &   \\
4324.01 & 9910942 & 8.4802875 & 1.170 & 566.3 & 0.28 & 0.00639 & 0.2552 & 47.5 & 6.340 & 68.860036 & 14.0 & 1 \\
  &   & 0.0001045 & +0.500-0.410 & +721.2-353.6 & +0.18-0.28 & +0.00033-0.00030 & +0.0811-0.0903 & 3.8 & 0.315 & 0.009196 &   &   \\
4325.01 & 7749002 & 0.6099265 & 1.190 & 4990.1 & 0.22 & 0.01133 & 2.8264 & 151.6 & 1.222 & 64.802450 & 15.4 & 0 \\
  &   & 0.0000024 & +0.520-0.100 & +6509.0-1357.4 & +0.25-0.22 & +0.00078-0.00043 & +0.6248-1.3776 & 12.9 & 0.097 & 0.002865 &   &   \\
4326.01 & 10924340 & 0.7507450 & 62.280 & 4387.1 & 1.60 & 0.60866 & 0.1615 & 196.3 & 1.933 & 65.181553 & 45.5 & 1 \\
  &   & 0.0000010 & +25.260-5.450 & +5211.8-1147.6 & +0.39-0.17 & +0.39117-0.16700 & +0.0487-0.1029 & 4.4 & 0.057 & 0.001325 &   &   \\
4327.01 & 5371777 & 0.9916653 & 0.920 & 3206.9 & 0.22 & 0.00814 & 0.6256 & 78.4 & 2.378 & 64.535044 & 13.8 & 0 \\
  &   & 0.0000078 & +0.480-0.080 & +5034.8-890.3 & +0.25-0.22 & +0.00042-0.00049 & +0.1011-0.3421 & 6.8 & 0.181 & 0.005220 &   &   \\
4328.01 & 3545583 & 407.5941508 & 2.110 & 1.2 & 0.03 & 0.01980 & 9.3507 & 462.4 & 7.303 & 206.595456 & 7.7 & 1 \\
  &   & 0.0248138 & +0.750-0.300 & +1.3-0.4 & +0.42-0.03 & +0.00155-0.00224 & +0.1014-6.8563 & 77.5 & 1.061 & 0.032526 &   &   \\
4329.01 & 12456063 & 17.8010465 & 0.710 & 80.3 & 0.13 & 0.00640 & 0.5939 & 48.1 & 6.316 & 67.370277 & 15.7 & 0 \\
  &   & 0.0002157 & +0.310-0.070 & +103.5-21.8 & +0.34-0.13 & +0.00031-0.00027 & +0.0795-0.2245 & 3.5 & 0.217 & 0.008106 &   &   \\
4330.01 & 8374741 & 358.1018845 & 0.950 & 0.8 & 0.58 & 0.01013 & 6.5328 & 114.0 & 6.393 & 358.683655 & 12.8 & 1 \\
  &   & 0.0072660 & +0.410-0.090 & +1.0-0.2 & +0.04-0.46 & +0.00032-0.00095 & +7.2855-0.3213 & 12.3 & 0.390 & 0.010916 &   &   \\
4331.01 & 5096053 & 1.7178525 & 1.340 & 5081.7 & 0.05 & 0.00749 & 16.7510 & 64.7 & 0.960 & 65.928913 & 14.6 & 0 \\
  &   & 0.0000054 & +0.710-0.350 & +8161.2-2724.5 & +0.41-0.05 & +0.00047-0.00034 & +3.0023-7.9826 & 5.7 & 0.083 & 0.002716 &   &   \\
4332.01 & 8953414 & 2.6658778 & 1.010 & 278.0 & 0.52 & 0.01197 & 0.0892 & 166.3 & 5.614 & 64.614218 & 18.2 & 1 \\
  &   & 0.0000432 & +0.160-0.100 & +158.1-76.6 & +0.42-0.32 & +0.00020-0.00091 & +0.0598-0.0135 & 12.0 & 0.339 & 0.014883 &   &   \\
4333.01 & 2576962 & 309.2558102 & 2.180 & 1.6 & 0.29 & 0.01890 & 1.9751 & 421.4 & 10.725 & 69.224789 & 9.9 & 0 \\
  &   & 0.0149500 & +1.040-0.230 & +2.2-0.5 & +0.16-0.29 & +0.00111-0.00122 & +0.6600-0.8902 & 45.6 & 1.018 & 0.022443 &   &   \\
4334.01 & 10140274 & 2.4423302 & 1.150 & 264.8 & 0.35 & 0.01426 & 2.6379 & 248.9 & 1.890 & 66.534534 & 14.4 & 0 \\
  &   & 0.0000108 & +0.120-0.110 & +101.2-68.5 & +0.12-0.35 & +0.00081-0.00083 & +0.7988-1.1605 & 20.8 & 0.127 & 0.003975 &   &   \\
4335.01 & 10730070 & 7.6176080 & 1.090 & 255.3 & 0.18 & 0.00928 & 1.4951 & 101.7 & 3.479 & 70.495904 & 15.1 & 0 \\
  &   & 0.0000433 & +0.550-0.120 & +385.1-76.8 & +0.28-0.18 & +0.00042-0.00042 & +0.1704-0.6067 & 7.4 & 0.139 & 0.004662 &   &   \\
4336.01 & 4458109 & 41.4779078 & 1.090 & 122.7 & 0.51 & 0.00519 & 0.1985 & 29.9 & 10.453 & 77.919281 & 9.6 & 1 \\
  &   & 0.0029863 & +0.380-0.380 & +124.2-76.6 & +0.07-0.42 & +0.00033-0.00043 & +0.2787-0.0814 & 4.1 & 1.226 & 0.033162 &   &   \\
4337.01 & 8573193 & 8.1850495 & 0.950 & 149.4 & 0.14 & 0.00956 & 0.9254 & 108.9 & 4.214 & 67.553755 & 14.1 & 0 \\
  &   & 0.0000783 & +0.320-0.090 & +148.2-38.7 & +0.32-0.14 & +0.00068-0.00034 & +0.0662-0.5379 & 10.0 & 0.335 & 0.009693 &   &   \\
4338.01 & 9240664 & 10.7843773 & 273.000 & 900.7 & 1.70 & 0.71123 & 0.3191 & 255.5 & 1.362 & 74.407753 & 14.8 & 1 \\
  &   & 0.0000356 & +107.570-147.410 & +1110.5-742.3 & +0.29-0.44 & +0.28876-0.41297 & +0.2600-0.2464 & 24.1 & 0.192 & 0.002632 &   &   \\
4339.01 & 7281411 & 0.5668035 & 0.900 & 2149.4 & 0.07 & 0.01287 & 0.0847 & 200.0 & 4.817 & 64.829313 & 35.3 & 1 \\
  &   & 0.0000035 & +0.160-0.070 & +1284.2-541.5 & +0.42-0.07 & +0.00060-0.00049 & +0.0038-0.0117 & 11.3 & 0.192 & 0.005248 &   &   \\
4340.01 & 6528141 & 2.0226517 & 4.250 & 1139.1 & 1.02 & 0.04023 & 0.0071 & 157.1 & 5.819 & 64.840531 & 17.2 & 1 \\
  &   & 0.0000326 & +1.590-0.390 & +1253.7-322.4 & +0.03-0.61 & +0.00186-0.02952 & +0.3376-0.0006 & 14.0 & 0.896 & 0.017382 &   &   \\
4341.01 & 6792908 & 10.7782947 & 1.290 & 312.6 & 0.17 & 0.00932 & 0.5735 & 101.0 & 5.387 & 69.615484 & 14.6 & 0 \\
  &   & 0.0001433 & +0.510-0.220 & +368.1-131.0 & +0.30-0.17 & +0.00051-0.00042 & +0.0658-0.2800 & 8.2 & 0.295 & 0.010061 &   &   \\
4342.01 & 7211879 & 0.5943098 & 0.990 & 4272.5 & 0.01 & 0.01090 & 9.2788 & 138.2 & 0.828 & 64.761135 & 16.1 & 1 \\
  &   & 0.0000016 & +0.450-0.070 & +5765.0-1020.2 & +0.44-0.01 & +0.00078-0.00055 & +1.6549-5.7008 & 13.2 & 0.104 & 0.002103 &   &   \\
4343.01 & 8087812 & 27.2111385 & 1.290 & 65.3 & 0.12 & 0.00908 & 0.2802 & 97.9 & 9.376 & 65.369743 & 16.8 & 0 \\
  &   & 0.0004354 & +0.190-0.200 & +26.8-22.4 & +0.33-0.12 & +0.00053-0.00025 & +0.0552-0.0931 & 6.5 & 0.392 & 0.014196 &   &   \\
4344.01 & 4863956 & 4.3197811 & 3.870 & 4693.1 & 0.77 & 0.00811 & 0.0302 & 65.8 & 7.204 & 67.149075 & 23.5 & 1 \\
  &   & 0.0000587 & +1.720-1.370 & +6327.5-3015.8 & +0.15-0.53 & +0.00090-0.00060 & +0.0900-0.0019 & 3.9 & 0.397 & 0.010493 &   &   \\
4345.01 & 10534155 & 4.3270986 & 45.800 & 900.2 & 1.28 & 0.28826 & 0.0507 & 111.6 & 1.416 & 66.409596 & 14.3 & 0 \\
  &   & 0.0000162 & +27.230-18.040 & +1696.2-602.3 & +0.36-0.29 & +0.35441-0.27560 & +0.0522-0.0259 & 11.0 & 0.180 & 0.003160 &   &   \\
4346.01 & 9509343 & 6.3927679 & 1.350 & 185.8 & 0.26 & 0.01252 & 5.0460 & 190.6 & 2.158 & 68.605169 & 12.0 & 0 \\
  &   & 0.0000539 & +0.500-0.180 & +204.1-60.0 & +0.17-0.26 & +0.00088-0.00068 & +1.8545-2.2057 & 19.9 & 0.185 & 0.006184 &   &   \\
4347.01 & 3244792 & 3.0571007 & 1.020 & 504.9 & 0.25 & 0.01128 & 0.5607 & 149.4 & 3.523 & 67.501048 & 14.9 & 0 \\
  &   & 0.0000233 & +0.400-0.070 & +573.0-116.9 & +0.20-0.25 & +0.00066-0.00047 & +0.1235-0.2266 & 11.9 & 0.170 & 0.007202 &   &   \\
4348.01 & 8743082 & 365.2592059 & 2.390 & 1.2 & 0.00 & 0.02099 & 1.2649 & 529.0 & 13.736 & 169.672136 & 12.8 & 1 \\
  &   & 0.0959204 & +1.020-0.270 & +1.6-0.4 & +0.46-0.00 & +0.00182-0.00237 & +1.0626-1.2124 & 90.1 & 3.052 & 0.147592 &   &   \\
4349.01 & 9142742 & 372.7268814 & 3.520 & 2.7 & 0.91 & 0.01996 & 0.1517 & 331.7 & 12.751 & 108.619478 & 17.0 & 1 \\
  &   & 0.0169087 & +1.890-0.950 & +4.4-1.5 & +0.03-0.62 & +0.00011-0.00368 & +1.7270-0.0811 & 23.9 & 0.714 & 0.019456 &   &   \\
4350.01 & 11872139 & 1.7564997 & 1.610 & 13425.8 & 0.23 & 0.00484 & 0.3605 & 27.2 & 3.421 & 65.005926 & 12.2 & 1 \\
  &   & 0.0000158 & +0.350-0.660 & +8695.2-9443.4 & +0.24-0.23 & +0.00028-0.00027 & +0.0884-0.1737 & 2.6 & 0.278 & 0.007363 &   &   \\
4351.01 & 5436161 & 0.6443221 & 24.390 & 1516.9 & 1.33 & 0.36502 & 0.4892 & 1076.6 & 0.893 & 64.954907 & 79.6 & 0 \\
  &   & 0.0000003 & +2.480-1.630 & +571.0-343.1 & +0.49-0.10 & +0.38358-0.23645 & +0.2967-0.0888 & 18.2 & 0.029 & 0.000368 &   &   \\
4352.01 & 2708221 & 1.8913666 & 41.380 & 427.3 & 1.45 & 0.47724 & 0.0240 & 913.2 & 5.495 & 65.616882 & 28.6 & 1 \\
  &   & 0.0000302 & +6.620-3.550 & +240.9-112.0 & +0.53-0.04 & +0.52234-0.03826 & +0.0136-0.0138 & 246.3 & 1.140 & 0.018638 &   &   \\
4353.01 & 4571844 & 17.8070840 & 5.160 & 71.6 & 0.93 & 0.04813 & 2.2399 & 1842.4 & 1.976 & 79.884702 & 11.8 & 0 \\
  &   & 0.0007971 & +2.070-0.560 & +86.5-22.3 & +0.02-0.64 & +0.00533-0.00994 & +35.7165-1.1629 & 162.1 & 0.165 & 0.005738 &   &   \\
4354.01 & 5040223 & 0.9960262 & 30.170 & 3728.0 & 1.24 & 0.25652 & 0.0395 & 192.0 & 5.161 & 65.167256 & 33.7 & 1 \\
  &   & 0.0000045 & +13.840-3.560 & +5073.9-1202.6 & +0.20-0.22 & +0.19545-0.21075 & +0.0213-0.0160 & 6.6 & 0.271 & 0.003860 &   &   \\
4355.01 & 4571004 & 36.6166689 & 1.680 & 21.4 & 0.36 & 0.01541 & 0.4109 & 237.4 & 8.625 & 89.001438 & 3.4 & 1 \\
  &   & 0.0042204 & +0.0000.000 & +0.00.0 & +0.08-0.36 & +0.00109-0.00137 & +0.2148-0.4065 & 53.5 & 1.630 & 0.111265 &   &   \\
4355.02 & 4571004 & 21.1316092 & 0.940 & 44.5 & 0.07 & 0.00857 & 0.0714 & 73.5 & 13.662 & 72.749309 & 6.5 & 1 \\
  &   & 0.0011346 & +0.0000.000 & +0.00.0 & +0.36-0.07 & +0.00099-0.00110 & +0.7266-0.0650 & 18.6 & 4.540 & 0.080992 &   &   \\
4355.03 & 4571004 & 81.6758412 & 1.310 & 7.3 & 0.35 & 0.01197 & 0.3866 & 143.4 & 11.533 & 91.969425 & 7.0 & 1 \\
  &   & 0.0069745 & +0.0000.000 & +0.00.0 & +0.09-0.35 & +0.00115-0.00090 & +0.4885-0.3552 & 24.3 & 1.633 & 0.063132 &   &   \\
4355.04 & 4571004 & 28.5463574 & 1.350 & 29.8 & 0.24 & 0.01238 & 0.2862 & 153.3 & 9.286 & 92.276259 & 10.1 & 1 \\
  &   & 0.0006649 & +0.0000.000 & +0.00.0 & +0.21-0.24 & +0.00033-0.00099 & +0.0839-0.1339 & 19.4 & 1.310 & 0.017537 &   &   \\
4355.05 & 4571004 & 72.5632909 & 1.990 & 8.6 & 0.49 & 0.01823 & 14.8793 & 332.3 & 3.088 & 135.023464 & 6.4 & 1 \\
  &   & 0.0016413 & +0.0000.000 & +0.00.0 & +0.04-0.45 & +0.00061-0.00172 & +6.1388-6.2702 & 40.9 & 0.352 & 0.014759 &   &   \\
4356.01 & 8459663 & 174.5098352 & 1.910 & 0.3 & 0.44 & 0.03845 & 3.4504 & 1740.5 & 7.098 & 134.472673 & 16.5 & 0 \\
  &   & 0.0018520 & +0.160-0.210 & +0.1-0.1 & +0.03-0.44 & +0.00154-0.00215 & +2.1811-0.6588 & 128.4 & 0.348 & 0.008655 &   &   \\
4357.01 & 3550372 & 0.6811804 & 0.890 & 1633.5 & 0.14 & 0.01176 & 5.9204 & 167.2 & 0.998 & 64.635182 & 16.4 & 0 \\
  &   & 0.0000017 & +1.980-0.080 & +17440.0-426.9 & +0.32-0.14 & +0.00096-0.00038 & +1.7917-3.2548 & 13.4 & 0.089 & 0.002104 &   &   \\
4358.01 & 7191646 & 106.9535567 & 2.630 & 5.7 & 0.62 & 0.02489 & 1.4923 & 674.4 & 6.897 & 158.000713 & 12.6 & 0 \\
  &   & 0.0030117 & +1.060-0.240 & +6.7-1.6 & +0.01-0.53 & +0.00081-0.00210 & +2.6147-0.0476 & 66.5 & 0.501 & 0.013280 &   &   \\
4359.01 & 1575873 & 0.6289993 & 0.790 & 23690.8 & 0.51 & 0.00401 & 1.0380 & 17.9 & 1.546 & 64.558158 & 13.7 & 1 \\
  &   & 0.0000036 & +0.370-0.230 & +32068.0-13232.0 & +0.06-0.43 & +0.00022-0.00025 & +1.2729-0.1493 & 1.8 & 0.140 & 0.004700 &   &   \\
4360.01 & 10669994 & 2.7160381 & 1.040 & 877.3 & 0.09 & 0.00942 & 3.6381 & 104.8 & 1.859 & 65.359135 & 13.8 & 0 \\
  &   & 0.0000136 & +0.450-0.100 & +1111.6-245.9 & +0.35-0.09 & +0.00042-0.00053 & +0.5042-1.8413 & 8.7 & 0.123 & 0.004333 &   &   \\
4361.01 & 7801070 & 75.8781266 & 3.420 & 7.2 & 0.45 & 0.03224 & 210.2899 & 1199.3 & 1.347 & 127.678175 & 12.9 & 0 \\
  &   & 0.0003308 & +1.300-0.420 & +8.2-2.2 & +0.04-0.42 & +0.00188-0.00226 & +198.8716-91.8815 & 131.5 & 0.152 & 0.003981 &   &   \\
4362.01 & 11449918 & 374.5900337 & 1.340 & 0.6 & 0.06 & 0.01481 & 0.9374 & 267.9 & 15.186 & 236.485721 & 6.6 & 1 \\
  &   & 0.0859542 & +0.550-0.140 & +0.8-0.2 & +0.43-0.06 & +0.00154-0.00186 & +0.2536-0.9215 & 51.7 & 3.554 & 0.093970 &   &   \\
4363.01 & 9776794 & 18.2220645 & 9761.680 & 35.0 & 94.27 & 93.31173 & 598.3613 & 3003.2 & 2.058 & 486.066432 & 18.2 & 0 \\
  &   & 0.0000708 & +6735.350-1395.980 & +82.1-12.5 & +6.67-30.47 & +6.66841-30.46222 & +4.2877-443.9520 & 203.3 & 0.152 & 0.002672 &   &   \\
4364.01 & 7427764 & 4.5638047 & 1.280 & 218.2 & 0.32 & 0.01359 & 2.7446 & 222.2 & 2.320 & 65.262698 & 14.3 & 0 \\
  &   & 0.0000324 & +0.470-0.120 & +247.9-57.7 & +0.12-0.32 & +0.00063-0.00090 & +1.1130-0.9601 & 18.9 & 0.161 & 0.005006 &   &   \\
4365.01 & 4754831 & 55.1198311 & 1.680 & 35.5 & 0.60 & 0.01024 & 2.3683 & 114.5 & 4.703 & 86.650811 & 8.2 & 1 \\
  &   & 0.0067187 & +0.960-0.440 & +60.3-18.5 & +0.01-0.48 & +0.00055-0.00120 & +3.3477-1.3095 & 18.4 & 0.714 & 0.056124 &   &   \\
4365.02 & 4754831 & 25.6416117 & 1.760 & 98.5 & 0.57 & 0.01070 & 0.7490 & 126.4 & 5.496 & 85.900666 & 4.9 & 1 \\
  &   & 0.0007799 & +1.000-0.470 & +167.3-51.4 & +0.02-0.47 & +0.00051-0.00118 & +0.8195-0.3898 & 30.8 & 1.232 & 0.018674 &   &   \\
4365.03 & 4754831 & 75.6813090 & 1.640 & 23.2 & 0.62 & 0.00995 & 0.2065 & 107.7 & 11.622 & 100.692147 & 9.1 & 1 \\
  &   & 0.0038367 & +0.930-0.440 & +39.5-12.1 & +0.06-0.46 & +0.00160-0.00036 & +1.8604-0.1763 & 20.1 & 1.977 & 0.041633 &   &   \\
4366.01 & 10647452 & 0.7629509 & 1.120 & 1816.2 & 0.42 & 0.01379 & 5.6374 & 218.8 & 0.972 & 64.916718 & 16.0 & 0 \\
  &   & 0.0000032 & +0.350-0.090 & +1860.9-466.2 & +0.06-0.40 & +0.00043-0.00114 & +1.9233-3.0459 & 19.1 & 0.105 & 0.003350 &   &   \\
4367.01 & 4773392 & 170.9940684 & 2.340 & 3.4 & 0.71 & 0.02252 & 13.1282 & 526.3 & 3.504 & 96.969521 & 14.3 & 0 \\
  &   & 0.0014929 & +0.740-0.210 & +3.0-0.9 & +0.03-0.32 & +0.00006-0.00262 & +8.1102-8.6494 & 43.8 & 0.216 & 0.007313 &   &   \\
4368.01 & 5471489 & 12.4250656 & 3.020 & 502.2 & 0.91 & 0.01295 & 0.0010 & 141.2 & 23.299 & 74.591401 & 51.4 & 1 \\
  &   & 0.0001287 & +1.060-1.410 & +536.0-376.1 & +0.00-0.62 & +0.00004-0.00194 & +0.0065-0.0000 & 4.6 & 0.486 & 0.009094 &   &   \\
4368.02 & 5471489 & 39.2820405 & 58.670 & 108.2 & 1.24 & 0.25153 & 0.0381 & 157.5 & 3.344 & 72.922391 & 6.9 & 1 \\
  &   & 0.0005332 & +20.570-27.390 & +115.5-81.0 & +0.38-0.26 & +0.37681-0.23688 & +0.0712-0.0263 & 22.1 & 0.482 & 0.012096 &   &   \\
4369.01 & 9011874 & 361.3522272 & 2.760 & 0.6 & 0.32 & 0.02711 & 41.0302 & 905.4 & 4.096 & 123.539263 & 6.5 & 1 \\
  &   & 0.0000000 & +0.910-0.290 & +0.7-0.2 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4370.01 & 12407623 & 1.1811640 & 1.300 & 905.9 & 0.28 & 0.01594 & 12.2132 & 302.3 & 0.914 & 65.425912 & 12.7 & 1 \\
  &   & 0.0000046 & +0.280-0.110 & +619.7-221.4 & +0.20-0.28 & +0.00112-0.00112 & +4.6867-6.9071 & 31.5 & 0.113 & 0.003229 &   &   \\
4371.01 & 11444514 & 66.3733787 & 2.020 & 11.7 & 0.00 & 0.01894 & 0.4238 & 426.3 & 11.181 & 107.016148 & 12.5 & 0 \\
  &   & 0.0014761 & +0.840-0.200 & +14.3-3.3 & +0.43-0.00 & +0.00108-0.00080 & +0.0197-0.1750 & 35.4 & 0.500 & 0.014516 &   &   \\
4372.01 & 9702006 & 6.2456350 & 1.110 & 70.4 & 0.27 & 0.01412 & 3.6881 & 248.9 & 2.372 & 70.163623 & 13.6 & 0 \\
  &   & 0.0000466 & +0.140-0.080 & +31.7-17.2 & +0.19-0.27 & +0.00073-0.00098 & +1.0349-1.5919 & 22.4 & 0.156 & 0.005732 &   &   \\
4373.01 & 6778008 & 0.9458221 & 0.910 & 2416.1 & 0.63 & 0.00969 & 0.6014 & 101.6 & 1.933 & 65.096930 & 12.8 & 1 \\
  &   & 0.0000058 & +0.310-0.070 & +2420.6-573.5 & +0.01-0.51 & +0.00016-0.00080 & +0.6653-0.5054 & 8.3 & 0.147 & 0.005284 &   &   \\
4374.01 & 10991114 & 3.7038571 & 0.900 & 252.2 & 0.01 & 0.01065 & 13.1138 & 137.7 & 1.350 & 65.697363 & 12.8 & 0 \\
  &   & 0.0000198 & +0.280-0.060 & +234.3-56.9 & +0.46-0.01 & +0.00059-0.00072 & +2.1925-7.2573 & 12.6 & 0.113 & 0.003824 &   &   \\
4375.01 & 11969092 & 0.6384377 & 1.880 & 2024.3 & 0.13 & 0.02089 & 142.3179 & 317.0 & 0.340 & 64.592767 & 27.3 & 1 \\
  &   & 0.0000007 & +0.250-0.090 & +940.8-399.3 & +0.30-0.13 & +0.00364-0.00041 & +97.1081-112.9903 & 21.0 & 0.055 & 0.000875 &   &   \\
4376.01 & 2570773 & 1.8912709 & 42.720 & 300.4 & 1.51 & 0.55183 & 0.0271 & 1526.0 & 6.366 & 65.687543 & 19.5 & 1 \\
  &   & 0.0000325 & +4.220-3.430 & +122.1-78.1 & +0.46-0.22 & +0.44814-0.19472 & +0.0092-0.0164 & 94.4 & 0.462 & 0.020783 &   &   \\
4377.01 & 4945764 & 19.8751308 & 2.860 & 436.9 & 0.23 & 0.00940 & 0.3525 & 103.2 & 7.667 & 81.388638 & 15.6 & 0 \\
  &   & 0.0002718 & +0.650-1.250 & +302.0-319.0 & +0.21-0.23 & +0.00044-0.00045 & +0.0738-0.1151 & 8.1 & 0.285 & 0.010797 &   &   \\
4378.01 & 6356885 & 343.4204587 & 2.150 & 1.3 & 0.35 & 0.02037 & 1.8550 & 482.7 & 11.112 & 260.411161 & 10.0 & 1 \\
  &   & 0.0460743 & +0.880-0.210 & +1.5-0.4 & +0.13-0.35 & +0.00027-0.00288 & +2.0648-1.1222 & 60.2 & 2.019 & 0.054004 &   &   \\
4379.01 & 7703910 & 1.2755163 & 0.870 & 2161.0 & 0.19 & 0.00789 & 1.3494 & 74.2 & 1.994 & 65.440359 & 10.3 & 1 \\
  &   & 0.0000121 & +0.340-0.100 & +2467.5-688.5 & +0.27-0.19 & +0.00057-0.00059 & +0.4200-0.8808 & 9.4 & 0.250 & 0.008302 &   &   \\
4380.01 & 7777818 & 5.7816667 & 1.430 & 1117.2 & 0.34 & 0.00695 & 2.8869 & 55.7 & 2.438 & 69.764426 & 12.1 & 1 \\
  &   & 0.0000500 & +0.610-0.500 & +1421.2-710.3 & +0.14-0.34 & +0.00052-0.00029 & +1.9690-1.0501 & 5.8 & 0.198 & 0.005913 &   &   \\
4381.01 & 9851360 & 8.4805102 & 1.020 & 87.8 & 0.28 & 0.01274 & 0.2457 & 190.8 & 6.462 & 68.844799 & 11.9 & 1 \\
  &   & 0.0001927 & +0.330-0.090 & +88.5-23.2 & +0.18-0.28 & +0.00069-0.00081 & +0.0507-0.1334 & 18.8 & 0.572 & 0.015560 &   &   \\
4382.01 & 6937529 & 2.9465418 & 0.910 & 1193.8 & 0.32 & 0.00711 & 0.6237 & 58.4 & 3.280 & 65.415424 & 12.6 & 0 \\
  &   & 0.0000347 & +0.430-0.110 & +1670.1-394.6 & +0.14-0.32 & +0.00036-0.00038 & +0.2992-0.2395 & 5.3 & 0.274 & 0.008959 &   &   \\
4382.02 & 6937529 & 3.9816709 & 0.790 & 798.8 & 0.21 & 0.00619 & 0.6874 & 44.7 & 3.609 & 67.976673 & 10.3 & 0 \\
  &   & 0.0000526 & +0.380-0.090 & +1117.6-264.0 & +0.23-0.21 & +0.00049-0.00035 & +0.2135-0.3276 & 5.4 & 0.283 & 0.010780 &   &   \\
4383.01 & 9883606 & 4.3419512 & 0.960 & 552.7 & 0.00 & 0.00806 & 1.9206 & 77.2 & 2.696 & 67.184948 & 15.0 & 0 \\
  &   & 0.0000283 & +0.460-0.110 & +793.2-176.2 & +0.44-0.00 & +0.00050-0.00027 & +0.3239-0.7857 & 6.3 & 0.161 & 0.004821 &   &   \\
4384.01 & 5860968 & 122.3635527 & 1.830 & 6.5 & 0.19 & 0.01466 & 1.2675 & 255.4 & 9.315 & 67.332676 & 11.6 & 0 \\
  &   & 0.0089681 & +0.730-0.290 & +7.7-2.5 & +0.31-0.19 & +0.00131-0.00174 & +0.3888-1.2023 & 48.6 & 1.532 & 0.036681 &   &   \\
4385.01 & 3645438 & 7.2981458 & 1.750 & 93.9 & 0.63 & 0.01933 & 1.1000 & 408.8 & 3.060 & 70.857406 & 12.8 & 0 \\
  &   & 0.0000612 & +0.530-0.120 & +90.8-21.7 & +0.28-0.40 & +0.00434-0.00128 & +1.0439-0.9047 & 35.5 & 0.158 & 0.006867 &   &   \\
4386.01 & 8480582 & 18.5010197 & 1.560 & 22.8 & 0.22 & 0.01915 & 4.7216 & 450.0 & 3.191 & 82.177039 & 13.8 & 0 \\
  &   & 0.0001594 & +0.290-0.120 & +13.8-5.3 & +0.23-0.22 & +0.00106-0.00096 & +1.3375-1.7555 & 36.1 & 0.184 & 0.006099 &   &   \\
4387.01 & 2830919 & 1.5403794 & 1.010 & 1701.3 & 0.31 & 0.00931 & 2.2843 & 101.4 & 1.725 & 65.006200 & 12.4 & 1 \\
  &   & 0.0000093 & +0.360-0.130 & +1828.0-538.6 & +0.14-0.31 & +0.00073-0.00038 & +0.7046-1.1217 & 10.5 & 0.166 & 0.004343 &   &   \\
4388.01 & 9588822 & 71.7631693 & 4.450 & 46.4 & 0.27 & 0.01447 & 0.0604 & 252.9 & 21.096 & 78.170985 & 29.1 & 1 \\
  &   & 0.0006611 & +1.850-2.500 & +58.2-38.4 & +0.15-0.27 & +0.00039-0.00031 & +0.0079-0.0168 & 7.6 & 0.226 & 0.007452 &   &   \\
4389.01 & 2997459 & 16.3368149 & 1.390 & 40.2 & 0.66 & 0.01485 & 1.3027 & 237.3 & 3.643 & 65.212466 & 11.5 & 0 \\
  &   & 0.0001693 & +0.650-0.170 & +71.5-15.6 & +0.30-0.46 & +0.00011-0.00160 & +1.8172-1.2339 & 23.7 & 0.215 & 0.007944 &   &   \\
4390.01 & 8330207 & 1.6366895 & 11.550 & 10160.3 & 0.04 & 0.02829 & 6.0854 & 980.1 & 1.353 & 64.644879 & 12.2 & 0 \\
  &   & 0.0000098 & +5.430-3.550 & +14101.5-5915.2 & +0.40-0.04 & +0.00240-0.00102 & +1.7304-3.3774 & 95.3 & 0.142 & 0.004924 &   &   \\
4391.01 & 6359926 & 49.4750845 & 1.600 & 14.1 & 0.71 & 0.01595 & 0.1425 & 265.2 & 10.405 & 99.129913 & 17.2 & 0 \\
  &   & 0.0010682 & +0.640-0.160 & +16.8-3.9 & +0.02-0.52 & +0.00300-0.00118 & +0.2628-0.1189 & 20.3 & 0.449 & 0.021526 &   &   \\
4392.01 & 6629993 & 118.6681041 & 1.790 & 1.9 & 0.15 & 0.02072 & 0.2910 & 542.8 & 15.238 & 104.919234 & 18.1 & 1 \\
  &   & 0.0024378 & +0.290-0.160 & +1.0-0.5 & +0.28-0.15 & +0.00125-0.00072 & +0.0357-0.0904 & 39.2 & 0.458 & 0.015197 &   &   \\
4393.01 & 8324518 & 1.6288744 & 0.950 & 733.7 & 0.13 & 0.01076 & 2.6661 & 142.0 & 1.738 & 65.341287 & 11.8 & 0 \\
  &   & 0.0000104 & +0.350-0.070 & +816.5-169.5 & +0.34-0.13 & +0.00086-0.00053 & +0.7299-1.3548 & 14.4 & 0.138 & 0.004300 &   &   \\
4394.01 & 10427700 & 0.6163880 & 2.900 & 33519.3 & 0.32 & 0.00872 & 8.3005 & 87.7 & 0.823 & 64.641644 & 17.7 & 1 \\
  &   & 0.0000013 & +1.280-1.690 & +44850.4-28341.5 & +0.11-0.32 & +0.00028-0.00051 & +1.1607-4.2146 & 6.0 & 0.074 & 0.001642 &   &   \\
4395.01 & 3103473 & 1.9200566 & 1.330 & 467.4 & 0.06 & 0.01638 & 6.2937 & 329.8 & 1.392 & 64.727340 & 13.3 & 0 \\
  &   & 0.0000084 & +0.260-0.100 & +295.3-106.5 & +0.42-0.06 & +0.00046-0.00143 & +5.4098-3.2653 & 26.4 & 0.127 & 0.003579 &   &   \\
4396.01 & 11296045 & 88.9086858 & 1.680 & 21.5 & 0.89 & 0.01068 & 14.6428 & 100.2 & 1.750 & 78.655001 & 1.8 & 1 \\
  &   & 0.0000000 & +1.120-0.300 & +43.7-8.9 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4396.02 & 11296045 & 46.0780096 & 1.140 & 51.6 & 0.90 & 0.00722 & 15.4598 & 45.3 & 1.322 & 76.677950 & 1.1 & 1 \\
  &   & 0.0000000 & +0.750-0.200 & +104.9-21.4 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4396.03 & 11296045 & 42.6242300 & 0.080 & 57.3 & 0.50 & 0.00051 & 14.6658 & 0.3 & 2.517 & 89.185500 & 0.0 & 1 \\
  &   & 0.0000000 & +0.050-0.010 & +116.4-23.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4397.01 & 3247503 & 0.8957252 & 1.530 & 2402.8 & 0.23 & 0.01678 & 12.5203 & 324.9 & 0.839 & 64.973974 & 15.5 & 1 \\
  &   & 0.0000024 & +0.620-0.120 & +2897.5-577.3 & +0.24-0.23 & +0.00123-0.00080 & +2.8839-7.9530 & 31.9 & 0.101 & 0.002334 &   &   \\
4398.01 & 5802637 & 7.3422612 & 1.590 & 115.7 & 0.04 & 0.01737 & 9.3831 & 368.6 & 1.907 & 64.551161 & 12.2 & 0 \\
  &   & 0.0000477 & +0.510-0.130 & +115.0-28.7 & +0.42-0.04 & +0.00080-0.00140 & +1.3309-5.0247 & 34.8 & 0.166 & 0.005913 &   &   \\
4399.01 & 8345384 & 42.1005451 & 2.770 & 66.7 & 0.03 & 0.01304 & 236.6071 & 201.7 & 1.159 & 76.025452 & 14.9 & 0 \\
  &   & 0.0001678 & +1.680-1.400 & +128.5-52.4 & +0.43-0.03 & +0.00114-0.00036 & +73.9665-121.8062 & 19.6 & 0.139 & 0.003277 &   &   \\
4400.01 & 2831055 & 2.2092195 & 0.880 & 1217.8 & 0.57 & 0.00739 & 0.5477 & 60.8 & 2.730 & 64.908426 & 15.3 & 0 \\
  &   & 0.0000151 & +0.380-0.110 & +1545.5-404.2 & +0.01-0.49 & +0.00019-0.00055 & +0.7225-0.0088 & 5.1 & 0.181 & 0.005478 &   &   \\
4401.01 & 11044826 & 260.5483214 & 1.350 & 2.4 & 0.38 & 0.01186 & 0.4865 & 161.6 & 15.517 & 151.552507 & 10.2 & 1 \\
  &   & 0.0328971 & +0.630-0.130 & +3.3-0.7 & +0.09-0.38 & +0.00052-0.00126 & +0.4442-0.4606 & 20.5 & 2.095 & 0.069339 &   &   \\
4402.01 & 6681687 & 370.4767835 & 2.370 & 1.0 & 0.54 & 0.02422 & 0.5344 & 656.2 & 15.692 & 240.499247 & 11.8 & 1 \\
  &   & 0.0452274 & +0.940-0.190 & +1.1-0.2 & +0.38-0.32 & +0.00134-0.00203 & +0.9777-0.4541 & 81.2 & 2.162 & 0.040761 &   &   \\
4403.01 & 7703882 & 5.8834692 & 1.340 & 190.5 & 0.48 & 0.01444 & 2.3542 & 237.6 & 2.466 & 69.950443 & 12.0 & 0 \\
  &   & 0.0000524 & +0.590-0.110 & +258.6-46.4 & +0.01-0.48 & +0.00050-0.00124 & +1.1448-1.0062 & 23.9 & 0.207 & 0.008366 &   &   \\
4404.01 & 8106112 & 316.5774712 & 1.470 & 1.0 & 0.26 & 0.01501 & 0.8059 & 269.1 & 14.641 & 169.501538 & 10.2 & 1 \\
  &   & 0.0456795 & +0.590-0.110 & +1.2-0.2 & +0.24-0.26 & +0.00367-0.00112 & +7.6284-0.7512 & 76.3 & 3.153 & 0.080234 &   &   \\
4405.01 & 10745365 & 8.9172819 & 1.380 & 177.8 & 0.15 & 0.01279 & 1.0606 & 192.6 & 4.149 & 72.611001 & 5.5 & 0 \\
  &   & 0.0003462 & +0.560-0.130 & +213.9-50.2 & +0.35-0.15 & +0.00120-0.00308 & +1.1980-1.0461 & 48.7 & 0.924 & 0.038423 &   &   \\
4406.01 & 5563937 & 0.5194386 & 40.610 & 7880.1 & 1.35 & 0.36786 & 0.2026 & 539.2 & 2.163 & 64.789366 & 50.3 & 1 \\
  &   & 0.0000009 & +16.670-4.010 & +9650.7-2393.9 & +0.49-0.04 & +0.48814-0.02864 & +0.2303-0.0569 & 13.5 & 0.073 & 0.001543 &   &   \\
4407.01 & 8396660 & 1.3380809 & 0.670 & 5792.3 & 0.09 & 0.00402 & 3.3032 & 18.9 & 1.511 & 65.340742 & 13.0 & 0 \\
  &   & 0.0000065 & +0.320-0.190 & +8089.4-3210.1 & +0.36-0.09 & +0.00020-0.00026 & +0.1328-1.8636 & 1.8 & 0.123 & 0.004198 &   &   \\
4408.01 & 10736179 & 1.1050999 & 0.880 & 1042.3 & 0.52 & 0.01076 & 0.3431 & 132.4 & 2.690 & 65.545720 & 14.5 & 1 \\
  &   & 0.0000093 & +0.240-0.060 & +845.5-242.4 & +0.01-0.48 & +0.00028-0.00081 & +0.2620-0.0682 & 11.0 & 0.209 & 0.006761 &   &   \\
4409.01 & 5308537 & 14.2652558 & 0.990 & 113.9 & 0.12 & 0.00736 & 2.6473 & 65.6 & 3.572 & 76.215374 & 13.9 & 0 \\
  &   & 0.0001140 & +0.190-0.140 & +58.1-36.9 & +0.34-0.12 & +0.00051-0.00028 & +0.5236-1.0725 & 5.7 & 0.193 & 0.005427 &   &   \\
4410.01 & 6350882 & 5.0440540 & 1.570 & 318.9 & 0.23 & 0.01513 & 8.4810 & 269.6 & 1.694 & 69.006832 & 11.4 & 0 \\
  &   & 0.0000353 & +0.660-0.140 & +397.6-88.5 & +0.21-0.23 & +0.00089-0.00080 & +1.8448-4.1955 & 26.5 & 0.142 & 0.005118 &   &   \\
4411.01 & 5281113 & 11.1793160 & 0.970 & 143.6 & 0.06 & 0.00862 & 3.4151 & 87.9 & 3.043 & 64.640498 & 12.7 & 0 \\
  &   & 0.0000750 & +0.420-0.080 & +180.9-36.0 & +0.40-0.06 & +0.00057-0.00034 & +0.5098-1.5288 & 7.5 & 0.181 & 0.005961 &   &   \\
4412.01 & 7847104 & 1.2850055 & 0.840 & 6078.8 & 0.10 & 0.00463 & 0.5777 & 25.3 & 2.691 & 65.723154 & 14.3 & 1 \\
  &   & 0.0000106 & +0.370-0.290 & +8082.1-3771.8 & +0.36-0.10 & +0.00033-0.00018 & +0.1419-0.2813 & 2.4 & 0.222 & 0.008599 &   &   \\
4413.01 & 6891513 & 9.9394670 & 27.770 & 106.5 & 1.25 & 0.27021 & 0.0271 & 550.6 & 3.686 & 73.860049 & 15.8 & 1 \\
  &   & 0.0001079 & +12.300-2.280 & +143.7-28.4 & +0.36-0.30 & +0.43699-0.20603 & +0.0332-0.0180 & 53.0 & 0.415 & 0.010125 &   &   \\
4414.01 & 4579598 & 0.8663452 & 1.300 & 5186.2 & 0.58 & 0.01054 & 0.5498 & 122.0 & 2.029 & 64.629750 & 24.9 & 1 \\
  &   & 0.0000022 & +0.770-0.160 & +9446.7-1764.2 & +0.32-0.36 & +0.00133-0.00039 & +0.3441-0.4311 & 4.5 & 0.074 & 0.002389 &   &   \\
4415.01 & 7777522 & 0.8851281 & 1.670 & 2523.7 & 0.96 & 0.01723 & 0.0405 & 212.8 & 3.499 & 64.884606 & 20.0 & 1 \\
  &   & 0.0000067 & +0.700-0.150 & +3229.6-661.3 & +0.02-0.67 & +0.00080-0.00392 & +0.2515-0.0079 & 12.3 & 0.195 & 0.006811 &   &   \\
4416.01 & 9305012 & 56.8987494 & 6.330 & 355.2 & 0.45 & 0.02155 & 8.4860 & 514.5 & 3.522 & 93.047897 & 6.2 & 1 \\
  &   & 0.0021183 & +1.090-1.920 & +190.2-209.8 & +0.09-0.45 & +0.00130-0.00371 & +7.8044-4.7216 & 102.2 & 0.607 & 0.029094 &   &   \\
4417.01 & 9597729 & 0.8763082 & 83.680 & 3156.0 & 1.82 & 0.82490 & 0.1865 & 159.4 & 1.604 & 64.517695 & 20.1 & 1 \\
  &   & 0.0000021 & +32.160-7.470 & +3520.4-853.2 & +0.11-0.53 & +0.17508-0.46855 & +0.0182-0.1107 & 9.0 & 0.121 & 0.002152 &   &   \\
4418.01 & 2859893 & 333.0384199 & 3.190 & 0.9 & 0.22 & 0.03233 & 13.7135 & 1259.9 & 5.948 & 153.923550 & 7.0 & 0 \\
  &   & 0.0106409 & +1.160-0.260 & +1.0-0.2 & +0.25-0.22 & +0.00306-0.00333 & +4.5832-6.6959 & 220.7 & 0.685 & 0.026189 &   &   \\
4419.01 & 7582691 & 0.5196394 & 203.900 & 553.2 & 4.53 & 3.54303 & 9.2704 & 271.7 & 0.603 & 64.850802 & 17.9 & 1 \\
  &   & 0.0000010 & +19.340-19.350 & +152.0-123.0 & +9.01-2.59 & +9.05814-2.48980 & +49.2723-9.0434 & 17.9 & 0.129 & 0.001796 &   &   \\
4420.01 & 7031942 & 0.5667949 & 0.710 & 6077.0 & 0.38 & 0.00619 & 0.0975 & 45.2 & 4.248 & 64.834078 & 31.8 & 1 \\
  &   & 0.0000043 & +0.250-0.120 & +6299.3-2265.9 & +0.10-0.38 & +0.00020-0.00032 & +0.0213-0.0148 & 2.7 & 0.304 & 0.006730 &   &   \\
4421.01 & 9836563 & 4.7269726 & 0.520 & 437.3 & 0.33 & 0.00479 & 0.4792 & 26.6 & 4.151 & 68.285105 & 11.9 & 0 \\
  &   & 0.0000843 & +0.210-0.050 & +484.3-130.1 & +0.11-0.33 & +0.00020-0.00036 & +0.1079-0.2511 & 2.7 & 0.415 & 0.015529 &   &   \\
4422.01 & 10155321 & 15.7053880 & 3.300 & 459.4 & 0.64 & 0.01630 & 0.5569 & 283.7 & 4.871 & 68.076848 & 10.6 & 1 \\
  &   & 0.0002595 & +2.060-0.540 & +916.3-187.1 & +0.32-0.42 & +0.00016-0.00164 & +0.8235-0.0294 & 30.5 & 0.511 & 0.012905 &   &   \\
4423.01 & 3866536 & 7.6521035 & 0.800 & 219.7 & 0.10 & 0.00772 & 0.5465 & 70.0 & 4.927 & 67.180281 & 14.3 & 0 \\
  &   & 0.0000934 & +0.300-0.070 & +239.2-56.6 & +0.51-0.10 & +0.00087-0.00099 & +0.0578-0.3657 & 5.8 & 1.459 & 0.008825 &   &   \\
4424.01 & 7046035 & 2.2716393 & 1.050 & 1410.6 & 0.29 & 0.00873 & 0.2700 & 88.9 & 4.043 & 64.827920 & 12.6 & 0 \\
  &   & 0.0000234 & +0.560-0.110 & +2243.6-451.6 & +0.15-0.29 & +0.00040-0.00056 & +0.0709-0.1023 & 8.3 & 0.227 & 0.007572 &   &   \\
4425.01 & 4679314 & 3.8483810 & 0.750 & 297.3 & 0.60 & 0.00850 & 0.0199 & 79.4 & 9.992 & 66.249470 & 27.5 & 1 \\
  &   & 0.0000422 & +0.340-0.060 & +401.8-69.7 & +0.04-0.48 & +0.00137-0.00036 & +0.0166-0.0005 & 3.4 & 0.250 & 0.009696 &   &   \\
4426.01 & 8240790 & 369.1323608 & 2.140 & 2.7 & 0.08 & 0.01353 & 2.9031 & 215.9 & 10.340 & 168.519501 & 11.9 & 0 \\
  &   & 0.0264932 & +1.130-0.550 & +4.3-1.4 & +0.36-0.08 & +0.00081-0.00115 & +0.3536-1.9003 & 26.9 & 0.899 & 0.027355 &   &   \\
4427.01 & 4172805 & 147.6602171 & 1.470 & 0.2 & 0.45 & 0.03134 & 4.2773 & 1147.8 & 6.163 & 176.964604 & 13.7 & 0 \\
  &   & 0.0014562 & +0.210-0.200 & +0.1-0.1 & +0.51-0.26 & +0.00121-0.00181 & +2.7513-0.5119 & 91.2 & 0.305 & 0.008773 &   &   \\
4428.01 & 5126182 & 13.0029382 & 1.250 & 61.0 & 0.61 & 0.01420 & 2.2412 & 220.1 & 2.952 & 65.021601 & 12.1 & 0 \\
  &   & 0.0000985 & +0.560-0.100 & +84.4-14.1 & +0.33-0.40 & +0.00042-0.00116 & +2.7434-0.1882 & 21.4 & 0.234 & 0.007271 &   &   \\
4429.01 & 4584865 & 1.7525409 & 1.410 & 8141.8 & 0.56 & 0.00621 & 0.1404 & 42.5 & 4.098 & 65.737747 & 17.7 & 1 \\
  &   & 0.0000193 & +0.450-0.560 & +7640.5-5521.2 & +0.00-0.50 & +0.00025-0.00034 & +0.1759-0.0364 & 3.3 & 0.419 & 0.007886 &   &   \\
4430.01 & 9642018 & 0.5051124 & 1.340 & 3030.8 & 0.05 & 0.01564 & 50.5455 & 227.1 & 0.446 & 64.515928 & 17.8 & 1 \\
  &   & 0.0000007 & +0.330-0.090 & +2289.7-692.8 & +0.40-0.05 & +0.00379-0.00006 & +76.9895-48.6561 & 16.7 & 0.075 & 0.001290 &   &   \\
4431.01 & 9936080 & 19.5650861 & 1.130 & 124.5 & 0.09 & 0.00745 & 2.0899 & 65.5 & 4.306 & 69.286398 & 13.9 & 0 \\
  &   & 0.0001700 & +0.670-0.250 & +225.4-61.1 & +0.36-0.09 & +0.00038-0.00034 & +0.1562-0.9502 & 5.2 & 0.246 & 0.007284 &   &   \\
4431.02 & 9936080 & 355.7997801 & 1.870 & 2.6 & 0.44 & 0.01229 & 10.6195 & 172.3 & 5.972 & 279.718919 & 10.5 & 1 \\
  &   & 0.0124602 & +1.100-0.420 & +4.7-1.3 & +0.53-0.24 & +0.00031-0.00134 & +5.7762-4.5691 & 20.0 & 0.629 & 0.012677 &   &   \\
4432.01 & 8611344 & 410.9938892 & 2.090 & 0.6 & 0.34 & 0.02132 & 1.7833 & 550.4 & 12.010 & 123.819108 & 8.7 & 1 \\
  &   & 0.0322616 & +0.610-0.150 & +0.5-0.1 & +0.27-0.34 & +0.00375-0.00269 & +8.6002-1.7339 & 129.2 & 3.278 & 0.034790 &   &   \\
4433.01 & 9518651 & 2.1782225 & 0.720 & 1114.8 & 0.38 & 0.00683 & 1.5375 & 53.8 & 2.137 & 65.007137 & 11.4 & 1 \\
  &   & 0.0000217 & +0.260-0.090 & +1169.6-357.3 & +0.08-0.38 & +0.00029-0.00056 & +0.7287-0.8688 & 5.8 & 0.238 & 0.007745 &   &   \\
4434.01 & 2305311 & 1.4046745 & 0.860 & 379.5 & 0.82 & 0.01288 & 0.0358 & 155.5 & 5.056 & 64.556209 & 20.7 & 1 \\
  &   & 0.0000093 & +0.080-0.080 & +128.3-97.1 & +0.06-0.57 & +0.00170-0.00168 & +0.0657-0.0043 & 8.7 & 0.158 & 0.004777 &   &   \\
4435.01 & 8278685 & 10.8614955 & 0.840 & 152.7 & 0.02 & 0.00763 & 0.4284 & 68.5 & 6.029 & 69.811335 & 13.2 & 0 \\
  &   & 0.0001629 & +0.340-0.070 & +176.1-40.8 & +0.38-0.02 & +0.00034-0.00039 & +0.2160-0.1658 & 5.8 & 0.420 & 0.012433 &   &   \\
4436.01 & 8308260 & 0.9731624 & 1.290 & 3303.8 & 0.20 & 0.01148 & 10.5215 & 153.9 & 0.916 & 65.252381 & 13.0 & 1 \\
  &   & 0.0000033 & +0.580-0.110 & +4300.9-917.2 & +0.27-0.20 & +0.00093-0.00054 & +4.9535-6.0823 & 15.8 & 0.100 & 0.002703 &   &   \\
4437.01 & 8492101 & 4.0594512 & 1.710 & 664.5 & 0.10 & 0.00944 & 0.9767 & 113.2 & 3.295 & 66.183421 & 20.6 & 1 \\
  &   & 0.0000242 & +1.330-0.870 & +1825.8-523.9 & +0.37-0.10 & +0.00056-0.00033 & +0.2018-0.3467 & 6.5 & 0.151 & 0.006538 &   &   \\
4438.01 & 6343576 & 6.3990195 & 6.390 & 2376.4 & 0.33 & 0.01205 & 1.6166 & 175.7 & 3.084 & 67.714327 & 24.3 & 1 \\
  &   & 0.0000372 & +2.720-2.520 & +2871.5-1613.8 & +0.12-0.33 & +0.00039-0.00058 & +0.3965-0.5352 & 9.3 & 0.153 & 0.005983 &   &   \\
4439.01 & 9899630 & 1.3325755 & 14.100 & 1884.7 & 1.12 & 0.13580 & 0.0167 & 161.3 & 6.183 & 65.039505 & 8.7 & 1 \\
  &   & 0.0000319 & +5.390-1.300 & +2094.6-529.2 & +0.61-0.31 & +0.41797-0.12805 & +0.0420-0.0055 & 24.3 & 1.436 & 0.021514 &   &   \\
4440.01 & 4367528 & 350.8102929 & 2.860 & 1.5 & 0.39 & 0.02134 & 1.7290 & 538.3 & 11.295 & 80.636906 & 15.1 & 1 \\
  &   & 0.0233691 & +1.650-0.480 & +2.7-0.6 & +0.06-0.39 & +0.00120-0.00157 & +0.9576-1.0390 & 59.2 & 1.346 & 0.029011 &   &   \\
4441.01 & 8416523 & 0.6836843 & 1.390 & 1594.4 & 0.63 & 0.01691 & 3.0685 & 306.7 & 0.999 & 64.660402 & 46.6 & 1 \\
  &   & 0.0000006 & +0.200-0.100 & +774.6-363.0 & +0.02-0.48 & +0.00220-0.00117 & +2.9762-0.0844 & 7.5 & 0.030 & 0.000738 &   &   \\
4442.01 & 11124436 & 13.9481488 & 1.130 & 90.2 & 0.07 & 0.01043 & 0.2556 & 129.6 & 7.788 & 65.755180 & 15.2 & 0 \\
  &   & 0.0002405 & +0.400-0.150 & +94.5-29.5 & +0.36-0.07 & +0.00053-0.00049 & +0.0431-0.0800 & 10.0 & 0.321 & 0.012056 &   &   \\
4443.01 & 5780855 & 5.6757935 & 1.060 & 795.1 & 0.08 & 0.00678 & 1.1465 & 53.7 & 3.486 & 67.909988 & 12.3 & 0 \\
  &   & 0.0000570 & +0.660-0.210 & +1501.8-351.4 & +0.37-0.08 & +0.00037-0.00040 & +0.1395-0.5718 & 5.2 & 0.232 & 0.008707 &   &   \\
4444.01 & 11718389 & 5.9437566 & 1.150 & 48.8 & 0.12 & 0.01543 & 6.2946 & 311.2 & 2.014 & 68.256556 & 12.7 & 0 \\
  &   & 0.0000327 & +0.060-0.100 & +12.2-12.6 & +0.35-0.12 & +0.00137-0.00071 & +1.4763-3.0617 & 29.5 & 0.144 & 0.004822 &   &   \\
4445.01 & 11124703 & 244.6037291 & 2.100 & 0.7 & 0.27 & 0.02494 & 1.5572 & 769.8 & 10.874 & 163.282030 & 17.7 & 1 \\
  &   & 0.0115035 & +0.330-0.150 & +0.4-0.2 & +0.21-0.27 & +0.00160-0.00209 & +0.4199-1.4984 & 85.8 & 1.148 & 0.031669 &   &   \\
4446.01 & 10329196 & 85.7565495 & 5.180 & 62.1 & 0.41 & 0.01185 & 2.9514 & 165.4 & 5.802 & 95.718669 & 16.7 & 0 \\
  &   & 0.0006161 & +1.920-2.710 & +69.9-50.1 & +0.06-0.41 & +0.00047-0.00061 & +1.4375-0.5910 & 10.7 & 0.195 & 0.006736 &   &   \\
4447.01 & 10604592 & 2.1865992 & 0.820 & 345.1 & 0.28 & 0.00975 & 3.8613 & 117.8 & 1.637 & 64.949680 & 14.4 & 0 \\
  &   & 0.0000103 & +1.310-0.070 & +2265.8-89.2 & +0.17-0.28 & +0.00067-0.00046 & +1.5493-1.6595 & 9.9 & 0.125 & 0.003671 &   &   \\
4448.01 & 5437348 & 35.9451882 & 1.500 & 91.5 & 0.13 & 0.00788 & 0.5443 & 72.6 & 8.226 & 79.693707 & 4.1 & 1 \\
  &   & 0.0015036 & +0.810-0.400 & +146.6-48.1 & +0.35-0.13 & +0.00063-0.00103 & +0.6510-0.5245 & 13.5 & 1.909 & 0.032891 &   &   \\
4449.01 & 8429668 & 5.0074763 & 0.510 & 110.2 & 0.54 & 0.00725 & 1.2010 & 59.5 & 2.794 & 67.692852 & 14.6 & 1 \\
  &   & 0.0000500 & +0.050-0.040 & +42.4-26.1 & +0.01-0.47 & +0.00013-0.00061 & +1.0272-0.2777 & 4.9 & 0.217 & 0.006655 &   &   \\
4450.01 & 7429240 & 196.4352243 & 1.980 & 1.4 & 0.01 & 0.02224 & 2.7801 & 607.8 & 8.602 & 106.705128 & 15.1 & 0 \\
  &   & 0.0039349 & +0.720-0.150 & +1.5-0.3 & +0.45-0.01 & +0.00155-0.00094 & +0.2888-1.3471 & 53.5 & 0.505 & 0.016642 &   &   \\
4451.01 & 10120548 & 8.8302055 & 1.710 & 48.7 & 0.95 & 0.02215 & 0.0885 & 345.4 & 3.708 & 67.816890 & 11.4 & 0 \\
  &   & 0.0001312 & +0.260-0.130 & +24.6-11.2 & +0.02-0.72 & +0.00175-0.00645 & +2.0836-0.0601 & 40.8 & 0.458 & 0.014096 &   &   \\
4452.01 & 4474462 & 12.8575945 & 1.190 & 167.0 & 0.10 & 0.00897 & 0.9966 & 94.9 & 4.793 & 74.851256 & 13.2 & 0 \\
  &   & 0.0001225 & +0.410-0.320 & +173.8-86.3 & +0.34-0.10 & +0.00056-0.00040 & +0.1289-0.3821 & 8.7 & 0.189 & 0.007667 &   &   \\
4453.01 & 10729472 & 357.1308899 & 1.620 & 0.9 & 0.14 & 0.01656 & 1.3891 & 330.5 & 13.038 & 90.798451 & 11.8 & 1 \\
  &   & 0.0386263 & +0.580-0.130 & +0.9-0.2 & +0.34-0.14 & +0.00128-0.00254 & +1.1733-1.3499 & 65.2 & 2.649 & 0.062387 &   &   \\
4454.01 & 6200612 & 370.5068366 & 2.060 & 1.4 & 0.06 & 0.01886 & 1.8398 & 418.6 & 12.132 & 83.821185 & 8.8 & 1 \\
  &   & 0.0178872 & +0.870-0.200 & +1.7-0.4 & +0.42-0.06 & +0.00098-0.00163 & +0.3250-0.8731 & 47.3 & 0.832 & 0.024124 &   &   \\
4455.01 & 9777200 & 1.3325786 & 2.210 & 22103.7 & 0.55 & 0.00655 & 0.6585 & 47.2 & 2.204 & 65.040382 & 16.7 & 1 \\
  &   & 0.0000101 & +0.480-0.860 & +14769.6-15261.7 & +0.39-0.33 & +0.00005-0.00055 & +0.7384-0.0900 & 3.6 & 0.179 & 0.006728 &   &   \\
4456.01 & 3557560 & 7.4297494 & 1.050 & 107.0 & 0.01 & 0.01248 & 1.7054 & 187.9 & 3.368 & 71.781904 & 10.2 & 0 \\
  &   & 0.0001168 & +0.470-0.080 & +147.1-24.0 & +0.45-0.01 & +0.00113-0.00075 & +0.3663-1.6346 & 25.0 & 0.427 & 0.014065 &   &   \\
4457.01 & 12109267 & 79.3321181 & 1.600 & 14.7 & 0.46 & 0.01274 & 0.3533 & 183.8 & 11.145 & 77.038307 & 13.2 & 1 \\
  &   & 0.0019948 & +0.780-0.220 & +21.2-5.1 & +0.49-0.26 & +0.00046-0.00075 & +0.2278-0.0537 & 15.0 & 0.583 & 0.015323 &   &   \\
4458.01 & 8652577 & 358.8180749 & 2.480 & 1.1 & 0.26 & 0.02470 & 200.4362 & 715.0 & 2.449 & 349.578549 & 12.0 & 1 \\
  &   & 0.0028146 & +0.950-0.270 & +1.2-0.3 & +0.19-0.26 & +0.00151-0.00169 & +86.5626-95.8041 & 81.9 & 0.215 & 0.005455 &   &   \\
4459.01 & 8804937 & 181.3536998 & 2.110 & 2.4 & 0.60 & 0.02030 & 0.2036 & 454.6 & 16.186 & 123.484691 & 11.7 & 1 \\
  &   & 0.0291541 & +0.880-0.180 & +3.0-0.7 & +0.01-0.52 & +0.00293-0.00286 & +2.8374-0.1991 & 124.4 & 4.211 & 0.084189 &   &   \\
4460.01 & 9947389 & 284.7251127 & 19.360 & 1.4 & 1.16 & 0.18524 & 0.0140 & 477.6 & 13.075 & 75.056201 & 13.3 & 0 \\
  &   & 0.0072758 & +7.400-2.610 & +1.6-0.5 & +0.54-0.23 & +0.38781-0.16952 & +0.1152-0.0099 & 55.2 & 1.525 & 0.022089 &   &   \\
4461.01 & 11912987 & 3.7478792 & 0.810 & 451.7 & 0.31 & 0.00768 & 0.6919 & 69.5 & 3.440 & 67.176451 & 17.7 & 1 \\
  &   & 0.0000296 & +0.350-0.070 & +574.0-119.2 & +0.15-0.31 & +0.00046-0.00024 & +0.2378-0.2664 & 5.0 & 0.242 & 0.007178 &   &   \\
4462.01 & 9775385 & 45.1630252 & 2.350 & 145.5 & 0.21 & 0.01066 & 1.0639 & 130.3 & 7.026 & 92.853643 & 8.7 & 0 \\
  &   & 0.0044923 & +1.240-0.440 & +238.2-63.2 & +0.26-0.21 & +0.00104-0.00128 & +1.6331-1.0497 & 27.2 & 2.100 & 0.096757 &   &   \\
4463.01 & 6197344 & 36.7606571 & 1.060 & 12.0 & 0.15 & 0.01181 & 0.1102 & 172.3 & 14.124 & 70.777147 & 15.7 & 0 \\
  &   & 0.0011598 & +0.390-0.110 & +14.2-3.5 & +0.29-0.15 & +0.00074-0.00032 & +0.0542-0.0280 & 11.4 & 0.903 & 0.030862 &   &   \\
4464.01 & 11357664 & 4.3735740 & 1.320 & 66.1 & 0.49 & 0.01893 & 92.2568 & 398.0 & 0.658 & 66.826523 & 13.7 & 0 \\
  &   & 0.0000100 & +0.100-0.130 & +20.2-18.2 & +0.43-0.27 & +0.00401-0.00076 & +350.3610-83.6311 & 36.3 & 0.115 & 0.001885 &   &   \\
4465.01 & 2576224 & 2.2170103 & 1.160 & 7467.2 & 0.07 & 0.00506 & 1.9175 & 29.4 & 2.148 & 64.803053 & 11.7 & 1 \\
  &   & 0.0000159 & +0.800-0.170 & +16639.0-2880.4 & +0.38-0.07 & +0.00044-0.00017 & +0.3433-1.0289 & 3.2 & 0.193 & 0.006752 &   &   \\
4466.01 & 7272132 & 154.6736067 & 2.280 & 4.5 & 0.62 & 0.02080 & 0.9089 & 469.3 & 9.156 & 110.365734 & 12.9 & 0 \\
  &   & 0.0047151 & +0.980-0.240 & +5.8-1.4 & +0.02-0.49 & +0.00012-0.00202 & +1.0469-0.1119 & 40.9 & 0.610 & 0.028017 &   &   \\
4467.01 & 5352640 & 2.9424194 & 1.510 & 344.6 & 0.34 & 0.01690 & 6.1441 & 340.8 & 1.527 & 66.862261 & 15.1 & 0 \\
  &   & 0.0000146 & +0.570-0.110 & +408.4-82.0 & +0.13-0.34 & +0.00093-0.00093 & +2.5385-3.0299 & 29.3 & 0.137 & 0.004372 &   &   \\
4468.01 & 4157052 & 0.7917714 & 82.140 & 32163.0 & 1.21 & 0.24500 & 0.0888 & 1218.6 & 2.497 & 64.522961 & 114.8 & 1 \\
  &   & 0.0000005 & +18.830-33.230 & +22319.6-22276.7 & +0.54-0.04 & +0.52961-0.03925 & +0.1424-0.0077 & 11.9 & 0.028 & 0.000515 &   &   \\
4469.01 & 10006641 & 0.8941717 & 0.670 & 1052.7 & 0.04 & 0.00844 & 11.3284 & 87.7 & 0.882 & 64.510788 & 16.7 & 1 \\
  &   & 0.0000022 & +0.100-0.050 & +512.9-241.0 & +0.42-0.04 & +0.00067-0.00036 & +1.1667-6.8643 & 7.0 & 0.080 & 0.002266 &   &   \\
4470.01 & 10815916 & 1.6820810 & 0.990 & 3646.1 & 0.43 & 0.00694 & 2.3918 & 54.4 & 1.652 & 65.124124 & 10.5 & 1 \\
  &   & 0.0000132 & +0.370-0.210 & +3973.0-1704.3 & +0.03-0.43 & +0.00083-0.00030 & +5.9730-2.1985 & 8.0 & 0.220 & 0.006005 &   &   \\
4471.01 & 8955709 & 0.9429988 & 2.000 & 639.0 & 0.09 & 0.02643 & 4.7759 & 887.1 & 1.218 & 65.244938 & 43.7 & 1 \\
  &   & 0.0000012 & +0.120-0.170 & +170.8-163.1 & +0.36-0.09 & +0.00112-0.00059 & +0.5508-1.5279 & 25.8 & 0.039 & 0.001020 &   &   \\
4472.01 & 7031430 & 0.5668080 & 0.320 & 183.4 & 0.42 & 0.00786 & 0.3373 & 72.7 & 2.407 & 64.804138 & 26.8 & 1 \\
  &   & 0.0000059 & +0.040-0.050 & +66.9-54.0 & +0.06-0.42 & +0.00042-0.00080 & +0.1361-0.1538 & 8.9 & 0.322 & 0.009281 &   &   \\
4473.01 & 7133294 & 13.6473676 & 1.090 & 164.1 & 0.01 & 0.00725 & 0.2515 & 63.3 & 7.769 & 65.236237 & 14.1 & 0 \\
  &   & 0.0002102 & +0.480-0.320 & +214.7-89.9 & +0.44-0.01 & +0.00044-0.00040 & +0.0112-0.1085 & 5.8 & 0.361 & 0.014554 &   &   \\
4474.01 & 4381429 & 16.4735686 & 1.800 & 33.2 & 0.06 & 0.02185 & 1.9480 & 574.0 & 4.231 & 75.685051 & 13.0 & 0 \\
  &   & 0.0001698 & +0.640-0.200 & +37.9-9.8 & +0.38-0.06 & +0.00137-0.00121 & +0.5132-0.9225 & 53.4 & 0.329 & 0.007474 &   &   \\
4475.01 & 11912916 & 3.7478716 & 1.300 & 266.8 & 0.47 & 0.01443 & 0.5452 & 242.1 & 3.500 & 67.176087 & 14.3 & 1 \\
  &   & 0.0000361 & +0.410-0.090 & +250.0-61.2 & +0.01-0.46 & +0.00037-0.00111 & +0.3073-0.1937 & 19.5 & 0.265 & 0.008972 &   &   \\
4476.01 & 3732894 & 1.5403808 & 0.840 & 1481.1 & 0.56 & 0.00844 & 0.7557 & 79.0 & 2.189 & 65.007446 & 13.8 & 1 \\
  &   & 0.0000102 & +0.360-0.130 & +1922.2-517.7 & +0.37-0.35 & +0.00021-0.00066 & +0.7352-0.1261 & 7.1 & 0.195 & 0.006461 &   &   \\
4477.01 & 6276791 & 5.3017810 & 1.250 & 206.5 & 0.19 & 0.01340 & 3.8302 & 215.4 & 2.261 & 68.994012 & 11.9 & 0 \\
  &   & 0.0000433 & +0.510-0.090 & +253.6-48.4 & +0.27-0.19 & +0.00065-0.00089 & +0.7484-1.7833 & 19.8 & 0.157 & 0.005361 &   &   \\
4477.02 & 6276791 & 9.3286733 & 1.650 & 97.1 & 0.10 & 0.01766 & 17.7638 & 374.7 & 1.663 & 68.876287 & 12.9 & 0 \\
  &   & 0.0000407 & +0.670-0.130 & +119.3-22.8 & +0.36-0.10 & +0.00122-0.00058 & +4.8551-5.5549 & 30.6 & 0.086 & 0.003819 &   &   \\
4478.01 & 8636600 & 6.3867289 & 1.200 & 102.2 & 0.06 & 0.01358 & 29.0780 & 229.6 & 1.243 & 64.527240 & 17.1 & 0 \\
  &   & 0.0000195 & +1.050-0.110 & +305.4-26.9 & +0.39-0.06 & +0.00112-0.00032 & +7.5318-13.1019 & 18.2 & 0.087 & 0.002562 &   &   \\
4479.01 & 3644602 & 359.0599487 & 4.180 & 1.2 & 0.98 & 0.04104 & 0.0148 & 990.9 & 21.446 & 348.422366 & 14.3 & 1 \\
  &   & 0.0135489 & +1.680-0.390 & +1.5-0.3 & +0.54-0.02 & +0.51244-0.00754 & +0.0000-0.0087 & 59.3 & 1.309 & 0.028275 &   &   \\
4480.01 & 10467714 & 58.7483786 & 1.700 & 7.7 & 0.24 & 0.01939 & 12.6069 & 449.6 & 3.372 & 105.660203 & 15.0 & 0 \\
  &   & 0.0004517 & +0.790-0.180 & +10.9-2.2 & +0.25-0.24 & +0.00122-0.00085 & +3.4275-5.1635 & 34.0 & 0.174 & 0.006302 &   &   \\
4481.01 & 11912941 & 3.7478126 & 1.120 & 534.6 & 0.62 & 0.01030 & 0.3842 & 115.2 & 3.488 & 67.194575 & 11.9 & 1 \\
  &   & 0.0000457 & +0.390-0.110 & +532.8-149.4 & +0.33-0.40 & +0.00018-0.00104 & +0.4693-0.0480 & 12.0 & 0.272 & 0.009387 &   &   \\
4482.01 & 7778427 & 5.3829420 & 0.830 & 681.8 & 0.04 & 0.00550 & 1.2077 & 35.7 & 3.369 & 69.243506 & 12.4 & 0 \\
  &   & 0.0000642 & +0.520-0.180 & +1312.3-310.4 & +0.41-0.04 & +0.00026-0.00042 & +0.1771-0.6809 & 3.5 & 0.227 & 0.010432 &   &   \\
4483.01 & 6525106 & 1.7102974 & 0.910 & 1073.3 & 0.05 & 0.00962 & 0.7320 & 110.6 & 2.744 & 64.620414 & 13.1 & 1 \\
  &   & 0.0000128 & +0.380-0.080 & +1364.4-267.6 & +0.40-0.05 & +0.00061-0.00043 & +0.0923-0.4470 & 10.2 & 0.223 & 0.006254 &   &   \\
4484.01 & 9898017 & 2.2979282 & 0.970 & 1275.6 & 0.20 & 0.00856 & 0.7626 & 85.8 & 2.923 & 64.504746 & 11.7 & 0 \\
  &   & 0.0000203 & +0.460-0.090 & +1803.9-350.0 & +0.25-0.20 & +0.00041-0.00056 & +0.0889-0.3734 & 8.4 & 0.215 & 0.006852 &   &   \\
4485.01 & 8613218 & 368.1158069 & 2.110 & 1.1 & 0.01 & 0.02001 & 1.3339 & 476.2 & 13.517 & 160.496241 & 11.2 & 1 \\
  &   & 0.0205787 & +0.850-0.200 & +1.3-0.3 & +0.48-0.01 & +0.00163-0.00134 & +0.0789-0.8276 & 57.5 & 1.170 & 0.024500 &   &   \\
4486.01 & 8548069 & 368.5246635 & 3.050 & 1.6 & 0.50 & 0.02456 & 1.3072 & 680.3 & 11.902 & 169.378285 & 14.0 & 1 \\
  &   & 0.0305442 & +1.730-0.360 & +2.8-0.6 & +0.02-0.44 & +0.00097-0.00264 & +1.3386-1.2677 & 91.5 & 2.311 & 0.044558 &   &   \\
4487.01 & 8098212 & 3.4875331 & 0.890 & 376.4 & 0.02 & 0.00857 & 4.5818 & 90.7 & 1.876 & 67.162558 & 12.6 & 0 \\
  &   & 0.0000210 & +0.430-0.130 & +573.2-127.3 & +0.43-0.02 & +0.00054-0.00059 & +0.0712-2.8066 & 9.4 & 0.166 & 0.004744 &   &   \\
4488.01 & 6721380 & 6.4417399 & 1.410 & 451.1 & 0.33 & 0.00961 & 10.8585 & 107.7 & 1.635 & 69.777530 & 10.5 & 1 \\
  &   & 0.0000460 & +0.810-0.300 & +796.3-206.3 & +0.11-0.33 & +0.00039-0.00093 & +4.8276-5.5190 & 12.2 & 0.179 & 0.006385 &   &   \\
4489.01 & 7694615 & 0.6311056 & 0.660 & 3367.2 & 0.22 & 0.00676 & 7.0145 & 54.6 & 0.903 & 64.899585 & 19.1 & 1 \\
  &   & 0.0000014 & +0.270-0.080 & +4196.6-1015.8 & +0.24-0.22 & +0.00047-0.00020 & +0.9566-4.0084 & 3.9 & 0.074 & 0.001893 &   &   \\
4490.01 & 6201203 & 176.1737674 & 1.760 & 2.6 & 0.25 & 0.01717 & 0.4575 & 349.9 & 14.584 & 77.833674 & 8.2 & 1 \\
  &   & 0.0159461 & +0.610-0.160 & +2.6-0.7 & +0.23-0.25 & +0.00153-0.00136 & +0.2946-0.3093 & 52.8 & 2.166 & 0.054180 &   &   \\
4491.01 & 4556468 & 114.3421904 & 2.050 & 7.9 & 0.27 & 0.01582 & 0.4130 & 294.2 & 13.001 & 149.741235 & 11.6 & 0 \\
  &   & 0.0040974 & +1.400-0.260 & +17.1-2.7 & +0.21-0.27 & +0.00086-0.00083 & +0.1815-0.1288 & 25.1 & 0.825 & 0.022752 &   &   \\
4492.01 & 9222516 & 0.6393806 & 59.280 & 13538.4 & 1.38 & 0.39138 & 0.1872 & 299.8 & 1.245 & 64.894556 & 81.7 & 1 \\
  &   & 0.0000003 & +32.220-11.750 & +21789.6-6102.7 & +0.47-0.08 & +0.47943-0.07736 & +0.1588-0.0660 & 4.4 & 0.027 & 0.000409 &   &   \\
4493.01 & 3953173 & 2.4179259 & 0.600 & 142.3 & 0.16 & 0.01030 & 4.3331 & 128.6 & 1.674 & 65.500638 & 9.9 & 1 \\
  &   & 0.0000224 & +0.040-0.040 & +37.2-32.4 & +0.29-0.16 & +0.00079-0.00086 & +0.1770-4.2714 & 17.5 & 0.265 & 0.008130 &   &   \\
4494.01 & 8037926 & 183.8548673 & 2.400 & 3.4 & 0.42 & 0.02129 & 0.3710 & 520.6 & 14.996 & 144.488721 & 10.8 & 1 \\
  &   & 0.0081333 & +1.140-0.220 & +4.8-1.0 & +0.03-0.42 & +0.00071-0.00176 & +0.2201-0.0920 & 52.4 & 0.926 & 0.032905 &   &   \\
4495.01 & 5552562 & 5.9322025 & 1.490 & 235.7 & 0.63 & 0.01394 & 0.3170 & 212.2 & 4.330 & 68.625828 & 14.4 & 0 \\
  &   & 0.0000650 & +0.640-0.140 & +310.0-68.5 & +0.04-0.48 & +0.00330-0.00083 & +0.3124-0.2658 & 16.9 & 0.208 & 0.008255 &   &   \\
4496.01 & 6186182 & 96.3852960 & 2.780 & 6.2 & 0.34 & 0.02526 & 5.0638 & 752.3 & 5.248 & 77.862881 & 11.0 & 0 \\
  &   & 0.0013426 & +1.220-0.240 & +8.1-1.7 & +0.12-0.34 & +0.00113-0.00191 & +1.5335-1.9715 & 71.9 & 0.311 & 0.008449 &   &   \\
4497.01 & 12645057 & 6.8300743 & 1.180 & 145.9 & 0.07 & 0.01332 & 1.5248 & 212.7 & 3.395 & 68.758442 & 12.7 & 0 \\
  &   & 0.0000739 & +0.410-0.100 & +149.0-35.0 & +0.38-0.07 & +0.00090-0.00059 & +0.1414-0.7458 & 19.1 & 0.200 & 0.009123 &   &   \\
4498.01 & 4844367 & 17.1623959 & 1.670 & 65.1 & 0.67 & 0.01616 & 1.0089 & 277.5 & 3.988 & 81.609976 & 16.3 & 0 \\
  &   & 0.0001865 & +0.680-0.150 & +78.2-17.8 & +0.27-0.44 & +0.00423-0.00106 & +1.4126-0.9097 & 22.2 & 0.254 & 0.008828 &   &   \\
4499.01 & 10937749 & 5.1990043 & 1.150 & 271.2 & 0.14 & 0.01215 & 2.4060 & 174.2 & 2.641 & 66.047610 & 11.9 & 0 \\
  &   & 0.0000341 & +0.480-0.090 & +330.9-67.6 & +0.30-0.14 & +0.00275-0.00104 & +1.0796-0.8126 & 12.8 & 0.153 & 0.004764 &   &   \\
4500.01 & 9100953 & 8.7018157 & 1.450 & 74.6 & 0.34 & 0.01662 & 2.3426 & 333.0 & 3.019 & 71.243675 & 12.2 & 0 \\
  &   & 0.0000832 & +0.480-0.120 & +80.2-19.7 & +0.11-0.34 & +0.00096-0.00109 & +1.1981-0.6365 & 33.6 & 0.193 & 0.008341 &   &   \\
4500.02 & 9100953 & 44.9851882 & 1.980 & 8.3 & 0.26 & 0.02263 & 5.5253 & 626.4 & 4.046 & 83.570421 & 10.7 & 0 \\
  &   & 0.0006178 & +0.650-0.170 & +9.0-2.2 & +0.19-0.26 & +0.00146-0.00134 & +1.3162-2.4502 & 60.3 & 0.257 & 0.014278 &   &   \\
4501.01 & 8109107 & 6.6740829 & 1.300 & 257.4 & 0.28 & 0.01143 & 1.4278 & 154.0 & 3.306 & 69.943141 & 12.1 & 1 \\
  &   & 0.0001278 & +0.490-0.180 & +291.6-89.2 & +0.16-0.28 & +0.00053-0.00081 & +0.0641-0.9694 & 15.4 & 0.397 & 0.015928 &   &   \\
4502.01 & 6200529 & 374.9247769 & 1.670 & 0.2 & 0.35 & 0.02217 & 0.4772 & 609.7 & 18.051 & 198.358515 & 6.0 & 1 \\
  &   & 0.0720846 & +0.090-0.140 & +0.1-0.1 & +0.13-0.35 & +0.00290-0.00361 & +5.2184-0.4132 & 153.4 & 3.595 & 0.064103 &   &   \\
4503.01 & 10907132 & 5.8909205 & 1.520 & 223.0 & 0.26 & 0.01479 & 3.2658 & 260.5 & 2.433 & 65.432862 & 10.7 & 0 \\
  &   & 0.0000527 & +0.620-0.120 & +268.7-59.4 & +0.19-0.26 & +0.00106-0.00090 & +1.1278-1.4998 & 29.2 & 0.204 & 0.006754 &   &   \\
4504.01 & 6520753 & 4.1303425 & 1.460 & 227.0 & 0.08 & 0.01665 & 2.0253 & 339.0 & 2.619 & 66.519820 & 14.1 & 0 \\
  &   & 0.0000311 & +0.610-0.120 & +301.7-57.3 & +0.37-0.08 & +0.00139-0.00036 & +0.6162-0.8126 & 28.2 & 0.183 & 0.007044 &   &   \\
4504.02 & 6520753 & 8.1193525 & 1.500 & 92.0 & 0.30 & 0.01706 & 1.3803 & 349.3 & 3.568 & 68.180958 & 12.6 & 0 \\
  &   & 0.0000819 & +0.620-0.130 & +122.3-23.2 & +0.16-0.30 & +0.00097-0.00097 & +0.5343-0.4495 & 31.9 & 0.218 & 0.009407 &   &   \\
4505.01 & 8493354 & 18.0072194 & 1.040 & 108.6 & 0.42 & 0.00831 & 0.7510 & 78.5 & 5.379 & 71.313721 & 12.2 & 0 \\
  &   & 0.0002582 & +0.620-0.110 & +198.6-33.1 & +0.02-0.42 & +0.00037-0.00055 & +0.4635-0.2528 & 7.6 & 0.343 & 0.011823 &   &   \\
4506.01 & 4545570 & 5.6047327 & 1.100 & 130.1 & 0.18 & 0.01311 & 2.0883 & 210.7 & 2.824 & 64.629391 & 11.0 & 0 \\
  &   & 0.0000661 & +0.300-0.080 & +107.8-29.1 & +0.27-0.18 & +0.00093-0.00084 & +0.2296-1.2267 & 23.4 & 0.297 & 0.009639 &   &   \\
4507.01 & 7598111 & 132.7780412 & 10.380 & 3.8 & 0.73 & 0.09506 & 3.3668 & 9036.0 & 5.624 & 121.497238 & 10.6 & 1 \\
  &   & 0.0020657 & +0.0000.000 & +0.00.0 & +0.25-0.52 & +0.00382-0.00729 & +6.6255-3.1847 & 994.4 & 0.443 & 0.011734 &   &   \\
4508.01 & 5457326 & 2.4991469 & 1.020 & 220.7 & 0.46 & 0.01295 & 2.8143 & 199.4 & 1.767 & 66.089103 & 14.2 & 0 \\
  &   & 0.0000136 & +0.090-0.090 & +76.9-57.0 & +0.01-0.46 & +0.00041-0.00116 & +1.3086-1.2646 & 18.7 & 0.158 & 0.004257 &   &   \\
4509.01 & 11350118 & 12.0037124 & 1.120 & 15.1 & 0.43 & 0.01722 & 3.2774 & 354.2 & 2.899 & 67.705710 & 12.9 & 0 \\
  &   & 0.0000974 & +0.100-0.120 & +5.1-4.5 & +0.04-0.42 & +0.00064-0.00131 & +1.6355-1.3716 & 29.9 & 0.223 & 0.006405 &   &   \\
4510.01 & 11671579 & 5.1762429 & 0.660 & 146.2 & 0.22 & 0.00845 & 0.3081 & 85.9 & 5.150 & 66.743669 & 14.0 & 0 \\
  &   & 0.0000583 & +0.210-0.040 & +138.4-32.2 & +0.24-0.22 & +0.00058-0.00031 & +0.1369-0.0900 & 7.3 & 0.283 & 0.011592 &   &   \\
4511.01 & 11553598 & 370.6207075 & 2.120 & 1.8 & 0.14 & 0.01712 & 1.6032 & 344.3 & 12.583 & 244.184156 & 10.5 & 1 \\
  &   & 0.0518169 & +1.040-0.250 & +2.5-0.6 & +0.32-0.14 & +0.00158-0.00146 & +8.9150-1.0896 & 54.7 & 2.374 & 0.039621 &   &   \\
4512.01 & 12069414 & 0.5894586 & 1.070 & 2736.5 & 0.46 & 0.01268 & 5.8680 & 182.5 & 0.863 & 64.822050 & 17.7 & 0 \\
  &   & 0.0000017 & +0.590-0.110 & +5013.2-823.7 & +0.01-0.46 & +0.00071-0.00070 & +5.1039-2.1961 & 16.0 & 0.096 & 0.002606 &   &   \\
4513.01 & 9216775 & 3.9179510 & 0.880 & 255.0 & 0.38 & 0.00989 & 1.5660 & 115.5 & 2.586 & 65.864060 & 12.7 & 0 \\
  &   & 0.0000273 & +0.260-0.070 & +227.8-58.7 & +0.07-0.38 & +0.00046-0.00068 & +0.7884-0.5841 & 10.9 & 0.171 & 0.005503 &   &   \\
4514.01 & 5783732 & 373.4323314 & 1.480 & 1.7 & 0.08 & 0.01187 & 0.7196 & 166.7 & 16.500 & 230.350498 & 12.9 & 1 \\
  &   & 0.0245461 & +0.540-0.250 & +1.8-0.6 & +0.39-0.08 & +0.00066-0.00093 & +0.0287-0.4427 & 18.4 & 0.945 & 0.023721 &   &   \\
4515.01 & 7900100 & 397.7378106 & 2.200 & 1.2 & 0.17 & 0.01975 & 1.5260 & 460.8 & 13.083 & 104.655233 & 8.8 & 1 \\
  &   & 0.0508978 & +0.950-0.200 & +1.5-0.3 & +0.27-0.17 & +0.00163-0.00247 & +1.8045-1.4484 & 86.6 & 2.509 & 0.046206 &   &   \\
4516.01 & 9849884 & 5.3574399 & 0.950 & 358.8 & 0.49 & 0.00831 & 2.1111 & 78.4 & 2.454 & 64.626907 & 21.3 & 1 \\
  &   & 0.0000276 & +0.470-0.090 & +524.8-96.5 & +0.46-0.27 & +0.00025-0.00039 & +1.2832-0.5358 & 4.6 & 0.132 & 0.005255 &   &   \\
4517.01 & 11243547 & 2.1613220 & 0.500 & 52.6 & 0.78 & 0.01069 & 0.0614 & 114.0 & 4.556 & 64.901600 & 25.1 & 1 \\
  &   & 0.0000150 & +0.080-0.060 & +24.0-13.9 & +0.01-0.58 & +0.00179-0.00093 & +0.1218-0.0479 & 5.3 & 0.172 & 0.006116 &   &   \\
4518.01 & 7032001 & 0.5668103 & 0.590 & 3614.6 & 0.80 & 0.00709 & 0.0869 & 48.8 & 3.684 & 64.803807 & 17.2 & 1 \\
  &   & 0.0000064 & +0.270-0.040 & +5120.1-765.5 & +0.12-0.56 & +0.00091-0.00077 & +0.1262-0.0175 & 4.3 & 0.475 & 0.007487 &   &   \\
4519.01 & 10003058 & 148.5681076 & 2.480 & 6.2 & 0.63 & 0.01944 & 7.4211 & 408.5 & 4.437 & 72.604714 & 10.7 & 0 \\
  &   & 0.0017111 & +1.340-0.300 & +9.9-2.1 & +0.00-0.50 & +0.00039-0.00201 & +8.9433-6.9357 & 44.7 & 0.255 & 0.006589 &   &   \\
4520.01 & 9031703 & 9.3335371 & 1.270 & 260.0 & 0.64 & 0.00784 & 0.0882 & 66.9 & 7.532 & 70.622307 & 11.6 & 0 \\
  &   & 0.0002135 & +0.730-0.520 & +469.6-178.4 & +0.08-0.46 & +0.00011-0.00086 & +0.1415-0.0062 & 7.2 & 0.696 & 0.014949 &   &   \\
4521.01 & 6199864 & 262.4770982 & 1.920 & 0.2 & 0.08 & 0.02833 & 12.1390 & 1016.4 & 5.816 & 106.129269 & 9.7 & 1 \\
  &   & 0.0058019 & +0.140-0.220 & +0.1-0.1 & +0.38-0.08 & +0.00184-0.00233 & +12.6849-5.5739 & 119.5 & 0.596 & 0.014610 &   &   \\
4522.01 & 9577855 & 2.2103069 & 1.130 & 1558.0 & 0.15 & 0.00924 & 1.1556 & 100.2 & 2.531 & 66.574657 & 11.7 & 1 \\
  &   & 0.0000179 & +0.590-0.130 & +2441.0-482.2 & +0.30-0.15 & +0.00052-0.00058 & +0.1424-0.6427 & 10.1 & 0.219 & 0.006188 &   &   \\
4523.01 & 8700895 & 5.6824846 & 0.910 & 182.1 & 0.83 & 0.00990 & 0.1098 & 91.7 & 4.415 & 64.661206 & 11.0 & 0 \\
  &   & 0.0000901 & +0.390-0.080 & +236.9-44.0 & +0.13-0.58 & +0.00222-0.00168 & +0.4511-0.0959 & 9.5 & 0.459 & 0.012136 &   &   \\
4524.01 & 5003670 & 7.9914738 & 1.210 & 164.1 & 0.50 & 0.01189 & 1.4000 & 160.2 & 3.200 & 69.256759 & 11.1 & 0 \\
  &   & 0.0000645 & +0.480-0.130 & +193.4-47.1 & +0.47-0.29 & +0.00035-0.00097 & +0.8446-0.3073 & 13.3 & 0.186 & 0.006873 &   &   \\
4524.02 & 5003670 & 4.5262415 & 0.880 & 350.2 & 0.44 & 0.00863 & 0.5910 & 85.6 & 3.646 & 67.322671 & 15.1 & 0 \\
  &   & 0.0000592 & +0.340-0.090 & +412.8-100.4 & +0.00-0.44 & +0.00077-0.00045 & +0.6876-0.5568 & 10.9 & 0.462 & 0.011975 &   &   \\
4525.01 & 9171886 & 369.7984996 & 2.530 & 0.6 & 0.14 & 0.03056 & 1.6751 & 1106.4 & 12.564 & 106.328162 & 11.1 & 1 \\
  &   & 0.0112244 & +1.120-0.190 & +0.8-0.1 & +0.32-0.14 & +0.00171-0.00151 & +0.1132-0.7619 & 98.5 & 0.595 & 0.018386 &   &   \\
4526.01 & 3765917 & 30.5392884 & 2.910 & 34.0 & 0.96 & 0.02624 & 0.0445 & 503.0 & 6.730 & 89.703814 & 13.5 & 0 \\
  &   & 0.0010054 & +1.150-0.280 & +39.2-9.8 & +0.00-0.71 & +0.00202-0.00679 & +1.0609-0.0203 & 44.8 & 0.775 & 0.025588 &   &   \\
4527.01 & 3438976 & 2.9759977 & 0.760 & 894.1 & 0.17 & 0.00660 & 0.5630 & 51.3 & 3.532 & 65.979860 & 11.5 & 1 \\
  &   & 0.0000582 & +0.330-0.090 & +1134.0-277.8 & +0.27-0.17 & +0.00023-0.00069 & +1.1504-0.3283 & 5.8 & 0.656 & 0.014391 &   &   \\
4528.01 & 7833305 & 8.3121959 & 125.970 & 385.9 & 1.67 & 0.67223 & 0.0144 & 73.6 & 2.568 & 72.681731 & 12.2 & 1 \\
  &   & 0.0000514 & +90.000-71.500 & +905.3-321.4 & +0.33-0.43 & +0.32775-0.42229 & +0.0093-0.0109 & 7.8 & 0.349 & 0.005129 &   &   \\
4529.01 & 6610064 & 0.5841511 & 0.620 & 4882.9 & 0.15 & 0.00548 & 1.2208 & 36.8 & 1.622 & 64.843775 & 13.3 & 1 \\
  &   & 0.0000031 & +0.280-0.110 & +6767.2-1841.7 & +0.32-0.15 & +0.00045-0.00025 & +0.2493-0.7705 & 3.7 & 0.183 & 0.003981 &   &   \\
4530.01 & 12647577 & 12.6360381 & 1.050 & 68.2 & 0.25 & 0.01105 & 1.7630 & 145.8 & 3.847 & 67.469928 & 12.9 & 0 \\
  &   & 0.0001807 & +0.450-0.090 & +88.1-16.4 & +0.20-0.25 & +0.00066-0.00063 & +0.2031-0.9736 & 13.8 & 0.296 & 0.013151 &   &   \\
4531.01 & 6437226 & 372.6263739 & 2.380 & 1.1 & 0.54 & 0.02194 & 0.3261 & 542.0 & 18.524 & 240.883648 & 11.9 & 1 \\
  &   & 0.0268367 & +1.000-0.210 & +1.3-0.3 & +0.07-0.41 & +0.00135-0.00191 & +0.8512-0.3139 & 73.4 & 2.417 & 0.050485 &   &   \\
4532.01 & 2710623 & 1.0208775 & 0.690 & 3115.1 & 0.12 & 0.00572 & 0.5904 & 39.6 & 2.483 & 64.662612 & 10.0 & 1 \\
  &   & 0.0000113 & +0.250-0.110 & +3326.2-1135.0 & +0.36-0.12 & +0.00032-0.00047 & +0.0566-0.3088 & 4.3 & 0.201 & 0.009031 &   &   \\
4533.01 & 3330684 & 1.2613304 & 0.140 & 9.5 & 0.05 & 0.00975 & 4.4352 & 123.4 & 1.355 & 65.425427 & 13.6 & 1 \\
  &   & 0.0000057 & +0.0000.000 & +0.00.0 & +0.41-0.05 & +0.00100-0.00040 & +1.4437-2.3895 & 12.3 & 0.132 & 0.003707 &   &   \\
4534.01 & 7699298 & 1.1578083 & 1.200 & 4895.8 & 0.23 & 0.00677 & 0.2834 & 55.4 & 3.279 & 65.445197 & 28.6 & 1 \\
  &   & 0.0000052 & +0.930-0.610 & +12547.1-3863.0 & +0.26-0.23 & +0.00029-0.00017 & +0.0570-0.0824 & 2.3 & 0.105 & 0.004785 &   &   \\
4535.01 & 3547760 & 9.8480888 & 1.050 & 60.5 & 0.70 & 0.01284 & 1.0548 & 172.6 & 3.131 & 69.803029 & 10.4 & 1 \\
  &   & 0.0001062 & +0.240-0.110 & +43.3-16.4 & +0.23-0.48 & +0.00352-0.00105 & +2.2223-0.2302 & 20.0 & 0.249 & 0.008485 &   &   \\
4536.01 & 7281484 & 0.5668007 & 0.550 & 10794.4 & 0.47 & 0.00426 & 0.0649 & 20.6 & 5.647 & 64.825943 & 23.9 & 1 \\
  &   & 0.0000053 & +0.330-0.070 & +19447.9-3446.3 & +0.04-0.44 & +0.00068-0.00055 & +0.0608-0.0050 & 2.0 & 0.816 & 0.013587 &   &   \\
4537.01 & 4848115 & 0.9696313 & 13.460 & 750.1 & 1.17 & 0.18682 & 0.0423 & 156.1 & 2.563 & 64.914046 & 5.9 & 1 \\
  &   & 0.0000180 & +1.980-1.100 & +430.8-210.1 & +0.65-0.56 & +0.29071-0.18141 & +0.3504-0.0182 & 33.4 & 0.709 & 0.013933 &   &   \\
4538.01 & 5991765 & 9.2580193 & 1.720 & 539.5 & 0.53 & 0.00857 & 1.8654 & 82.2 & 2.985 & 65.885842 & 11.8 & 1 \\
  &   & 0.0000742 & +0.680-0.640 & +637.7-354.2 & +0.43-0.32 & +0.00037-0.00068 & +1.9028-0.3663 & 8.5 & 0.226 & 0.007525 &   &   \\
4539.01 & 3962872 & 25.9545631 & 1.200 & 43.9 & 0.07 & 0.01062 & 0.8400 & 134.4 & 6.439 & 81.841240 & 10.8 & 1 \\
  &   & 0.0006113 & +0.480-0.140 & +50.5-13.6 & +0.37-0.07 & +0.00065-0.00081 & +0.0938-0.5581 & 15.9 & 0.822 & 0.022488 &   &   \\
4540.01 & 12108293 & 0.7054588 & 0.640 & 1959.3 & 0.24 & 0.00783 & 0.4019 & 74.0 & 2.506 & 64.671277 & 16.5 & 1 \\
  &   & 0.0000046 & +0.150-0.050 & +1436.9-453.6 & +0.22-0.24 & +0.00035-0.00045 & +0.0937-0.1443 & 5.5 & 0.166 & 0.005840 &   &   \\
4541.01 & 5511659 & 8.5291786 & 1.820 & 146.2 & 0.59 & 0.01790 & 1.1369 & 353.7 & 3.317 & 68.735607 & 13.1 & 0 \\
  &   & 0.0000974 & +0.730-0.180 & +173.6-40.4 & +0.02-0.47 & +0.00063-0.00130 & +1.2569-0.2763 & 33.1 & 0.273 & 0.009703 &   &   \\
4542.01 & 9640946 & 1.0890568 & 0.760 & 1236.0 & 0.17 & 0.00793 & 0.5453 & 79.1 & 2.592 & 65.044021 & 14.0 & 1 \\
  &   & 0.0000088 & +0.690-0.080 & +3885.6-353.8 & +0.28-0.17 & +0.00049-0.00043 & +0.1427-0.2214 & 7.0 & 0.198 & 0.006957 &   &   \\
4543.01 & 9776186 & 1.4892192 & 2.900 & 1524.2 & 0.35 & 0.02655 & 2.0331 & 704.9 & 1.780 & 65.374104 & 10.3 & 1 \\
  &   & 0.0000179 & +0.0000.000 & +0.00.0 & +0.10-0.35 & +0.00149-0.00188 & +1.1918-0.7245 & 83.6 & 0.166 & 0.009796 &   &   \\
4544.01 & 10220950 & 158.3499442 & 3.200 & 6.6 & 0.57 & 0.02296 & 2.4958 & 583.4 & 6.909 & 193.262526 & 16.4 & 1 \\
  &   & 0.0034608 & +1.630-0.490 & +10.1-2.7 & +0.07-0.45 & +0.00055-0.00178 & +2.1937-0.6378 & 50.8 & 0.694 & 0.018512 &   &   \\
4545.01 & 10140122 & 0.8493599 & 0.880 & 1195.8 & 0.53 & 0.01020 & 2.0197 & 119.3 & 1.329 & 65.144952 & 12.0 & 0 \\
  &   & 0.0000049 & +0.120-0.050 & +616.8-254.6 & +0.43-0.33 & +0.00032-0.00101 & +2.1019-0.4919 & 12.2 & 0.116 & 0.005112 &   &   \\
4546.01 & 5033823 & 0.7417679 & 55.970 & 4866.6 & 1.50 & 0.50597 & 2.2567 & 61.0 & 0.267 & 64.577872 & 14.8 & 0 \\
  &   & 0.0000013 & +22.650-5.250 & +5719.6-1375.8 & +0.49-0.23 & +0.12377-0.47637 & +9.1236-2.0474 & 4.9 & 0.066 & 0.001422 &   &   \\
4547.01 & 10342316 & 0.9337877 & 1.010 & 3343.6 & 0.70 & 0.00946 & 0.0712 & 93.8 & 4.190 & 65.394412 & 21.1 & 1 \\
  &   & 0.0000164 & +0.390-0.110 & +3791.1-1002.3 & +0.04-0.51 & +0.00182-0.00066 & +0.0791-0.0027 & 5.8 & 0.304 & 0.019793 &   &   \\
4548.01 & 3223433 & 61.0851270 & 1.150 & 4.9 & 0.58 & 0.01541 & 0.1858 & 263.8 & 11.701 & 65.465236 & 9.9 & 0 \\
  &   & 0.0023724 & +0.220-0.080 & +3.0-1.1 & +0.00-0.50 & +0.00051-0.00138 & +0.2928-0.1637 & 27.7 & 0.762 & 0.026923 &   &   \\
4549.01 & 6523058 & 2.0481482 & 1.210 & 787.1 & 0.29 & 0.01277 & 1.9324 & 193.0 & 2.024 & 65.178619 & 11.3 & 0 \\
  &   & 0.0000171 & +0.500-0.100 & +987.5-204.5 & +0.16-0.29 & +0.00086-0.00070 & +0.6542-0.8306 & 20.6 & 0.168 & 0.007078 &   &   \\
4550.01 & 5977470 & 140.2525153 & 1.730 & 1.0 & 0.36 & 0.02272 & 3.5460 & 635.2 & 6.651 & 108.132953 & 12.5 & 0 \\
  &   & 0.0021465 & +0.180-0.160 & +0.4-0.3 & +0.13-0.36 & +0.00109-0.00167 & +1.1341-1.5367 & 56.7 & 0.425 & 0.013242 &   &   \\
4551.01 & 11769689 & 14.7180682 & 1.220 & 89.3 & 0.68 & 0.01100 & 0.1574 & 128.0 & 6.898 & 68.645068 & 12.5 & 0 \\
  &   & 0.0003151 & +0.570-0.110 & +122.3-25.4 & +0.24-0.47 & +0.00222-0.00073 & +0.2925-0.1268 & 12.6 & 0.471 & 0.015370 &   &   \\
4552.01 & 6119923 & 134.4664731 & 2.480 & 1.4 & 0.28 & 0.02871 & 7.5234 & 1031.6 & 5.270 & 198.423794 & 6.7 & 1 \\
  &   & 0.1448339 & +2.950-0.220 & +6.5-0.4 & +0.20-0.28 & +0.00131-0.01297 & +4.9421-5.4815 & 151.2 & 0.823 & 0.282713 &   &   \\
4553.01 & 6126076 & 0.9093178 & 0.780 & 5380.3 & 0.71 & 0.00649 & 0.2762 & 43.7 & 2.305 & 64.718869 & 30.9 & 1 \\
  &   & 0.0000036 & +0.390-0.080 & +7847.6-1598.7 & +0.20-0.47 & +0.00081-0.00044 & +0.3527-0.0392 & 1.6 & 0.086 & 0.003924 &   &   \\
4554.01 & 6369131 & 8.0772207 & 0.770 & 149.6 & 0.30 & 0.00838 & 0.4253 & 81.2 & 5.233 & 65.658945 & 11.8 & 0 \\
  &   & 0.0001491 & +0.320-0.050 & +181.4-35.9 & +0.16-0.30 & +0.00046-0.00051 & +0.0610-0.2310 & 8.0 & 0.478 & 0.016063 &   &   \\
4555.01 & 7820699 & 364.0873283 & 1.390 & 0.5 & 0.17 & 0.01747 & 1.1084 & 372.0 & 14.089 & 220.605553 & 8.8 & 1 \\
  &   & 0.0259417 & +0.350-0.110 & +0.4-0.1 & +0.29-0.17 & +0.00198-0.00125 & +2.0881-1.0690 & 60.5 & 2.602 & 0.048030 &   &   \\
4556.01 & 10399321 & 21.5809242 & 1.430 & 177.1 & 0.28 & 0.00636 & 0.0814 & 47.8 & 12.665 & 79.097697 & 20.3 & 0 \\
  &   & 0.0004929 & +0.650-0.650 & +240.7-129.1 & +0.18-0.28 & +0.00027-0.00030 & +0.0123-0.0345 & 3.3 & 0.521 & 0.017084 &   &   \\
4557.01 & 10257229 & 5.7565044 & 0.850 & 337.2 & 0.02 & 0.00753 & 3.8881 & 67.2 & 2.338 & 69.982185 & 12.1 & 0 \\
  &   & 0.0000365 & +0.350-0.080 & +406.1-91.8 & +0.44-0.02 & +0.00044-0.00047 & +0.5179-2.3010 & 6.9 & 0.164 & 0.005626 &   &   \\
4558.01 & 5431027 & 8.8234036 & 1.260 & 176.1 & 0.63 & 0.01029 & 0.1217 & 115.7 & 6.767 & 69.891523 & 12.6 & 0 \\
  &   & 0.0001241 & +0.480-0.270 & +199.9-78.3 & +0.00-0.51 & +0.00005-0.00097 & +0.1369-0.0135 & 9.8 & 0.316 & 0.009757 &   &   \\
4559.01 & 7285673 & 0.5668036 & 1.410 & 7209.1 & 0.77 & 0.01316 & 0.2675 & 173.4 & 2.032 & 64.797324 & 54.4 & 1 \\
  &   & 0.0000012 & +0.500-0.190 & +7531.4-2465.3 & +0.02-0.57 & +0.00159-0.00092 & +0.3802-0.0126 & 5.0 & 0.067 & 0.001550 &   &   \\
4560.01 & 5282437 & 0.9927990 & 40.120 & 3302.3 & 1.33 & 0.37151 & 0.0689 & 1653.0 & 3.488 & 64.708420 & 97.8 & 1 \\
  &   & 0.0000009 & +14.930-4.010 & +3666.6-1013.1 & +0.48-0.03 & +0.47415-0.02979 & +0.0659-0.0182 & 14.6 & 0.036 & 0.000882 &   &   \\
4561.01 & 7747457 & 1.5184299 & 2.340 & 3261.7 & 0.95 & 0.01685 & 0.0306 & 212.6 & 3.414 & 65.131095 & 17.3 & 0 \\
  &   & 0.0001991 & +1.300-0.440 & +5617.1-1404.1 & +0.01-0.66 & +0.00003-0.00367 & +0.5148-0.0107 & 15.2 & 0.141 & 0.108700 &   &   \\
4562.01 & 8652360 & 0.9680724 & 0.710 & 1176.8 & 0.13 & 0.00941 & 1.6329 & 106.5 & 1.729 & 65.442623 & 14.0 & 1 \\
  &   & 0.0000048 & +0.150-0.050 & +783.3-263.8 & +0.33-0.13 & +0.00067-0.00029 & +0.3303-0.7925 & 8.8 & 0.133 & 0.004649 &   &   \\
4563.01 & 10585749 & 54.3338668 & 1.330 & 16.4 & 0.23 & 0.01104 & 0.4160 & 146.1 & 10.157 & 77.747957 & 11.4 & 0 \\
  &   & 0.0013297 & +0.480-0.290 & +17.9-7.3 & +0.21-0.23 & +0.00083-0.00075 & +0.0865-0.2103 & 17.7 & 0.739 & 0.021016 &   &   \\
4564.01 & 6437617 & 293.6058102 & 1.370 & 1.8 & 0.09 & 0.01180 & 1.8649 & 165.3 & 11.074 & 306.189586 & 8.4 & 1 \\
  &   & 0.0216924 & +0.660-0.120 & +2.6-0.5 & +0.37-0.09 & +0.00103-0.00125 & +0.2741-1.7654 & 28.4 & 1.087 & 0.035827 &   &   \\
4565.01 & 8453851 & 2.7878850 & 0.660 & 6451.7 & 0.64 & 0.00276 & 0.0036 & 8.1 & 20.482 & 65.587142 & 26.9 & 1 \\
  &   & 0.0002541 & +0.320-0.140 & +9531.6-3085.5 & +0.02-0.49 & +0.00004-0.00039 & +0.0439-0.0007 & 1.3 & 4.846 & 0.045285 &   &   \\
4566.01 & 11650401 & 3.9466141 & 1.560 & 218.9 & 0.30 & 0.01768 & 1.3473 & 378.3 & 2.836 & 65.245588 & 13.5 & 0 \\
  &   & 0.0000302 & +0.460-0.120 & +203.8-51.9 & +0.14-0.30 & +0.00085-0.00100 & +0.3082-0.5665 & 31.2 & 0.186 & 0.005043 &   &   \\
4567.01 & 8332521 & 14.7441194 & 42.580 & 89.0 & 1.39 & 0.39506 & 0.0013 & 153.4 & 9.090 & 68.065157 & 16.6 & 0 \\
  &   & 0.0003310 & +17.640-4.230 & +107.9-25.3 & +0.61-0.10 & +0.60456-0.09611 & +0.0008-0.0003 & 14.9 & 0.956 & 0.017906 &   &   \\
4568.01 & 10407086 & 0.9337509 & 0.720 & 4983.7 & 0.67 & 0.00485 & 0.0537 & 25.2 & 4.930 & 64.512963 & 21.0 & 1 \\
  &   & 0.0000099 & +0.350-0.220 & +7328.4-2845.1 & +0.24-0.44 & +0.00083-0.00036 & +0.0299-0.0230 & 1.5 & 0.252 & 0.009700 &   &   \\
4569.01 & 6065351 & 14.1166583 & 238.660 & 497.8 & 1.96 & 0.97657 & 0.0041 & 449.3 & 9.119 & 69.363218 & 5.9 & 1 \\
  &   & 0.0005142 & +76.250-90.530 & +469.7-333.7 & +0.02-1.36 & +0.02283-0.67152 & +0.4793-0.0029 & 76.4 & 1.460 & 0.025418 &   &   \\
4570.01 & 4060229 & 35.0174535 & 1.590 & 23.4 & 0.02 & 0.01578 & 6.8588 & 296.8 & 3.560 & 72.853254 & 12.0 & 0 \\
  &   & 0.0003184 & +0.510-0.130 & +21.4-6.0 & +0.43-0.02 & +0.00109-0.00065 & +0.7597-3.4299 & 27.4 & 0.213 & 0.007442 &   &   \\
4571.01 & 6761777 & 47.3126192 & 1.940 & 17.7 & 0.97 & 0.01771 & 0.0111 & 217.7 & 10.652 & 79.324674 & 15.9 & 0 \\
  &   & 0.0008593 & +0.830-0.190 & +22.2-5.0 & +0.00-0.68 & +0.00000-0.00481 & +0.4770-0.0017 & 14.6 & 0.547 & 0.016227 &   &   \\
4572.01 & 6929285 & 4.6069163 & 0.930 & 192.9 & 0.18 & 0.01097 & 0.5714 & 144.9 & 4.070 & 68.196944 & 12.3 & 1 \\
  &   & 0.0000441 & +0.380-0.070 & +242.5-44.3 & +0.26-0.18 & +0.00079-0.00048 & +0.1669-0.2268 & 14.3 & 0.274 & 0.008686 &   &   \\
4573.01 & 4848321 & 1.5017924 & 0.910 & 1619.2 & 0.45 & 0.00845 & 0.2552 & 82.2 & 3.403 & 64.560947 & 12.4 & 1 \\
  &   & 0.0000140 & +0.400-0.090 & +2128.3-474.0 & +0.02-0.45 & +0.00053-0.00046 & +0.2473-0.0719 & 8.3 & 0.324 & 0.007320 &   &   \\
4574.01 & 6522745 & 17.4461546 & 1.980 & 77.6 & 0.66 & 0.01755 & 0.5414 & 329.1 & 5.026 & 68.740527 & 12.3 & 1 \\
  &   & 0.0003962 & +0.870-0.180 & +105.2-21.9 & +0.32-0.43 & +0.00045-0.00176 & +1.2629-0.0087 & 36.7 & 0.535 & 0.017364 &   &   \\
4575.01 & 9893468 & 201.3338020 & 1.790 & 8.1 & 0.03 & 0.01028 & 0.8647 & 123.6 & 12.645 & 107.758352 & 12.0 & 1 \\
  &   & 0.0052214 & +0.940-0.460 & +12.7-4.2 & +0.45-0.03 & +0.00059-0.00056 & +0.0544-0.4095 & 11.6 & 0.641 & 0.021776 &   &   \\
4576.01 & 8240746 & 184.5680039 & 1.530 & 1.5 & 0.25 & 0.01864 & 0.6659 & 409.9 & 13.091 & 106.631381 & 10.2 & 1 \\
  &   & 0.0110366 & +0.580-0.110 & +1.7-0.3 & +0.21-0.25 & +0.00090-0.00185 & +0.1890-0.3342 & 50.9 & 1.151 & 0.041376 &   &   \\
4577.01 & 10610039 & 105.9971127 & 1.980 & 4.6 & 0.55 & 0.02186 & 10.5730 & 531.1 & 3.771 & 77.419060 & 12.5 & 0 \\
  &   & 0.0011345 & +0.850-0.130 & +5.8-1.0 & +0.00-0.51 & +0.00065-0.00206 & +8.4457-10.2221 & 50.9 & 0.233 & 0.008159 &   &   \\
4578.01 & 9652655 & 2.4888156 & 1.110 & 1230.8 & 0.33 & 0.00883 & 0.3830 & 90.9 & 3.646 & 65.130842 & 17.8 & 1 \\
  &   & 0.0000229 & +0.580-0.130 & +1861.9-403.9 & +0.14-0.33 & +0.00037-0.00048 & +0.0991-0.1825 & 6.9 & 0.299 & 0.007718 &   &   \\
4579.01 & 10140843 & 367.1979605 & 1.080 & 1.0 & 0.09 & 0.01111 & 0.7853 & 146.1 & 15.917 & 67.174813 & 10.7 & 1 \\
  &   & 0.0227475 & +0.450-0.090 & +1.2-0.2 & +0.35-0.09 & +0.00073-0.00091 & +2.3435-0.3229 & 18.3 & 1.950 & 0.045873 &   &   \\
4580.01 & 8628761 & 6.3042414 & 1.220 & 1229.7 & 0.23 & 0.00607 & 3.7066 & 42.6 & 2.383 & 70.306570 & 11.5 & 0 \\
  &   & 0.0000462 & +0.480-0.430 & +1609.7-831.9 & +0.25-0.23 & +0.00039-0.00032 & +0.7239-1.9255 & 4.3 & 0.176 & 0.006453 &   &   \\
4581.01 & 2572029 & 6.0060784 & 0.730 & 385.9 & 0.06 & 0.00576 & 0.5218 & 39.5 & 4.621 & 66.391716 & 7.7 & 0 \\
  &   & 0.0001657 & +0.380-0.100 & +604.7-135.0 & +0.37-0.06 & +0.00046-0.00051 & +0.1439-0.5073 & 6.0 & 0.604 & 0.018706 &   &   \\
4582.01 & 7905106 & 4.2243403 & 0.600 & 1088.3 & 0.33 & 0.00345 & 0.3822 & 13.9 & 4.319 & 65.340538 & 13.1 & 0 \\
  &   & 0.0000871 & +0.270-0.190 & +1474.7-636.8 & +0.13-0.33 & +0.00029-0.00014 & +0.2826-0.1178 & 1.5 & 0.348 & 0.014012 &   &   \\
4583.01 & 9007151 & 330.9060414 & 2.050 & 0.6 & 0.01 & 0.02438 & 52.7400 & 739.8 & 3.846 & 186.822414 & 7.3 & 0 \\
  &   & 0.0068062 & +0.520-0.150 & +0.5-0.1 & +0.46-0.01 & +0.00440-0.00084 & +19.9757-52.0566 & 146.2 & 0.627 & 0.015022 &   &   \\
4584.01 & 8443265 & 0.6147019 & 0.820 & 1779.8 & 0.23 & 0.01040 & 5.9386 & 131.6 & 0.947 & 65.084654 & 11.2 & 1 \\
  &   & 0.0000032 & +0.140-0.080 & +1016.3-505.9 & +0.25-0.23 & +0.00097-0.00073 & +2.7257-4.4473 & 16.8 & 0.155 & 0.004528 &   &   \\
4585.01 & 9009036 & 6.7628438 & 0.880 & 395.9 & 0.12 & 0.00696 & 0.2839 & 56.7 & 5.872 & 68.679803 & 15.6 & 0 \\
  &   & 0.0000695 & +0.560-0.100 & +783.1-121.6 & +0.32-0.12 & +0.00031-0.00027 & +0.0174-0.1099 & 3.8 & 0.240 & 0.008734 &   &   \\
4586.01 & 11506654 & 75.2120067 & 1.740 & 9.3 & 0.25 & 0.01652 & 20.5208 & 320.7 & 3.096 & 135.301165 & 12.2 & 0 \\
  &   & 0.0007736 & +0.680-0.150 & +10.6-2.5 & +0.21-0.25 & +0.00118-0.00066 & +6.2134-8.3016 & 30.9 & 0.215 & 0.006303 &   &   \\
4587.01 & 5687700 & 6.3628150 & 1.100 & 197.8 & 0.07 & 0.01143 & 0.9948 & 155.7 & 3.817 & 64.807931 & 9.2 & 0 \\
  &   & 0.0001083 & +0.430-0.090 & +227.3-48.7 & +0.39-0.07 & +0.00105-0.00068 & +0.1336-0.6701 & 20.8 & 0.355 & 0.010884 &   &   \\
4588.01 & 8806985 & 7.5373819 & 1.000 & 506.1 & 0.02 & 0.00638 & 1.0823 & 47.9 & 3.914 & 68.808038 & 13.5 & 0 \\
  &   & 0.0000800 & +0.560-0.230 & +865.8-252.9 & +0.43-0.02 & +0.00024-0.00047 & +0.1467-0.4349 & 4.2 & 0.189 & 0.007399 &   &   \\
4589.01 & 10491525 & 1.0984453 & 0.870 & 5419.0 & 0.31 & 0.00642 & 3.3238 & 47.2 & 1.355 & 65.441363 & 14.3 & 1 \\
  &   & 0.0000044 & +0.350-0.160 & +6237.6-2307.2 & +0.14-0.31 & +0.00036-0.00031 & +1.3938-1.5157 & 4.2 & 0.113 & 0.003359 &   &   \\
4590.01 & 12204137 & 9.5405595 & 1.850 & 69.2 & 0.16 & 0.02036 & 17.1566 & 511.7 & 1.687 & 64.918825 & 9.7 & 0 \\
  &   & 0.0000700 & +0.570-0.160 & +66.0-17.3 & +0.32-0.16 & +0.00153-0.00141 & +1.6162-10.0665 & 57.8 & 0.166 & 0.006743 &   &   \\
4591.01 & 5389956 & 1.8092805 & 0.870 & 1028.7 & 0.07 & 0.00897 & 0.6293 & 96.5 & 2.936 & 65.683324 & 9.6 & 0 \\
  &   & 0.0000258 & +0.360-0.070 & +1247.9-257.4 & +0.38-0.07 & +0.00076-0.00061 & +0.3577-0.5798 & 12.6 & 0.376 & 0.009365 &   &   \\
4592.01 & 12108364 & 0.7054472 & 1.100 & 3481.7 & 0.46 & 0.01120 & 0.7139 & 143.9 & 1.893 & 64.687585 & 12.7 & 1 \\
  &   & 0.0000048 & +0.440-0.090 & +4220.0-881.7 & +0.05-0.41 & +0.00028-0.00100 & +0.2143-0.3959 & 13.7 & 0.224 & 0.006136 &   &   \\
4593.01 & 8295671 & 0.9814030 & 1.180 & 2602.1 & 0.10 & 0.01201 & 41.2935 & 162.1 & 0.590 & 65.121932 & 9.5 & 1 \\
  &   & 0.0000022 & +0.450-0.100 & +2887.0-673.0 & +0.34-0.10 & +0.00102-0.00072 & +130.0593-17.3297 & 14.7 & 0.088 & 0.001648 &   &   \\
4594.01 & 5696918 & 0.6430007 & 0.460 & 401.1 & 0.27 & 0.00812 & 8.8010 & 77.9 & 0.831 & 65.015196 & 11.9 & 1 \\
  &   & 0.0000026 & +0.090-0.040 & +229.9-98.5 & +0.18-0.27 & +0.00059-0.00062 & +2.9564-6.1187 & 8.9 & 0.124 & 0.003173 &   &   \\
4595.01 & 12265786 & 0.5970177 & 1.250 & 1463.8 & 0.65 & 0.01807 & 30.6308 & 258.9 & 0.430 & 64.714316 & 16.2 & 0 \\
  &   & 0.0000010 & +0.170-0.080 & +677.7-316.6 & +0.01-0.56 & +0.00643-0.00139 & +324.2975-23.3774 & 25.1 & 0.114 & 0.001612 &   &   \\
4596.01 & 8487838 & 1.0619319 & 0.700 & 2252.2 & 0.39 & 0.00684 & 1.0669 & 54.5 & 1.913 & 64.726193 & 15.4 & 1 \\
  &   & 0.0000055 & +0.270-0.060 & +2512.4-578.1 & +0.06-0.39 & +0.00035-0.00030 & +0.3424-0.3782 & 4.3 & 0.128 & 0.003934 &   &   \\
4597.01 & 10873178 & 4.8202357 & 0.860 & 260.3 & 0.51 & 0.01004 & 3.3448 & 112.8 & 2.003 & 67.815872 & 9.6 & 0 \\
  &   & 0.0000538 & +0.340-0.060 & +308.0-56.0 & +0.00-0.47 & +0.00057-0.00098 & +5.9869-1.5326 & 15.8 & 0.282 & 0.006970 &   &   \\
4598.01 & 5476671 & 0.8241820 & 1.880 & 3193.3 & 0.99 & 0.01942 & 0.0402 & 189.4 & 2.953 & 65.100611 & 26.4 & 1 \\
  &   & 0.0000029 & +0.770-0.170 & +3864.4-858.9 & +0.00-0.63 & +0.00125-0.00632 & +0.6651-0.0014 & 8.5 & 0.310 & 0.002746 &   &   \\
4599.01 & 7335972 & 0.5797710 & 12.060 & 3425.1 & 1.10 & 0.12937 & 0.1412 & 530.7 & 1.462 & 65.080866 & 35.6 & 1 \\
  &   & 0.0000006 & +4.890-0.830 & +4118.4-754.6 & +0.59-0.04 & +0.57558-0.04003 & +0.2310-0.0199 & 14.3 & 0.053 & 0.000850 &   &   \\
4600.01 & 2694632 & 0.9222463 & 0.900 & 5614.2 & 0.34 & 0.00553 & 0.1948 & 36.5 & 3.406 & 64.812781 & 7.5 & 1 \\
  &   & 0.0000181 & +0.390-0.270 & +7722.1-3129.5 & +0.14-0.34 & +0.00050-0.00048 & +0.0788-0.1142 & 5.6 & 0.497 & 0.014645 &   &   \\
4601.01 & 11153476 & 7.9400784 & 0.990 & 242.2 & 0.16 & 0.00855 & 1.7637 & 86.2 & 3.351 & 68.427183 & 11.2 & 0 \\
  &   & 0.0000780 & +0.520-0.090 & +377.0-65.4 & +0.31-0.16 & +0.00044-0.00064 & +0.2440-0.8856 & 9.1 & 0.214 & 0.008728 &   &   \\
4602.01 & 6144039 & 2.8585580 & 0.730 & 360.5 & 0.43 & 0.00842 & 1.7976 & 82.9 & 2.169 & 65.283044 & 10.5 & 0 \\
  &   & 0.0000251 & +0.200-0.060 & +306.1-81.5 & +0.05-0.41 & +0.00049-0.00064 & +1.2756-0.6854 & 9.6 & 0.217 & 0.007024 &   &   \\
4603.01 & 8430053 & 15.9513515 & 1.250 & 132.8 & 0.08 & 0.00947 & 11.1860 & 105.3 & 2.306 & 79.457947 & 11.5 & 0 \\
  &   & 0.0001221 & +0.800-0.170 & +257.1-46.7 & +0.37-0.08 & +0.00052-0.00069 & +1.2343-6.1161 & 11.5 & 0.191 & 0.006402 &   &   \\
4604.01 & 2853889 & 24.1876477 & 118.800 & 88.3 & 1.82 & 0.83049 & 0.0706 & 194.8 & 2.654 & 78.846398 & 11.4 & 1 \\
  &   & 0.0001840 & +74.010-21.580 & +167.3-37.0 & +0.17-1.37 & +0.00185-0.75816 & +12.7307-0.0540 & 23.3 & 0.401 & 0.005372 &   &   \\
4605.01 & 12458605 & 7.7859907 & 0.710 & 183.9 & 0.38 & 0.00683 & 0.1602 & 54.2 & 6.938 & 70.864531 & 13.0 & 0 \\
  &   & 0.0001869 & +0.290-0.070 & +215.3-49.8 & +0.07-0.38 & +0.00035-0.00040 & +0.0707-0.0787 & 5.2 & 0.640 & 0.022905 &   &   \\
4606.01 & 4845862 & 2.4492889 & 0.770 & 269.1 & 0.25 & 0.00944 & 0.9230 & 111.7 & 2.768 & 65.807921 & 10.6 & 1 \\
  &   & 0.0000286 & +0.090-0.070 & +104.5-69.3 & +0.22-0.25 & +0.00088-0.00052 & +0.3566-0.5594 & 13.4 & 0.318 & 0.008976 &   &   \\
4607.01 & 11912911 & 3.7478995 & 0.990 & 218.5 & 0.43 & 0.01167 & 0.3460 & 160.8 & 4.154 & 67.166705 & 12.6 & 1 \\
  &   & 0.0000596 & +0.310-0.070 & +210.9-51.4 & +0.06-0.41 & +0.00054-0.00078 & +0.2072-0.0996 & 15.0 & 0.273 & 0.014324 &   &   \\
4608.01 & 7045435 & 0.9347913 & 35.850 & 4108.0 & 1.30 & 0.31180 & 0.0516 & 252.0 & 4.586 & 64.888380 & 75.7 & 1 \\
  &   & 0.0000020 & +11.920-6.330 & +4044.3-1617.9 & +0.05-0.26 & +0.05324-0.25425 & +0.0062-0.0233 & 4.4 & 0.103 & 0.001743 &   &   \\
4609.01 & 2972800 & 361.4365310 & 1.560 & 1.2 & 0.22 & 0.01521 & 3.9713 & 271.9 & 9.080 & 354.747038 & 10.8 & 1 \\
  &   & 0.0175950 & +0.610-0.240 & +1.4-0.4 & +0.23-0.22 & +0.00081-0.00147 & +0.5893-2.2208 & 34.1 & 0.846 & 0.025771 &   &   \\
4610.01 & 8573168 & 0.8962809 & 0.810 & 1929.5 & 0.30 & 0.00891 & 2.7463 & 94.4 & 1.363 & 64.550517 & 16.0 & 1 \\
  &   & 0.0000033 & +0.330-0.070 & +2478.2-493.0 & +0.15-0.30 & +0.00069-0.00028 & +1.0670-1.0254 & 8.3 & 0.098 & 0.003127 &   &   \\
4611.01 & 10801249 & 1.6749463 & 0.870 & 3342.8 & 0.51 & 0.00563 & 0.2434 & 35.6 & 3.440 & 64.816904 & 19.0 & 1 \\
  &   & 0.0000143 & +0.530-0.200 & +6023.0-1621.6 & +0.41-0.29 & +0.00018-0.00032 & +0.2057-0.0916 & 2.6 & 0.297 & 0.010244 &   &   \\
4612.01 & 8044600 & 4.1083986 & 1.680 & 298.4 & 0.39 & 0.01767 & 0.7218 & 366.2 & 3.423 & 67.888880 & 11.1 & 1 \\
  &   & 0.0000607 & +0.680-0.130 & +368.5-75.3 & +0.08-0.39 & +0.00099-0.00140 & +0.3414-0.2497 & 39.9 & 0.235 & 0.013425 &   &   \\
4613.01 & 10220837 & 1.9622792 & 0.830 & 1038.4 & 0.50 & 0.00773 & 3.7021 & 67.7 & 1.443 & 64.535668 & 12.3 & 0 \\
  &   & 0.0000112 & +0.310-0.110 & +1170.2-324.2 & +0.46-0.29 & +0.00032-0.00063 & +2.2103-1.5466 & 6.9 & 0.149 & 0.004122 &   &   \\
4614.01 & 7583650 & 6.4547287 & 1.220 & 584.6 & 0.08 & 0.00808 & 2.6173 & 76.6 & 2.764 & 68.535533 & 10.6 & 0 \\
  &   & 0.0000835 & +0.700-0.250 & +1001.1-265.6 & +0.36-0.08 & +0.00075-0.00032 & +0.0120-2.0273 & 9.0 & 0.381 & 0.009692 &   &   \\
4615.01 & 9345819 & 1.0458912 & 1.520 & 3614.9 & 0.98 & 0.01290 & 0.0233 & 103.5 & 3.938 & 64.988001 & 12.1 & 1 \\
  &   & 0.0000218 & +0.760-0.150 & +5516.5-1062.0 & +0.00-0.69 & +0.00037-0.00390 & +0.3975-0.0019 & 12.3 & 0.918 & 0.014379 &   &   \\
4616.01 & 9180566 & 51.3194077 & 18.330 & 76.5 & 1.05 & 0.06993 & 0.2756 & 285.3 & 2.547 & 95.612809 & 4.2 & 1 \\
  &   & 0.0000000 & +7.270-9.390 & +93.6-60.5 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4617.01 & 9701962 & 27.4785572 & 1.080 & 53.2 & 0.43 & 0.00881 & 0.3097 & 88.9 & 8.305 & 81.628520 & 13.2 & 0 \\
  &   & 0.0005078 & +0.540-0.120 & +77.6-16.3 & +0.52-0.24 & +0.00029-0.00055 & +0.1259-0.0783 & 7.5 & 0.423 & 0.016603 &   &   \\
4618.01 & 6685646 & 244.8666242 & 1.460 & 1.3 & 0.39 & 0.01575 & 1.4540 & 289.5 & 10.556 & 74.959614 & 9.7 & 1 \\
  &   & 0.0152193 & +0.560-0.120 & +1.5-0.3 & +0.06-0.39 & +0.00108-0.00133 & +1.5201-1.3541 & 40.5 & 1.809 & 0.041623 &   &   \\
4619.01 & 7741837 & 62.3667058 & 1.880 & 56.1 & 0.17 & 0.00906 & 6.4031 & 95.4 & 4.322 & 75.389861 & 7.1 & 1 \\
  &   & 0.0019841 & +0.850-0.560 & +72.7-31.9 & +0.30-0.17 & +0.00041-0.00129 & +15.2830-3.8055 & 15.6 & 1.296 & 0.027976 &   &   \\
4620.01 & 11137065 & 0.9337328 & 0.890 & 2344.6 & 0.09 & 0.00877 & 0.3282 & 94.1 & 2.988 & 64.535524 & 13.5 & 1 \\
  &   & 0.0000086 & +0.450-0.130 & +3860.1-841.8 & +0.40-0.08 & +0.00065-0.00047 & +0.0696-0.1565 & 9.1 & 0.223 & 0.007177 &   &   \\
4621.01 & 11093335 & 53.1065968 & 2.200 & 129.2 & 0.52 & 0.00862 & 11.7313 & 82.4 & 2.914 & 78.277648 & 7.3 & 1 \\
  &   & 0.0012849 & +0.650-0.770 & +111.9-82.8 & +0.04-0.47 & +0.00059-0.00133 & +5.1465-9.0272 & 16.2 & 0.614 & 0.018214 &   &   \\
4622.01 & 11284772 & 207.2479588 & 1.930 & 0.3 & 0.61 & 0.02813 & 3.8524 & 887.7 & 6.355 & 146.027988 & 13.9 & 0 \\
  &   & 0.0031538 & +0.140-0.200 & +0.1-0.1 & +0.32-0.40 & +0.00030-0.00290 & +3.0548-3.1786 & 80.1 & 0.380 & 0.009742 &   &   \\
4623.01 & 9209183 & 186.5534742 & 1.860 & 3.2 & 0.28 & 0.01690 & 0.5887 & 334.5 & 13.567 & 106.053101 & 11.0 & 1 \\
  &   & 0.0176191 & +0.820-0.180 & +4.2-0.9 & +0.20-0.28 & +0.00101-0.00154 & +0.1781-0.3442 & 42.3 & 1.224 & 0.034480 &   &   \\
4624.01 & 5955621 & 14.0801138 & 0.820 & 85.7 & 0.27 & 0.00807 & 3.4790 & 76.4 & 3.154 & 70.335325 & 15.5 & 1 \\
  &   & 0.0000967 & +0.310-0.090 & +93.5-25.4 & +0.19-0.27 & +0.00042-0.00044 & +0.5745-1.4628 & 6.6 & 0.164 & 0.005617 &   &   \\
4625.01 & 11519187 & 2.4408364 & 14.680 & 233.5 & 1.15 & 0.18932 & 4.0874 & 665.3 & 0.540 & 66.841319 & 14.8 & 0 \\
  &   & 0.0000054 & +1.710-1.220 & +107.0-61.2 & +0.45-0.22 & +0.44597-0.15748 & +10.1360-3.7378 & 50.0 & 0.137 & 0.002010 &   &   \\
4626.01 & 3539231 & 91.9564325 & 1.690 & 8.0 & 0.40 & 0.01516 & 0.2755 & 266.3 & 13.195 & 116.030496 & 11.3 & 0 \\
  &   & 0.0074109 & +0.590-0.300 & +8.5-3.1 & +0.08-0.38 & +0.00123-0.00096 & +0.2525-0.2621 & 33.9 & 1.848 & 0.075020 &   &   \\
4627.01 & 6311891 & 7.5173975 & 0.960 & 87.1 & 0.09 & 0.01230 & 5.4069 & 181.1 & 2.291 & 70.588359 & 10.5 & 0 \\
  &   & 0.0001010 & +0.240-0.070 & +68.5-21.0 & +0.37-0.09 & +0.00052-0.00115 & +7.6612-2.7668 & 20.9 & 0.268 & 0.010354 &   &   \\
4628.01 & 7837733 & 3.0872363 & 1.200 & 1046.8 & 0.25 & 0.00935 & 1.3701 & 101.9 & 2.615 & 65.905186 & 12.1 & 1 \\
  &   & 0.0000266 & +0.720-0.140 & +1961.0-351.4 & +0.21-0.25 & +0.00049-0.00056 & +0.3807-0.7437 & 9.5 & 0.215 & 0.007516 &   &   \\
4629.01 & 2578017 & 0.5925629 & 25.890 & 3672.6 & 1.24 & 0.29159 & 0.1393 & 2337.3 & 3.094 & 64.901836 & 91.1 & 1 \\
  &   & 0.0000006 & +11.300-2.100 & +4963.1-921.7 & +0.36-0.07 & +0.34851-0.06542 & +0.1252-0.0280 & 23.8 & 0.043 & 0.000872 &   &   \\
4630.01 & 7834045 & 44.7019559 & 1.270 & 14.4 & 0.08 & 0.01358 & 0.8890 & 220.1 & 7.593 & 88.587583 & 12.2 & 0 \\
  &   & 0.0016027 & +0.560-0.140 & +19.0-4.1 & +0.37-0.08 & +0.00069-0.00093 & +0.0545-0.5272 & 22.0 & 0.936 & 0.029190 &   &   \\
4631.01 & 9602421 & 3.5566602 & 0.730 & 1381.1 & 0.44 & 0.00436 & 0.0671 & 21.7 & 7.041 & 66.485850 & 12.1 & 1 \\
  &   & 0.0001017 & +0.340-0.230 & +1910.4-809.5 & +0.05-0.44 & +0.00022-0.00035 & +0.0321-0.0627 & 2.4 & 0.999 & 0.026150 &   &   \\
4632.01 & 6070337 & 40.0692265 & 82.480 & 10.4 & 1.97 & 0.99119 & 0.3781 & 967.2 & 3.103 & 76.735559 & 11.9 & 0 \\
  &   & 0.0003854 & +33.230-6.820 & +13.4-2.7 & +0.01-0.75 & +0.00832-0.75985 & +0.1522-0.2923 & 106.8 & 0.350 & 0.009000 &   &   \\
4633.01 & 5954001 & 11.6934475 & 1.380 & 317.0 & 0.05 & 0.00738 & 0.3497 & 65.0 & 6.604 & 75.653943 & 13.1 & 0 \\
  &   & 0.0001840 & +0.580-0.490 & +394.3-200.4 & +0.40-0.05 & +0.00046-0.00035 & +0.0573-0.1393 & 5.9 & 0.363 & 0.011510 &   &   \\
4634.01 & 8196226 & 4.0274606 & 1.010 & 574.5 & 0.07 & 0.00887 & 11.1663 & 92.7 & 1.459 & 66.119000 & 9.9 & 0 \\
  &   & 0.0000209 & +0.400-0.120 & +661.3-181.4 & +0.39-0.07 & +0.00048-0.00066 & +0.7640-7.7546 & 10.0 & 0.176 & 0.004294 &   &   \\
4635.01 & 9873759 & 4.9947471 & 0.860 & 167.1 & 0.54 & 0.00956 & 0.9108 & 104.2 & 3.073 & 69.179299 & 18.9 & 1 \\
  &   & 0.0000435 & +0.310-0.070 & +187.8-37.5 & +0.00-0.47 & +0.00010-0.00071 & +0.7841-0.0707 & 6.8 & 0.189 & 0.008488 &   &   \\
4636.01 & 9773270 & 122.7467437 & 9357.190 & 3.5 & 88.32 & 87.34817 & 21.4335 & 1191.1 & 8.035 & 104.015550 & 18.7 & 0 \\
  &   & 0.0036092 & +3767.680-801.230 & +4.3-0.9 & +12.65-24.13 & +12.65106-24.14807 & +2.3374-15.3642 & 104.5 & 0.767 & 0.027323 &   &   \\
4637.01 & 9457728 & 4.3799099 & 0.730 & 1622.7 & 0.35 & 0.00361 & 0.2564 & 15.0 & 4.951 & 66.993028 & 14.1 & 0 \\
  &   & 0.0000425 & +0.040-0.020 & +217.1-133.1 & +0.11-0.35 & +0.00014-0.00022 & +0.0772-0.1041 & 1.2 & 0.239 & 0.008445 &   &   \\
4638.01 & 9516728 & 368.4851795 & 1.980 & 1.5 & 0.58 & 0.01652 & 1.2784 & 301.8 & 11.264 & 107.947255 & 13.7 & 1 \\
  &   & 0.0178688 & +0.810-0.270 & +1.8-0.5 & +0.38-0.36 & +0.00033-0.00183 & +1.8470-0.4795 & 35.3 & 1.518 & 0.027051 &   &   \\
4639.01 & 4825872 & 169.8944187 & 2.660 & 13.8 & 0.32 & 0.01243 & 78.5196 & 178.7 & 2.525 & 134.455169 & 6.3 & 1 \\
  &   & 0.0031020 & +0.980-1.010 & +14.7-9.1 & +0.12-0.32 & +0.00085-0.00156 & +23.1357-77.2183 & 32.6 & 0.597 & 0.012987 &   &   \\
4639.02 & 4825872 & 29.6990126 & 1.930 & 141.6 & 0.36 & 0.00901 & 33.0367 & 93.3 & 1.849 & 68.625144 & 7.4 & 1 \\
  &   & 0.0004710 & +0.710-0.730 & +150.4-93.4 & +0.09-0.36 & +0.00085-0.00119 & +30.7029-32.8660 & 19.9 & 0.569 & 0.011841 &   &   \\
4640.01 & 9412623 & 6.1082602 & 1.070 & 698.5 & 0.45 & 0.00707 & 0.7787 & 56.5 & 3.649 & 64.880309 & 12.5 & 0 \\
  &   & 0.0000899 & +0.620-0.190 & +1208.9-293.2 & +0.51-0.24 & +0.00025-0.00055 & +0.3794-0.2640 & 5.5 & 0.248 & 0.014017 &   &   \\
4641.01 & 3644505 & 119.6921804 & 1.080 & 6.7 & 0.33 & 0.00840 & 0.6165 & 83.2 & 11.242 & 109.067629 & 8.2 & 1 \\
  &   & 0.0137424 & +0.530-0.170 & +9.8-2.5 & +0.15-0.33 & +0.00135-0.00051 & +1.3418-0.5736 & 17.7 & 2.401 & 0.088756 &   &   \\
4642.01 & 4664743 & 1.2783508 & 0.850 & 15656.2 & 0.72 & 0.00406 & 0.0213 & 17.0 & 7.609 & 65.105166 & 12.0 & 1 \\
  &   & 0.0000257 & +0.510-0.130 & +29612.9-6080.2 & +0.25-0.49 & +0.00008-0.00037 & +0.0204-0.0007 & 1.7 & 0.660 & 0.019898 &   &   \\
4643.01 & 11655826 & 5.5935125 & 1.490 & 243.6 & 0.16 & 0.01458 & 7.6364 & 253.7 & 1.839 & 64.503638 & 11.5 & 0 \\
  &   & 0.0000376 & +0.630-0.140 & +311.2-67.5 & +0.28-0.16 & +0.00070-0.00110 & +1.6368-4.1381 & 25.9 & 0.182 & 0.005258 &   &   \\
4644.01 & 1721157 & 3.4492811 & 1.170 & 210.9 & 0.02 & 0.01357 & 9.6262 & 230.9 & 1.466 & 66.381105 & 12.1 & 0 \\
  &   & 0.0000154 & +0.210-0.080 & +123.1-45.7 & +0.44-0.02 & +0.00123-0.00059 & +1.0814-5.7374 & 24.0 & 0.124 & 0.003884 &   &   \\
4645.01 & 11076276 & 1.4725791 & 0.910 & 1802.0 & 0.59 & 0.00830 & 0.2383 & 76.0 & 3.163 & 65.932240 & 11.4 & 1 \\
  &   & 0.0000186 & +0.390-0.090 & +2314.6-517.9 & +0.05-0.46 & +0.00033-0.00064 & +0.3703-0.0340 & 7.9 & 0.305 & 0.009773 &   &   \\
4646.01 & 12012439 & 2.9760794 & 1.100 & 404.3 & 0.80 & 0.01160 & 0.0704 & 130.4 & 4.606 & 65.953046 & 14.1 & 1 \\
  &   & 0.0000376 & +0.440-0.090 & +495.9-99.8 & +0.17-0.59 & +0.00287-0.00136 & +0.1781-0.0611 & 10.7 & 0.278 & 0.010977 &   &   \\
4647.01 & 9947653 & 37.9046277 & 2.180 & 54.4 & 0.50 & 0.01014 & 0.1459 & 119.4 & 11.419 & 96.729673 & 15.9 & 0 \\
  &   & 0.0007870 & +1.380-1.130 & +112.3-43.4 & +0.01-0.48 & +0.00022-0.00077 & +0.1118-0.0109 & 8.4 & 0.537 & 0.015961 &   &   \\
4648.01 & 10473272 & 17.6605612 & 1.840 & 53.6 & 0.50 & 0.01793 & 4.7237 & 365.7 & 2.803 & 70.386252 & 11.6 & 1 \\
  &   & 0.0002013 & +0.680-0.160 & +58.9-14.1 & +0.01-0.48 & +0.00100-0.00115 & +4.0789-2.1295 & 37.9 & 0.315 & 0.009860 &   &   \\
4649.01 & 4750669 & 3.3841989 & 1.180 & 305.6 & 0.24 & 0.01375 & 3.9039 & 226.3 & 1.915 & 64.935415 & 12.9 & 0 \\
  &   & 0.0000230 & +0.490-0.080 & +385.1-66.9 & +0.22-0.24 & +0.00132-0.00039 & +2.0146-2.4090 & 23.7 & 0.248 & 0.006145 &   &   \\
4650.01 & 9824928 & 1.6999988 & 0.580 & 180.4 & 0.07 & 0.00958 & 0.2869 & 110.8 & 3.763 & 64.629311 & 9.8 & 0 \\
  &   & 0.0000301 & +0.050-0.060 & +58.8-53.0 & +0.38-0.07 & +0.00015-0.00119 & +0.2442-0.1241 & 12.0 & 0.367 & 0.016660 &   &   \\
4651.01 & 6717252 & 1.1925989 & 0.740 & 2107.8 & 0.25 & 0.00668 & 3.4790 & 53.2 & 1.396 & 65.671132 & 11.1 & 0 \\
  &   & 0.0000053 & +0.290-0.130 & +2465.7-786.8 & +0.21-0.25 & +0.00052-0.00035 & +1.3703-1.6302 & 5.6 & 0.110 & 0.003783 &   &   \\
4652.01 & 5817685 & 4.2053259 & 0.820 & 601.3 & 0.37 & 0.00647 & 0.0620 & 48.8 & 7.884 & 65.347736 & 4.6 & 1 \\
  &   & 0.0001078 & +0.310-0.150 & +666.1-245.9 & +0.09-0.37 & +0.00054-0.00059 & +0.0259-0.0290 & 7.8 & 0.681 & 0.021443 &   &   \\
4653.01 & 11181260 & 19.9777107 & 1.080 & 80.8 & 0.16 & 0.00866 & 0.7578 & 88.3 & 6.034 & 68.171606 & 13.7 & 0 \\
  &   & 0.0002545 & +0.610-0.120 & +137.1-24.6 & +0.31-0.16 & +0.00044-0.00051 & +0.1522-0.2770 & 7.7 & 0.261 & 0.009618 &   &   \\
4654.01 & 5090803 & 379.6526111 & 1.200 & 2.8 & 0.20 & 0.00841 & 0.4485 & 82.3 & 19.043 & 217.965008 & 8.0 & 1 \\
  &   & 0.0502324 & +0.380-0.320 & +2.6-1.4 & +0.30-0.20 & +0.00222-0.00002 & +5.6171-0.4011 & 20.8 & 3.791 & 0.089066 &   &   \\
4655.01 & 2558163 & 17.5434555 & 1.200 & 44.3 & 0.33 & 0.01391 & 1.0993 & 223.9 & 4.919 & 71.938660 & 8.1 & 0 \\
  &   & 0.0008212 & +0.540-0.080 & +59.0-10.1 & +0.13-0.33 & +0.00110-0.00108 & +0.7244-1.0574 & 31.5 & 0.771 & 0.050164 &   &   \\
4656.01 & 8107611 & 3.8183721 & 1.210 & 1778.9 & 0.09 & 0.00672 & 1.7691 & 52.7 & 2.641 & 66.907420 & 12.5 & 0 \\
  &   & 0.0000307 & +0.650-0.310 & +2907.9-922.7 & +0.36-0.09 & +0.00047-0.00027 & +0.2503-0.8509 & 5.0 & 0.193 & 0.006106 &   &   \\
4657.01 & 6527078 & 7.5761678 & 0.550 & 86.5 & 0.30 & 0.00656 & 1.8732 & 52.0 & 3.121 & 68.609084 & 12.7 & 0 \\
  &   & 0.0000828 & +0.180-0.040 & +83.2-20.0 & +0.15-0.30 & +0.00028-0.00049 & +0.6283-0.8648 & 4.9 & 0.243 & 0.009651 &   &   \\
4658.01 & 4946049 & 1.8789136 & 1.850 & 29112.7 & 0.61 & 0.00507 & 0.1138 & 27.9 & 4.326 & 66.062500 & 16.4 & 1 \\
  &   & 0.0000233 & +0.380-0.620 & +18215.7-18214.1 & +0.04-0.47 & +0.00011-0.00034 & +0.1205-0.0103 & 2.2 & 0.314 & 0.011320 &   &   \\
4659.01 & 2857607 & 41.8673672 & 1.060 & 14.1 & 0.45 & 0.01158 & 1.8881 & 154.2 & 5.186 & 79.994579 & 11.2 & 0 \\
  &   & 0.0008905 & +0.440-0.080 & +16.9-3.4 & +0.03-0.45 & +0.00023-0.00116 & +0.4295-1.0695 & 14.4 & 0.446 & 0.020973 &   &   \\
4660.01 & 5559651 & 0.5147694 & 0.600 & 4718.0 & 0.22 & 0.00632 & 3.4213 & 47.4 & 1.079 & 64.949328 & 11.9 & 1 \\
  &   & 0.0000026 & +0.230-0.040 & +5338.6-1122.1 & +0.24-0.22 & +0.00068-0.00031 & +1.0519-3.2977 & 6.3 & 0.197 & 0.004215 &   &   \\
4661.01 & 5962262 & 8.6173542 & 0.800 & 46.9 & 0.34 & 0.01120 & 3.5675 & 150.6 & 2.602 & 66.516934 & 11.8 & 0 \\
  &   & 0.0000623 & +0.110-0.060 & +20.5-11.2 & +0.10-0.34 & +0.00065-0.00080 & +1.3245-1.4679 & 15.8 & 0.198 & 0.006472 &   &   \\
4662.01 & 10407210 & 0.9337254 & 0.680 & 14423.8 & 0.13 & 0.00330 & 0.1083 & 12.7 & 4.445 & 64.546288 & 19.4 & 1 \\
  &   & 0.0000081 & +0.300-0.220 & +18938.6-8737.6 & +0.35-0.13 & +0.00019-0.00012 & +0.0101-0.0449 & 0.9 & 0.254 & 0.008486 &   &   \\
4663.01 & 7515336 & 5.6569040 & 0.670 & 389.8 & 0.38 & 0.00492 & 0.5223 & 28.6 & 4.203 & 64.574448 & 10.2 & 0 \\
  &   & 0.0001170 & +0.250-0.160 & +426.8-184.3 & +0.09-0.38 & +0.00033-0.00039 & +0.2907-0.2338 & 3.6 & 0.416 & 0.013938 &   &   \\
4664.01 & 8984755 & 0.7345778 & 0.950 & 4270.0 & 0.53 & 0.00825 & 2.0489 & 76.6 & 1.266 & 64.594654 & 12.5 & 1 \\
  &   & 0.0000045 & +0.350-0.170 & +4826.9-1670.1 & +0.02-0.46 & +0.00030-0.00075 & +1.4919-1.0917 & 8.4 & 0.163 & 0.005104 &   &   \\
4665.01 & 7366895 & 289.8604575 & 1.500 & 1.4 & 0.37 & 0.01416 & 1.5017 & 234.5 & 11.103 & 191.557169 & 10.3 & 0 \\
  &   & 0.0149374 & +0.590-0.160 & +1.6-0.4 & +0.08-0.37 & +0.00071-0.00110 & +0.4138-0.6240 & 25.8 & 0.877 & 0.031148 &   &   \\
4666.01 & 11337012 & 12.4019005 & 1.300 & 60.9 & 0.76 & 0.01430 & 0.1460 & 206.2 & 6.068 & 74.181295 & 9.6 & 0 \\
  &   & 0.0003995 & +0.560-0.130 & +79.8-15.9 & +0.18-0.54 & +0.00430-0.00127 & +1.0703-0.1129 & 30.1 & 1.029 & 0.024494 &   &   \\
4667.01 & 8359569 & 152.8239981 & 2.720 & 5.9 & 0.10 & 0.02166 & 2.8113 & 551.7 & 7.837 & 80.540867 & 11.1 & 0 \\
  &   & 0.0041463 & +1.430-0.330 & +9.4-2.1 & +0.34-0.10 & +0.00140-0.00134 & +0.2852-1.3693 & 60.0 & 0.521 & 0.019284 &   &   \\
4668.01 & 8937762 & 15.0727819 & 1.550 & 38.5 & 0.18 & 0.01839 & 330.8038 & 394.8 & 0.729 & 76.968422 & 14.8 & 1 \\
  &   & 0.0000348 & +0.560-0.110 & +42.6-8.3 & +0.29-0.18 & +0.00152-0.00106 & +152.6262-201.7393 & 39.8 & 0.106 & 0.001886 &   &   \\
4669.01 & 2720828 & 1.7165930 & 1.170 & 1577.9 & 0.15 & 0.01088 & 9.4346 & 138.0 & 1.154 & 64.697603 & 9.5 & 1 \\
  &   & 0.0000132 & +0.490-0.110 & +1957.8-452.3 & +0.30-0.15 & +0.00085-0.00088 & +1.6318-7.7393 & 18.9 & 0.213 & 0.005096 &   &   \\
4670.01 & 9837828 & 6.8089908 & 89.290 & 94.5 & 1.93 & 0.95751 & 0.3044 & 1191.7 & 2.077 & 65.190776 & 11.5 & 0 \\
  &   & 0.0000518 & +87.000-8.470 & +339.1-26.1 & +0.04-1.39 & +0.04065-0.73751 & +12.5381-0.2393 & 142.6 & 0.294 & 0.006825 &   &   \\
4671.01 & 5428471 & 0.7549984 & 1.490 & 3403.3 & 0.30 & 0.01445 & 0.4558 & 248.5 & 2.425 & 64.828196 & 9.9 & 1 \\
  &   & 0.0000536 & +0.590-0.150 & +3999.0-951.1 & +0.17-0.30 & +0.00120-0.00089 & +0.1703-0.2330 & 30.3 & 0.254 & 0.009679 &   &   \\
4672.01 & 7283710 & 353.4019080 & 2.350 & 0.4 & 0.47 & 0.02825 & 7.6414 & 947.7 & 6.681 & 336.283397 & 9.1 & 1 \\
  &   & 0.0184263 & +0.300-0.190 & +0.2-0.1 & +0.51-0.27 & +0.00176-0.00306 & +4.2773-4.9487 & 144.3 & 1.000 & 0.038255 &   &   \\
4673.01 & 10794509 & 1.4285970 & 1.620 & 11425.1 & 0.70 & 0.00692 & 0.4976 & 50.0 & 2.140 & 65.791646 & 26.1 & 1 \\
  &   & 0.0000049 & +0.570-0.590 & +11512.4-7361.5 & +0.02-0.56 & +0.00154-0.00040 & +0.7918-0.0498 & 2.3 & 0.094 & 0.003189 &   &   \\
4674.01 & 6839010 & 4.8434685 & 0.810 & 373.1 & 0.46 & 0.00702 & 1.1768 & 56.7 & 2.920 & 67.819034 & 10.4 & 0 \\
  &   & 0.0000428 & +0.280-0.130 & +384.5-134.3 & +0.50-0.25 & +0.00020-0.00073 & +0.6411-0.3426 & 6.3 & 0.190 & 0.006464 &   &   \\
4675.01 & 10130057 & 2.1781289 & 0.870 & 499.3 & 0.02 & 0.00986 & 1.8315 & 119.9 & 2.184 & 65.027527 & 10.7 & 1 \\
  &   & 0.0000267 & +0.310-0.070 & +537.0-113.0 & +0.44-0.02 & +0.00086-0.00051 & +3.8115-0.8679 & 14.0 & 0.298 & 0.007764 &   &   \\
4676.01 & 4953173 & 31.1836879 & 3.210 & 139.3 & 0.83 & 0.01220 & 0.2188 & 139.8 & 6.136 & 88.958790 & 7.9 & 0 \\
  &   & 0.0012294 & +0.820-1.450 & +111.5-102.8 & +0.05-0.58 & +0.00306-0.00160 & +1.9993-0.1770 & 23.8 & 1.099 & 0.024376 &   &   \\
4677.01 & 9838608 & 1.3325981 & 0.900 & 1814.5 & 0.12 & 0.00898 & 0.4874 & 95.5 & 2.890 & 65.026250 & 14.7 & 1 \\
  &   & 0.0000104 & +0.330-0.080 & +1953.7-482.8 & +0.34-0.12 & +0.00046-0.00042 & +0.0520-0.2180 & 7.5 & 0.190 & 0.006027 &   &   \\
4678.01 & 4247811 & 2.0504793 & 0.650 & 761.6 & 0.47 & 0.00697 & 0.3281 & 56.0 & 3.382 & 66.288590 & 13.2 & 1 \\
  &   & 0.0000211 & +0.320-0.090 & +1170.5-245.2 & +0.01-0.45 & +0.00032-0.00047 & +0.2097-0.1095 & 5.3 & 0.269 & 0.009890 &   &   \\
4679.01 & 6543645 & 1.1955459 & 0.740 & 5062.0 & 0.65 & 0.00465 & 0.1047 & 23.2 & 3.821 & 65.268381 & 11.1 & 1 \\
  &   & 0.0000223 & +0.400-0.190 & +8182.8-2625.2 & +0.30-0.44 & +0.00017-0.00040 & +0.2086-0.0021 & 2.7 & 0.407 & 0.018337 &   &   \\
4680.01 & 4587135 & 54.0811527 & 1.650 & 8.5 & 0.32 & 0.01949 & 1.5336 & 447.6 & 6.472 & 78.271264 & 11.4 & 0 \\
  &   & 0.0010918 & +0.660-0.120 & +10.1-2.0 & +0.14-0.32 & +0.00114-0.00129 & +0.4774-0.6927 & 47.5 & 0.471 & 0.012837 &   &   \\
4681.01 & 3857860 & 8.2345312 & 1.270 & 563.2 & 0.65 & 0.00683 & 3.0724 & 50.0 & 2.184 & 70.458682 & 8.4 & 1 \\
  &   & 0.0001266 & +0.570-0.430 & +741.1-347.0 & +0.31-0.42 & +0.00017-0.00091 & +5.0178-1.6151 & 7.3 & 0.363 & 0.011933 &   &   \\
4682.01 & 5024252 & 2.1505233 & 1.170 & 934.2 & 0.03 & 0.01075 & 0.4669 & 115.5 & 3.447 & 65.313214 & 11.0 & 1 \\
  &   & 0.0000215 & +0.0000.000 & +0.00.0 & +0.42-0.03 & +0.00035-0.00086 & +0.0369-0.2657 & 12.2 & 0.304 & 0.010000 &   &   \\
4683.01 & 4843592 & 0.9670733 & 27.650 & 2870.6 & 1.21 & 0.24777 & 0.0571 & 890.8 & 2.996 & 64.604822 & 80.3 & 1 \\
  &   & 0.0000008 & +10.550-3.540 & +3293.9-939.5 & +0.27-0.12 & +0.26704-0.11657 & +0.0364-0.0118 & 11.1 & 0.060 & 0.000668 &   &   \\
4684.01 & 9602775 & 3.5564664 & 0.790 & 227.6 & 0.70 & 0.01016 & 0.0179 & 108.2 & 9.234 & 66.521307 & 9.3 & 1 \\
  &   & 0.0001353 & +0.160-0.060 & +147.7-54.6 & +0.03-0.51 & +0.00062-0.00091 & +0.0976-0.0138 & 15.1 & 1.012 & 0.035178 &   &   \\
4685.01 & 3867794 & 0.9884931 & 1.650 & 2376.5 & 0.16 & 0.01522 & 4.3440 & 279.3 & 1.251 & 64.844817 & 13.2 & 1 \\
  &   & 0.0000045 & +0.620-0.150 & +2732.6-657.5 & +0.29-0.16 & +0.00097-0.00074 & +0.4047-2.5607 & 25.0 & 0.107 & 0.003842 &   &   \\
4686.01 & 5819801 & 11.8309999 & 0.920 & 161.9 & 0.28 & 0.00614 & 0.7419 & 45.4 & 4.947 & 71.225161 & 12.5 & 0 \\
  &   & 0.0001949 & +0.370-0.240 & +197.1-82.5 & +0.17-0.28 & +0.00038-0.00039 & +0.3552-0.3311 & 4.5 & 0.457 & 0.014861 &   &   \\
4687.01 & 11092040 & 419.9289849 & 1.510 & 1.0 & 0.03 & 0.01400 & 1.1966 & 233.5 & 14.552 & 67.770145 & 7.5 & 1 \\
  &   & 0.0293391 & +0.560-0.180 & +1.1-0.3 & +0.41-0.03 & +0.00127-0.00123 & +0.3213-0.7442 & 36.7 & 1.586 & 0.056669 &   &   \\
4688.01 & 4851145 & 1.2352216 & 1.170 & 2032.8 & 0.63 & 0.01121 & 0.0416 & 136.6 & 5.863 & 64.966416 & 5.6 & 1 \\
  &   & 0.0000287 & +0.360-0.100 & +1795.7-553.4 & +0.03-0.49 & +0.00303-0.00179 & +0.0547-0.0249 & 24.1 & 1.064 & 0.017781 &   &   \\
4689.01 & 10292540 & 1.0852357 & 1.080 & 1695.2 & 0.25 & 0.01157 & 0.1731 & 160.4 & 3.843 & 65.092893 & 9.3 & 1 \\
  &   & 0.0000194 & +0.440-0.080 & +2108.2-427.6 & +0.21-0.25 & +0.00091-0.00069 & +0.0850-0.1535 & 21.6 & 0.661 & 0.013569 &   &   \\
4690.01 & 9394768 & 360.1541750 & 2.990 & 1.2 & 0.26 & 0.02583 & 1.4153 & 790.6 & 12.806 & 121.796015 & 11.1 & 1 \\
  &   & 0.0128746 & +1.480-0.280 & +1.9-0.4 & +0.21-0.26 & +0.00109-0.00148 & +0.1923-0.6341 & 62.2 & 0.814 & 0.026651 &   &   \\
4691.01 & 9773980 & 3.3879211 & 0.840 & 512.1 & 0.21 & 0.00827 & 3.8278 & 80.9 & 1.931 & 66.936104 & 10.7 & 0 \\
  &   & 0.0000270 & +0.360-0.070 & +633.5-134.6 & +0.23-0.21 & +0.00046-0.00064 & +1.5788-1.7490 & 9.3 & 0.163 & 0.005689 &   &   \\
4692.01 & 10972902 & 1.4285682 & 0.640 & 1352.9 & 0.31 & 0.00718 & 1.1218 & 59.5 & 2.132 & 65.814610 & 11.8 & 1 \\
  &   & 0.0000112 & +0.290-0.050 & +1775.2-324.9 & +0.14-0.31 & +0.00065-0.00025 & +0.6073-0.5611 & 6.4 & 0.220 & 0.006237 &   &   \\
4693.01 & 8417078 & 23.6225913 & 0.760 & 50.3 & 0.07 & 0.00690 & 0.7205 & 56.4 & 6.544 & 79.960207 & 11.1 & 0 \\
  &   & 0.0005420 & +0.280-0.090 & +54.0-15.2 & +0.38-0.07 & +0.00048-0.00038 & +0.1426-0.3742 & 6.1 & 0.549 & 0.018787 &   &   \\
4694.01 & 9457948 & 19.2528023 & 1.230 & 68.7 & 0.22 & 0.01089 & 1.3319 & 139.1 & 4.891 & 77.264950 & 10.5 & 0 \\
  &   & 0.0003419 & +0.560-0.120 & +93.2-18.9 & +0.21-0.22 & +0.00069-0.00073 & +0.2577-0.6889 & 16.4 & 0.358 & 0.014691 &   &   \\
4695.01 & 4852297 & 3.2893188 & 100.690 & 874.1 & 1.84 & 0.84365 & 0.0350 & 159.1 & 2.194 & 66.902541 & 10.5 & 1 \\
  &   & 0.0000172 & +51.040-10.770 & +1327.3-271.9 & +0.11-0.58 & +0.10580-0.56846 & +0.0508-0.0246 & 21.9 & 0.271 & 0.004632 &   &   \\
4696.01 & 9851845 & 1.0819558 & 0.510 & 1275.7 & 0.42 & 0.00568 & 0.0877 & 38.3 & 4.666 & 64.524739 & 13.4 & 1 \\
  &   & 0.0000184 & +0.200-0.060 & +1499.9-365.7 & +0.06-0.42 & +0.00029-0.00042 & +0.0483-0.0372 & 3.8 & 0.519 & 0.013407 &   &   \\
4697.01 & 9474483 & 0.5125798 & 1.070 & 7320.1 & 0.42 & 0.00983 & 1.0995 & 110.9 & 1.510 & 64.782012 & 15.3 & 1 \\
  &   & 0.0000028 & +0.480-0.100 & +9740.0-2183.2 & +0.05-0.42 & +0.00050-0.00053 & +0.7250-0.3353 & 9.1 & 0.129 & 0.005419 &   &   \\
4698.01 & 10663738 & 8.5275711 & 1.410 & 287.0 & 0.20 & 0.01076 & 2.7313 & 135.7 & 2.946 & 70.277971 & 11.5 & 0 \\
  &   & 0.0000889 & +0.970-0.180 & +627.4-103.0 & +0.25-0.20 & +0.00044-0.00082 & +0.7192-1.5853 & 13.6 & 0.296 & 0.010744 &   &   \\
4699.01 & 7891294 & 3.0771191 & 0.640 & 837.4 & 0.21 & 0.00564 & 1.1826 & 37.3 & 2.758 & 66.492020 & 10.6 & 0 \\
  &   & 0.0000379 & +0.310-0.060 & +1278.3-244.2 & +0.22-0.21 & +0.00030-0.00042 & +4.1963-0.5026 & 4.2 & 0.295 & 0.009625 &   &   \\
4700.01 & 9413156 & 3.8348679 & 1.210 & 240.1 & 0.33 & 0.01431 & 4.5706 & 243.0 & 1.843 & 68.089304 & 10.4 & 0 \\
  &   & 0.0000299 & +0.470-0.090 & +295.5-59.8 & +0.13-0.33 & +0.00139-0.00072 & +3.2423-2.5433 & 31.5 & 0.224 & 0.007148 &   &   \\
4701.01 & 8625732 & 31.9721308 & 1.600 & 17.6 & 0.98 & 0.01712 & 0.0018 & 168.7 & 13.896 & 66.866063 & 13.7 & 1 \\
  &   & 0.0015937 & +0.660-0.120 & +21.6-4.1 & +0.00-0.68 & +0.00241-0.00616 & +0.2374-0.0003 & 14.8 & 1.065 & 0.030538 &   &   \\
4702.01 & 2831251 & 5.8128753 & 1.010 & 348.6 & 0.68 & 0.00890 & 0.4628 & 83.7 & 3.520 & 64.562995 & 9.9 & 1 \\
  &   & 0.0001174 & +0.450-0.110 & +452.6-105.4 & +0.03-0.50 & +0.00019-0.00110 & +0.7441-0.1366 & 11.0 & 0.476 & 0.015929 &   &   \\
4703.01 & 6359175 & 349.0370336 & 2.270 & 0.7 & 0.12 & 0.02526 & 28.8480 & 776.9 & 4.757 & 264.886895 & 11.6 & 1 \\
  &   & 0.0326075 & +0.960-0.180 & +0.9-0.2 & +0.38-0.12 & +0.00530-0.00354 & +337.2262-28.4685 & 238.2 & 1.804 & 0.065190 &   &   \\
4704.01 & 8104207 & 177.8135001 & 1.830 & 2.2 & 0.20 & 0.01866 & 1.6030 & 417.7 & 9.760 & 138.193592 & 8.8 & 1 \\
  &   & 0.0101142 & +0.720-0.140 & +2.6-0.5 & +0.26-0.20 & +0.00150-0.00138 & +0.5625-0.6779 & 54.0 & 0.735 & 0.027567 &   &   \\
4705.01 & 5642688 & 1.4733308 & 1.060 & 1453.8 & 0.18 & 0.01055 & 5.0161 & 132.2 & 1.350 & 65.848750 & 11.8 & 0 \\
  &   & 0.0000095 & +0.440-0.140 & +1842.0-482.4 & +0.28-0.18 & +0.00096-0.00053 & +2.4820-3.2579 & 15.8 & 0.182 & 0.005522 &   &   \\
4706.01 & 10026502 & 101.9518292 & 1.360 & 7.9 & 0.08 & 0.01180 & 4.1104 & 165.1 & 5.989 & 139.350746 & 11.1 & 0 \\
  &   & 0.0015720 & +0.630-0.150 & +10.9-2.4 & +0.36-0.08 & +0.00050-0.00097 & +0.2860-1.9258 & 17.2 & 0.383 & 0.012776 &   &   \\
4707.01 & 4680772 & 26.1903082 & 1.100 & 94.8 & 0.46 & 0.00690 & 11.1206 & 53.9 & 2.422 & 76.218620 & 9.9 & 1 \\
  &   & 0.0002420 & +0.630-0.270 & +169.0-48.4 & +0.06-0.42 & +0.00022-0.00068 & +8.0005-3.1665 & 6.1 & 0.213 & 0.007600 &   &   \\
4708.01 & 8110733 & 203.5118862 & 2.070 & 9.0 & 0.40 & 0.01213 & 27.9653 & 167.1 & 3.671 & 262.494486 & 9.3 & 1 \\
  &   & 0.0024665 & +1.280-0.400 & +17.0-3.9 & +0.06-0.40 & +0.00083-0.00071 & +24.5643-13.5284 & 19.1 & 0.433 & 0.010405 &   &   \\
4709.01 & 2303903 & 3.7085897 & 1.580 & 234.7 & 0.02 & 0.01868 & 5.1651 & 428.3 & 1.858 & 67.474526 & 10.6 & 0 \\
  &   & 0.0000241 & +0.510-0.120 & +229.1-54.4 & +0.46-0.02 & +0.00097-0.00150 & +4.6330-2.6557 & 43.0 & 0.161 & 0.006133 &   &   \\
4710.01 & 9278216 & 9.4527345 & 1.280 & 112.4 & 0.48 & 0.01375 & 1.0706 & 214.4 & 3.752 & 68.786360 & 11.7 & 0 \\
  &   & 0.0001417 & +0.500-0.100 & +128.2-27.5 & +0.01-0.46 & +0.00132-0.00070 & +2.6559-1.0110 & 29.1 & 0.631 & 0.016602 &   &   \\
4711.01 & 8355131 & 4.3638363 & 1.060 & 209.4 & 0.01 & 0.01290 & 11.3219 & 200.0 & 1.501 & 68.338210 & 9.7 & 0 \\
  &   & 0.0000346 & +0.380-0.070 & +228.0-45.0 & +0.44-0.01 & +0.00112-0.00082 & +3.6332-6.4948 & 25.7 & 0.167 & 0.006700 &   &   \\
4712.01 & 4374610 & 1.4443869 & 1.190 & 3899.3 & 0.59 & 0.00844 & 0.3136 & 77.9 & 2.855 & 65.753585 & 12.0 & 1 \\
  &   & 0.0000164 & +0.490-0.190 & +4561.8-1583.1 & +0.01-0.50 & +0.00016-0.00076 & +0.3075-0.0781 & 7.4 & 0.255 & 0.007594 &   &   \\
4713.01 & 5253802 & 8.7963661 & 0.990 & 142.9 & 0.28 & 0.00908 & 1.5932 & 82.5 & 3.487 & 67.321350 & 10.9 & 0 \\
  &   & 0.0001120 & +0.0000.000 & +0.00.0 & +0.17-0.28 & +0.00049-0.00053 & +0.2841-0.8147 & 9.3 & 0.315 & 0.010126 &   &   \\
4714.01 & 12554634 & 2.0496011 & 1.100 & 500.8 & 0.05 & 0.01276 & 12.2102 & 198.4 & 1.137 & 65.326455 & 11.2 & 0 \\
  &   & 0.0000097 & +0.300-0.090 & +425.6-116.7 & +0.42-0.05 & +0.00120-0.00061 & +4.5788-6.6962 & 22.1 & 0.122 & 0.003764 &   &   \\
4715.01 & 6264750 & 53.2857202 & 1.320 & 19.6 & 0.08 & 0.01141 & 1.7113 & 153.8 & 6.455 & 105.295138 & 10.8 & 0 \\
  &   & 0.0011473 & +0.460-0.280 & +21.4-8.8 & +0.38-0.08 & +0.00079-0.00075 & +0.3064-0.8327 & 17.3 & 0.397 & 0.016488 &   &   \\
4716.01 & 11290515 & 5.8943523 & 0.610 & 390.9 & 0.39 & 0.00507 & 0.9316 & 29.6 & 3.489 & 67.105333 & 11.4 & 0 \\
  &   & 0.0000586 & +0.230-0.090 & +439.0-133.2 & +0.07-0.39 & +0.00021-0.00041 & +0.2456-0.4146 & 3.0 & 0.250 & 0.007689 &   &   \\
4717.01 & 4902202 & 216.4562125 & 2.650 & 1.4 & 0.07 & 0.02950 & 1.7844 & 1050.8 & 10.349 & 108.380470 & 13.9 & 0 \\
  &   & 0.0057330 & +1.230-0.320 & +2.1-0.4 & +0.39-0.07 & +0.00181-0.00138 & +0.3171-0.6790 & 92.5 & 0.532 & 0.020872 &   &   \\
4718.01 & 7282042 & 0.5668013 & 0.460 & 8954.0 & 0.21 & 0.00407 & 0.2578 & 19.3 & 2.813 & 64.811899 & 14.5 & 1 \\
  &   & 0.0000047 & +0.220-0.040 & +12021.5-2440.8 & +0.28-0.21 & +0.00023-0.00024 & +0.3066-0.0816 & 1.8 & 0.272 & 0.006690 &   &   \\
4719.01 & 7523542 & 365.1398150 & 1.860 & 0.6 & 0.09 & 0.02091 & 36.5155 & 530.9 & 4.460 & 89.641280 & 7.9 & 1 \\
  &   & 0.0161955 & +0.730-0.150 & +0.7-0.1 & +0.42-0.09 & +0.00262-0.00288 & +654.2068-23.9129 & 123.7 & 1.268 & 0.022850 &   &   \\
4720.01 & 3109937 & 37.8108707 & 1.770 & 13.3 & 0.17 & 0.01960 & 0.4584 & 466.4 & 8.906 & 91.376407 & 8.9 & 1 \\
  &   & 0.0017617 & +0.610-0.140 & +14.0-3.4 & +0.31-0.17 & +0.00118-0.00183 & +0.1876-0.3137 & 58.1 & 1.162 & 0.041216 &   &   \\
4721.01 & 9386171 & 381.1865362 & 2.290 & 0.3 & 0.41 & 0.02856 & 2.9286 & 985.0 & 9.727 & 69.243443 & 9.0 & 1 \\
  &   & 0.0341915 & +0.300-0.170 & +0.1-0.1 & +0.12-0.38 & +0.00322-0.00328 & +8.4856-2.6913 & 190.8 & 2.122 & 0.035610 &   &   \\
4722.01 & 6593734 & 0.5867568 & 71.210 & 5080.6 & 1.69 & 0.69523 & 0.2910 & 133.6 & 1.730 & 64.754874 & 14.4 & 1 \\
  &   & 0.0000022 & +23.160-6.220 & +4861.2-1360.1 & +0.31-0.28 & +0.30474-0.28177 & +0.1319-0.1431 & 11.5 & 0.220 & 0.003147 &   &   \\
4723.01 & 9711297 & 373.7485572 & 4.450 & 1.6 & 0.97 & 0.03586 & 0.0063 & 797.8 & 28.176 & 238.255809 & 12.6 & 1 \\
  &   & 0.0361972 & +2.110-0.510 & +2.2-0.6 & +0.01-0.67 & +0.00029-0.01056 & +0.6517-0.0019 & 80.0 & 3.447 & 0.049575 &   &   \\
4724.01 & 8395860 & 20.8822079 & 3.630 & 45.2 & 0.14 & 0.03328 & 2.0017 & 1107.3 & 4.556 & 84.695262 & 11.0 & 1 \\
  &   & 0.0007181 & +0.0000.000 & +0.00.0 & +0.32-0.14 & +0.00417-0.00136 & +3.1124-1.9431 & 182.3 & 0.913 & 0.031038 &   &   \\
4725.01 & 7778621 & 7.2817020 & 1.850 & 329.7 & 0.10 & 0.00940 & 14.3502 & 112.3 & 1.631 & 70.302126 & 13.5 & 0 \\
  &   & 0.0000307 & +1.500-1.020 & +880.8-270.0 & +0.38-0.10 & +0.00082-0.00035 & +2.8819-7.3830 & 9.8 & 0.122 & 0.003619 &   &   \\
4726.01 & 5956354 & 8.0386899 & 1.200 & 173.9 & 0.20 & 0.01125 & 1.9091 & 150.2 & 3.261 & 68.308488 & 12.6 & 1 \\
  &   & 0.0001037 & +0.440-0.110 & +189.2-46.0 & +0.26-0.20 & +0.00058-0.00098 & +0.5151-0.9941 & 15.5 & 0.297 & 0.010855 &   &   \\
4727.01 & 8377197 & 1.2151811 & 0.870 & 5844.4 & 0.14 & 0.00585 & 4.7241 & 39.7 & 1.295 & 64.509043 & 11.8 & 1 \\
  &   & 0.0000062 & +0.480-0.150 & +9448.2-2396.0 & +0.31-0.14 & +0.00044-0.00033 & +0.6061-3.2026 & 4.6 & 0.177 & 0.004132 &   &   \\
4728.01 & 6137779 & 21.5324915 & 1.470 & 139.3 & 0.54 & 0.00952 & 1.5832 & 100.5 & 4.156 & 64.877492 & 12.1 & 1 \\
  &   & 0.0002189 & +0.790-0.290 & +224.4-61.2 & +0.02-0.47 & +0.00028-0.00070 & +1.4185-0.1400 & 8.8 & 0.240 & 0.007498 &   &   \\
4729.01 & 11913072 & 3.7477829 & 1.040 & 737.3 & 0.27 & 0.00834 & 1.0218 & 81.0 & 3.054 & 67.207256 & 12.2 & 1 \\
  &   & 0.0000392 & +0.520-0.120 & +1110.2-236.1 & +0.18-0.27 & +0.00046-0.00054 & +0.2215-0.5350 & 8.1 & 0.267 & 0.009749 &   &   \\
4730.01 & 8752940 & 9.0783024 & 5.370 & 221.3 & 0.94 & 0.03054 & 15.3015 & 601.2 & 0.714 & 71.257851 & 14.7 & 0 \\
  &   & 0.0000209 & +4.000-2.610 & +573.9-170.4 & +0.53-0.10 & +0.46585-0.00924 & +3.7252-11.4925 & 53.7 & 0.111 & 0.001940 &   &   \\
4731.01 & 9083470 & 0.9184075 & 1.010 & 1280.0 & 0.14 & 0.01254 & 0.1549 & 194.0 & 3.901 & 64.602364 & 14.8 & 1 \\
  &   & 0.0000105 & +0.280-0.070 & +1127.4-318.0 & +0.31-0.14 & +0.00075-0.00060 & +0.0339-0.0512 & 15.6 & 0.280 & 0.010170 &   &   \\
4732.01 & 7870282 & 0.5807244 & 0.830 & 3405.6 & 0.12 & 0.00895 & 0.5943 & 97.9 & 2.105 & 64.735613 & 15.4 & 1 \\
  &   & 0.0000037 & +0.310-0.080 & +3965.1-850.8 & +0.37-0.12 & +0.00062-0.00040 & +0.1171-0.2622 & 8.2 & 0.155 & 0.006252 &   &   \\
4733.01 & 9021075 & 7.2812237 & 1.420 & 72.0 & 0.11 & 0.01658 & 3.1911 & 348.5 & 2.710 & 65.746747 & 11.1 & 0 \\
  &   & 0.0000912 & +0.230-0.090 & +41.5-17.0 & +0.33-0.11 & +0.00134-0.00092 & +1.0462-1.8627 & 38.6 & 0.271 & 0.011402 &   &   \\
4734.01 & 5783938 & 383.1001716 & 2.180 & 0.9 & 0.14 & 0.02209 & 4.9255 & 579.4 & 8.801 & 219.337155 & 10.0 & 1 \\
  &   & 0.0278949 & +0.850-0.190 & +1.0-0.2 & +0.33-0.14 & +0.00177-0.00253 & +1.9191-3.9246 & 98.5 & 1.441 & 0.032221 &   &   \\
4735.01 & 11338056 & 2.8799806 & 0.740 & 195.4 & 0.13 & 0.01010 & 5.3174 & 126.9 & 1.665 & 64.485485 & 10.3 & 0 \\
  &   & 0.0000252 & +0.100-0.060 & +92.2-45.0 & +0.33-0.12 & +0.00089-0.00060 & +1.2669-3.7872 & 15.8 & 0.256 & 0.006360 &   &   \\
4736.01 & 5282477 & 0.9927985 & 47.070 & 3534.4 & 1.37 & 0.39328 & 0.0609 & 514.5 & 3.587 & 64.709349 & 68.2 & 1 \\
  &   & 0.0000018 & +25.900-5.330 & +5905.7-1156.9 & +0.01-0.39 & +0.01740-0.35650 & +0.0013-0.0304 & 9.7 & 0.080 & 0.001680 &   &   \\
4737.01 & 7266212 & 7.7953562 & 1.100 & 222.5 & 0.01 & 0.00961 & 1.6840 & 110.1 & 3.427 & 71.030209 & 10.6 & 0 \\
  &   & 0.0000727 & +0.530-0.100 & +310.4-61.9 & +0.43-0.01 & +0.00063-0.00058 & +0.2951-0.8648 & 11.7 & 0.276 & 0.007280 &   &   \\
4738.01 & 6681546 & 186.7224343 & 1.840 & 2.8 & 0.47 & 0.01690 & 0.4827 & 326.4 & 13.347 & 241.601769 & 11.5 & 1 \\
  &   & 0.0313598 & +0.820-0.170 & +3.6-0.8 & +0.02-0.45 & +0.00082-0.00165 & +0.4661-0.2448 & 42.0 & 1.587 & 0.049213 &   &   \\
4739.01 & 6421137 & 118.4038907 & 3.460 & 16.8 & 0.41 & 0.01931 & 4.6825 & 425.5 & 5.593 & 128.109084 & 4.4 & 1 \\
  &   & 0.1725360 & +1.690-1.030 & +24.9-9.7 & +0.10-0.41 & +0.00215-0.00264 & +9.4733-2.9479 & 130.8 & 0.904 & 0.519711 &   &   \\
4740.01 & 9893278 & 182.2819922 & 1.670 & 1.5 & 0.24 & 0.02063 & 2.1782 & 509.3 & 8.828 & 92.682937 & 8.7 & 1 \\
  &   & 0.0059278 & +1.120-0.170 & +3.2-0.4 & +0.20-0.24 & +0.00173-0.00154 & +6.0412-0.9169 & 71.2 & 0.992 & 0.023522 &   &   \\
4741.01 & 8129005 & 7.1402300 & 1.050 & 269.8 & 0.72 & 0.00950 & 0.0980 & 93.5 & 6.058 & 71.013235 & 9.7 & 1 \\
  &   & 0.0002300 & +0.420-0.100 & +316.6-77.7 & +0.24-0.49 & +0.00211-0.00088 & +0.2974-0.0073 & 12.4 & 0.605 & 0.029752 &   &   \\
4742.01 & 4138008 & 112.3068392 & 1.560 & 1.1 & 0.16 & 0.02182 & 5.4677 & 614.1 & 5.630 & 163.408970 & 12.5 & 0 \\
  &   & 0.0024318 & +0.140-0.150 & +0.4-0.3 & +0.30-0.16 & +0.00134-0.00124 & +0.4876-2.6977 & 51.0 & 0.378 & 0.018292 &   &   \\
4743.01 & 6468904 & 49.5385533 & 32.030 & 9.0 & 1.36 & 0.38497 & 0.8008 & 772.5 & 2.176 & 65.504063 & 10.0 & 0 \\
  &   & 0.0003923 & +14.130-2.350 & +12.1-2.0 & +0.10-0.64 & +0.38879-0.30598 & +3.5036-0.6767 & 112.6 & 0.325 & 0.007266 &   &   \\
4744.01 & 5709906 & 3.3915444 & 0.540 & 462.5 & 0.50 & 0.00543 & 0.5331 & 33.5 & 3.315 & 67.123661 & 9.0 & 0 \\
  &   & 0.0000554 & +0.230-0.040 & +565.0-117.1 & +0.06-0.41 & +0.00026-0.00054 & +0.4350-0.2318 & 4.5 & 0.442 & 0.012062 &   &   \\
4745.01 & 11757451 & 177.6691123 & 2.200 & 0.9 & 0.29 & 0.02721 & 2.1194 & 923.8 & 8.769 & 197.240381 & 11.4 & 0 \\
  &   & 0.0038725 & +0.250-0.160 & +0.4-0.2 & +0.15-0.29 & +0.00154-0.00197 & +0.6832-0.7188 & 93.9 & 0.518 & 0.015856 &   &   \\
4746.01 & 2711597 & 0.9804167 & 0.780 & 880.5 & 0.52 & 0.00985 & 4.9901 & 110.4 & 1.031 & 64.783542 & 13.9 & 1 \\
  &   & 0.0000031 & +0.080-0.080 & +349.4-229.8 & +0.43-0.30 & +0.00039-0.00079 & +5.3618-1.5629 & 10.0 & 0.094 & 0.002617 &   &   \\
4747.01 & 8047428 & 92.2637142 & 1.960 & 10.3 & 0.16 & 0.01578 & 0.8179 & 293.8 & 9.862 & 79.423965 & 12.1 & 0 \\
  &   & 0.0023846 & +1.110-0.230 & +17.5-3.5 & +0.31-0.16 & +0.00092-0.00089 & +0.1587-0.4243 & 27.8 & 0.688 & 0.023640 &   &   \\
4748.01 & 11513486 & 6.6475210 & 1.720 & 235.9 & 0.03 & 0.01561 & 8.9257 & 290.9 & 1.873 & 70.140263 & 11.0 & 0 \\
  &   & 0.0000449 & +0.760-0.150 & +307.6-65.3 & +0.43-0.03 & +0.00136-0.00073 & +3.9038-4.8575 & 32.8 & 0.191 & 0.005400 &   &   \\
4749.01 & 6520519 & 1.9765002 & 1.030 & 892.9 & 0.11 & 0.01026 & 2.9679 & 126.9 & 1.789 & 65.953513 & 10.9 & 0 \\
  &   & 0.0000117 & +0.440-0.080 & +1121.6-241.3 & +0.35-0.11 & +0.00062-0.00081 & +0.7656-1.5097 & 14.4 & 0.154 & 0.004662 &   &   \\
4750.01 & 5308296 & 36.7216351 & 2.300 & 14.8 & 0.59 & 0.02499 & 0.5935 & 692.8 & 6.745 & 84.243143 & 10.6 & 0 \\
  &   & 0.0007741 & +0.890-0.190 & +17.8-3.7 & +0.03-0.48 & +0.00047-0.00242 & +0.6225-0.0694 & 66.5 & 0.514 & 0.017004 &   &   \\
4751.01 & 9953575 & 362.6942680 & 3.540 & 2.3 & 0.08 & 0.01888 & 3.5193 & 439.9 & 9.696 & 87.112358 & 11.0 & 1 \\
  &   & 0.0160725 & +2.600-2.030 & +5.5-1.9 & +0.40-0.08 & +0.00155-0.00129 & +0.8566-2.2201 & 55.8 & 1.093 & 0.036761 &   &   \\
4752.01 & 7887890 & 370.3563944 & 2.820 & 1.2 & 0.41 & 0.02519 & 1.2436 & 732.2 & 12.748 & 358.985419 & 13.0 & 1 \\
  &   & 0.0281784 & +1.230-0.270 & +1.6-0.4 & +0.06-0.41 & +0.00135-0.00202 & +0.5612-1.1775 & 81.7 & 1.950 & 0.040520 &   &   \\
4753.01 & 4544628 & 0.7297217 & 0.480 & 5081.6 & 0.44 & 0.00430 & 0.2332 & 21.2 & 2.889 & 65.043434 & 13.1 & 1 \\
  &   & 0.0000065 & +0.210-0.050 & +6607.9-1599.9 & +0.03-0.44 & +0.00017-0.00031 & +0.1345-0.0808 & 1.9 & 0.289 & 0.008299 &   &   \\
4754.01 & 10291589 & 7.0874889 & 1.340 & 197.0 & 0.30 & 0.01328 & 1.3200 & 206.7 & 3.448 & 71.287156 & 11.4 & 0 \\
  &   & 0.0000752 & +0.470-0.110 & +202.4-51.3 & +0.15-0.30 & +0.00088-0.00076 & +0.4556-0.6191 & 21.8 & 0.253 & 0.009433 &   &   \\
4755.01 & 10118266 & 3.7431791 & 1.210 & 237.5 & 0.32 & 0.01427 & 24.3767 & 240.0 & 1.051 & 68.137652 & 11.8 & 0 \\
  &   & 0.0000144 & +0.460-0.090 & +270.9-54.5 & +0.14-0.32 & +0.00156-0.00068 & +20.0474-23.6874 & 29.9 & 0.130 & 0.002966 &   &   \\
4756.01 & 5695615 & 5.4169541 & 1.080 & 490.8 & 0.04 & 0.00868 & 0.5620 & 89.1 & 4.374 & 66.797905 & 7.9 & 0 \\
  &   & 0.0001173 & +0.630-0.120 & +861.4-160.5 & +0.42-0.04 & +0.00080-0.00067 & +3.0765-0.3779 & 13.3 & 0.772 & 0.018238 &   &   \\
4757.01 & 7435780 & 0.9331560 & 16.230 & 5528.7 & 1.12 & 0.12777 & 0.0353 & 101.1 & 2.974 & 65.360200 & 13.1 & 1 \\
  &   & 0.0000057 & +8.790-1.910 & +8953.6-1838.4 & +0.58-0.11 & +0.57623-0.10358 & +0.0959-0.0082 & 7.6 & 0.307 & 0.004602 &   &   \\
4758.01 & 8938937 & 37.1084135 & 1.870 & 13.8 & 0.72 & 0.01988 & 1.6202 & 410.0 & 4.192 & 99.242254 & 9.1 & 0 \\
  &   & 0.0007489 & +0.710-0.140 & +16.1-3.3 & +0.24-0.50 & +0.00003-0.00309 & +3.4924-1.5266 & 60.4 & 0.412 & 0.016383 &   &   \\
4759.01 & 7949593 & 17.7666128 & 1.470 & 74.4 & 0.26 & 0.01285 & 3.2564 & 194.4 & 3.513 & 79.674907 & 11.4 & 0 \\
  &   & 0.0003563 & +0.530-0.200 & +78.3-25.2 & +0.19-0.26 & +0.00110-0.00056 & +1.6401-2.0267 & 22.4 & 0.412 & 0.014265 &   &   \\
4760.01 & 9474232 & 13.6918607 & 0.950 & 83.4 & 0.14 & 0.00939 & 1.9358 & 105.0 & 3.909 & 66.788434 & 10.5 & 1 \\
  &   & 0.0002188 & +0.370-0.120 & +95.3-26.8 & +0.31-0.14 & +0.00070-0.00072 & +0.6771-1.0254 & 13.9 & 0.378 & 0.010744 &   &   \\
4761.01 & 3859151 & 25.9483077 & 1.270 & 34.4 & 0.19 & 0.01323 & 0.4387 & 205.8 & 7.900 & 87.967032 & 9.9 & 1 \\
  &   & 0.0007805 & +0.460-0.100 & +36.5-8.7 & +0.60-0.19 & +0.02710-0.00293 & +0.1716-0.3899 & 26.8 & 1.787 & 0.021202 &   &   \\
4762.01 & 7098255 & 11.5672462 & 1.310 & 24.6 & 0.03 & 0.01743 & 7.2305 & 389.9 & 2.422 & 65.254696 & 11.0 & 0 \\
  &   & 0.0001586 & +0.110-0.120 & +7.7-6.6 & +0.44-0.03 & +0.00176-0.00101 & +2.5364-4.7817 & 48.2 & 0.323 & 0.013093 &   &   \\
4763.01 & 8349399 & 56.4470476 & 1.310 & 16.6 & 0.17 & 0.01103 & 1.3715 & 144.8 & 7.006 & 103.586318 & 13.1 & 0 \\
  &   & 0.0022763 & +0.500-0.180 & +18.6-5.7 & +0.27-0.17 & +0.00068-0.00075 & +0.7963-0.8110 & 16.0 & 0.849 & 0.025958 &   &   \\
4764.01 & 6043562 & 31.4201379 & 1.660 & 11.6 & 0.13 & 0.02016 & 5.8728 & 503.3 & 3.600 & 65.748514 & 11.5 & 0 \\
  &   & 0.0004397 & +0.390-0.130 & +8.7-2.8 & +0.33-0.13 & +0.00129-0.00120 & +0.9947-2.7613 & 50.2 & 0.261 & 0.012798 &   &   \\
4765.01 & 10615440 & 10.8118737 & 1.150 & 218.2 & 0.47 & 0.00883 & 3.6157 & 88.0 & 2.611 & 70.132295 & 12.5 & 0 \\
  &   & 0.0001009 & +0.740-0.150 & +433.3-73.6 & +0.47-0.27 & +0.00042-0.00056 & +2.7866-0.6592 & 8.8 & 0.182 & 0.006176 &   &   \\
4766.01 & 4919550 & 5.5667661 & 1.000 & 119.1 & 0.23 & 0.01223 & 8.1562 & 182.8 & 1.768 & 65.497685 & 12.2 & 0 \\
  &   & 0.0000305 & +0.210-0.080 & +77.7-29.8 & +0.22-0.23 & +0.00096-0.00058 & +1.7786-3.8490 & 19.0 & 0.139 & 0.004304 &   &   \\
4767.01 & 5802292 & 1.2085253 & 1.410 & 2084.2 & 0.03 & 0.01396 & 6.0630 & 229.1 & 1.208 & 64.982182 & 10.8 & 1 \\
  &   & 0.0000058 & +0.540-0.130 & +2434.9-579.6 & +0.41-0.03 & +0.00066-0.00128 & +0.9474-4.1537 & 26.4 & 0.149 & 0.004218 &   &   \\
4768.01 & 10221505 & 3.4363301 & 1.560 & 188.2 & 0.31 & 0.02195 & 134.8952 & 537.1 & 0.584 & 65.427199 & 14.3 & 0 \\
  &   & 0.0000089 & +0.180-0.130 & +76.2-46.7 & +0.16-0.31 & +0.00349-0.00155 & +117.3643-132.3839 & 55.7 & 0.131 & 0.001854 &   &   \\
4769.01 & 6116035 & 449.5727375 & 3.080 & 2.9 & 0.21 & 0.01358 & 4.5667 & 221.4 & 9.328 & 86.306145 & 14.1 & 1 \\
  &   & 0.0185016 & +1.450-1.410 & +4.2-2.1 & +0.24-0.21 & +0.00078-0.00108 & +0.0236-3.0304 & 25.7 & 0.876 & 0.020584 &   &   \\
4770.01 & 8958359 & 245.0593742 & 1.630 & 3.8 & 0.09 & 0.01183 & 2.4279 & 165.0 & 9.549 & 234.678043 & 15.1 & 1 \\
  &   & 0.0054357 & +0.660-0.500 & +4.5-2.2 & +0.35-0.09 & +0.00049-0.00071 & +0.0531-1.1977 & 13.6 & 0.601 & 0.013215 &   &   \\
4771.01 & 11658036 & 142.7052035 & 1.950 & 9.1 & 0.19 & 0.01352 & 6.9252 & 212.7 & 5.554 & 145.030489 & 10.2 & 0 \\
  &   & 0.0025749 & +1.320-0.300 & +18.9-3.6 & +0.24-0.19 & +0.00084-0.00087 & +0.4731-3.1960 & 24.0 & 0.340 & 0.011465 &   &   \\
4772.01 & 8397947 & 3.3808509 & 1.170 & 339.3 & 0.08 & 0.01395 & 0.8202 & 230.5 & 3.308 & 66.935633 & 12.0 & 0 \\
  &   & 0.0000416 & +0.510-0.090 & +455.1-80.9 & +0.37-0.08 & +0.00104-0.00062 & +0.2083-0.3912 & 23.1 & 0.266 & 0.012180 &   &   \\
4772.02 & 8397947 & 9.0194714 & 1.070 & 91.7 & 0.28 & 0.01279 & 0.3395 & 191.6 & 5.920 & 72.923421 & 7.2 & 0 \\
  &   & 0.0004334 & +0.470-0.080 & +123.0-21.9 & +0.18-0.28 & +0.00140-0.00086 & +0.3353-0.3312 & 31.2 & 0.866 & 0.037893 &   &   \\
4773.01 & 7906892 & 8.8493338 & 0.870 & 216.2 & 0.86 & 0.00721 & 0.0345 & 47.5 & 6.932 & 72.789544 & 12.6 & 0 \\
  &   & 0.0001036 & +0.150-0.080 & +97.0-55.1 & +0.06-0.60 & +0.00070-0.00102 & +0.1774-0.0168 & 4.2 & 0.260 & 0.008725 &   &   \\
4774.01 & 4277304 & 51.5676874 & 1.300 & 8.3 & 0.45 & 0.01357 & 2.3162 & 217.5 & 5.206 & 101.878876 & 13.1 & 0 \\
  &   & 0.0007342 & +0.510-0.140 & +10.5-2.5 & +0.02-0.44 & +0.00048-0.00109 & +1.6428-0.6541 & 19.2 & 0.360 & 0.011856 &   &   \\
4775.01 & 8626325 & 16.4490295 & 1.820 & 175.5 & 0.30 & 0.00795 & 0.4435 & 77.4 & 6.545 & 78.749040 & 11.2 & 0 \\
  &   & 0.0002273 & +0.970-0.900 & +300.7-136.5 & +0.17-0.30 & +0.00055-0.00046 & +0.1088-0.1997 & 7.6 & 0.365 & 0.011252 &   &   \\
4776.01 & 8054719 & 7.5861662 & 1.020 & 175.3 & 0.12 & 0.01072 & 0.8757 & 136.2 & 4.201 & 65.801647 & 11.0 & 0 \\
  &   & 0.0000957 & +0.460-0.140 & +242.4-57.3 & +0.32-0.12 & +0.00080-0.00047 & +0.0545-0.4672 & 14.3 & 0.277 & 0.008543 &   &   \\
4777.01 & 6592335 & 0.8240001 & 0.420 & 73.1 & 0.77 & 0.01373 & 3.3378 & 183.1 & 0.855 & 64.804211 & 12.3 & 1 \\
  &   & 0.0000028 & +0.070-0.080 & +34.5-26.6 & +1.21-0.43 & +0.05102-0.00373 & +12.9522-1.3776 & 23.0 & 0.197 & 0.003203 &   &   \\
4778.01 & 5651829 & 0.7721534 & 9.330 & 18277.6 & 1.03 & 0.04108 & 0.0476 & 46.6 & 1.613 & 65.207491 & 12.8 & 1 \\
  &   & 0.0000032 & +4.340-4.420 & +26489.7-13805.9 & +0.53-0.06 & +0.53783-0.03377 & +0.1021-0.0080 & 4.6 & 0.203 & 0.002941 &   &   \\
4779.01 & 9094763 & 1.0846987 & 1.270 & 2247.2 & 0.55 & 0.01238 & 0.1068 & 171.2 & 4.071 & 64.737287 & 18.4 & 1 \\
  &   & 0.0000101 & +0.500-0.120 & +2689.5-635.3 & +0.02-0.47 & +0.00024-0.00083 & +0.0650-0.0091 & 11.7 & 0.208 & 0.008559 &   &   \\
4780.01 & 3849187 & 6.6018188 & 1.260 & 138.2 & 0.03 & 0.01343 & 3.1751 & 221.7 & 2.633 & 70.473538 & 10.7 & 0 \\
  &   & 0.0000746 & +0.450-0.080 & +144.2-29.8 & +0.44-0.03 & +0.00114-0.00089 & +0.4393-2.0409 & 27.5 & 0.290 & 0.008494 &   &   \\
4781.01 & 5951416 & 367.7329929 & 2.100 & 1.2 & 0.01 & 0.02065 & 3.1453 & 503.9 & 10.158 & 235.357559 & 11.2 & 1 \\
  &   & 0.0137958 & +0.840-0.200 & +1.4-0.3 & +0.44-0.01 & +0.00131-0.00127 & +0.1783-1.8059 & 55.9 & 0.936 & 0.026342 &   &   \\
4782.01 & 8973285 & 7.4213444 & 1.730 & 195.2 & 0.17 & 0.01631 & 4.7781 & 315.9 & 2.361 & 70.493014 & 8.7 & 0 \\
  &   & 0.0001055 & +0.690-0.160 & +229.0-57.2 & +0.29-0.17 & +0.00136-0.00117 & +1.8164-3.3327 & 44.5 & 0.348 & 0.011768 &   &   \\
4783.01 & 4645833 & 0.7434966 & 0.820 & 1675.7 & 0.25 & 0.01075 & 1.3946 & 137.4 & 1.642 & 65.186914 & 20.4 & 1 \\
  &   & 0.0000024 & +0.160-0.060 & +1093.1-383.8 & +0.23-0.25 & +0.00045-0.00047 & +0.3029-0.5727 & 8.1 & 0.096 & 0.002631 &   &   \\
4784.01 & 8940918 & 1.4058863 & 0.810 & 330.0 & 0.04 & 0.01136 & 6.2881 & 164.1 & 1.252 & 65.012701 & 11.0 & 1 \\
  &   & 0.0000072 & +0.060-0.080 & +102.4-89.8 & +0.44-0.04 & +0.00120-0.00086 & +2.7050-4.7414 & 22.1 & 0.208 & 0.004486 &   &   \\
4785.01 & 6438379 & 389.1411529 & 1.670 & 0.9 & 0.10 & 0.01714 & 6.8390 & 347.4 & 7.927 & 242.572114 & 10.1 & 1 \\
  &   & 0.0267157 & +0.690-0.150 & +1.1-0.2 & +0.38-0.10 & +0.00105-0.00196 & +0.8834-5.1969 & 51.5 & 1.204 & 0.026356 &   &   \\
4786.01 & 9145415 & 365.7886256 & 2.210 & 0.5 & 0.16 & 0.02696 & 1.5526 & 885.0 & 12.760 & 120.543555 & 10.5 & 1 \\
  &   & 0.0262176 & +0.710-0.170 & +0.5-0.1 & +0.32-0.16 & +0.00238-0.00143 & +0.6734-1.4983 & 105.7 & 1.622 & 0.036569 &   &   \\
4787.01 & 4545926 & 2.4826786 & 0.750 & 1627.4 & 0.01 & 0.00559 & 2.4672 & 36.8 & 2.055 & 66.774079 & 10.5 & 1 \\
  &   & 0.0000201 & +0.430-0.120 & +2848.5-611.1 & +0.45-0.01 & +0.00053-0.00027 & +0.2595-1.6563 & 4.6 & 0.219 & 0.006383 &   &   \\
4788.01 & 9396760 & 2.1781191 & 0.800 & 938.5 & 0.34 & 0.00800 & 4.9717 & 74.0 & 1.468 & 65.023342 & 9.8 & 1 \\
  &   & 0.0000198 & +0.330-0.070 & +1104.6-245.9 & +0.12-0.34 & +0.00072-0.00066 & +3.7234-4.2264 & 11.5 & 0.289 & 0.005672 &   &   \\
4789.01 & 5119619 & 1.1120666 & 0.870 & 2442.6 & 0.50 & 0.00860 & 1.8283 & 83.1 & 1.526 & 65.006350 & 11.2 & 1 \\
  &   & 0.0000089 & +0.350-0.080 & +2916.3-681.2 & +0.46-0.30 & +0.00071-0.00053 & +1.7505-1.7382 & 10.8 & 0.197 & 0.008023 &   &   \\
4790.01 & 8328916 & 6.0785500 & 1.140 & 365.1 & 0.34 & 0.00939 & 1.1146 & 102.7 & 3.408 & 65.534549 & 10.4 & 0 \\
  &   & 0.0001072 & +0.500-0.160 & +466.9-128.8 & +0.10-0.34 & +0.00040-0.00092 & +0.6690-0.5756 & 12.2 & 0.361 & 0.017105 &   &   \\
4791.01 & 11294883 & 427.6533386 & 1.970 & 1.5 & 0.44 & 0.01153 & 1.9669 & 157.1 & 11.175 & 69.262181 & 7.2 & 1 \\
  &   & 0.0244899 & +1.320-0.920 & +3.3-1.1 & +0.05-0.40 & +0.00008-0.00195 & +0.4033-1.1745 & 20.5 & 1.418 & 0.035697 &   &   \\
4792.01 & 11618569 & 5.7590354 & 0.890 & 337.2 & 0.17 & 0.00790 & 2.6016 & 73.5 & 2.637 & 65.161068 & 10.0 & 0 \\
  &   & 0.0000502 & +0.440-0.080 & +498.4-88.3 & +0.27-0.17 & +0.00048-0.00056 & +0.3242-1.3296 & 8.5 & 0.225 & 0.006629 &   &   \\
4793.01 & 6220312 & 5.2736699 & 0.980 & 249.7 & 0.54 & 0.00975 & 0.2011 & 106.8 & 5.174 & 68.639829 & 9.8 & 0 \\
  &   & 0.0001035 & +0.420-0.080 & +321.5-65.9 & +0.39-0.33 & +0.00046-0.00090 & +0.3423-0.0290 & 13.5 & 0.505 & 0.016254 &   &   \\
4794.01 & 6358937 & 24.5038818 & 1.010 & 26.2 & 0.05 & 0.00993 & 0.9617 & 122.6 & 6.043 & 73.184305 & 11.2 & 0 \\
  &   & 0.0005167 & +0.670-0.140 & +56.4-8.6 & +0.41-0.05 & +0.00083-0.00043 & +0.0952-0.4647 & 12.8 & 0.403 & 0.015801 &   &   \\
4795.01 & 9007609 & 1.3163956 & 1.070 & 842.9 & 0.04 & 0.01214 & 5.5833 & 183.9 & 1.275 & 65.300713 & 12.6 & 1 \\
  &   & 0.0000060 & +0.370-0.110 & +907.5-231.0 & +0.43-0.04 & +0.00136-0.00032 & +1.9738-3.6034 & 19.3 & 0.140 & 0.003557 &   &   \\
4796.01 & 11038580 & 419.4596393 & 2.100 & 2.0 & 0.02 & 0.01027 & 1.4731 & 131.8 & 13.529 & 208.458119 & 8.4 & 1 \\
  &   & 0.1414750 & +1.530-1.110 & +5.0-1.6 & +0.47-0.02 & +0.00168-0.00135 & +3.7894-1.4472 & 33.9 & 3.787 & 0.101633 &   &   \\
4797.01 & 7771181 & 9.9720521 & 4826.620 & 36.5 & 64.49 & 63.50554 & 134.0357 & 378.5 & 1.605 & 70.709836 & 8.9 & 0 \\
  &   & 0.0000817 & +596.400-471.560 & +16.9-10.6 & +32.02-9.58 & +32.00211-9.57837 & +270.7620-131.2820 & 58.5 & 0.356 & 0.006725 &   &   \\
4798.01 & 10139390 & 358.5646225 & 0.990 & 0.6 & 0.41 & 0.01205 & 1.5189 & 170.2 & 11.636 & 84.869838 & 9.6 & 1 \\
  &   & 0.0342237 & +1.410-0.110 & +3.1-0.2 & +0.06-0.40 & +0.00097-0.00117 & +1.0868-0.8639 & 26.3 & 1.566 & 0.049364 &   &   \\
4799.01 & 8278073 & 12.0731459 & 1.020 & 131.1 & 0.73 & 0.00875 & 0.4624 & 78.9 & 4.218 & 75.428081 & 7.8 & 0 \\
  &   & 0.0003070 & +0.350-0.210 & +138.4-57.0 & +0.04-0.53 & +0.00018-0.00133 & +1.5453-0.3957 & 12.8 & 0.557 & 0.021162 &   &   \\
4800.01 & 3526331 & 2.2375422 & 1.180 & 897.8 & 0.15 & 0.01174 & 2.0473 & 162.9 & 2.104 & 66.061733 & 9.5 & 1 \\
  &   & 0.0000261 & +0.480-0.100 & +1061.6-244.2 & +0.31-0.15 & +0.00073-0.00095 & +0.4401-1.3006 & 20.1 & 0.252 & 0.009685 &   &   \\
4801.01 & 10810859 & 82.4012335 & 2.350 & 10.9 & 0.15 & 0.01918 & 2.7431 & 436.0 & 6.380 & 73.653656 & 9.8 & 0 \\
  &   & 0.0017400 & +1.330-0.260 & +18.8-3.5 & +0.31-0.15 & +0.00148-0.00137 & +0.4188-1.7300 & 56.0 & 0.387 & 0.016555 &   &   \\
4802.01 & 3445812 & 0.6055565 & 1.020 & 4798.1 & 0.19 & 0.01109 & 2.8395 & 143.4 & 1.223 & 65.026736 & 19.0 & 1 \\
  &   & 0.0000017 & +0.420-0.070 & +5767.2-1128.3 & +0.26-0.19 & +0.00043-0.00050 & +0.3348-1.1820 & 9.1 & 0.073 & 0.002153 &   &   \\
4803.01 & 4473613 & 4.3612835 & 1.300 & 333.8 & 0.44 & 0.01236 & 3.2097 & 176.9 & 2.058 & 65.527172 & 11.5 & 0 \\
  &   & 0.0000270 & +0.570-0.110 & +436.8-87.9 & +0.11-0.37 & +0.00044-0.00099 & +1.4772-1.2451 & 16.9 & 0.153 & 0.005467 &   &   \\
4804.01 & 10676750 & 21.0866974 & 8295.760 & 39.3 & 92.62 & 91.63872 & 920.7726 & 634.5 & 1.067 & 68.565156 & 10.0 & 0 \\
  &   & 0.0000951 & +3202.220-540.380 & +44.5-8.7 & +8.35-39.61 & +8.34663-39.60282 & +79.1816-632.8381 & 65.8 & 0.201 & 0.003133 &   &   \\
4805.01 & 8960918 & 1.1908765 & 0.750 & 1165.8 & 0.18 & 0.00770 & 1.6791 & 73.9 & 1.814 & 64.720011 & 8.8 & 1 \\
  &   & 0.0000111 & +0.300-0.080 & +1474.3-329.4 & +0.28-0.18 & +0.00064-0.00058 & +0.1824-1.2143 & 9.8 & 0.254 & 0.006603 &   &   \\
4806.01 & 4647662 & 1.0648481 & 0.750 & 4660.2 & 0.10 & 0.00572 & 0.2775 & 38.5 & 3.281 & 64.581159 & 9.4 & 1 \\
  &   & 0.0000171 & +0.440-0.100 & +8325.6-1648.6 & +0.38-0.10 & +0.00032-0.00047 & +0.0009-0.2051 & 4.4 & 0.454 & 0.017338 &   &   \\
4807.01 & 9822284 & 0.9698101 & 0.490 & 2709.7 & 0.06 & 0.00451 & 22.3144 & 20.3 & 0.719 & 65.296043 & 11.9 & 1 \\
  &   & 0.0000030 & +0.0000.000 & +0.00.0 & +0.41-0.06 & +0.00033-0.00040 & +21.7958-22.0978 & 2.6 & 0.117 & 0.002864 &   &   \\
4808.01 & 9419020 & 2.4017428 & 0.680 & 35.0 & 0.06 & 0.01566 & 6.3547 & 297.7 & 1.494 & 64.783497 & 13.0 & 1 \\
  &   & 0.0000135 & +0.160-0.120 & +22.7-13.7 & +0.41-0.06 & +0.00124-0.00065 & +1.8961-3.9997 & 29.2 & 0.179 & 0.004745 &   &   \\
4809.01 & 4548162 & 10.0102876 & 0.690 & 17.6 & 0.57 & 0.01050 & 0.3282 & 127.1 & 5.331 & 64.818624 & 7.0 & 1 \\
  &   & 0.0008149 & +0.060-0.090 & +6.0-6.1 & +0.02-0.55 & +0.00298-0.00103 & +10.0350-0.3074 & 46.2 & 1.455 & 0.054711 &   &   \\
4810.01 & 4270799 & 115.2387470 & 2.070 & 3.7 & 0.18 & 0.02176 & 6.3735 & 567.6 & 5.373 & 88.591604 & 10.8 & 0 \\
  &   & 0.0024844 & +0.780-0.160 & +4.2-0.9 & +0.28-0.18 & +0.00071-0.00231 & +7.5144-3.2734 & 61.2 & 0.666 & 0.018024 &   &   \\
4811.01 & 8811490 & 21.7436511 & 1.980 & 96.2 & 0.05 & 0.01208 & 0.4381 & 176.7 & 7.566 & 81.926835 & 15.6 & 0 \\
  &   & 0.0005594 & +0.920-0.600 & +139.6-54.4 & +0.41-0.05 & +0.00062-0.00043 & +0.0503-0.1831 & 11.7 & 0.391 & 0.012295 &   &   \\
4812.01 & 8043721 & 0.7795734 & 1.280 & 2592.7 & 0.99 & 0.01365 & 0.0334 & 85.0 & 5.693 & 64.715575 & 10.7 & 1 \\
  &   & 0.0000172 & +0.540-0.100 & +3385.9-628.1 & +0.00-0.70 & +0.00014-0.00608 & +0.3811-0.0009 & 9.0 & 0.843 & 0.014853 &   &   \\
4813.01 & 4840672 & 9.2294879 & 0.800 & 32.0 & 0.35 & 0.01215 & 1.4074 & 179.2 & 3.619 & 69.168672 & 8.4 & 0 \\
  &   & 0.0001952 & +0.080-0.070 & +12.6-8.6 & +0.10-0.35 & +0.00137-0.00124 & +4.8458-1.3215 & 33.4 & 0.545 & 0.013995 &   &   \\
4814.01 & 9777556 & 1.3325577 & 41.860 & 111977.0 & 0.96 & 0.02783 & 0.0306 & 510.2 & 3.703 & 65.047695 & 13.7 & 1 \\
  &   & 0.0000301 & +6.860-12.080 & +52081.1-62235.6 & +0.00-0.66 & +0.00016-0.00826 & +0.4138-0.0000 & 47.9 & 0.286 & 0.015874 &   &   \\
4815.01 & 7287677 & 18.3722825 & 1.100 & 42.7 & 0.08 & 0.01232 & 2.0985 & 180.3 & 4.233 & 82.461447 & 9.7 & 0 \\
  &   & 0.0002727 & +0.500-0.080 & +58.0-9.9 & +0.40-0.08 & +0.00078-0.00100 & +2.5145-1.0223 & 22.5 & 0.388 & 0.015115 &   &   \\
4816.01 & 10753922 & 18.2260912 & 1.870 & 41.7 & 0.36 & 0.01750 & 2.4750 & 369.9 & 3.767 & 66.577279 & 10.2 & 1 \\
  &   & 0.0003321 & +0.650-0.200 & +43.1-11.7 & +0.08-0.36 & +0.00099-0.00158 & +1.9604-1.1894 & 46.0 & 0.426 & 0.015853 &   &   \\
4817.01 & 5980061 & 0.6305397 & 28.360 & 3333.2 & 1.27 & 0.29054 & 0.1291 & 270.4 & 1.755 & 64.991155 & 25.4 & 1 \\
  &   & 0.0000012 & +10.660-2.720 & +3835.4-894.0 & +0.44-0.22 & +0.43411-0.21348 & +0.1577-0.0507 & 11.7 & 0.094 & 0.001623 &   &   \\
4818.01 & 9459162 & 3.7989158 & 1.020 & 1393.2 & 0.39 & 0.00662 & 0.4045 & 49.8 & 4.001 & 66.290631 & 13.6 & 0 \\
  &   & 0.0000441 & +0.660-0.170 & +2829.6-537.9 & +0.08-0.39 & +0.00039-0.00037 & +0.1912-0.1240 & 4.9 & 0.245 & 0.009741 &   &   \\
4819.01 & 5024138 & 1.2509878 & 1.020 & 1913.8 & 0.08 & 0.01194 & 11.7459 & 164.9 & 0.975 & 65.637224 & 17.1 & 1 \\
  &   & 0.0000037 & +0.470-0.120 & +2881.6-583.6 & +0.39-0.08 & +0.00069-0.00049 & +1.3458-6.8676 & 13.5 & 0.092 & 0.002571 &   &   \\
4820.01 & 9969287 & 14.7401327 & 1.640 & 74.7 & 0.09 & 0.01566 & 0.7648 & 293.6 & 5.522 & 66.532101 & 10.8 & 0 \\
  &   & 0.0002119 & +0.580-0.140 & +76.9-20.4 & +0.35-0.09 & +0.00106-0.00082 & +0.4911-0.3445 & 30.1 & 0.444 & 0.011910 &   &   \\
4821.01 & 9086001 & 256.5238688 & 1.330 & 3.1 & 0.11 & 0.01034 & 2.9432 & 126.1 & 9.068 & 299.937679 & 7.5 & 1 \\
  &   & 0.0158379 & +0.770-0.180 & +5.4-1.1 & +0.35-0.11 & +0.00101-0.00097 & +0.2260-2.8747 & 22.0 & 1.502 & 0.035344 &   &   \\
4822.01 & 9702945 & 3.5141372 & 0.690 & 609.0 & 0.94 & 0.00643 & 0.0308 & 32.7 & 3.919 & 65.407069 & 11.2 & 0 \\
  &   & 0.0000449 & +0.300-0.060 & +762.8-162.9 & +0.02-0.65 & +0.00000-0.00158 & +0.4830-0.0100 & 3.5 & 0.280 & 0.009036 &   &   \\
4823.01 & 11401253 & 4.9650764 & 1.370 & 918.0 & 0.36 & 0.00624 & 3.3167 & 46.4 & 2.190 & 68.552879 & 13.0 & 0 \\
  &   & 0.0000295 & +0.940-0.700 & +2314.5-736.6 & +0.10-0.36 & +0.00033-0.00040 & +1.2954-1.3074 & 4.1 & 0.144 & 0.004714 &   &   \\
4824.01 & 7052511 & 0.8214725 & 0.920 & 1395.9 & 0.26 & 0.01005 & 0.4903 & 127.1 & 2.433 & 65.300344 & 11.3 & 1 \\
  &   & 0.0000099 & +0.970-0.080 & +5532.3-370.4 & +0.22-0.26 & +0.00080-0.00090 & +0.1445-0.3331 & 15.9 & 0.368 & 0.012044 &   &   \\
4825.01 & 4764774 & 1.2901938 & 0.930 & 1289.0 & 0.46 & 0.01010 & 0.1771 & 117.9 & 3.696 & 65.112438 & 10.0 & 1 \\
  &   & 0.0000181 & +0.390-0.080 & +1656.5-314.1 & +0.04-0.43 & +0.00038-0.00094 & +0.1062-0.0615 & 13.0 & 0.375 & 0.011631 &   &   \\
4826.01 & 10549902 & 1.1411459 & 0.940 & 2935.0 & 0.49 & 0.00832 & 1.8606 & 78.0 & 1.542 & 65.247335 & 12.8 & 0 \\
  &   & 0.0000072 & +0.440-0.090 & +4111.7-840.7 & +0.31-0.33 & +0.00044-0.00060 & +1.6040-0.8337 & 8.4 & 0.194 & 0.004983 &   &   \\
4827.01 & 5651846 & 31.1920182 & 1.770 & 17.4 & 0.17 & 0.02087 & 11.6139 & 513.9 & 2.846 & 86.834008 & 11.4 & 0 \\
  &   & 0.0002710 & +0.800-0.150 & +24.4-4.3 & +0.30-0.17 & +0.00139-0.00118 & +1.8474-6.3497 & 52.1 & 0.204 & 0.006645 &   &   \\
4828.01 & 10556180 & 1.0210472 & 13.680 & 4852.5 & 1.09 & 0.10443 & 0.0241 & 246.1 & 6.388 & 64.565420 & 18.5 & 1 \\
  &   & 0.0000147 & +7.940-1.720 & +8836.6-1672.8 & +0.05-0.10 & +0.01892-0.07198 & +0.0945-0.0038 & 36.4 & 1.662 & 0.011266 &   &   \\
4829.01 & 12401132 & 22.8844253 & 2.530 & 76.2 & 0.09 & 0.01968 & 3.6643 & 456.6 & 3.809 & 84.889050 & 9.9 & 0 \\
  &   & 0.0049753 & +1.590-0.330 & +148.6-27.9 & +0.36-0.09 & +0.00132-0.00158 & +0.7779-1.8470 & 58.5 & 0.336 & 0.178324 &   &   \\
4829.02 & 12401132 & 12.0834575 & 2.090 & 178.5 & 0.11 & 0.01629 & 2.3823 & 312.5 & 3.536 & 67.475312 & 8.6 & 1 \\
  &   & 0.0023606 & +1.320-0.270 & +348.3-65.3 & +0.35-0.11 & +0.00255-0.00006 & +0.8405-1.2589 & 45.8 & 0.332 & 0.159077 &   &   \\
4830.01 & 8308070 & 401.5907039 & 1.010 & 1.0 & 0.18 & 0.00988 & 1.0346 & 115.0 & 14.769 & 105.208602 & 11.9 & 1 \\
  &   & 0.0286249 & +0.400-0.090 & +1.2-0.3 & +0.26-0.18 & +0.00049-0.00136 & +0.3627-1.0199 & 18.4 & 2.355 & 0.049346 &   &   \\
4831.01 & 6680911 & 207.4713495 & 1.570 & 2.4 & 0.31 & 0.01389 & 3.7806 & 229.2 & 7.469 & 187.082509 & 8.0 & 1 \\
  &   & 0.0046200 & +0.550-0.250 & +2.5-0.8 & +0.15-0.31 & +0.00103-0.00080 & +1.8342-2.1615 & 26.9 & 0.855 & 0.016858 &   &   \\
4832.01 & 10356124 & 12.3729301 & 3.740 & 583.2 & 0.37 & 0.00951 & 0.0021 & 109.0 & 35.849 & 71.023737 & 26.2 & 1 \\
  &   & 0.0008881 & +1.670-1.210 & +768.0-348.8 & +0.06-0.37 & +0.00035-0.00032 & +0.0014-0.0005 & 5.8 & 3.081 & 0.054186 &   &   \\
4833.01 & 10584140 & 4.3172087 & 1.050 & 743.6 & 0.61 & 0.00736 & 0.2814 & 59.1 & 4.072 & 66.432049 & 11.3 & 0 \\
  &   & 0.0000697 & +0.470-0.240 & +1008.0-361.4 & +0.31-0.40 & +0.00005-0.00085 & +0.2585-0.1049 & 6.3 & 0.410 & 0.012308 &   &   \\
4834.01 & 8233326 & 3.7410064 & 1.740 & 2129.1 & 0.06 & 0.00493 & 0.1480 & 30.8 & 6.039 & 65.203457 & 11.2 & 0 \\
  &   & 0.0000725 & +0.800-0.770 & +3060.8-1553.6 & +0.41-0.06 & +0.00046-0.00021 & +0.0461-0.0699 & 3.3 & 0.489 & 0.018094 &   &   \\
4835.01 & 10034146 & 0.9319847 & 21.180 & 1734.5 & 1.21 & 0.24960 & 0.0951 & 1020.3 & 1.969 & 64.629057 & 70.8 & 1 \\
  &   & 0.0000007 & +14.010-2.450 & +3750.7-525.8 & +0.50-0.08 & +0.49506-0.07703 & +0.0971-0.0111 & 13.7 & 0.033 & 0.000579 &   &   \\
4836.01 & 4175105 & 0.6081851 & 48.680 & 6637.9 & 1.41 & 0.42744 & 0.3504 & 268.1 & 0.765 & 64.623378 & 26.9 & 1 \\
  &   & 0.0000006 & +17.090-7.090 & +6877.9-2354.1 & +0.29-0.34 & +0.28818-0.32733 & +0.2742-0.0984 & 11.7 & 0.089 & 0.000885 &   &   \\
4837.01 & 5645170 & 5.3860948 & 0.930 & 123.1 & 0.10 & 0.01294 & 5.9407 & 200.5 & 1.987 & 66.961876 & 9.6 & 0 \\
  &   & 0.0000464 & +0.170-0.050 & +73.0-25.3 & +0.36-0.10 & +0.00079-0.00116 & +1.8778-3.2017 & 25.2 & 0.200 & 0.006649 &   &   \\
4838.01 & 8216763 & 13.2971131 & 0.850 & 13.5 & 0.30 & 0.01269 & 3.3769 & 197.0 & 3.105 & 69.563886 & 10.6 & 0 \\
  &   & 0.0001795 & +0.080-0.080 & +4.8-3.6 & +0.15-0.30 & +0.00089-0.00087 & +0.9214-2.1873 & 22.4 & 0.345 & 0.012572 &   &   \\
4839.01 & 9110610 & 21.8419478 & 2.100 & 251.5 & 0.36 & 0.00856 & 2.7555 & 84.7 & 3.821 & 83.824749 & 8.5 & 0 \\
  &   & 0.0003003 & +0.620-0.980 & +226.2-189.1 & +0.08-0.36 & +0.00041-0.00081 & +0.7891-1.1864 & 10.6 & 0.239 & 0.011118 &   &   \\
4840.01 & 6665860 & 10.4717470 & 0.990 & 97.6 & 0.32 & 0.01053 & 0.8178 & 129.4 & 4.567 & 69.285428 & 11.1 & 0 \\
  &   & 0.0002313 & +0.420-0.080 & +123.9-23.4 & +0.13-0.32 & +0.00055-0.00072 & +0.4324-0.3311 & 13.7 & 0.314 & 0.018006 &   &   \\
4841.01 & 5480884 & 0.7087268 & 0.950 & 684.4 & 0.17 & 0.01687 & 7.7938 & 341.7 & 0.923 & 65.087181 & 15.3 & 1 \\
  &   & 0.0000020 & +0.050-0.070 & +157.9-161.7 & +0.27-0.17 & +0.00109-0.00086 & +1.6129-4.1592 & 30.3 & 0.094 & 0.002363 &   &   \\
4842.01 & 12506417 & 283.7267488 & 1.180 & 3.2 & 0.35 & 0.00857 & 0.5477 & 84.6 & 15.488 & 325.671006 & 9.3 & 1 \\
  &   & 0.0466691 & +0.690-0.190 & +5.7-1.2 & +0.10-0.35 & +0.00065-0.00123 & +1.4638-0.5057 & 16.7 & 3.209 & 0.090756 &   &   \\
4843.01 & 10187563 & 373.5894217 & 4.180 & 1.3 & 0.98 & 0.03691 & 0.1429 & 775.1 & 9.686 & 179.602990 & 9.2 & 1 \\
  &   & 0.0165178 & +1.850-0.370 & +1.6-0.3 & +0.00-0.68 & +0.00090-0.01405 & +6.2335-0.0955 & 72.6 & 0.818 & 0.022660 &   &   \\
4844.01 & 3098605 & 0.8560953 & 0.990 & 1559.2 & 0.57 & 0.01173 & 21.2233 & 143.3 & 0.584 & 65.261269 & 9.3 & 1 \\
  &   & 0.0000037 & +0.270-0.080 & +1298.4-381.4 & +0.27-0.35 & +0.00032-0.00265 & +2.3594-11.2908 & 20.6 & 0.139 & 0.003656 &   &   \\
4845.01 & 11456405 & 0.8142785 & 0.800 & 2284.9 & 0.31 & 0.00822 & 0.8229 & 81.1 & 1.988 & 64.647601 & 12.4 & 1 \\
  &   & 0.0000061 & +0.290-0.060 & +2607.8-558.5 & +0.15-0.31 & +0.00043-0.00057 & +0.2420-0.5107 & 7.8 & 0.218 & 0.007152 &   &   \\
4846.01 & 8320630 & 19.2544888 & 1.280 & 36.3 & 0.15 & 0.01346 & 1.4856 & 220.2 & 4.793 & 81.019457 & 9.5 & 1 \\
  &   & 0.0003745 & +0.500-0.100 & +42.1-8.8 & +0.31-0.15 & +0.00102-0.00090 & +0.3256-0.9105 & 25.8 & 0.452 & 0.014481 &   &   \\
4847.01 & 4544684 & 2.1890784 & 0.860 & 906.2 & 0.18 & 0.00886 & 1.2410 & 92.2 & 2.453 & 65.095092 & 11.4 & 1 \\
  &   & 0.0000194 & +0.360-0.070 & +1104.5-228.7 & +0.28-0.18 & +0.00056-0.00050 & +0.2621-0.5733 & 9.5 & 0.195 & 0.008211 &   &   \\
4848.01 & 9005321 & 384.6961012 & 1.780 & 0.1 & 0.52 & 0.02610 & 9.5334 & 786.7 & 6.167 & 298.087439 & 8.2 & 0 \\
  &   & 0.0122584 & +0.120-0.200 & +0.0-0.0 & +0.00-0.48 & +0.00093-0.00321 & +6.8518-3.3676 & 111.3 & 0.611 & 0.014231 &   &   \\
4849.01 & 2976017 & 3.1993984 & 0.600 & 260.2 & 0.12 & 0.00792 & 4.6154 & 74.9 & 1.804 & 66.006593 & 8.8 & 0 \\
  &   & 0.0000312 & +0.150-0.040 & +192.9-55.8 & +0.35-0.12 & +0.00088-0.00044 & +2.2765-2.9920 & 10.8 & 0.234 & 0.007166 &   &   \\
4850.01 & 6786224 & 3.0418845 & 0.630 & 453.1 & 0.16 & 0.00686 & 4.1745 & 56.0 & 1.823 & 65.496879 & 10.2 & 0 \\
  &   & 0.0000273 & +0.290-0.050 & +610.1-107.0 & +0.28-0.16 & +0.00089-0.00021 & +3.6628-2.4034 & 8.0 & 0.234 & 0.006818 &   &   \\
4851.01 & 4851239 & 1.2351264 & 0.400 & 1769.6 & 0.60 & 0.00386 & 0.0964 & 16.4 & 4.140 & 64.999436 & 17.3 & 1 \\
  &   & 0.0000120 & +0.170-0.040 & +2117.6-473.4 & +0.37-0.39 & +0.00107-0.00025 & +0.0766-0.0082 & 1.2 & 0.273 & 0.007320 &   &   \\
4852.01 & 11072016 & 1.8987290 & 0.990 & 1280.0 & 0.04 & 0.00861 & 7.2461 & 88.8 & 1.315 & 65.093626 & 10.7 & 0 \\
  &   & 0.0000111 & +0.490-0.100 & +1938.0-386.6 & +0.42-0.04 & +0.00079-0.00049 & +3.8440-4.4389 & 11.1 & 0.157 & 0.004520 &   &   \\
4853.01 & 3758922 & 17.7412810 & 1.210 & 51.7 & 0.28 & 0.01163 & 0.8749 & 161.7 & 5.402 & 77.358760 & 9.4 & 1 \\
  &   & 0.0004005 & +0.530-0.100 & +66.2-13.7 & +0.18-0.28 & +0.00102-0.00080 & +0.6792-0.3729 & 21.6 & 0.551 & 0.014079 &   &   \\
4854.01 & 8360041 & 2.6352969 & 0.630 & 375.6 & 0.16 & 0.00733 & 2.5793 & 65.6 & 2.042 & 66.978093 & 10.4 & 0 \\
  &   & 0.0000274 & +0.210-0.060 & +390.7-91.1 & +0.29-0.16 & +0.00057-0.00051 & +14.8095-1.0508 & 7.9 & 0.258 & 0.005848 &   &   \\
4855.01 & 9827596 & 1.4573029 & 0.900 & 2129.5 & 0.78 & 0.00801 & 0.0840 & 63.7 & 3.690 & 64.578692 & 18.5 & 0 \\
  &   & 0.0000116 & +0.360-0.070 & +2499.3-527.6 & +0.20-0.55 & +0.00274-0.00070 & +0.1862-0.0699 & 4.4 & 0.189 & 0.008152 &   &   \\
4856.01 & 9782748 & 147.3865410 & 3.070 & 3.8 & 0.06 & 0.02792 & 1.4525 & 935.6 & 9.744 & 107.666533 & 15.9 & 1 \\
  &   & 0.0030791 & +1.440-0.270 & +5.3-1.1 & +0.41-0.06 & +0.00106-0.00181 & +0.5485-0.4973 & 75.3 & 0.471 & 0.017571 &   &   \\
4857.01 & 2860656 & 4.1149685 & 1.240 & 395.3 & 0.13 & 0.01225 & 1.2667 & 178.6 & 3.031 & 68.320548 & 10.3 & 0 \\
  &   & 0.0000440 & +0.530-0.110 & +505.4-110.9 & +0.32-0.13 & +0.00085-0.00070 & +0.1422-0.6422 & 19.5 & 0.196 & 0.010122 &   &   \\
4858.01 & 9582496 & 224.4474134 & 2.050 & 1.1 & 0.42 & 0.02352 & 12.4876 & 651.0 & 4.986 & 226.137844 & 7.9 & 1 \\
  &   & 0.0069925 & +0.640-0.150 & +1.0-0.2 & +0.05-0.42 & +0.00131-0.00247 & +6.2751-4.7832 & 93.3 & 0.451 & 0.013936 &   &   \\
4859.01 & 7094944 & 7.5020391 & 1.220 & 59.7 & 0.39 & 0.01472 & 1.9953 & 265.2 & 2.968 & 68.091328 & 9.8 & 0 \\
  &   & 0.0001003 & +1.810-0.110 & +358.2-14.7 & +0.07-0.39 & +0.00126-0.00101 & +2.0640-1.9408 & 34.0 & 0.358 & 0.011309 &   &   \\
4860.01 & 3343281 & 21.8660947 & 1.910 & 67.2 & 0.24 & 0.01622 & 23.7369 & 307.2 & 1.954 & 71.517409 & 9.0 & 1 \\
  &   & 0.0003127 & +0.980-0.210 & +104.3-20.9 & +0.19-0.24 & +0.00112-0.00158 & +8.1380-23.3689 & 44.9 & 0.415 & 0.011223 &   &   \\
4861.01 & 6425597 & 29.1192497 & 1.700 & 18.4 & 0.71 & 0.01980 & 1.7972 & 409.0 & 3.779 & 71.496566 & 9.7 & 1 \\
  &   & 0.0005117 & +0.670-0.130 & +22.0-4.1 & +0.24-0.48 & +0.00042-0.00246 & +9.1016-0.0157 & 56.4 & 0.440 & 0.011396 &   &   \\
4862.01 & 11973517 & 0.9037631 & 1.080 & 585.1 & 0.09 & 0.01515 & 44.5237 & 267.5 & 0.562 & 64.519256 & 12.6 & 0 \\
  &   & 0.0000022 & +0.080-0.110 & +171.6-166.5 & +0.45-0.09 & +0.00774-0.00062 & +332.9664-42.9308 & 27.7 & 0.120 & 0.001979 &   &   \\
4863.01 & 5471566 & 0.9628410 & 0.830 & 1729.0 & 0.47 & 0.00911 & 0.3774 & 96.2 & 2.583 & 65.184966 & 11.1 & 1 \\
  &   & 0.0000139 & +0.350-0.060 & +2176.8-416.6 & +0.49-0.26 & +0.00041-0.00078 & +0.1988-0.1938 & 10.6 & 0.330 & 0.013901 &   &   \\
4864.01 & 7345248 & 5.6649445 & 0.780 & 390.6 & 0.46 & 0.00635 & 0.4724 & 46.0 & 4.173 & 69.338353 & 11.4 & 0 \\
  &   & 0.0000479 & +0.260-0.160 & +375.6-169.2 & +0.47-0.26 & +0.00018-0.00048 & +0.2509-0.0831 & 4.1 & 0.202 & 0.006506 &   &   \\
4865.01 & 5814013 & 1.5701486 & 0.910 & 554.3 & 0.36 & 0.01250 & 0.9011 & 184.5 & 2.341 & 65.114223 & 10.8 & 1 \\
  &   & 0.0000196 & +0.170-0.060 & +358.6-130.1 & +0.08-0.36 & +0.00090-0.00072 & +0.4783-0.4206 & 20.9 & 0.234 & 0.011600 &   &   \\
4866.01 & 7117355 & 0.5667954 & 0.680 & 6280.3 & 0.10 & 0.00597 & 0.2570 & 42.9 & 2.861 & 64.816914 & 13.1 & 1 \\
  &   & 0.0000058 & +0.280-0.080 & +7664.7-1972.6 & +0.38-0.10 & +0.00033-0.00039 & +0.0362-0.1325 & 4.1 & 0.331 & 0.009494 &   &   \\
4867.01 & 9509223 & 14.2004754 & 0.910 & 119.4 & 0.14 & 0.00786 & 3.6423 & 72.5 & 3.197 & 68.722317 & 10.6 & 1 \\
  &   & 0.0002424 & +0.470-0.090 & +178.2-34.4 & +0.31-0.14 & +0.00051-0.00064 & +6.9289-1.9031 & 9.1 & 0.492 & 0.010379 &   &   \\
4868.01 & 6720773 & 1.3183478 & 1.300 & 2827.4 & 0.42 & 0.01060 & 22.8206 & 125.0 & 0.724 & 65.787509 & 9.7 & 1 \\
  &   & 0.0000050 & +0.630-0.170 & +4167.1-979.0 & +0.07-0.42 & +0.00458-0.00016 & +252.2904-20.2417 & 20.4 & 0.202 & 0.003318 &   &   \\
4869.01 & 8056651 & 5.5834987 & 1.410 & 711.4 & 0.79 & 0.00940 & 0.7867 & 87.4 & 2.484 & 65.561961 & 11.8 & 1 \\
  &   & 0.0000863 & +0.840-0.280 & +1289.1-317.3 & +0.06-0.55 & +0.00232-0.00103 & +2.6685-0.7470 & 9.9 & 0.298 & 0.015662 &   &   \\
4870.01 & 4665991 & 1.1240216 & 0.680 & 2058.8 & 0.35 & 0.00684 & 0.3281 & 54.6 & 2.975 & 64.642370 & 10.8 & 1 \\
  &   & 0.0000157 & +0.270-0.060 & +2401.6-522.6 & +0.10-0.35 & +0.00028-0.00054 & +0.0869-0.1676 & 5.7 & 0.347 & 0.012248 &   &   \\
4871.01 & 6767227 & 4.0819410 & 0.650 & 974.1 & 0.33 & 0.00475 & 1.1612 & 26.0 & 2.943 & 65.110976 & 9.9 & 0 \\
  &   & 0.0000505 & +0.290-0.110 & +1305.3-376.2 & +0.12-0.33 & +0.00036-0.00034 & +0.5815-0.7076 & 3.5 & 0.369 & 0.011666 &   &   \\
4872.01 & 11496490 & 1.0352686 & 1.340 & 4922.8 & 0.38 & 0.01018 & 39.3430 & 112.2 & 0.566 & 64.732489 & 15.1 & 1 \\
  &   & 0.0000020 & +0.820-0.200 & +9138.7-1790.1 & +0.07-0.38 & +0.00092-0.00058 & +24.9584-23.9569 & 10.2 & 0.077 & 0.001579 &   &   \\
4873.01 & 1430305 & 359.3259015 & 3.600 & 6.7 & 0.23 & 0.01454 & 3.0776 & 246.2 & 9.836 & 364.326720 & 13.5 & 1 \\
  &   & 0.0148963 & +1.140-1.360 & +6.2-4.5 & +0.23-0.23 & +0.00061-0.00109 & +0.0931-1.7146 & 23.9 & 0.978 & 0.028048 &   &   \\
4874.01 & 7117549 & 0.5668058 & 0.710 & 9962.4 & 0.64 & 0.00578 & 0.1289 & 35.9 & 3.280 & 64.820839 & 13.4 & 1 \\
  &   & 0.0000088 & +0.370-0.080 & +15438.8-3341.8 & +0.32-0.42 & +0.00021-0.00067 & +0.2704-0.0693 & 5.1 & 0.852 & 0.012672 &   &   \\
4875.01 & 2986833 & 0.9121792 & 0.660 & 195.8 & 0.52 & 0.01243 & 2.6809 & 175.6 & 1.251 & 64.809677 & 10.2 & 0 \\
  &   & 0.0000054 & +0.110-0.070 & +94.1-46.5 & +0.00-0.47 & +0.00072-0.00121 & +3.0435-1.1987 & 22.8 & 0.164 & 0.004718 &   &   \\
4876.01 & 8940700 & 190.6056298 & 1.600 & 5.2 & 0.01 & 0.01140 & 0.5650 & 153.6 & 14.330 & 162.517056 & 11.6 & 1 \\
  &   & 0.0116586 & +0.720-0.340 & +7.2-2.5 & +0.46-0.01 & +0.00088-0.00078 & +2.2748-0.2220 & 19.2 & 1.538 & 0.038744 &   &   \\
4877.01 & 9581589 & 5.1920676 & 0.890 & 410.0 & 0.39 & 0.00787 & 0.6891 & 71.2 & 3.713 & 67.561659 & 10.2 & 0 \\
  &   & 0.0000769 & +0.430-0.080 & +597.4-105.8 & +0.09-0.39 & +0.00036-0.00071 & +0.3515-0.2948 & 8.0 & 0.292 & 0.013921 &   &   \\
4878.01 & 11804437 & 449.0149878 & 1.040 & 1.0 & 0.22 & 0.00892 & 1.8201 & 94.2 & 12.576 & 77.707011 & 8.5 & 0 \\
  &   & 0.0205534 & +0.380-0.140 & +1.1-0.3 & +0.22-0.22 & +0.00034-0.00114 & +0.3286-0.8868 & 13.1 & 1.039 & 0.026494 &   &   \\
4879.01 & 9850966 & 8.4803309 & 1.520 & 46.2 & 0.58 & 0.01979 & 0.2534 & 442.6 & 5.497 & 68.860145 & 14.4 & 1 \\
  &   & 0.0001136 & +0.190-0.120 & +20.4-11.0 & +0.01-0.49 & +0.00447-0.00146 & +0.2251-0.0227 & 34.9 & 0.312 & 0.012967 &   &   \\
4880.01 & 8747009 & 410.1167644 & 1.410 & 0.8 & 0.24 & 0.01342 & 1.2090 & 216.9 & 13.967 & 261.296484 & 11.2 & 1 \\
  &   & 0.0276387 & +0.650-0.230 & +1.1-0.3 & +0.24-0.24 & +0.00114-0.00085 & +0.6882-0.5957 & 26.8 & 1.336 & 0.030303 &   &   \\
4881.01 & 8094120 & 5.6792951 & 10.630 & 961.1 & 1.05 & 0.06140 & 0.0023 & 71.1 & 5.260 & 65.978942 & 11.0 & 0 \\
  &   & 0.0000846 & +5.200-2.990 & +1427.1-535.9 & +0.60-0.06 & +0.59194-0.05203 & +0.0031-0.0005 & 8.0 & 0.714 & 0.011484 &   &   \\
4882.01 & 6522824 & 17.4453072 & 1.250 & 13.5 & 0.30 & 0.01819 & 0.9043 & 411.8 & 5.310 & 68.757536 & 13.8 & 1 \\
  &   & 0.0003442 & +0.130-0.120 & +5.7-3.8 & +0.16-0.30 & +0.00117-0.00097 & +0.4347-0.3517 & 36.4 & 0.409 & 0.019666 &   &   \\
4883.01 & 6802536 & 2.9791962 & 0.660 & 301.2 & 0.87 & 0.00733 & 0.0048 & 46.4 & 12.470 & 66.460524 & 18.2 & 1 \\
  &   & 0.0000000 & +0.940-0.060 & +1692.5-83.8 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4884.01 & 4750341 & 1.9751386 & 1.000 & 1207.0 & 0.49 & 0.00799 & 0.3180 & 73.8 & 3.347 & 65.669512 & 10.0 & 1 \\
  &   & 0.0000312 & +0.360-0.180 & +1300.7-473.5 & +0.47-0.29 & +0.00026-0.00087 & +0.2089-0.1715 & 8.7 & 0.476 & 0.013320 &   &   \\
4885.01 & 9935642 & 9.3395537 & 20.810 & 143.0 & 1.15 & 0.17305 & 0.0628 & 277.6 & 2.253 & 71.110529 & 10.9 & 0 \\
  &   & 0.0000629 & +7.520-3.820 & +154.6-56.9 & +0.66-0.34 & +0.23614-0.16250 & +1.9464-0.0451 & 34.3 & 0.308 & 0.005760 &   &   \\
4886.01 & 7692248 & 17.9956253 & 28.980 & 57.2 & 1.24 & 0.27676 & 7.0422 & 1068.5 & 0.871 & 78.600923 & 12.1 & 0 \\
  &   & 0.0000649 & +12.240-2.630 & +72.6-16.3 & +0.49-0.21 & +0.49429-0.18036 & +10.8740-3.5146 & 112.9 & 0.129 & 0.003273 &   &   \\
4887.01 & 4059887 & 1.0183485 & 1.160 & 7284.8 & 0.64 & 0.00656 & 0.0698 & 46.4 & 4.471 & 64.694911 & 32.5 & 0 \\
  &   & 0.0000058 & +0.570-0.350 & +10653.0-4144.6 & +0.10-0.46 & +0.00119-0.00029 & +0.0491-0.0033 & 1.8 & 0.130 & 0.005943 &   &   \\
4888.01 & 8288741 & 0.6592993 & 30.540 & 3623.5 & 1.29 & 0.32829 & 0.8749 & 1118.5 & 0.691 & 64.738727 & 108.6 & 1 \\
  &   & 0.0000001 & +13.230-2.760 & +4664.3-918.4 & +0.47-0.08 & +0.46335-0.07431 & +0.4331-0.0527 & 8.5 & 0.016 & 0.000154 &   &   \\
4889.01 & 6852354 & 101.9680362 & 1.760 & 2.8 & 0.76 & 0.02125 & 10.0593 & 454.0 & 3.019 & 96.840718 & 5.1 & 1 \\
  &   & 0.0000000 & +0.550-0.130 & +2.7-0.7 & +0.000.00 & +0.000000.00000 & +0.00000.0000 & 0.0 & 0.000 & 0.000000 &   &   \\
4890.01 & 6691169 & 63.0929042 & 3.060 & 25.4 & 0.18 & 0.02117 & 1.6059 & 524.7 & 6.950 & 91.104405 & 10.6 & 0 \\
  &   & 0.0022136 & +1.790-0.490 & +45.2-10.9 & +0.27-0.18 & +0.00119-0.00153 & +0.5017-0.7749 & 57.1 & 0.611 & 0.027938 &   &   \\
4891.01 & 10747501 & 4.7308867 & 1.400 & 303.7 & 0.33 & 0.01409 & 1.1587 & 232.8 & 3.124 & 68.192767 & 11.1 & 0 \\
  &   & 0.0000427 & +0.560-0.110 & +362.2-77.8 & +0.13-0.33 & +0.00091-0.00081 & +0.4709-0.4638 & 24.0 & 0.202 & 0.006471 &   &   \\
4892.01 & 10586744 & 21.3748620 & 1.090 & 62.4 & 0.14 & 0.00951 & 0.2711 & 106.7 & 8.730 & 76.687300 & 11.0 & 0 \\
  &   & 0.0004881 & +0.370-0.200 & +61.8-25.2 & +0.31-0.14 & +0.00051-0.00060 & +0.0257-0.1595 & 10.4 & 0.617 & 0.021771 &   &   \\
4893.01 & 11970050 & 6.5875375 & 1.520 & 228.4 & 0.19 & 0.01403 & 8.1760 & 233.7 & 1.886 & 71.042334 & 8.6 & 0 \\
  &   & 0.0000722 & +0.510-0.140 & +221.5-63.4 & +0.26-0.19 & +0.00138-0.00090 & +2.8092-4.6446 & 34.0 & 0.214 & 0.008443 &   &   \\
4894.01 & 10031918 & 8.5898670 & 0.870 & 49.8 & 0.46 & 0.01128 & 0.2660 & 150.9 & 5.857 & 65.009343 & 9.0 & 1 \\
  &   & 0.0001655 & +0.170-0.080 & +30.1-12.8 & +0.02-0.45 & +0.00044-0.00108 & +0.1867-0.1162 & 16.3 & 0.564 & 0.013813 &   &   \\
4895.01 & 12416597 & 12.4602220 & 1.270 & 93.0 & 0.06 & 0.01215 & 1.8320 & 177.4 & 3.899 & 72.250403 & 9.8 & 0 \\
  &   & 0.0001652 & +0.490-0.150 & +105.9-28.7 & +0.41-0.06 & +0.00075-0.00077 & +0.2486-0.9288 & 18.0 & 0.273 & 0.011915 &   &   \\
4896.01 & 11135694 & 19.5960013 & 1.310 & 65.2 & 0.13 & 0.01167 & 0.4840 & 161.5 & 7.012 & 83.105669 & 8.0 & 0 \\
  &   & 0.0006639 & +0.510-0.160 & +75.7-20.6 & +0.30-0.13 & +0.00056-0.00101 & +0.0250-0.2954 & 18.3 & 0.686 & 0.019050 &   &   \\
4897.01 & 9910828 & 50.8808562 & 1.460 & 7.2 & 0.04 & 0.01834 & 1.9429 & 404.3 & 6.151 & 111.270183 & 14.2 & 1 \\
  &   & 0.0007208 & +0.350-0.140 & +5.4-2.0 & +0.40-0.04 & +0.00116-0.00063 & +0.1800-0.8477 & 33.3 & 0.340 & 0.011498 &   &   \\
4898.01 & 10065053 & 409.8784356 & 2.720 & 1.1 & 0.18 & 0.02338 & 2.9921 & 647.1 & 10.577 & 171.994388 & 8.7 & 0 \\
  &   & 0.0233050 & +1.330-0.250 & +1.7-0.3 & +0.26-0.18 & +0.00142-0.00246 & +0.8071-2.9262 & 90.5 & 1.591 & 0.041443 &   &   \\
4899.01 & 11867608 & 227.6257991 & 1.790 & 5.7 & 0.24 & 0.01056 & 2.1487 & 131.0 & 9.466 & 76.820580 & 8.8 & 1 \\
  &   & 0.0225495 & +0.900-0.530 & +8.8-3.3 & +0.24-0.23 & +0.00054-0.00170 & +0.8614-2.1038 & 23.6 & 2.199 & 0.051835 &   &   \\
4900.01 & 6424561 & 6.6716921 & 1.300 & 259.7 & 0.28 & 0.01169 & 2.2024 & 160.7 & 2.861 & 64.924060 & 9.6 & 0 \\
  &   & 0.0000570 & +0.580-0.130 & +336.4-77.2 & +0.17-0.28 & +0.00071-0.00091 & +0.8405-0.8640 & 18.8 & 0.213 & 0.006900 &   &   \\
4901.01 & 10661917 & 1.2314466 & 0.480 & 3201.1 & 0.63 & 0.00386 & 0.1190 & 16.1 & 3.713 & 64.753614 & 10.7 & 1 \\
  &   & 0.0000226 & +0.170-0.080 & +3142.0-1288.9 & +0.34-0.40 & +0.00032-0.00029 & +0.4972-0.0918 & 2.4 & 0.698 & 0.016171 &   &   \\
4902.01 & 10000162 & 409.3864483 & 1.780 & 0.3 & 0.07 & 0.02040 & 1.3913 & 531.5 & 13.782 & 273.621012 & 10.3 & 0 \\
  &   & 0.0290690 & +0.570-0.160 & +0.3-0.1 & +0.38-0.07 & +0.00263-0.00112 & +1.7567-1.3405 & 83.7 & 1.679 & 0.037031 &   &   \\
4903.01 & 7799701 & 386.8312621 & 5.610 & 3.1 & 0.98 & 0.03181 & 0.4726 & 592.4 & 6.200 & 110.555518 & 13.3 & 1 \\
  &   & 0.0085321 & +3.040-1.620 & +5.2-1.8 & +0.65-0.01 & +0.61925-0.00668 & +0.6989-0.3131 & 69.9 & 0.856 & 0.015318 &   &   \\
4904.01 & 8803757 & 3.5944982 & 0.840 & 380.1 & 0.04 & 0.00885 & 2.0328 & 94.2 & 2.484 & 65.361348 & 9.9 & 0 \\
  &   & 0.0000319 & +0.330-0.070 & +440.7-92.7 & +0.41-0.04 & +0.00042-0.00091 & +0.2839-1.3492 & 11.2 & 0.256 & 0.007489 &   &   \\
4905.01 & 12021811 & 0.7394047 & 1.070 & 589.1 & 0.08 & 0.01571 & 0.8575 & 318.2 & 2.004 & 64.698199 & 18.4 & 1 \\
  &   & 0.0000029 & +0.080-0.120 & +172.0-181.7 & +0.36-0.08 & +0.00079-0.00051 & +0.1530-0.3431 & 17.0 & 0.135 & 0.003385 &   &   \\
4906.01 & 9479306 & 4.8607794 & 1.300 & 177.7 & 0.03 & 0.01564 & 7.0076 & 295.6 & 1.830 & 68.772554 & 8.5 & 1 \\
  &   & 0.0000511 & +0.530-0.100 & +225.4-44.3 & +0.45-0.03 & +0.00166-0.00103 & +1.3425-4.9555 & 42.7 & 0.250 & 0.008173 &   &   \\
4907.01 & 5437762 & 4.0448490 & 0.700 & 712.5 & 0.73 & 0.00568 & 0.3331 & 33.2 & 3.270 & 66.591297 & 7.4 & 0 \\
  &   & 0.0000879 & +0.400-0.080 & +1237.8-224.8 & +0.01-0.54 & +0.00004-0.00093 & +1.1949-0.3235 & 5.3 & 0.599 & 0.017701 &   &   \\
4908.01 & 3962684 & 25.9502485 & 2.110 & 76.1 & 0.66 & 0.01005 & 0.0627 & 109.4 & 11.641 & 81.970725 & 13.6 & 1 \\
  &   & 0.0014110 & +1.560-1.180 & +185.7-63.1 & +0.26-0.43 & +0.00273-0.00094 & +0.0866-0.0077 & 11.2 & 1.034 & 0.031098 &   &   \\
4909.01 & 2437897 & 1.6532065 & 0.990 & 296.8 & 0.41 & 0.01374 & 3.9093 & 226.8 & 1.418 & 65.406230 & 9.3 & 1 \\
  &   & 0.0000112 & +0.090-0.090 & +96.8-80.1 & +0.06-0.41 & +0.00135-0.00104 & +2.3054-2.3420 & 33.0 & 0.204 & 0.005543 &   &   \\
4910.01 & 9307966 & 3.3748697 & 0.730 & 630.3 & 0.08 & 0.00677 & 0.8501 & 54.4 & 3.243 & 65.488429 & 10.0 & 1 \\
  &   & 0.0000324 & +0.300-0.060 & +729.2-167.8 & +0.38-0.08 & +0.00058-0.00034 & +0.1896-0.3871 & 6.3 & 0.229 & 0.006914 &   &   \\
4911.01 & 2554853 & 309.4942169 & 2.790 & 6.0 & 0.05 & 0.01584 & 1.0560 & 292.0 & 13.716 & 308.922497 & 14.5 & 1 \\
  &   & 0.0082357 & +1.250-0.720 & +7.9-3.1 & +0.42-0.05 & +0.00064-0.00083 & +0.0289-0.4550 & 22.4 & 0.495 & 0.011887 &   &   \\
4912.01 & 5208962 & 0.8768490 & 0.830 & 3643.9 & 0.43 & 0.00791 & 1.7366 & 71.1 & 1.498 & 64.771616 & 10.0 & 0 \\
  &   & 0.0000057 & +0.280-0.080 & +3632.2-994.7 & +0.06-0.41 & +0.00065-0.00047 & +1.7704-1.6012 & 9.1 & 0.194 & 0.005739 &   &   \\
4913.01 & 5769810 & 6.7878880 & 1.370 & 620.4 & 0.14 & 0.00850 & 4.2337 & 84.5 & 2.381 & 69.331909 & 8.2 & 0 \\
  &   & 0.0000505 & +0.760-0.320 & +1022.1-304.2 & +0.34-0.14 & +0.00067-0.00051 & +1.3272-2.3528 & 10.1 & 0.241 & 0.006322 &   &   \\
4914.01 & 12071754 & 5.4742819 & 0.830 & 313.9 & 0.16 & 0.00759 & 1.2219 & 68.5 & 3.344 & 66.619495 & 8.8 & 0 \\
  &   & 0.0001299 & +0.320-0.080 & +354.5-87.8 & +0.27-0.16 & +0.00066-0.00062 & +0.7072-1.1859 & 10.3 & 0.496 & 0.027544 &   &   \\
\enddata
\tablecomments{fp: 0 - false-positive, 1 - planet-candidate or confirmed, $^1$T0=BJD-2454900}
\label{mplanetfit}
\end{deluxetable}
